Failures of Gradient-Based Deep Learning

In recent years, Deep Learning has become the go-to solution for a broad range of applications, often outperforming state-of-the-art. However, it is important, for both theoreticians and practitioners, to gain a deeper understanding of the difficulties and limitations associated with common approaches and algorithms. We describe four types of simple problems, for which the gradient-based algorithms commonly used in deep learning either fail or suffer from significant difficulties. We illustrate the failures through practical experiments, and provide theoretical insights explaining their source, and how they might be remedied.

==> Decompositionvs.EndtoEnd_mytikz10.tex <==
% This file was created by matplotlib2tikz v0.6.2.
\begin{tikzpicture}

\begin{axis}[
title={$k=10$},
xmin=0, xmax=2500,
ymin=-1.0, ymax=0.1,
ytick={-1,0}, xtick={0,2500}, 
axis on top,
width=\figurewidth,
height=\figureheight,
%legend entries={{Decomposition},{End to End}},
%legend cell align={left}
]
\addplot [blue, very thick]
table {%
0 -0.106761619448662
100 -0.913434445858002
200 -0.984988033771515
300 -0.99321460723877
400 -0.99615877866745
500 -0.997779488563538
600 -0.998586416244507
700 -0.999050498008728
800 -0.999324083328247
900 -0.999517917633057
1000 -0.999645411968231
1100 -0.999722182750702
1200 -0.999783158302307
1300 -0.999814093112946
1400 -0.99985134601593
1500 -0.999870479106903
1600 -0.999886393547058
1700 -0.999897241592407
1800 -0.999906361103058
1900 -0.999918937683105
2000 -0.999925136566162
2100 -0.999928593635559
2200 -0.99993485212326
2300 -0.999938607215881
2400 -0.999943733215332
2500 -0.999947011470795
};
\addplot [red, very thick]
table {%
0 -0.104796208441257
100 -0.645514309406281
200 -0.959836661815643
300 -0.984630346298218
400 -0.992495894432068
500 -0.995682597160339
600 -0.997475206851959
700 -0.998362302780151
800 -0.99895453453064
900 -0.999278247356415
1000 -0.999502778053284
1100 -0.999625980854034
1200 -0.999720096588135
1300 -0.999781966209412
1400 -0.999820113182068
1500 -0.999846458435059
1600 -0.999868214130402
1700 -0.999885678291321
1800 -0.999895036220551
1900 -0.99990701675415
2000 -0.999914526939392
2100 -0.99992311000824
2200 -0.999928653240204
2300 -0.999933481216431
2400 -0.999939560890198
2500 -0.999943017959595
};
\end{axis}

\end{tikzpicture}

==> Decompositionvs.EndtoEnd_mytikz1000.tex <==
% This file was created by matplotlib2tikz v0.6.2.
\begin{tikzpicture}

\begin{axis}[
title={$k=1000$},
xmin=0, xmax=2500,
ymin=-1, ymax=0.1,
ytick={-1,0}, xtick={0,2500}, 
axis on top,
width=\figurewidth,
height=\figureheight,
%legend entries={{Decomposition},{End to End}},
%legend cell align={left}
]
\addplot [blue, very thick]
table {%
0 -0.00201964494772255
100 -0.0125462003052235
200 -0.123941607773304
300 -0.184201344847679
400 -0.2118029743433
500 -0.239620238542557
600 -0.324453383684158
700 -0.328857421875
800 -0.402112722396851
900 -0.473526060581207
1000 -0.490992069244385
1100 -0.56432569026947
1200 -0.589135944843292
1300 -0.632184982299805
1400 -0.712549567222595
1500 -0.729654550552368
1600 -0.824455797672272
1700 -0.834363877773285
1800 -0.902213156223297
1900 -0.932877123355865
2000 -0.930855989456177
2100 -0.991925895214081
2200 -0.988624334335327
2300 -0.996478319168091
2400 -0.999313950538635
2500 -0.999529898166656
};
\addplot [red, very thick]
table {%
0 0.000359951023710892
100 -0.00099258404225111
200 -0.0706849843263626
300 -0.149435818195343
400 -0.157273516058922
500 -0.248439028859138
600 -0.246359378099442
700 -0.327818423509598
800 -0.325675785541534
900 -0.314688980579376
1000 -0.303794682025909
1100 -0.321512490510941
1200 -0.282225281000137
1300 -0.275350213050842
1400 -0.32072988152504
1500 -0.343700438737869
1600 -0.319009959697723
1700 -0.317295461893082
1800 -0.378635078668594
1900 -0.290154606103897
2000 -0.268019884824753
2100 -0.311224222183228
2200 -0.307428419589996
2300 -0.211532756686211
2400 -0.298941105604172
2500 -0.285933017730713
};
\end{axis}

\end{tikzpicture}

==> Decompositionvs.EndtoEnd_mytikz2000.tex <==
% This file was created by matplotlib2tikz v0.6.2.
\begin{tikzpicture}

\begin{axis}[
title={$k=2000$},
xmin=0, xmax=2500,
ymin=-1, ymax=0.1,
ytick={-1,0}, 
xtick={0,2500}, 
axis on top,
width=\figurewidth,
height=\figureheight,
%legend entries={{Decomposition},{End to End}},
%legend cell align={left}
]
\addplot [blue, very thick]
table {%
0 0.000994539819657803
100 -0.000947590102441609
200 -0.0408724844455719
300 -0.108514100313187
400 -0.174034208059311
500 -0.217071697115898
600 -0.235920995473862
700 -0.319059312343597
800 -0.342999190092087
900 -0.386191338300705
1000 -0.422139108181
1100 -0.484789431095123
1200 -0.583254158496857
1300 -0.621284902095795
1400 -0.675511002540588
1500 -0.743055284023285
1600 -0.791310489177704
1700 -0.826255083084106
1800 -0.881034851074219
1900 -0.91385680437088
2000 -0.926129996776581
2100 -0.972565472126007
2200 -0.991702258586884
2300 -0.990334987640381
2400 -0.990772604942322
2500 -0.999374568462372
};
\addplot [red, very thick]
table {%
0 -0.000945117208175361
100 0.000775042979512364
200 -0.0162352826446295
300 -0.0169071611016989
400 -0.0876036807894707
500 -0.111845090985298
600 -0.0741686895489693
700 -0.172008991241455
800 -0.155471637845039
900 -0.144302293658257
1000 -0.137203395366669
1100 -0.111406967043877
1200 -0.183514103293419
1300 -0.14453536272049
1400 -0.173164963722229
1500 -0.148761346936226
1600 -0.201202467083931
1700 -0.202359065413475
1800 -0.220212265849113
1900 -0.237122744321823
2000 -0.153671786189079
2100 -0.148650795221329
2200 -0.174396455287933
2300 -0.14641173183918
2400 -0.154208093881607
2500 -0.235572457313538
};
\end{axis}

\end{tikzpicture}

==> DifferentiableApproximationFloorLearn_mytikz.tex <==
% This file was created by matplotlib2tikz v0.6.2.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.75,0,0.75}

\begin{axis}[
xmin=0.374324130139307, xmax=1.11928010549013,
ymin=-0.332752227783203, ymax=0.959751129150391,
width=\figurewidth,
height=\figureheight,
tick align=outside, ticks=none,
x grid style={lightgray!92.026143790849673!black},
y grid style={lightgray!92.026143790849673!black}
]
\addplot [semithick, green!50.0!black, dashed]
table {%
0.408185765382526 -0.274
0.421899795895913 -0.274
0.422983777362715 -0.274
0.444484114988396 -0.274
0.450428633378269 -0.274
0.454520617152532 -0.274
0.455191594124268 -0.274
0.458977138192492 -0.274
0.459659559872224 -0.274
0.460975294228817 -0.274
0.463849531779493 -0.274
0.465455718190189 -0.274
0.466557948751758 -0.274
0.467631159560105 -0.274
0.475644455746923 -0.274
0.477175786042626 -0.274
0.482908271888935 -0.274
0.483022552857783 -0.274
0.483457179441195 -0.274
0.485009210314686 -0.274
0.485858149893999 -0.274
0.487507224899725 -0.274
0.488063928855723 -0.274
0.488517774627323 -0.274
0.493463128212899 -0.274
0.494171039368886 -0.274
0.495813238380113 -0.274
0.498320555558521 -0.274
0.499152122545096 -0.274
0.500141723449792 -0.274
0.501356542762811 -0.274
0.501984184886279 -0.274
0.503984965416081 -0.274
0.504662137261008 -0.274
0.505992742008549 -0.274
0.506362324700931 -0.274
0.507781075441099 -0.274
0.509740549590271 -0.274
0.510172619509627 -0.274
0.511015717098626 -0.274
0.512053013947614 -0.274
0.512977380856489 -0.274
0.514180313948417 -0.274
0.514955712829946 -0.274
0.515625116456358 -0.274
0.515860657550214 -0.274
0.517558435961545 -0.274
0.518887799329667 -0.274
0.519117990104968 -0.274
0.52139373822015 -0.274
0.521488447369174 -0.274
0.521965981519927 -0.274
0.521983515779037 -0.274
0.52224995880553 -0.274
0.522401078024606 -0.274
0.522504374886648 -0.274
0.523325001083102 -0.274
0.523752842734366 -0.274
0.523791009666842 -0.274
0.52471341153094 -0.274
0.524741625529304 -0.274
0.524896775251753 -0.274
0.525067477906277 -0.274
0.525344235964671 -0.274
0.52541116259688 -0.274
0.526360204457043 0.526
0.526442707899317 0.526
0.527423521008036 0.526
0.528075084137583 0.526
0.528337654198302 0.526
0.528709552165251 0.526
0.529648278453896 0.526
0.52966069294489 0.526
0.530587236495942 0.526
0.530752905288337 0.526
0.531974451372307 0.526
0.533013660413512 0.526
0.533091323315966 0.526
0.533259521320632 0.526
0.533482555924793 0.526
0.533611612165926 0.526
0.53381289718429 0.526
0.534175746868253 0.526
0.534298916488983 0.526
0.534386736812111 0.526
0.534520420161591 0.526
0.534627259122731 0.526
0.535444227164414 0.526
0.535875307702841 0.526
0.536968370497806 0.526
0.537909002632992 0.526
0.538160956551172 0.526
0.538376330662176 0.526
0.541283798050719 0.526
0.5419850186256 0.526
0.542396759572077 0.526
0.543027161560829 0.526
0.543028168530489 0.526
0.543092728823669 0.526
0.543385858766949 0.526
0.543581776045789 0.526
0.545386766413479 0.526
0.545412666909892 0.526
0.546211938007161 0.526
0.546566069015705 0.526
0.54684196737114 0.526
0.546844719615869 0.526
0.547136235112995 0.526
0.547269019123612 0.526
0.547447411657541 0.526
0.547939983004111 0.526
0.548094259497935 0.526
0.548758184229506 0.526
0.54961353773381 0.526
0.549915578979353 0.526
0.549924671181872 0.526
0.55055635992255 0.526
0.552460080667017 0.526
0.553302309633886 0.526
0.553574680336673 0.526
0.553779171399541 0.526
0.554091158447165 0.526
0.554449839156297 0.526
0.554677993425037 0.526
0.554704505922518 0.526
0.554890359825813 0.526
0.55576343509556 0.526
0.555870922177301 0.526
0.556382501288515 0.526
0.557600570095518 0.526
0.557886861371886 0.526
0.559076019422033 0.526
0.559264394709022 0.526
0.560906325165317 0.526
0.561010674074941 0.526
0.561130867055565 0.526
0.561827452421696 0.526
0.562257143949362 0.526
0.562794850610715 0.526
0.562985497867727 0.526
0.563002622047524 0.526
0.563052186677369 0.526
0.563113095377584 0.526
0.563872226696723 0.526
0.563926800174324 0.526
0.564005932878902 0.526
0.564367515189485 0.526
0.564456000569239 0.526
0.564548897632585 0.526
0.564745787308745 0.526
0.564776137337894 0.526
0.564886360170321 0.526
0.5649306443445 0.526
0.565029924746824 0.526
0.565094052883935 0.526
0.565483228926441 0.526
0.565812295776902 0.526
0.566617823041202 0.526
0.566798734228366 0.526
0.567656043058214 0.526
0.567978441897222 0.526
0.568828844536764 0.526
0.569013511604432 0.526
0.569432396560854 0.526
0.569507657886592 0.526
0.570076358575042 0.526
0.570367439945661 0.526
0.570386713164101 0.526
0.570527067707346 0.526
0.571498501961783 0.526
0.571754227441134 0.526
0.572128475703699 0.526
0.572410818968967 0.526
0.572422622675499 0.526
0.572467893731577 0.526
0.572848022739936 0.526
0.572871176985895 0.526
0.573331654109251 0.526
0.573425319337213 0.526
0.573542202091074 0.526
0.574019497275517 0.526
0.574236815819793 0.526
0.575782245739241 0.526
0.576163932897973 0.526
0.576182849025631 0.526
0.576416381855555 0.526
0.5770900320462 0.526
0.577096090700692 0.526
0.577597329133754 0.526
0.577696601248372 0.526
0.578055755510377 0.526
0.578158378280818 0.526
0.578194146396089 0.526
0.578690593814755 0.526
0.579268518489033 0.526
0.579514924256955 0.526
0.579955330383999 0.526
0.580469267486386 0.526
0.580933152105498 0.526
0.581204014860218 0.526
0.581377178831091 0.526
0.581400136680746 0.526
0.581832041099726 0.526
0.581881288621383 0.526
0.582185235050835 0.526
0.582187581300869 0.526
0.582331975310722 0.526
0.582349416370729 0.526
0.582676025344579 0.526
0.582705580668012 0.526
0.582867766932876 0.526
0.582953661787373 0.526
0.583140365996459 0.526
0.583423750691027 0.526
0.583426419059186 0.526
0.583498063572827 0.526
0.583549491984333 0.526
0.583730265508039 0.526
0.583888123716553 0.526
0.584011999200514 0.526
0.584586863667189 0.526
0.585095631880597 0.526
0.58520892699047 0.526
0.585862192061462 0.526
0.586217422804991 0.526
0.586783404140342 0.526
0.587156715665809 0.526
0.587268849848005 0.526
0.588779792222054 0.526
0.590261886154426 0.526
0.590603736690889 0.526
0.590828039136613 0.526
0.590828359936787 0.526
0.590906566323855 0.526
0.590952861290217 0.526
0.591740239117651 0.526
0.591841649276603 0.526
0.592051541244384 0.526
0.592174174097222 0.526
0.592276093098333 0.526
0.592294668618894 0.526
0.592396516622956 0.526
0.592503506020301 0.526
0.592740604664997 0.526
0.592754968073074 0.526
0.59292494716712 0.526
0.593299044788246 0.526
0.593337214072909 0.526
0.593608084021067 0.526
0.594148145457259 0.526
0.5944626352744 0.526
0.59464024315687 0.526
0.594933205811861 0.526
0.594935734869894 0.526
0.595065835403895 0.526
0.595499451256598 0.526
0.595621638518275 0.526
0.595819484176209 0.526
0.59628903217593 0.526
0.596528076007885 0.526
0.597700827946978 0.526
0.597758037211065 0.526
0.59783969886104 0.526
0.598214633287628 0.526
0.598271940692521 0.526
0.598315766885351 0.526
0.598597076385529 0.526
0.59897860376881 0.526
0.599602290857212 0.526
0.599853911120142 0.526
0.600436577574149 0.526
0.600486806294476 0.526
0.601098105034324 0.526
0.601201736183154 0.526
0.601623420873107 0.526
0.602143325859003 0.526
0.602302962988293 0.526
0.602370122644848 0.526
0.603081614302522 0.526
0.603309801059174 0.526
0.603788875112915 0.526
0.603809483174917 0.526
0.604068989073488 0.526
0.604311114395756 0.526
0.604591508234467 0.526
0.604698699862668 0.526
0.604994495416262 0.526
0.605341151988177 0.526
0.605479108356533 0.526
0.605656622356405 0.526
0.606039909707164 0.526
0.606057696333145 0.526
0.606058113304823 0.526
0.606107747398151 0.526
0.60615234753399 0.526
0.606290977836751 0.526
0.606343658399127 0.526
0.6063496921308 0.526
0.606689776236494 0.526
0.607651032062855 0.526
0.607658502539207 0.526
0.60767413001828 0.526
0.608249326585264 0.526
0.608294741629807 0.526
0.608510264552966 0.526
0.608551238286711 0.526
0.609085719351952 0.526
0.609349617199833 0.526
0.609397881076637 0.526
0.609429490708834 0.526
0.609463914195725 0.526
0.609911043635406 0.526
0.609942361961844 0.526
0.609962112420474 0.526
0.610683489034039 0.526
0.610926925290414 0.526
0.611133133309008 0.526
0.611506656794697 0.526
0.611643818560245 0.526
0.611818533719956 0.526
0.611916698125168 0.526
0.612050141484798 0.526
0.612120903957012 0.526
0.612416588015641 0.526
0.612484617305512 0.526
0.612594924573401 0.526
0.613122330794698 0.526
0.613411272092308 0.526
0.613785824379054 0.526
0.613832107479717 0.526
0.613872700309794 0.526
0.613903991105937 0.526
0.613934190654894 0.526
0.614198995977216 0.526
0.614432690194189 0.526
0.614441516381192 0.526
0.615207009882094 0.526
0.615328313109367 0.526
0.61545647164111 0.526
0.615535923192519 0.526
0.61570479710428 0.526
0.615832811749349 0.526
0.615931080556665 0.526
0.615959348446417 0.526
0.616146852299923 0.526
0.616212523592308 0.526
0.616659458839319 0.526
0.616773833540272 0.526
0.616803112910879 0.526
0.616829448998088 0.526
0.616991474731844 0.526
0.61705766119422 0.526
0.617195700108822 0.526
0.617293351420478 0.526
0.617334948938469 0.526
0.617549823273663 0.526
0.617603520137096 0.526
0.617822045692506 0.526
0.618773792079805 0.526
0.618795863424117 0.526
0.618856203026609 0.526
0.618952338002043 0.526
0.618955441050373 0.526
0.619139626194106 0.526
0.619289499989683 0.526
0.619494781843647 0.526
0.619681032708406 0.526
0.61979814220366 0.526
0.619921191802679 0.526
0.620348254469393 0.526
0.620418083897613 0.526
0.620672129228348 0.526
0.620822478119815 0.526
0.621138755672451 0.526
0.6214745101945 0.526
0.621674520149163 0.526
0.621998427787708 0.526
0.622101392397447 0.526
0.62212611472655 0.526
0.622210040314272 0.526
0.622254770485493 0.526
0.622527840691581 0.526
0.623306625972342 0.526
0.623550944991015 0.526
0.62357639570284 0.526
0.623810511906265 0.526
0.623851337419742 0.526
0.624040873163464 0.526
0.624093613764183 0.526
0.624458962787674 0.526
0.624480017439201 0.526
0.62466347932801 0.526
0.62471722260036 0.526
0.624941840507213 0.526
0.625058017764226 0.526
0.625347594616662 0.526
0.625535391616672 0.526
0.625793811516848 0.526
0.625829127812319 0.526
0.625838563400116 0.526
0.626173377241733 0.526
0.626251135193466 0.526
0.626794410053295 0.526
0.626936200833672 0.526
0.627256916694837 0.526
0.627552894001798 0.526
0.627708730524164 0.526
0.627725951360267 0.526
0.627943868885709 0.526
0.627946229503463 0.526
0.627970609920997 0.526
0.628269225897877 0.526
0.628970897469049 0.526
0.629014426096018 0.526
0.629162886907334 0.526
0.629481379513645 0.526
0.629907808250729 0.526
0.630116661537644 0.526
0.630269636282522 0.526
0.630440410746067 0.526
0.630448088600368 0.526
0.63064927734883 0.526
0.630749652384411 0.526
0.630904224164793 0.526
0.631124076925239 0.526
0.631217305060376 0.526
0.631257210344741 0.526
0.631609987134472 0.526
0.631846534785625 0.526
0.631961656379901 0.526
0.632063767332885 0.526
0.632076991982822 0.526
0.632354766404359 0.526
0.632399708789338 0.526
0.632966112292045 0.526
0.633250433441781 0.526
0.633345338861683 0.526
0.633359795236377 0.526
0.633403055015111 0.526
0.633524911396496 0.526
0.633640793435468 0.526
0.633743910124104 0.526
0.633751813347359 0.526
0.633828402323902 0.526
0.633829098225533 0.526
0.63397110379961 0.526
0.6339970988592 0.526
0.634183150964606 0.526
0.634327728925717 0.526
0.634409015520881 0.526
0.634806705368184 0.526
0.635092177269055 0.526
0.635143741507456 0.526
0.635336883121853 0.526
0.635596283822481 0.526
0.635648350979376 0.526
0.635800796850925 0.526
0.635810116924876 0.526
0.636040020235121 0.526
0.636061452102839 0.526
0.63649736582298 0.526
0.636567825736127 0.526
0.636806083513724 0.526
0.637044531448441 0.526
0.63719004288795 0.526
0.637209440872437 0.526
0.637396021003384 0.526
0.637399670670449 0.526
0.637932312520351 0.526
0.637997643301755 0.526
0.638119707158442 0.526
0.638386070829604 0.526
0.638977273705983 0.526
0.639093623962201 0.526
0.639119736460505 0.526
0.639317154294256 0.526
0.63934607315081 0.526
0.639378103048926 0.526
0.63938458548914 0.526
0.639539836717638 0.526
0.639835511695604 0.526
0.639923419835138 0.526
0.639941831977745 0.526
0.640030172091373 0.526
0.640085175186198 0.526
0.640207306151905 0.526
0.640241944350078 0.526
0.640402631584642 0.526
0.640416271178203 0.526
0.640421050709132 0.526
0.640533067246657 0.526
0.640543255790092 0.526
0.640618703028325 0.526
0.640722583867618 0.526
0.640730581671521 0.526
0.640798731217161 0.526
0.640816462951501 0.526
0.640950351289033 0.526
0.640999586339481 0.526
0.641013073504647 0.526
0.641057574700752 0.526
0.641201301852215 0.526
0.641218347624618 0.526
0.641498266853925 0.526
0.641575579887215 0.526
0.641720617147248 0.526
0.641816987933961 0.526
0.641935955174868 0.526
0.642046133939 0.526
0.642088940813849 0.526
0.642118921935015 0.526
0.642291743750201 0.526
0.642305136463152 0.526
0.642343705542478 0.526
0.642380992746846 0.526
0.642747009958494 0.526
0.64283509592174 0.526
0.643687289231341 0.526
0.643713800931749 0.526
0.64372822628964 0.526
0.643844899709566 0.526
0.643960094131724 0.526
0.644035708902383 0.526
0.644058661944213 0.526
0.64419681343798 0.526
0.644375836844093 0.526
0.644409510587908 0.526
0.644623636195827 0.526
0.64466038005558 0.526
0.644697003649607 0.526
0.644710210973281 0.526
0.644778100929173 0.526
0.644827381151758 0.526
0.644842245039076 0.526
0.644962450197053 0.526
0.645186550623271 0.526
0.645297522981195 0.526
0.645333901591265 0.526
0.645339617006786 0.526
0.645421907264789 0.526
0.645530015241586 0.526
0.645552510727222 0.526
0.645595427442399 0.526
0.645812164040573 0.526
0.646005243142283 0.526
0.646260603524226 0.526
0.646282883446383 0.526
0.646322303390854 0.526
0.646406023092358 0.526
0.646478995154229 0.526
0.646487698510852 0.526
0.646512433899793 0.526
0.646711826932384 0.526
0.646721831797651 0.526
0.646729247036928 0.526
0.646811791147982 0.526
0.646935927017631 0.526
0.647269501448516 0.526
0.647496492037659 0.526
0.647578381291972 0.526
0.647761664965136 0.526
0.64781512104159 0.526
0.647857378540515 0.526
0.647875616792897 0.526
0.648174854921499 0.526
0.648235680291725 0.526
0.648304456304095 0.526
0.648425180121227 0.526
0.648467778582831 0.526
0.648564124142441 0.526
0.648565034084415 0.526
0.648739009521498 0.526
0.648811511127197 0.526
0.648942611152884 0.526
0.649346071186436 0.526
0.64972319807089 0.526
0.649838973122096 0.526
0.649842071865643 0.526
0.649972698423827 0.526
0.649974565504966 0.526
0.650505676899007 0.526
0.650548599594382 0.526
0.650627094504785 0.526
0.650629779860314 0.526
0.650689219276232 0.526
0.650694136190117 0.526
0.65069801678238 0.526
0.650758470380266 0.526
0.651013685369697 0.526
0.651521637834295 0.526
0.651593028213022 0.526
0.651604664884723 0.526
0.651615364264616 0.526
0.651813440728924 0.526
0.651854172791947 0.526
0.65213647332535 0.526
0.652175633067935 0.526
0.652292871025441 0.526
0.652741891918084 0.526
0.652755384534826 0.526
0.65295692253425 0.526
0.65299091022251 0.526
0.65309585986536 0.526
0.653114691736794 0.526
0.653370424124617 0.526
0.653462986349473 0.526
0.653466009264883 0.526
0.653678218349749 0.526
0.653701532260245 0.526
0.653709418575808 0.526
0.653916628938545 0.526
0.654004622948434 0.526
0.654134273094464 0.526
0.654367550263714 0.526
0.654473203785609 0.526
0.654486979369135 0.526
0.654604145615814 0.526
0.654763687996977 0.526
0.654911342369363 0.526
0.655191657968297 0.526
0.655206783197005 0.526
0.655308527392362 0.526
0.655326775876819 0.526
0.655531536010783 0.526
0.655679903168605 0.526
0.655974247625846 0.526
0.656059528012061 0.526
0.656098621268437 0.526
0.656170453850878 0.526
0.656264268517536 0.526
0.656446626753946 0.526
0.656625428498737 0.526
0.656646841687014 0.526
0.656974243866839 0.526
0.657035510309925 0.526
0.657048108757657 0.526
0.657081962336948 0.526
0.657171319405979 0.526
0.657249311988733 0.526
0.657676437033108 0.526
0.657704969646006 0.526
0.65780058168272 0.526
0.658068258423059 0.526
0.658357359355202 0.526
0.658367193243284 0.526
0.65846193806257 0.526
0.658538507346902 0.526
0.658609496215751 0.526
0.658680068730782 0.526
0.658729694462045 0.526
0.658825142057435 0.526
0.659035211466597 0.526
0.659062721229252 0.526
0.659070212541293 0.526
0.65934927667625 0.526
0.659354615019056 0.526
0.659588739438047 0.526
0.659731973644819 0.526
0.659930063313248 0.526
0.659946845874371 0.526
0.660008332262483 0.526
0.66003570717322 0.526
0.660138580713098 0.526
0.660210224097042 0.526
0.660256930842512 0.526
0.660280794094654 0.526
0.660463395898115 0.526
0.660570386749036 0.526
0.660579567325396 0.526
0.660622540764861 0.526
0.660623318545293 0.526
0.660805631470539 0.526
0.660851501551719 0.526
0.660901825604858 0.526
0.660991267483994 0.526
0.661119411046958 0.526
0.661471386918424 0.526
0.661479207684342 0.526
0.661499604549974 0.526
0.661694679633241 0.526
0.661714770693125 0.526
0.661738049446567 0.526
0.661937164068647 0.526
0.662310587405135 0.526
0.662356083833804 0.526
0.662490726257333 0.526
0.662583930627923 0.526
0.662597494435795 0.526
0.662742016610759 0.526
0.662796142457619 0.526
0.663058627180644 0.526
0.663102865758581 0.526
0.663208804676579 0.526
0.663356846258109 0.526
0.663387475310977 0.526
0.66347601364334 0.526
0.663548141686363 0.526
0.663605955419665 0.526
0.663705122476918 0.526
0.663727668024163 0.526
0.663743426938035 0.526
0.663818836801224 0.526
0.66394173719688 0.526
0.663951803312898 0.526
0.663953722604927 0.526
0.664208403540712 0.526
0.664362628815842 0.526
0.664477949563524 0.526
0.664538800569758 0.526
0.664753795889138 0.526
0.66508234532966 0.526
0.665196957643215 0.526
0.665505488769896 0.526
0.665519968326383 0.526
0.665701618181521 0.526
0.665715032959587 0.526
0.666140087257508 0.526
0.666391347706542 0.526
0.666423185761105 0.526
0.666484276451576 0.526
0.666494304798383 0.526
0.666562825475993 0.526
0.666685555224597 0.526
0.666855275301435 0.526
0.666952233098739 0.526
0.666967678388391 0.526
0.667242351913489 0.526
0.667383785181923 0.526
0.667474373060953 0.526
0.667540416621494 0.526
0.66760925467539 0.526
0.667700187515056 0.526
0.667875606153323 0.526
0.668030711413013 0.526
0.668102639706749 0.526
0.668401009973057 0.526
0.668480219135191 0.526
0.668529387687364 0.526
0.668543276623291 0.526
0.668604800254881 0.526
0.668838312991363 0.526
0.669464893115503 0.526
0.669562606697195 0.526
0.669583058481126 0.526
0.66963694271165 0.526
0.669833731603714 0.526
0.669924483609406 0.526
0.670131381834519 0.526
0.6701412955608 0.526
0.670198736954634 0.526
0.670347811112308 0.526
0.670371041878717 0.526
0.670374929264605 0.526
0.67039101565367 0.526
0.670482829383927 0.526
0.67049338017986 0.526
0.670764916694727 0.526
0.670867092998112 0.526
0.670987903385426 0.526
0.671219417366792 0.526
0.671266289395119 0.526
0.671680010984543 0.526
0.672293840920038 0.526
0.672498074621465 0.526
0.672741165316721 0.526
0.672790967374897 0.526
0.672836613155129 0.526
0.673146955728086 0.526
0.673425461360527 0.526
0.673485733895865 0.526
0.673534438811565 0.526
0.673732524230364 0.526
0.673809454026371 0.526
0.67384309065793 0.526
0.673886218503941 0.526
0.673895865842626 0.526
0.674140322827983 0.526
0.674726365366223 0.526
0.674739727629625 0.526
0.675063275650141 0.526
0.675168394528162 0.526
0.675394348022874 0.526
0.675447136340362 0.526
0.675457518278122 0.526
0.675528183004256 0.526
0.675584217474304 0.526
0.675839170548209 0.526
0.675993664991592 0.526
0.676141687820746 0.526
0.676151224925931 0.526
0.676169465163574 0.526
0.676237802404671 0.526
0.676294214282549 0.526
0.676513526374298 0.526
0.67664651780549 0.526
0.677021040013045 0.526
0.677221847211858 0.526
0.677291564863758 0.526
0.677373315021021 0.526
0.677645622131869 0.526
0.677729489793386 0.526
0.677738898024619 0.526
0.677745802681713 0.526
0.677760290632671 0.526
0.677921768543259 0.526
0.677975677364267 0.526
0.678016716728419 0.526
0.678022778754923 0.526
0.678137158572101 0.526
0.678262544239657 0.526
0.678278948135899 0.526
0.678294903668046 0.526
0.67840072692427 0.526
0.678735222262233 0.526
0.678752588466847 0.526
0.678955153121559 0.526
0.679008492762298 0.526
0.679043317911168 0.526
0.679281381745556 0.526
0.679425924080945 0.526
0.679500863483858 0.526
0.679678491519428 0.526
0.679707029175911 0.526
0.679750496369638 0.526
0.679753608937518 0.526
0.679856313389079 0.526
0.679928655597917 0.526
0.679986753270614 0.526
0.680092646974792 0.526
0.680132910015501 0.526
0.680138203213045 0.526
0.68014627815555 0.526
0.680150186261083 0.526
0.680309420486991 0.526
0.680344385576699 0.526
0.680555564760298 0.526
0.680555700828609 0.526
0.680700826913542 0.526
0.680838698737904 0.526
0.681066516530657 0.526
0.681095350417526 0.526
0.681106978509019 0.526
0.681167231653204 0.526
0.681333024824138 0.526
0.681350158375268 0.526
0.681379288279017 0.526
0.681574701145957 0.526
0.681645406675844 0.526
0.681654249734201 0.526
0.681770175372397 0.526
0.682027012411433 0.526
0.682086857610519 0.526
0.682111291201062 0.526
0.682292417488308 0.526
0.682292722389906 0.526
0.682380458856155 0.526
0.682443879087648 0.526
0.682553773986545 0.526
0.682591933614783 0.526
0.682598156085732 0.526
0.682730870876434 0.526
0.682910547377346 0.526
0.683071180078118 0.526
0.68331728222902 0.526
0.683448233198093 0.526
0.683483832248154 0.526
0.683489270560496 0.526
0.683495587482364 0.526
0.683532987242076 0.526
0.683592390443201 0.526
0.683670106943375 0.526
0.683725687265328 0.526
0.683777694316564 0.526
0.684045750455449 0.526
0.684217164022469 0.526
0.684343660718136 0.526
0.684809815559727 0.526
0.684818162217494 0.526
0.684953789158786 0.526
0.685236262677182 0.526
0.68526126379028 0.526
0.685306171160465 0.526
0.685476768406334 0.526
0.685534675950785 0.526
0.685535432444084 0.526
0.685804232258937 0.526
0.685848681770447 0.526
0.685894423745923 0.526
0.685959447707011 0.526
0.68609329967281 0.526
0.686096877064184 0.526
0.686238523835149 0.526
0.686622253426096 0.526
0.686648255513237 0.526
0.686669182493302 0.526
0.686803475763842 0.526
0.687016989598844 0.526
0.687086168743355 0.526
0.687093435705164 0.526
0.687104806670185 0.526
0.687276140892049 0.526
0.68732305255625 0.526
0.687380235332494 0.526
0.687573606142935 0.526
0.687777514058498 0.526
0.687850133132795 0.526
0.687917047514522 0.526
0.68793894219158 0.526
0.688078057080531 0.526
0.688107474896961 0.526
0.688204550424703 0.526
0.688275764520563 0.526
0.688432183013148 0.526
0.688782102605263 0.526
0.68880559542643 0.526
0.68885166273695 0.526
0.68899564614305 0.526
0.689021664358288 0.526
0.689225435222613 0.526
0.68923469729087 0.526
0.689341073197679 0.526
0.689349588666003 0.526
0.689352546554454 0.526
0.689473476920834 0.526
0.689625012203963 0.526
0.68965082650957 0.526
0.689848621942909 0.526
0.689960368691582 0.526
0.690340310530885 0.526
0.69051224981224 0.526
0.690573975484131 0.526
0.690731940052385 0.526
0.690747617226967 0.526
0.69085737812358 0.526
0.690877002950647 0.526
0.690994714426518 0.526
0.691001890792679 0.526
0.691054440748569 0.526
0.691149251317283 0.526
0.691272274688671 0.526
0.691444996818922 0.526
0.691512031954481 0.526
0.691600421463468 0.526
0.691876874557103 0.526
0.69222872197184 0.526
0.692336118970983 0.526
0.692389975958838 0.526
0.692484789692687 0.526
0.69249319145309 0.526
0.692794249118091 0.526
0.692865431358194 0.526
0.692987347621238 0.526
0.693029483656851 0.526
0.693075037843881 0.526
0.69330732998473 0.526
0.693384464346988 0.526
0.693563748445479 0.526
0.693579093454211 0.526
0.69359242040342 0.526
0.693677411802131 0.526
0.693713465297146 0.526
0.693727477373512 0.526
0.693784958785025 0.526
0.693843991211859 0.526
0.694014420840328 0.526
0.69412605133933 0.526
0.694195207797942 0.526
0.694294077654154 0.526
0.694604346013049 0.526
0.694765499594053 0.526
0.695054952156432 0.526
0.695139857180693 0.526
0.695195067606292 0.526
0.695274168531264 0.526
0.695277721984889 0.526
0.695487847925462 0.526
0.69560983036907 0.526
0.695788702500645 0.526
0.696013732574491 0.526
0.696197515205287 0.526
0.696284882246255 0.526
0.696365942624195 0.526
0.696603845390282 0.526
0.696663109973969 0.526
0.696915118163703 0.526
0.697001155538674 0.526
0.697428002658049 0.526
0.697573482760825 0.526
0.697589031795138 0.526
0.697670153657981 0.526
0.697853689412966 0.526
0.698028627203105 0.526
0.69804042746973 0.526
0.698092625209991 0.526
0.698156140996167 0.526
0.698180704357488 0.526
0.698279615966912 0.526
0.698554910983294 0.526
0.698638193706724 0.526
0.698675071414175 0.526
0.698678436792927 0.526
0.698712855889562 0.526
0.69884270538525 0.526
0.698975202534768 0.526
0.699018749183086 0.526
0.699092205932924 0.526
0.699172693899959 0.526
0.699317676797687 0.526
0.699362957087941 0.526
0.699495605947263 0.526
0.699631198885806 0.526
0.699866371410851 0.526
0.699869695614828 0.526
0.699870179056356 0.526
0.700003386222631 0.526
0.700073099549678 0.526
0.700210780087875 0.526
0.700331740702366 0.526
0.700452813789656 0.526
0.700547749247842 0.526
0.700568781724456 0.526
0.700624019223893 0.526
0.700654169540623 0.526
0.700888782926049 0.526
0.70095148106161 0.526
0.700967743278754 0.526
0.701173443392035 0.526
0.701286301436836 0.526
0.701434961535616 0.526
0.701457311577562 0.526
0.701465475422975 0.526
0.701486497636418 0.526
0.701530604348376 0.526
0.701709791407836 0.526
0.701807938455818 0.526
0.702086787354258 0.526
0.702106525691601 0.526
0.702140621001215 0.526
0.70228351599528 0.526
0.70232787000672 0.526
0.702334928893555 0.526
0.702480702375657 0.526
0.702801584053711 0.526
0.702922763619817 0.526
0.703063974482891 0.526
0.703068142453419 0.526
0.703275029478347 0.526
0.703500380961014 0.526
0.703561008737639 0.526
0.703600806448463 0.526
0.703623471507281 0.526
0.703630865808918 0.526
0.703952325780132 0.526
0.703963376872962 0.526
0.704033214952676 0.526
0.704132453331261 0.526
0.704181023257904 0.526
0.70433127863025 0.526
0.704380021247242 0.526
0.704394925564406 0.526
0.70441272217556 0.526
0.704440663098896 0.526
0.704586149650932 0.526
0.704659517344049 0.526
0.704946483037881 0.526
0.704953051193005 0.526
0.705007483189105 0.526
0.705055335510803 0.526
0.705179425627722 0.526
0.705253135304015 0.526
0.705272140003597 0.526
0.705345408913615 0.526
0.705500456872117 0.526
0.705516301098673 0.526
0.705729394134089 0.526
0.705805378038337 0.526
0.70589930332424 0.526
0.705958639903782 0.526
0.706137374754839 0.526
0.706146608423059 0.526
0.706173537209835 0.526
0.706198979979139 0.526
0.706298543779559 0.526
0.706412996751296 0.526
0.706435951147771 0.526
0.706560859219927 0.526
0.706753446759461 0.526
0.706872878022049 0.526
0.706957066698738 0.526
0.706958968917705 0.526
0.706963746738292 0.526
0.706987070511341 0.526
0.706996014443967 0.526
0.707125616777275 0.526
0.707387244519863 0.526
0.707543878077174 0.526
0.707826875085973 0.526
0.708231121133183 0.526
0.708257058501362 0.526
0.708387881519111 0.526
0.708399722828937 0.526
0.70857236498015 0.526
0.708596725690645 0.526
0.708753277786817 0.526
0.708877049853498 0.526
0.70901575386458 0.526
0.709176216691687 0.526
0.709332900947078 0.526
0.709437664548279 0.526
0.709723673255174 0.526
0.70984623994485 0.526
0.709861829905885 0.526
0.709948461700887 0.526
0.710060118827716 0.526
0.710132190093306 0.526
0.710172160183419 0.526
0.710396138322094 0.526
0.710419865762957 0.526
0.710575029271899 0.526
0.710724543961421 0.526
0.710823424911659 0.526
0.710854189307052 0.526
0.710855689211125 0.526
0.710867906516346 0.526
0.710877552731924 0.526
0.710984193475282 0.526
0.711015002690797 0.526
0.711025238114994 0.526
0.711400539286464 0.526
0.711719478524213 0.526
0.711727222087271 0.526
0.711817853597499 0.526
0.711851890021769 0.526
0.711893997815906 0.526
0.711956723295186 0.526
0.712057575085713 0.526
0.712059164077563 0.526
0.712166986491514 0.526
0.712405036168208 0.526
0.712414412254988 0.526
0.712532086241708 0.526
0.712645858717526 0.526
0.712743531748893 0.526
0.712809483185526 0.526
0.712811872416581 0.526
0.71282049411035 0.526
0.713133551544984 0.526
0.713145731620277 0.526
0.713189735241339 0.526
0.713377188394758 0.526
0.713474954439211 0.526
0.713494937547712 0.526
0.713609469452405 0.526
0.713895842308356 0.526
0.713972899877948 0.526
0.714004926737325 0.526
0.71417500875861 0.526
0.714400025971917 0.526
0.714533507223015 0.526
0.714588750019797 0.526
0.714605901144575 0.526
0.714686553856035 0.526
0.714811279853476 0.526
0.715097470859413 0.526
0.715153056615028 0.526
0.71523590183507 0.526
0.715255885213722 0.526
0.715398912967448 0.526
0.715438234527178 0.526
0.715443529906589 0.526
0.715458351833291 0.526
0.71558904144737 0.526
0.715700196470331 0.526
0.716015682108733 0.526
0.716018943732404 0.526
0.716194236411251 0.526
0.716354791852275 0.526
0.71635859456187 0.526
0.716725263262861 0.526
0.716801830208349 0.526
0.717003440254049 0.526
0.717106825127808 0.526
0.717116490081857 0.526
0.717299245048373 0.526
0.717384944003396 0.526
0.717429947592361 0.526
0.717438436968612 0.526
0.717498606435536 0.526
0.717640837430388 0.526
0.71777174606776 0.526
0.717826283603274 0.526
0.717836866871857 0.526
0.717875220966653 0.526
0.717894412724354 0.526
0.718113931590016 0.526
0.718136663736227 0.526
0.71816905325005 0.526
0.718177985590478 0.526
0.718237881846725 0.526
0.718326922242352 0.526
0.718486389098098 0.526
0.718519528830074 0.526
0.718698653328253 0.526
0.718841959926701 0.526
0.71907613014109 0.526
0.719083838233911 0.526
0.719164743326055 0.526
0.719179340230561 0.526
0.719187783797056 0.526
0.719250186039534 0.526
0.719290596203932 0.526
0.71937226214578 0.526
0.719486644651912 0.526
0.719571235538471 0.526
0.719579708513095 0.526
0.719609595536474 0.526
0.719699019011135 0.526
0.719733778609276 0.526
0.719757000787469 0.526
0.7198454279384 0.526
0.719890317127761 0.526
0.719961221262502 0.526
0.720011161982416 0.526
0.720107999574113 0.526
0.720124788184306 0.526
0.720327878444088 0.526
0.720651791644939 0.526
0.720868900140516 0.526
0.72091485485027 0.526
0.721009747262377 0.526
0.721020278041495 0.526
0.721037382807448 0.526
0.721067129104307 0.526
0.721143797463873 0.526
0.721207380271281 0.526
0.721241606711337 0.526
0.721242384720751 0.526
0.721417028225851 0.526
0.721554606648751 0.526
0.721592377114814 0.526
0.721697860062463 0.526
0.72180588073867 0.526
0.722026109795554 0.526
0.722054434252211 0.526
0.722145400811142 0.526
0.722218038779213 0.526
0.722761950220325 0.526
0.722771078321985 0.526
0.72300354789228 0.526
0.723052291364405 0.526
0.723113067109393 0.526
0.723199111008281 0.526
0.72322828791737 0.526
0.7233433295035 0.526
0.723410390865302 0.526
0.723653049491137 0.526
0.72382531279648 0.526
0.72402028726613 0.526
0.724077784365873 0.526
0.72411382093672 0.526
0.724284608553071 0.526
0.724347483341239 0.526
0.724363294809323 0.526
0.724469445330103 0.526
0.724507123458562 0.526
0.72465483004837 0.526
0.724661246498862 0.526
0.724850227863036 0.526
0.725054394369052 0.526
0.725091275291394 0.526
0.725136171796629 0.526
0.725235926919738 0.526
0.725242358213469 0.526
0.725361762690663 0.526
0.725568676731617 0.526
0.725676471825927 0.526
0.725848340947691 0.526
0.7258801091742 0.526
0.726006911845862 0.726
0.726007202262918 0.726
0.726074899816147 0.726
0.726095305952918 0.726
0.726312495004029 0.726
0.726438291266634 0.726
0.726820325896351 0.726
0.726849396140583 0.726
0.726910352499684 0.726
0.727205847489153 0.726
0.727274322427895 0.726
0.727325578329593 0.726
0.72748537207451 0.726
0.727621375452526 0.726
0.727625188762988 0.726
0.727711122914255 0.726
0.727881948592398 0.726
0.72838597205865 0.726
0.728574615510015 0.726
0.728623545932308 0.726
0.728629505529045 0.726
0.728712539431712 0.726
0.728828388230614 0.726
0.729151747217844 0.726
0.729320094097326 0.726
0.729413767839707 0.726
0.729438847209261 0.726
0.729499681152678 0.726
0.729525205354337 0.726
0.729696098401915 0.726
0.729704397994333 0.726
0.729753936932851 0.726
0.729812153099699 0.726
0.729983611875219 0.726
0.730041686527258 0.726
0.730051685901445 0.726
0.730435054092324 0.726
0.730523165095125 0.726
0.730661168577139 0.726
0.730805010346137 0.726
0.73096041358911 0.726
0.731052136287871 0.726
0.731133818817791 0.726
0.731173264701762 0.726
0.731255470633821 0.726
0.731279665186036 0.726
0.731314749238303 0.726
0.731350885124716 0.726
0.731449839912922 0.726
0.731627597382422 0.726
0.731718457356173 0.726
0.73191885361135 0.726
0.73201875158479 0.726
0.732350552727921 0.726
0.732446076819745 0.726
0.732449894359703 0.726
0.732546227308302 0.726
0.732651116783619 0.726
0.732666289671603 0.726
0.732698017323462 0.726
0.732800015474486 0.726
0.732800816746354 0.726
0.732976286727988 0.726
0.73301840255664 0.726
0.733037424672477 0.726
0.733117988528556 0.726
0.733270529143975 0.726
0.733397622906643 0.726
0.73358681948561 0.726
0.733591797906288 0.726
0.733660888206731 0.726
0.733777711464809 0.726
0.733831927915322 0.726
0.733839655279718 0.726
0.733842321513693 0.726
0.734012560702067 0.726
0.734066480482957 0.726
0.734265898057481 0.726
0.734310316192182 0.726
0.734404321409291 0.726
0.734493340166143 0.726
0.734562512388972 0.726
0.734812714880894 0.726
0.734992754961324 0.726
0.735030333355888 0.726
0.735031526161072 0.726
0.735041502665492 0.726
0.735561662729945 0.726
0.735769182016796 0.726
0.73601127382377 0.726
0.736060120072287 0.726
0.736079126783537 0.726
0.73614151129183 0.726
0.736244560581076 0.726
0.736293766762378 0.726
0.736297868912551 0.726
0.736335698492126 0.726
0.736367581425891 0.726
0.736461566024462 0.726
0.73647284120285 0.726
0.736573027855219 0.726
0.736616584415008 0.726
0.73664276792276 0.726
0.736664176204906 0.726
0.736693955857921 0.726
0.736723880412812 0.726
0.73675373838733 0.726
0.737048034074402 0.726
0.7371568947081 0.726
0.737234522543296 0.726
0.737266896105746 0.726
0.737428089783307 0.726
0.737435340511974 0.726
0.737522412984101 0.726
0.737601756184571 0.726
0.737709840334654 0.726
0.738046404561524 0.726
0.738121734581166 0.726
0.738193049247077 0.726
0.738304144729286 0.726
0.738429737689119 0.726
0.738537687891078 0.726
0.73856858782584 0.726
0.738602275702287 0.726
0.73860439517882 0.726
0.738701202788625 0.726
0.738808964704456 0.726
0.738973174909567 0.726
0.738988277407345 0.726
0.739031439361545 0.726
0.739213880949889 0.726
0.739230816857013 0.726
0.739296632687842 0.726
0.739395917820303 0.726
0.73943952383781 0.726
0.739521543617766 0.726
0.739629205797353 0.726
0.739806885690979 0.726
0.739821364251925 0.726
0.739980808618329 0.726
0.740094524406957 0.726
0.740121961233575 0.726
0.740147402321029 0.726
0.740174325024674 0.726
0.740219122110561 0.726
0.740291829500993 0.726
0.740333326108566 0.726
0.740338183667919 0.726
0.740424725287964 0.726
0.740492482656286 0.726
0.740500404937017 0.726
0.740654384239986 0.726
0.740710171947677 0.726
0.74097179045918 0.726
0.741267957718837 0.726
0.741341030227414 0.726
0.741488278957708 0.726
0.74151379768041 0.726
0.74158108864771 0.726
0.74163286411157 0.726
0.741720298233952 0.726
0.741929118900038 0.726
0.741942759281449 0.726
0.741982059225667 0.726
0.742193183059215 0.726
0.742273262761845 0.726
0.742330012648744 0.726
0.742412161181957 0.726
0.742587876439306 0.726
0.742639122006914 0.726
0.742641126318605 0.726
0.742652024569726 0.726
0.742654578442761 0.726
0.74286464483773 0.726
0.742910206899887 0.726
0.742910568936664 0.726
0.742941268937862 0.726
0.743018617384603 0.726
0.743044087788066 0.726
0.743265887371732 0.726
0.743284574441567 0.726
0.743292638898257 0.726
0.743311578237862 0.726
0.743569128460288 0.726
0.743580006184705 0.726
0.743583941697478 0.726
0.743660005144799 0.726
0.743669841744381 0.726
0.743799016794016 0.726
0.743946054599576 0.726
0.743949930055714 0.726
0.74397557101899 0.726
0.744086039262309 0.726
0.74421074468299 0.726
0.744421402761756 0.726
0.744433268729599 0.726
0.744503565609575 0.726
0.744575727347089 0.726
0.744621274357427 0.726
0.744711726903542 0.726
0.744829028884471 0.726
0.744918614857497 0.726
0.745032968043613 0.726
0.745102583027358 0.726
0.745261295195735 0.726
0.745463462344452 0.726
0.745504427663026 0.726
0.745587925081921 0.726
0.745589852890622 0.726
0.745796141767605 0.726
0.745805840925737 0.726
0.745819370222706 0.726
0.745846895727495 0.726
0.745911207718205 0.726
0.746054579216449 0.726
0.746097548550783 0.726
0.746125779697093 0.726
0.746178384598117 0.726
0.746406662509592 0.726
0.746408934429612 0.726
0.746517206937714 0.726
0.746569922479967 0.726
0.746615983818548 0.726
0.746727713959618 0.726
0.746788515335352 0.726
0.746997945975664 0.726
0.747079724343108 0.726
0.747097380315459 0.726
0.747135938166703 0.726
0.747274421922572 0.726
0.747337955569907 0.726
0.747460406631021 0.726
0.747555480843313 0.726
0.74761690459517 0.726
0.747730201982452 0.726
0.74774617768368 0.726
0.748218615824249 0.726
0.748299226262033 0.726
0.748416505294368 0.726
0.748445230163356 0.726
0.74844944112024 0.726
0.748523765390609 0.726
0.748571048290327 0.726
0.748607114346449 0.726
0.748612932677993 0.726
0.748914086406362 0.726
0.748990304186955 0.726
0.749079971742384 0.726
0.749088525861827 0.726
0.749097921894995 0.726
0.749132815543558 0.726
0.749180058040634 0.726
0.749391575959997 0.726
0.749406776903088 0.726
0.749416851610371 0.726
0.749460598035759 0.726
0.749543316364453 0.726
0.749590500555278 0.726
0.749728557745479 0.726
0.749970486013929 0.726
0.749974341031017 0.726
0.750100349436634 0.726
0.750117067082689 0.726
0.750176086332444 0.726
0.750274503350291 0.726
0.750341099228624 0.726
0.750428007286589 0.726
0.750745796893194 0.726
0.750805418691502 0.726
0.750979666148046 0.726
0.751113043849836 0.726
0.751133743093614 0.726
0.751298328737229 0.726
0.751374045853065 0.726
0.751561132469408 0.726
0.751603420998536 0.726
0.751616951038494 0.726
0.751748981807803 0.726
0.751781729714213 0.726
0.751860483089626 0.726
0.751878359142843 0.726
0.751884657436014 0.726
0.751902498185857 0.726
0.751972276832237 0.726
0.751991515435817 0.726
0.752117619239719 0.726
0.752119309936627 0.726
0.752182988037167 0.726
0.75220757529076 0.726
0.752243824553556 0.726
0.752365347318476 0.726
0.752379416457565 0.726
0.752405909550166 0.726
0.752420833426967 0.726
0.752575362916515 0.726
0.752590848869167 0.726
0.752704841174579 0.726
0.752706951353612 0.726
0.752858254930005 0.726
0.753108731150556 0.726
0.753296652605547 0.726
0.753488234703879 0.726
0.753616862454381 0.726
0.753637689272229 0.726
0.753765858371262 0.726
0.753838941490546 0.726
0.753894557900942 0.726
0.754078344290744 0.726
0.754306670822857 0.726
0.75440135312473 0.726
0.754488983759435 0.726
0.754570448386433 0.726
0.755021449422225 0.726
0.755085173411508 0.726
0.755367200112158 0.726
0.755629462831505 0.726
0.75568912443867 0.726
0.755806143247653 0.726
0.755934919037034 0.726
0.75598032057749 0.726
0.756172305430247 0.726
0.756183160871463 0.726
0.756201793063539 0.726
0.756234248390548 0.726
0.756304292287398 0.726
0.756358840192264 0.726
0.756510907747038 0.726
0.756628743619673 0.726
0.756873016078828 0.726
0.756988192895962 0.726
0.75705701147194 0.726
0.757112868207709 0.726
0.757174606185727 0.726
0.757194180750959 0.726
0.757468647568319 0.726
0.757770597851587 0.726
0.757847906213446 0.726
0.757921994030597 0.726
0.758018991903337 0.726
0.758088179725226 0.726
0.758146879922481 0.726
0.758189760582824 0.726
0.75819052986222 0.726
0.758338986981555 0.726
0.758339522638921 0.726
0.758569620139589 0.726
0.758988840998706 0.726
0.759663301827537 0.726
0.759837796016558 0.726
0.759960356776101 0.726
0.760068180295258 0.726
0.760121458800778 0.726
0.760200631629982 0.726
0.76022481702613 0.726
0.760430691532171 0.726
0.760582986485273 0.726
0.760629390469118 0.726
0.760670599598715 0.726
0.760921070845651 0.726
0.761004572350542 0.726
0.761039423396029 0.726
0.761081718765015 0.726
0.761172458514565 0.726
0.761355839034544 0.726
0.761419704690754 0.726
0.761531021886827 0.726
0.761791556800835 0.726
0.762168724538384 0.726
0.762197800002378 0.726
0.762361068161406 0.726
0.762366598923497 0.726
0.762478391754872 0.726
0.762594233534295 0.726
0.76264148572564 0.726
0.762792896143494 0.726
0.762822939285456 0.726
0.762959807007238 0.726
0.763010355818448 0.726
0.763058418958357 0.726
0.763154676034392 0.726
0.763227173587299 0.726
0.763454306321908 0.726
0.763719473429505 0.726
0.763767879122489 0.726
0.764209871918285 0.726
0.764408857630537 0.726
0.764466330321121 0.726
0.764488552869172 0.726
0.764557025617892 0.726
0.764696410315063 0.726
0.764818651460294 0.726
0.765002449856602 0.726
0.765017545612973 0.726
0.765096231475459 0.726
0.765381940293977 0.726
0.765401892090475 0.726
0.765479150593233 0.726
0.765658581129962 0.726
0.765675249566437 0.726
0.765678483022734 0.726
0.765744607689514 0.726
0.765759293744493 0.726
0.76609520809523 0.726
0.766277201097301 0.726
0.766370688208695 0.726
0.766389710370345 0.726
0.766472138947927 0.726
0.766486860030238 0.726
0.766595768807479 0.726
0.766636536988844 0.726
0.766681515568683 0.726
0.767000380121304 0.726
0.767207120886077 0.726
0.767253755335937 0.726
0.767254622930717 0.726
0.767289617539162 0.726
0.767306416993567 0.726
0.767342329770631 0.726
0.767343648457038 0.726
0.767489949744443 0.726
0.767635724695294 0.726
0.767650374939412 0.726
0.767675406533245 0.726
0.767681487959044 0.726
0.767820928032434 0.726
0.767915136315911 0.726
0.76800907629811 0.726
0.768124511291595 0.726
0.768546827445942 0.726
0.768687682578286 0.726
0.768776117720136 0.726
0.768846178903571 0.726
0.768847234008758 0.726
0.76899880092885 0.726
0.769059218072845 0.726
0.769271854073817 0.726
0.769272258565568 0.726
0.769284505318739 0.726
0.769523919131687 0.726
0.769635978356648 0.726
0.769753240120538 0.726
0.769879029307795 0.726
0.769883348550698 0.726
0.770053170251294 0.726
0.770288526994237 0.726
0.770401949412175 0.726
0.770406239292212 0.726
0.770486352912527 0.726
0.770513573720024 0.726
0.770579273618068 0.726
0.771072947780937 0.726
0.771159310520588 0.726
0.77117525655582 0.726
0.771244818598626 0.726
0.771280243542553 0.726
0.771472548589258 0.726
0.771503918859142 0.726
0.771640637678955 0.726
0.77164954748423 0.726
0.771676854149377 0.726
0.772054423210304 0.726
0.772625413632206 0.726
0.772654875100219 0.726
0.772780231005403 0.726
0.772844938627966 0.726
0.773024211209965 0.726
0.773082791870024 0.726
0.773290429497842 0.726
0.773295577175512 0.726
0.773346407727442 0.726
0.773370148284238 0.726
0.77340086612829 0.726
0.773443604349802 0.726
0.773691594032307 0.726
0.77377343220948 0.726
0.773786927594252 0.726
0.77381847889141 0.726
0.773829727291783 0.726
0.773900574292143 0.726
0.774163123510447 0.726
0.774275174913143 0.726
0.774459073445005 0.726
0.77447114853811 0.726
0.774557755196775 0.726
0.774579976139959 0.726
0.774778855876746 0.726
0.774842736170561 0.726
0.774917171029612 0.726
0.775212730998205 0.726
0.775238614728711 0.726
0.775343450239168 0.726
0.77541665266359 0.726
0.775765908020267 0.726
0.776079608384315 0.726
0.776123768885314 0.726
0.77613709330188 0.726
0.776412870782436 0.726
0.776462198668251 0.726
0.776574004389745 0.726
0.776598475722956 0.726
0.776704121745788 0.726
0.776850926979105 0.726
0.776966888466314 0.726
0.77709969615718 0.726
0.777344736255732 0.726
0.777394760789423 0.726
0.777547383030331 0.726
0.777567269210814 0.726
0.777737571843715 0.726
0.77783734713826 0.726
0.777850026494824 0.726
0.777886033596494 0.726
0.777912421281925 0.726
0.778111516239918 0.726
0.778217021443979 0.726
0.7783235393437 0.726
0.778395071027832 0.726
0.778613513517997 0.726
0.778726094439348 0.726
0.778739532885631 0.726
0.778863372273964 0.726
0.778945464415273 0.726
0.779261871514912 0.726
0.779465265841218 0.726
0.779557862857628 0.726
0.780013946965686 0.726
0.780184966953667 0.726
0.780381116077429 0.726
0.780550960608309 0.726
0.780582776584848 0.726
0.780749393708611 0.726
0.780753576124607 0.726
0.780796631557018 0.726
0.780977933812251 0.726
0.78115478198517 0.726
0.781462719992487 0.726
0.78154729725166 0.726
0.781627952706668 0.726
0.781684381654548 0.726
0.781739737816925 0.726
0.781762236625143 0.726
0.781803878839145 0.726
0.781947716086769 0.726
0.782087115132537 0.726
0.782093109899951 0.726
0.782236467719181 0.726
0.782276707556843 0.726
0.78252246033376 0.726
0.782538246861901 0.726
0.783021732194968 0.726
0.783065818719778 0.726
0.783291364594833 0.726
0.783379693051553 0.726
0.783532804772774 0.726
0.783567781750537 0.726
0.783925031499258 0.726
0.784054143329553 0.726
0.784230253429517 0.726
0.784399514671375 0.726
0.784414816023905 0.726
0.784998749684388 0.726
0.785034251270846 0.726
0.785105524312831 0.726
0.785120077373613 0.726
0.785211396185525 0.726
0.785342617350753 0.726
0.785435178674459 0.726
0.785562330789709 0.726
0.785584386855038 0.726
0.785590750527426 0.726
0.785687807386175 0.726
0.785904438131632 0.726
0.785950302461723 0.726
0.785974868228502 0.726
0.785987685824033 0.726
0.786337056153859 0.726
0.786480850703475 0.726
0.786550591739338 0.726
0.786639304910444 0.726
0.786714342070148 0.726
0.786723614841745 0.726
0.786724251413563 0.726
0.78679872333552 0.726
0.786840698733368 0.726
0.786883030820598 0.726
0.787034666753777 0.726
0.787106480908739 0.726
0.78715745297982 0.726
0.787254367813374 0.726
0.787267119598917 0.726
0.787310389406868 0.726
0.787633293182303 0.726
0.787822276067655 0.726
0.788045114932297 0.726
0.788294848070365 0.726
0.788295443183282 0.726
0.788355300049368 0.726
0.788448035034095 0.726
0.788516626327288 0.726
0.788578108567043 0.726
0.788589611551911 0.726
0.788760173253213 0.726
0.788995929540235 0.726
0.789262440305495 0.726
0.78929889702484 0.726
0.789383781330291 0.726
0.789536159176362 0.726
0.789713186235352 0.726
0.789762703623894 0.726
0.789764234490632 0.726
0.789843998642014 0.726
0.790026448238417 0.726
0.790238236044083 0.726
0.790304431883055 0.726
0.790331356526996 0.726
0.790503557406965 0.726
0.790653773722385 0.726
0.790689775228564 0.726
0.79079803257982 0.726
0.790854647102776 0.726
0.790867835109245 0.726
0.791273342833993 0.726
0.791533488085489 0.726
0.791563644084187 0.726
0.791600684133538 0.726
0.791723658532357 0.726
0.792217839503385 0.726
0.792477880305813 0.726
0.792695017190091 0.726
0.792714664984085 0.726
0.792807463075001 0.726
0.79285607097036 0.726
0.793053354560745 0.726
0.793185981645783 0.726
0.793202472527096 0.726
0.793265847412494 0.726
0.793282054773578 0.726
0.793299947845954 0.726
0.793300256521159 0.726
0.793367289586555 0.726
0.793478811312981 0.726
0.793711211814921 0.726
0.793774996414304 0.726
0.793852133632199 0.726
0.793947614530726 0.726
0.794243761543625 0.726
0.794430336456595 0.726
0.794528354605148 0.726
0.794853635755153 0.726
0.794933712622124 0.726
0.794938378106685 0.726
0.795003099878812 0.726
0.795076181200989 0.726
0.795232620325421 0.726
0.795382935487852 0.726
0.795465400137422 0.726
0.795506668745803 0.726
0.795824101872841 0.726
0.795883541787707 0.726
0.795975471256594 0.726
0.796010361528289 0.726
0.796193677444051 0.726
0.796268433156365 0.726
0.796270268769125 0.726
0.796578075352316 0.726
0.796681337769255 0.726
0.796759867077497 0.726
0.796820072504095 0.726
0.796830667001503 0.726
0.796898416974704 0.726
0.796923144836439 0.726
0.797004886674972 0.726
0.797039258185103 0.726
0.797122885601136 0.726
0.797388666506923 0.726
0.797437249817713 0.726
0.797551140748659 0.726
0.797657832282854 0.726
0.797722820415325 0.726
0.797773629410939 0.726
0.797848289811296 0.726
0.797856767734747 0.726
0.797893848104869 0.726
0.798025846441428 0.726
0.798604856243554 0.726
0.798714090596577 0.726
0.79888079991047 0.726
0.79893313457679 0.726
0.798940076893131 0.726
0.798962001792768 0.726
0.799023276969153 0.726
0.799224842011243 0.726
0.799439826904109 0.726
0.799546856495108 0.726
0.799550025554245 0.726
0.799664965100442 0.726
0.799759639076409 0.726
0.799799097598285 0.726
0.799818754989916 0.726
0.800058003248112 0.726
0.800120260525455 0.726
0.800156090422594 0.726
0.800257085712219 0.726
0.800488590398762 0.726
0.800529634369278 0.726
0.800580297502248 0.726
0.800605877167741 0.726
0.80082499115913 0.726
0.800919267308752 0.726
0.801217288598943 0.726
0.801278937268508 0.726
0.801349816019093 0.726
0.801542961771207 0.726
0.801553777222613 0.726
0.801720750788537 0.726
0.801721396285855 0.726
0.801754340292891 0.726
0.801789728448858 0.726
0.801877502359139 0.726
0.801960807994484 0.726
0.802004918584201 0.726
0.80218529179737 0.726
0.802221065584971 0.726
0.802244492482343 0.726
0.802540272932745 0.726
0.80264635795894 0.726
0.802801514241991 0.726
0.802822552387947 0.726
0.802861432140138 0.726
0.802903312921162 0.726
0.802971083767187 0.726
0.802984369010611 0.726
0.803043704745728 0.726
0.803143397471328 0.726
0.803478866567011 0.726
0.803484990835392 0.726
0.803883936807593 0.726
0.803887614083979 0.726
0.803890174944886 0.726
0.804154876501382 0.726
0.804452515080268 0.726
0.804572597358391 0.726
0.804680079829227 0.726
0.80493488346392 0.726
0.804967196381043 0.726
0.8049871291893 0.726
0.805049498343433 0.726
0.805288718418416 0.726
0.80538083907202 0.726
0.805580927649199 0.726
0.80564965904121 0.726
0.805653759200667 0.726
0.806163705851713 0.726
0.806280267812628 0.726
0.806358944318018 0.726
0.806373050655082 0.726
0.806767393897916 0.726
0.806829281913157 0.726
0.806985641106413 0.726
0.807049276234716 0.726
0.80705746745401 0.726
0.807111823719078 0.726
0.807292930295182 0.726
0.807414153699452 0.726
0.8074444884776 0.726
0.807650890823066 0.726
0.808248814149284 0.726
0.808519716660197 0.726
0.808542140240731 0.726
0.808622777903094 0.726
0.809000723714061 0.726
0.809038466935289 0.726
0.809067231477371 0.726
0.809306830675133 0.726
0.809354262866418 0.726
0.809471864341841 0.726
0.809491576174609 0.726
0.809515630229596 0.726
0.809546092343008 0.726
0.809552589716127 0.726
0.809587846124006 0.726
0.809755381801228 0.726
0.809876709820191 0.726
0.809880745709311 0.726
0.80996464952276 0.726
0.810205671218006 0.726
0.810417726841056 0.726
0.810873122865565 0.726
0.810970673162491 0.726
0.811079271229848 0.726
0.811132537432198 0.726
0.811200845168532 0.726
0.811576163952028 0.726
0.811836782649862 0.726
0.811967999005817 0.726
0.812120630100788 0.726
0.812185203875898 0.726
0.812355006025746 0.726
0.812555321117701 0.726
0.812557401205308 0.726
0.812788150667241 0.726
0.812926857841516 0.726
0.812943848196275 0.726
0.81294735417654 0.726
0.813012986321122 0.726
0.813056194288464 0.726
0.813319940044477 0.726
0.813404359247999 0.726
0.813657639828347 0.726
0.814113858163101 0.726
0.814121689059794 0.726
0.814171994181299 0.726
0.814260250631792 0.726
0.814484818078715 0.726
0.814495025382051 0.726
0.81457861112601 0.726
0.814857322990989 0.726
0.814923452954179 0.726
0.81503843396433 0.726
0.815231418963949 0.726
0.815636997253627 0.726
0.815671692628979 0.726
0.815818905584262 0.726
0.816157768896692 0.726
0.816584590536996 0.726
0.816837878675204 0.726
0.816958443194654 0.726
0.817004081684834 0.726
0.817022220361188 0.726
0.817050259206029 0.726
0.817114509265717 0.726
0.817173266173617 0.726
0.817246437074407 0.726
0.817504259159898 0.726
0.817608441875062 0.726
0.817672021992475 0.726
0.817919236415094 0.726
0.817969433293236 0.726
0.817998867123792 0.726
0.818128148758841 0.726
0.81829590038966 0.726
0.818404533570116 0.726
0.818504898186114 0.726
0.81868870645124 0.726
0.818860852015129 0.726
0.818942388723466 0.726
0.819079425292125 0.726
0.819222076362001 0.726
0.81924939398873 0.726
0.819455125120136 0.726
0.819805577853741 0.726
0.819959742797418 0.726
0.819991423028988 0.726
0.820152652755943 0.726
0.820190556460172 0.726
0.820248647378985 0.726
0.820380658177484 0.726
0.820691023153555 0.726
0.820724102483062 0.726
0.821031188910005 0.726
0.821094605426606 0.726
0.821103219979586 0.726
0.821555058863813 0.726
0.821643153332152 0.726
0.821674897609803 0.726
0.821752196466596 0.726
0.821752398675673 0.726
0.8218498379049 0.726
0.821882628609546 0.726
0.822237988787147 0.726
0.822495165471782 0.726
0.822593219886337 0.726
0.822675126857532 0.726
0.822877486802153 0.726
0.823194932708898 0.726
0.823217431232664 0.726
0.823217934571173 0.726
0.82328443765766 0.726
0.823305695478072 0.726
0.823359347325104 0.726
0.82336268912799 0.726
0.823453281874513 0.726
0.823607472335345 0.726
0.823647182841869 0.726
0.823903356435064 0.726
0.823949085744889 0.726
0.823956663409323 0.726
0.823959827238343 0.726
0.824087095492774 0.726
0.824117599010346 0.726
0.82472287543788 0.726
0.824874109113966 0.726
0.824942585719578 0.726
0.824965258721961 0.726
0.824978396684089 0.726
0.824981506172296 0.726
0.825013059652557 0.726
0.825071921835101 0.726
0.825709819107261 0.726
0.825746587317788 0.726
0.825958561374267 0.726
0.826575799204241 0.826
0.826677948493762 0.826
0.827033027519739 0.826
0.827064096690849 0.826
0.827169029071817 0.826
0.82717061104457 0.826
0.827521653506481 0.826
0.827705797185059 0.826
0.827870001050223 0.826
0.828003674530225 0.826
0.82817308778279 0.826
0.828193697121829 0.826
0.828746306728883 0.826
0.829026482846056 0.826
0.829122223499804 0.826
0.829132570691162 0.826
0.8292724311834 0.826
0.8297295557379 0.826
0.829747924556752 0.826
0.829777419807179 0.826
0.830045272750979 0.826
0.830356999909116 0.826
0.830388581306663 0.826
0.830742668301705 0.826
0.830773626722549 0.826
0.830886182572569 0.826
0.83097379452061 0.826
0.831362582068212 0.826
0.831517405531962 0.826
0.831671077524732 0.826
0.83190408781816 0.826
0.831956361055936 0.826
0.83202482449835 0.826
0.832503762383196 0.826
0.832714757464718 0.826
0.832915603593015 0.826
0.833126523033101 0.826
0.833200200878939 0.826
0.833240830361897 0.826
0.833411578430397 0.826
0.833646616547538 0.826
0.834030985519004 0.826
0.834238486119714 0.826
0.835108627451997 0.826
0.835252200383094 0.826
0.835401240375968 0.826
0.835537624079922 0.826
0.835635359258712 0.826
0.836399596578065 0.826
0.836510727089376 0.826
0.83660043829334 0.826
0.836673082005252 0.826
0.836857880172357 0.826
0.836929295266324 0.826
0.837117111164007 0.826
0.837168202552061 0.826
0.837185268204761 0.826
0.837350189511594 0.826
0.837527893488837 0.826
0.837536048269906 0.826
0.837650507764275 0.826
0.837692832939309 0.826
0.837727825837481 0.826
0.837741938880231 0.826
0.837986312784503 0.826
0.838008699553564 0.826
0.838042576506822 0.826
0.838069263116698 0.826
0.83813731239594 0.826
0.838965613250573 0.826
0.839023862347157 0.826
0.83919331241962 0.826
0.839493756054114 0.826
0.839602122871492 0.826
0.839689531757082 0.826
0.839894932246765 0.826
0.840187040723186 0.826
0.84027424347856 0.826
0.840330031028015 0.826
0.840349052605606 0.826
0.840674332823763 0.826
0.840722524602029 0.826
0.840782963215093 0.826
0.84083697580629 0.826
0.841537316148022 0.826
0.841602595495561 0.826
0.841968239857578 0.826
0.842058256762302 0.826
0.842065242279245 0.826
0.84223139356527 0.826
0.842325840960037 0.826
0.842330114721007 0.826
0.842862299378285 0.826
0.843200273668016 0.826
0.843372612162138 0.826
0.84348606924933 0.826
0.84382767032292 0.826
0.843838513103046 0.826
0.84449778024048 0.826
0.845113372636667 0.826
0.84519859642817 0.826
0.845247373210808 0.826
0.845528098616409 0.826
0.845596973443627 0.826
0.846004765951926 0.826
0.846100280975967 0.826
0.846250472883726 0.826
0.846322454697134 0.826
0.84639676288029 0.826
0.846775040099734 0.826
0.847169114620602 0.826
0.84717276933272 0.826
0.847191756573501 0.826
0.84733624733639 0.826
0.847369723918045 0.826
0.847380705443984 0.826
0.847491610808017 0.826
0.847557035458728 0.826
0.847779340827165 0.826
0.84786325066611 0.826
0.848152160139209 0.826
0.848252869769356 0.826
0.848273097388488 0.826
0.848408483167665 0.826
0.849214777781093 0.826
0.849243480928328 0.826
0.849273067342007 0.826
0.849451890193858 0.826
0.84953959416842 0.826
0.849566123389558 0.826
0.849740424775608 0.826
0.849920960948041 0.826
0.850255776766186 0.826
0.850375174104202 0.826
0.850652719026196 0.826
0.850686416904695 0.826
0.850783825338764 0.826
0.850804411326457 0.826
0.850898002759381 0.826
0.850905124309412 0.826
0.851709108437357 0.826
0.851811637917203 0.826
0.851845384856245 0.826
0.852038190422192 0.826
0.852280426901055 0.826
0.852728391112945 0.826
0.852812405360269 0.826
0.852861988082 0.826
0.853063484342933 0.826
0.853324229904074 0.826
0.853939454249787 0.826
0.854163383490073 0.826
0.854576253879976 0.826
0.855122588049331 0.826
0.855251067315794 0.826
0.856013912219017 0.826
0.856431529952775 0.826
0.856840229760603 0.826
0.857618911280405 0.826
0.858543029520417 0.826
0.859038171144965 0.826
0.859903825872363 0.826
0.859976535512877 0.826
0.860341268372462 0.826
0.860599650189683 0.826
0.860691960496726 0.826
0.860825360427118 0.826
0.860926518984503 0.826
0.861032579965903 0.826
0.861155695080638 0.826
0.861326680998637 0.826
0.861574064038299 0.826
0.861751057587356 0.826
0.862112664774811 0.826
0.862544212799466 0.826
0.862885654970801 0.826
0.863388266503669 0.826
0.863761317077467 0.826
0.863894886285923 0.826
0.863937764292409 0.826
0.864106753208425 0.826
0.864148658007446 0.826
0.864774504907259 0.826
0.865648714166023 0.826
0.865672344509144 0.826
0.866011524576471 0.826
0.866030173679131 0.826
0.866254838214909 0.826
0.866921578252153 0.826
0.86751859909081 0.826
0.868363305523882 0.826
0.869343793828484 0.826
0.869883850141801 0.826
0.870284374789153 0.826
0.870403744368738 0.826
0.870475412179262 0.826
0.870830114812332 0.826
0.871037886458437 0.826
0.871368833315823 0.826
0.871417714636725 0.826
0.871965058603897 0.826
0.872121354467694 0.826
0.872219986045192 0.826
0.87270214421624 0.826
0.872880516482361 0.826
0.873498930567079 0.826
0.873651972198126 0.826
0.874120577014968 0.826
0.874597198163531 0.826
0.875085236486256 0.826
0.875766858085413 0.826
0.876027697252712 0.876
0.876138461513356 0.876
0.876537903559964 0.876
0.876933532933607 0.876
0.877771008989901 0.876
0.87785452616868 0.876
0.878106753783011 0.876
0.878380000053131 0.876
0.878386017492822 0.876
0.879397971884482 0.876
0.87983188837386 0.876
0.879922022090695 0.876
0.880005228245958 0.876
0.880013250997043 0.876
0.880613559229642 0.876
0.881214248406885 0.876
0.881276396569946 0.876
0.881428137420499 0.876
0.881517152172616 0.876
0.881540612656937 0.876
0.881790968069708 0.876
0.881931980019004 0.876
0.882537992813309 0.876
0.883184109105112 0.876
0.883686188472277 0.876
0.88371735561638 0.876
0.884615486428518 0.876
0.88564569712278 0.876
0.885653364082744 0.876
0.885669143136421 0.876
0.885855928868232 0.876
0.886299999153084 0.876
0.886396042434905 0.876
0.886829580752872 0.876
0.887649341014952 0.876
0.887813772024311 0.876
0.888046327451668 0.876
0.888130694231853 0.876
0.889355312963911 0.876
0.890031277898989 0.876
0.89064057564502 0.876
0.890754289025103 0.876
0.891169622363542 0.876
0.893143447253551 0.876
0.893326974442527 0.876
0.893859984211388 0.876
0.894006356861702 0.876
0.894024059924209 0.876
0.894485903007286 0.876
0.894650784357896 0.876
0.894902484995746 0.876
0.894986088508838 0.876
0.89635769391597 0.876
0.897044222237688 0.876
0.897362845893949 0.876
0.897463599354544 0.876
0.897496385804998 0.876
0.89818684262164 0.876
0.89892094449643 0.876
0.899199555307617 0.876
0.899589219482042 0.876
0.899760170832205 0.876
0.900726102819516 0.876
0.901058561934045 0.901
0.902107633072915 0.901
0.902172839260745 0.901
0.902190156853315 0.901
0.902935813535081 0.901
0.903022053380971 0.901
0.903691915465089 0.901
0.904192278404758 0.901
0.904194383808409 0.901
0.90455795498437 0.901
0.90480016008812 0.901
0.904967311398678 0.901
0.905050115552237 0.901
0.905088580372574 0.901
0.905567070107639 0.901
0.905798526549646 0.901
0.906079256028523 0.901
0.906384912921097 0.901
0.906473256649498 0.901
0.906536196810177 0.901
0.907189571496011 0.901
0.90802404940091 0.901
0.90835457474316 0.901
0.908946716399542 0.901
0.909021445515733 0.901
0.909488297759183 0.901
0.910179122517236 0.901
0.910967010534203 0.901
0.911455370698037 0.901
0.912021502494854 0.901
0.912737677710067 0.901
0.913595735883659 0.901
0.913789275257584 0.901
0.915429531065967 0.901
0.915681273272872 0.901
0.915804668577961 0.901
0.916348154390191 0.901
0.916584033369833 0.901
0.916986006582482 0.901
0.917748516253593 0.901
0.919158085047504 0.901
0.919668360177102 0.901
0.919702885244568 0.901
0.919784999929939 0.901
0.923112423488441 0.901
0.923686038541551 0.901
0.924698648857279 0.901
0.926187861331537 0.901
0.92639492158856 0.901
0.926508773346894 0.901
0.926912454555111 0.901
0.927425901384126 0.901
0.92780669655996 0.901
0.929657014130516 0.901
0.929722359039444 0.901
0.930379707010228 0.901
0.930626301395453 0.901
0.930710738308098 0.901
0.930752664431003 0.901
0.931016819426961 0.901
0.931508299974769 0.901
0.93157871871951 0.901
0.932672343717734 0.901
0.934941078890396 0.901
0.935036702773271 0.901
0.935377120501662 0.901
0.93689188912874 0.901
0.937365926915974 0.901
0.938210611788533 0.901
0.938689108099117 0.901
0.939255590132943 0.901
0.939258681774351 0.901
0.94003732679089 0.901
0.940817391075181 0.901
0.940980747523477 0.901
0.941098065812261 0.901
0.94375743774561 0.901
0.944574415388439 0.901
0.945141908757174 0.901
0.947578429656623 0.901
0.951476785754107 0.901
0.952044898882979 0.901
0.953561480130942 0.901
0.959027689406877 0.901
0.961735612755831 0.901
0.961798426967998 0.901
0.965556992278627 0.901
0.968232181085891 0.901
0.968359178196403 0.901
0.973145890112879 0.901
0.974328581246783 0.901
0.974698031259017 0.901
0.974762592567705 0.901
0.979264134440738 0.901
0.986183202713591 0.901
0.98854278390405 0.901
0.98960206631647 0.901
0.991064701682948 0.901
0.992829228902842 0.901
0.996279090841178 0.901
0.996968471363157 0.901
1.00840480274744 0.901
1.01898795805058 0.901
1.0388473324768 0.901
1.05074505960938 0.901
1.08142633356537 0.901
1.08541847024691 0.901
};
\addplot [semithick, red]
table {%
0.408185765382526 -0.274002075195312
0.421899795895913 -0.274002075195312
0.422983777362715 -0.274002075195312
0.444484114988396 -0.274002075195312
0.450428633378269 -0.274002075195312
0.454520617152532 -0.274002075195312
0.455191594124268 -0.274002075195312
0.458977138192492 -0.274002075195312
0.459659559872224 -0.274002075195312
0.460975294228817 -0.274002075195312
0.463849531779493 -0.274002075195312
0.465455718190189 -0.274002075195312
0.466557948751758 -0.274002075195312
0.467631159560105 -0.274002075195312
0.475644455746923 -0.274002075195312
0.477175786042626 -0.274002075195312
0.482908271888935 -0.274002075195312
0.483022552857783 -0.274002075195312
0.483457179441195 -0.274002075195312
0.485009210314686 -0.274002075195312
0.485858149893999 -0.274002075195312
0.487507224899725 -0.274002075195312
0.488063928855723 -0.274002075195312
0.488517774627323 -0.274002075195312
0.493463128212899 -0.274002075195312
0.494171039368886 -0.274002075195312
0.495813238380113 -0.274002075195312
0.498320555558521 -0.274002075195312
0.499152122545096 -0.274002075195312
0.500141723449792 -0.274002075195312
0.501356542762811 -0.274002075195312
0.501984184886279 -0.274002075195312
0.503984965416081 -0.274002075195312
0.504662137261008 -0.274002075195312
0.505992742008549 -0.274002075195312
0.506362324700931 -0.274002075195312
0.507781075441099 -0.274002075195312
0.509740549590271 -0.274002075195312
0.510172619509627 -0.274002075195312
0.511015717098626 -0.274002075195312
0.512053013947614 -0.274002075195312
0.512977380856489 -0.274002075195312
0.514180313948417 -0.274002075195312
0.514955712829946 -0.274002075195312
0.515625116456358 -0.274002075195312
0.515860657550214 -0.274002075195312
0.517558435961545 -0.274002075195312
0.518887799329667 -0.274002075195312
0.519117990104968 -0.274002075195312
0.52139373822015 -0.274002075195312
0.521488447369174 -0.274002075195312
0.521965981519927 -0.274002075195312
0.521983515779037 -0.274002075195312
0.52224995880553 -0.274002075195312
0.522401078024606 -0.274002075195312
0.522504374886648 -0.274002075195312
0.523325001083102 -0.274002075195312
0.523752842734366 -0.274002075195312
0.523791009666842 -0.274002075195312
0.52471341153094 -0.274002075195312
0.524741625529304 -0.274002075195312
0.524896775251753 -0.274002075195312
0.525067477906277 -0.274002075195312
0.525344235964671 -0.274002075195312
0.52541116259688 -0.274002075195312
0.526360204457043 -0.274002075195312
0.526442707899317 -0.274002075195312
0.527423521008036 -0.274002075195312
0.528075084137583 -0.274002075195312
0.528337654198302 -0.274002075195312
0.528709552165251 -0.274002075195312
0.529648278453896 -0.274002075195312
0.52966069294489 -0.274002075195312
0.530587236495942 -0.274002075195312
0.530752905288337 -0.274002075195312
0.531974451372307 -0.274002075195312
0.533013660413512 -0.274002075195312
0.533091323315966 -0.274002075195312
0.533259521320632 -0.274002075195312
0.533482555924793 -0.274002075195312
0.533611612165926 -0.274002075195312
0.53381289718429 -0.274002075195312
0.534175746868253 -0.274002075195312
0.534298916488983 -0.274002075195312
0.534386736812111 -0.274002075195312
0.534520420161591 -0.274002075195312
0.534627259122731 -0.274002075195312
0.535444227164414 -0.274002075195312
0.535875307702841 -0.274002075195312
0.536968370497806 -0.274002075195312
0.537909002632992 -0.274002075195312
0.538160956551172 -0.274002075195312
0.538376330662176 -0.274002075195312
0.541283798050719 -0.274002075195312
0.5419850186256 -0.274002075195312
0.542396759572077 -0.274002075195312
0.543027161560829 -0.274002075195312
0.543028168530489 -0.274002075195312
0.543092728823669 -0.274002075195312
0.543385858766949 -0.274002075195312
0.543581776045789 -0.274002075195312
0.545386766413479 -0.274002075195312
0.545412666909892 -0.274002075195312
0.546211938007161 -0.274002075195312
0.546566069015705 -0.274002075195312
0.54684196737114 -0.274002075195312
0.546844719615869 -0.274002075195312
0.547136235112995 -0.274002075195312
0.547269019123612 -0.274002075195312
0.547447411657541 -0.274002075195312
0.547939983004111 -0.274002075195312
0.548094259497935 -0.274002075195312
0.548758184229506 -0.274002075195312
0.54961353773381 -0.274002075195312
0.549915578979353 -0.274002075195312
0.549924671181872 -0.274002075195312
0.55055635992255 -0.274002075195312
0.552460080667017 -0.274002075195312
0.553302309633886 -0.274002075195312
0.553574680336673 -0.274002075195312
0.553779171399541 -0.274002075195312
0.554091158447165 -0.274002075195312
0.554449839156297 -0.274002075195312
0.554677993425037 -0.274002075195312
0.554704505922518 -0.274002075195312
0.554890359825813 -0.274002075195312
0.55576343509556 -0.274002075195312
0.555870922177301 -0.274002075195312
0.556382501288515 -0.274002075195312
0.557600570095518 -0.274002075195312
0.557886861371886 -0.274002075195312
0.559076019422033 -0.274002075195312
0.559264394709022 -0.274002075195312
0.560906325165317 -0.274002075195312
0.561010674074941 -0.274002075195312
0.561130867055565 -0.274002075195312
0.561827452421696 -0.274002075195312
0.562257143949362 -0.274002075195312
0.562794850610715 -0.274002075195312
0.562985497867727 -0.274002075195312
0.563002622047524 -0.274002075195312
0.563052186677369 -0.274002075195312
0.563113095377584 -0.274002075195312
0.563872226696723 -0.274002075195312
0.563926800174324 -0.274002075195312
0.564005932878902 -0.274002075195312
0.564367515189485 -0.274002075195312
0.564456000569239 -0.274002075195312
0.564548897632585 -0.274002075195312
0.564745787308745 -0.274002075195312
0.564776137337894 -0.274002075195312
0.564886360170321 -0.274002075195312
0.5649306443445 -0.274002075195312
0.565029924746824 -0.274002075195312
0.565094052883935 -0.274002075195312
0.565483228926441 -0.274002075195312
0.565812295776902 -0.274002075195312
0.566617823041202 -0.274002075195312
0.566798734228366 -0.274002075195312
0.567656043058214 -0.274002075195312
0.567978441897222 -0.274002075195312
0.568828844536764 -0.274002075195312
0.569013511604432 -0.274002075195312
0.569432396560854 -0.274002075195312
0.569507657886592 -0.274002075195312
0.570076358575042 -0.274002075195312
0.570367439945661 -0.274002075195312
0.570386713164101 -0.274002075195312
0.570527067707346 -0.274002075195312
0.571498501961783 -0.274002075195312
0.571754227441134 -0.274002075195312
0.572128475703699 -0.274002075195312
0.572410818968967 -0.274002075195312
0.572422622675499 -0.274002075195312
0.572467893731577 -0.274002075195312
0.572848022739936 -0.274002075195312
0.572871176985895 -0.274002075195312
0.573331654109251 -0.274002075195312
0.573425319337213 -0.274002075195312
0.573542202091074 -0.274002075195312
0.574019497275517 -0.274002075195312
0.574236815819793 -0.274002075195312
0.575782245739241 -0.274002075195312
0.576163932897973 -0.274002075195312
0.576182849025631 -0.274002075195312
0.576416381855555 -0.274002075195312
0.5770900320462 -0.274002075195312
0.577096090700692 -0.274002075195312
0.577597329133754 -0.274002075195312
0.577696601248372 -0.274002075195312
0.578055755510377 -0.274002075195312
0.578158378280818 -0.274002075195312
0.578194146396089 -0.274002075195312
0.578690593814755 -0.274002075195312
0.579268518489033 -0.274002075195312
0.579514924256955 -0.274002075195312
0.579955330383999 -0.274002075195312
0.580469267486386 -0.274002075195312
0.580933152105498 -0.274002075195312
0.581204014860218 -0.274002075195312
0.581377178831091 -0.274002075195312
0.581400136680746 -0.274002075195312
0.581832041099726 -0.274002075195312
0.581881288621383 -0.274002075195312
0.582185235050835 -0.274002075195312
0.582187581300869 -0.274002075195312
0.582331975310722 -0.274002075195312
0.582349416370729 -0.274002075195312
0.582676025344579 -0.274002075195312
0.582705580668012 -0.274002075195312
0.582867766932876 -0.274002075195312
0.582953661787373 -0.274002075195312
0.583140365996459 -0.274002075195312
0.583423750691027 -0.274002075195312
0.583426419059186 -0.274002075195312
0.583498063572827 -0.274002075195312
0.583549491984333 -0.274002075195312
0.583730265508039 -0.274002075195312
0.583888123716553 -0.274002075195312
0.584011999200514 -0.274002075195312
0.584586863667189 -0.274002075195312
0.585095631880597 -0.274002075195312
0.58520892699047 -0.274002075195312
0.585862192061462 -0.274002075195312
0.586217422804991 -0.274002075195312
0.586783404140342 -0.274002075195312
0.587156715665809 -0.274002075195312
0.587268849848005 -0.274002075195312
0.588779792222054 -0.274002075195312
0.590261886154426 -0.274002075195312
0.590603736690889 -0.274002075195312
0.590828039136613 -0.274002075195312
0.590828359936787 -0.274002075195312
0.590906566323855 -0.274002075195312
0.590952861290217 -0.274002075195312
0.591740239117651 -0.274002075195312
0.591841649276603 -0.274002075195312
0.592051541244384 -0.274002075195312
0.592174174097222 -0.274002075195312
0.592276093098333 -0.274002075195312
0.592294668618894 -0.274002075195312
0.592396516622956 -0.274002075195312
0.592503506020301 -0.274002075195312
0.592740604664997 -0.274002075195312
0.592754968073074 -0.274002075195312
0.59292494716712 -0.274002075195312
0.593299044788246 -0.274002075195312
0.593337214072909 -0.274002075195312
0.593608084021067 -0.274002075195312
0.594148145457259 -0.274002075195312
0.5944626352744 -0.274002075195312
0.59464024315687 -0.274002075195312
0.594933205811861 -0.274002075195312
0.594935734869894 -0.274002075195312
0.595065835403895 -0.274002075195312
0.595499451256598 -0.274002075195312
0.595621638518275 -0.274002075195312
0.595819484176209 -0.274002075195312
0.59628903217593 -0.274002075195312
0.596528076007885 -0.274002075195312
0.597700827946978 -0.274002075195312
0.597758037211065 -0.274002075195312
0.59783969886104 -0.274002075195312
0.598214633287628 -0.274002075195312
0.598271940692521 -0.274002075195312
0.598315766885351 -0.274002075195312
0.598597076385529 -0.274002075195312
0.59897860376881 -0.274002075195312
0.599602290857212 -0.274002075195312
0.599853911120142 -0.274002075195312
0.600436577574149 -0.274002075195312
0.600486806294476 -0.274002075195312
0.601098105034324 -0.274002075195312
0.601201736183154 -0.274002075195312
0.601623420873107 -0.274002075195312
0.602143325859003 -0.274002075195312
0.602302962988293 -0.274002075195312
0.602370122644848 -0.274002075195312
0.603081614302522 -0.274002075195312
0.603309801059174 -0.274002075195312
0.603788875112915 -0.274002075195312
0.603809483174917 -0.274002075195312
0.604068989073488 -0.274002075195312
0.604311114395756 -0.274002075195312
0.604591508234467 -0.274002075195312
0.604698699862668 -0.274002075195312
0.604994495416262 -0.274002075195312
0.605341151988177 -0.274002075195312
0.605479108356533 -0.274002075195312
0.605656622356405 -0.274002075195312
0.606039909707164 -0.274002075195312
0.606057696333145 -0.274002075195312
0.606058113304823 -0.274002075195312
0.606107747398151 -0.274002075195312
0.60615234753399 -0.274002075195312
0.606290977836751 -0.274002075195312
0.606343658399127 -0.274002075195312
0.6063496921308 -0.274002075195312
0.606689776236494 -0.274002075195312
0.607651032062855 -0.274002075195312
0.607658502539207 -0.274002075195312
0.60767413001828 -0.274002075195312
0.608249326585264 -0.274002075195312
0.608294741629807 -0.274002075195312
0.608510264552966 -0.274002075195312
0.608551238286711 -0.274002075195312
0.609085719351952 -0.274002075195312
0.609349617199833 -0.274002075195312
0.609397881076637 -0.274002075195312
0.609429490708834 -0.274002075195312
0.609463914195725 -0.274002075195312
0.609911043635406 -0.274002075195312
0.609942361961844 -0.274002075195312
0.609962112420474 -0.274002075195312
0.610683489034039 -0.274002075195312
0.610926925290414 -0.274002075195312
0.611133133309008 -0.274002075195312
0.611506656794697 -0.274002075195312
0.611643818560245 -0.274002075195312
0.611818533719956 -0.274002075195312
0.611916698125168 -0.274002075195312
0.612050141484798 -0.274002075195312
0.612120903957012 -0.274002075195312
0.612416588015641 -0.274002075195312
0.612484617305512 -0.274002075195312
0.612594924573401 -0.274002075195312
0.613122330794698 -0.274002075195312
0.613411272092308 -0.274002075195312
0.613785824379054 -0.274002075195312
0.613832107479717 -0.274002075195312
0.613872700309794 -0.274002075195312
0.613903991105937 -0.274002075195312
0.613934190654894 -0.274002075195312
0.614198995977216 -0.274002075195312
0.614432690194189 -0.274002075195312
0.614441516381192 -0.274002075195312
0.615207009882094 -0.274002075195312
0.615328313109367 -0.274002075195312
0.61545647164111 -0.274002075195312
0.615535923192519 -0.274002075195312
0.61570479710428 -0.274002075195312
0.615832811749349 -0.274002075195312
0.615931080556665 -0.274002075195312
0.615959348446417 -0.274002075195312
0.616146852299923 -0.274002075195312
0.616212523592308 -0.274002075195312
0.616659458839319 -0.274002075195312
0.616773833540272 -0.274002075195312
0.616803112910879 -0.274002075195312
0.616829448998088 -0.274002075195312
0.616991474731844 -0.274002075195312
0.61705766119422 -0.274002075195312
0.617195700108822 -0.274002075195312
0.617293351420478 -0.274002075195312
0.617334948938469 -0.274002075195312
0.617549823273663 -0.274002075195312
0.617603520137096 -0.274002075195312
0.617822045692506 -0.274002075195312
0.618773792079805 -0.274002075195312
0.618795863424117 -0.274002075195312
0.618856203026609 -0.274002075195312
0.618952338002043 -0.274002075195312
0.618955441050373 -0.274002075195312
0.619139626194106 -0.274002075195312
0.619289499989683 -0.274002075195312
0.619494781843647 -0.274002075195312
0.619681032708406 -0.274002075195312
0.61979814220366 -0.274002075195312
0.619921191802679 -0.274002075195312
0.620348254469393 -0.274002075195312
0.620418083897613 -0.274002075195312
0.620672129228348 -0.274002075195312
0.620822478119815 -0.274002075195312
0.621138755672451 -0.274002075195312
0.6214745101945 -0.274002075195312
0.621674520149163 -0.274002075195312
0.621998427787708 -0.274002075195312
0.622101392397447 -0.274002075195312
0.62212611472655 -0.274002075195312
0.622210040314272 -0.274002075195312
0.622254770485493 -0.274002075195312
0.622527840691581 -0.274002075195312
0.623306625972342 -0.274002075195312
0.623550944991015 -0.274002075195312
0.62357639570284 -0.274002075195312
0.623810511906265 -0.274002075195312
0.623851337419742 -0.274002075195312
0.624040873163464 -0.274002075195312
0.624093613764183 -0.274002075195312
0.624458962787674 -0.274002075195312
0.624480017439201 -0.274002075195312
0.62466347932801 -0.274002075195312
0.62471722260036 -0.274002075195312
0.624941840507213 -0.274002075195312
0.625058017764226 -0.274002075195312
0.625347594616662 -0.274002075195312
0.625535391616672 -0.274002075195312
0.625793811516848 -0.274002075195312
0.625829127812319 -0.274002075195312
0.625838563400116 -0.274002075195312
0.626173377241733 -0.274002075195312
0.626251135193466 -0.274002075195312
0.626794410053295 -0.274002075195312
0.626936200833672 -0.274002075195312
0.627256916694837 -0.274002075195312
0.627552894001798 -0.274002075195312
0.627708730524164 -0.274002075195312
0.627725951360267 -0.274002075195312
0.627943868885709 -0.274002075195312
0.627946229503463 -0.274002075195312
0.627970609920997 -0.274002075195312
0.628269225897877 -0.274002075195312
0.628970897469049 -0.274002075195312
0.629014426096018 -0.274002075195312
0.629162886907334 -0.274002075195312
0.629481379513645 -0.274002075195312
0.629907808250729 -0.274002075195312
0.630116661537644 -0.274002075195312
0.630269636282522 -0.274002075195312
0.630440410746067 -0.274002075195312
0.630448088600368 -0.274002075195312
0.63064927734883 -0.274002075195312
0.630749652384411 -0.274002075195312
0.630904224164793 -0.274002075195312
0.631124076925239 -0.274002075195312
0.631217305060376 -0.274002075195312
0.631257210344741 -0.274002075195312
0.631609987134472 -0.274002075195312
0.631846534785625 -0.274002075195312
0.631961656379901 -0.274002075195312
0.632063767332885 -0.274002075195312
0.632076991982822 -0.274002075195312
0.632354766404359 -0.274002075195312
0.632399708789338 -0.274002075195312
0.632966112292045 -0.274002075195312
0.633250433441781 -0.274002075195312
0.633345338861683 -0.274002075195312
0.633359795236377 -0.274002075195312
0.633403055015111 -0.274002075195312
0.633524911396496 -0.274002075195312
0.633640793435468 -0.274002075195312
0.633743910124104 -0.274002075195312
0.633751813347359 -0.274002075195312
0.633828402323902 -0.274002075195312
0.633829098225533 -0.274002075195312
0.63397110379961 -0.274002075195312
0.6339970988592 -0.274002075195312
0.634183150964606 -0.274002075195312
0.634327728925717 -0.274002075195312
0.634409015520881 -0.274002075195312
0.634806705368184 -0.274002075195312
0.635092177269055 -0.274002075195312
0.635143741507456 -0.274002075195312
0.635336883121853 -0.274002075195312
0.635596283822481 -0.274002075195312
0.635648350979376 -0.274002075195312
0.635800796850925 -0.274002075195312
0.635810116924876 -0.274002075195312
0.636040020235121 -0.274002075195312
0.636061452102839 -0.274002075195312
0.63649736582298 -0.274002075195312
0.636567825736127 -0.274002075195312
0.636806083513724 -0.274002075195312
0.637044531448441 -0.274002075195312
0.63719004288795 -0.274002075195312
0.637209440872437 -0.274002075195312
0.637396021003384 -0.274002075195312
0.637399670670449 -0.274002075195312
0.637932312520351 -0.274002075195312
0.637997643301755 -0.274002075195312
0.638119707158442 -0.274002075195312
0.638386070829604 -0.274002075195312
0.638977273705983 -0.274002075195312
0.639093623962201 -0.274002075195312
0.639119736460505 -0.274002075195312
0.639317154294256 -0.274002075195312
0.63934607315081 -0.274002075195312
0.639378103048926 -0.274002075195312
0.63938458548914 -0.274002075195312
0.639539836717638 -0.274002075195312
0.639835511695604 -0.274002075195312
0.639923419835138 -0.274002075195312
0.639941831977745 -0.274002075195312
0.640030172091373 -0.274002075195312
0.640085175186198 -0.274002075195312
0.640207306151905 -0.274002075195312
0.640241944350078 -0.274002075195312
0.640402631584642 -0.274002075195312
0.640416271178203 -0.274002075195312
0.640421050709132 -0.274002075195312
0.640533067246657 -0.274002075195312
0.640543255790092 -0.274002075195312
0.640618703028325 -0.274002075195312
0.640722583867618 -0.274002075195312
0.640730581671521 -0.274002075195312
0.640798731217161 -0.274002075195312
0.640816462951501 -0.274002075195312
0.640950351289033 -0.274002075195312
0.640999586339481 -0.274002075195312
0.641013073504647 -0.274002075195312
0.641057574700752 -0.274002075195312
0.641201301852215 -0.274002075195312
0.641218347624618 -0.274002075195312
0.641498266853925 -0.274002075195312
0.641575579887215 -0.274002075195312
0.641720617147248 -0.274002075195312
0.641816987933961 -0.274002075195312
0.641935955174868 -0.274002075195312
0.642046133939 -0.274002075195312
0.642088940813849 -0.274002075195312
0.642118921935015 -0.274002075195312
0.642291743750201 -0.274002075195312
0.642305136463152 -0.274002075195312
0.642343705542478 -0.274002075195312
0.642380992746846 -0.274002075195312
0.642747009958494 -0.274002075195312
0.64283509592174 -0.274002075195312
0.643687289231341 -0.274002075195312
0.643713800931749 -0.274002075195312
0.64372822628964 -0.274002075195312
0.643844899709566 -0.274002075195312
0.643960094131724 -0.274002075195312
0.644035708902383 -0.274002075195312
0.644058661944213 -0.274002075195312
0.64419681343798 -0.274002075195312
0.644375836844093 -0.274002075195312
0.644409510587908 -0.274002075195312
0.644623636195827 -0.274002075195312
0.64466038005558 -0.274002075195312
0.644697003649607 -0.274002075195312
0.644710210973281 -0.274002075195312
0.644778100929173 -0.274002075195312
0.644827381151758 -0.274002075195312
0.644842245039076 -0.274002075195312
0.644962450197053 -0.274002075195312
0.645186550623271 -0.274002075195312
0.645297522981195 -0.274002075195312
0.645333901591265 -0.274002075195312
0.645339617006786 -0.274002075195312
0.645421907264789 -0.274002075195312
0.645530015241586 -0.274002075195312
0.645552510727222 -0.274002075195312
0.645595427442399 -0.274002075195312
0.645812164040573 -0.274002075195312
0.646005243142283 -0.274002075195312
0.646260603524226 -0.274002075195312
0.646282883446383 -0.274002075195312
0.646322303390854 -0.274002075195312
0.646406023092358 -0.274002075195312
0.646478995154229 -0.274002075195312
0.646487698510852 -0.274002075195312
0.646512433899793 -0.274002075195312
0.646711826932384 -0.274002075195312
0.646721831797651 -0.274002075195312
0.646729247036928 -0.274002075195312
0.646811791147982 -0.274002075195312
0.646935927017631 -0.274002075195312
0.647269501448516 -0.274002075195312
0.647496492037659 -0.274002075195312
0.647578381291972 -0.274002075195312
0.647761664965136 -0.274002075195312
0.64781512104159 -0.274002075195312
0.647857378540515 -0.274002075195312
0.647875616792897 -0.274002075195312
0.648174854921499 -0.274002075195312
0.648235680291725 -0.274002075195312
0.648304456304095 -0.274002075195312
0.648425180121227 -0.274002075195312
0.648467778582831 -0.274002075195312
0.648564124142441 -0.274002075195312
0.648565034084415 -0.274002075195312
0.648739009521498 -0.274002075195312
0.648811511127197 -0.274002075195312
0.648942611152884 -0.274002075195312
0.649346071186436 -0.274002075195312
0.64972319807089 -0.274002075195312
0.649838973122096 -0.274002075195312
0.649842071865643 -0.274002075195312
0.649972698423827 -0.274002075195312
0.649974565504966 -0.274002075195312
0.650505676899007 -0.274002075195312
0.650548599594382 -0.274002075195312
0.650627094504785 -0.274002075195312
0.650629779860314 -0.274002075195312
0.650689219276232 -0.274002075195312
0.650694136190117 -0.274002075195312
0.65069801678238 -0.274002075195312
0.650758470380266 -0.274002075195312
0.651013685369697 -0.274002075195312
0.651521637834295 -0.274002075195312
0.651593028213022 -0.274002075195312
0.651604664884723 -0.274002075195312
0.651615364264616 -0.274002075195312
0.651813440728924 -0.274002075195312
0.651854172791947 -0.274002075195312
0.65213647332535 -0.274002075195312
0.652175633067935 -0.274002075195312
0.652292871025441 -0.274002075195312
0.652741891918084 -0.274002075195312
0.652755384534826 -0.274002075195312
0.65295692253425 -0.274002075195312
0.65299091022251 -0.274002075195312
0.65309585986536 -0.274002075195312
0.653114691736794 -0.274002075195312
0.653370424124617 -0.274002075195312
0.653462986349473 -0.274002075195312
0.653466009264883 -0.274002075195312
0.653678218349749 -0.274002075195312
0.653701532260245 -0.274002075195312
0.653709418575808 -0.274002075195312
0.653916628938545 -0.274002075195312
0.654004622948434 -0.274002075195312
0.654134273094464 -0.274002075195312
0.654367550263714 -0.274002075195312
0.654473203785609 -0.274002075195312
0.654486979369135 -0.274002075195312
0.654604145615814 -0.274002075195312
0.654763687996977 -0.274002075195312
0.654911342369363 -0.274002075195312
0.655191657968297 -0.274002075195312
0.655206783197005 -0.274002075195312
0.655308527392362 -0.274002075195312
0.655326775876819 -0.274002075195312
0.655531536010783 -0.274002075195312
0.655679903168605 -0.274002075195312
0.655974247625846 -0.274002075195312
0.656059528012061 -0.274002075195312
0.656098621268437 -0.274002075195312
0.656170453850878 -0.274002075195312
0.656264268517536 -0.274002075195312
0.656446626753946 -0.274002075195312
0.656625428498737 -0.274002075195312
0.656646841687014 -0.274002075195312
0.656974243866839 -0.274002075195312
0.657035510309925 -0.274002075195312
0.657048108757657 -0.274002075195312
0.657081962336948 -0.274002075195312
0.657171319405979 -0.274002075195312
0.657249311988733 -0.274002075195312
0.657676437033108 -0.274002075195312
0.657704969646006 -0.274002075195312
0.65780058168272 -0.274002075195312
0.658068258423059 -0.274002075195312
0.658357359355202 -0.274002075195312
0.658367193243284 -0.274002075195312
0.65846193806257 -0.274002075195312
0.658538507346902 -0.274002075195312
0.658609496215751 -0.274002075195312
0.658680068730782 -0.274002075195312
0.658729694462045 -0.274002075195312
0.658825142057435 -0.274002075195312
0.659035211466597 -0.274002075195312
0.659062721229252 -0.274002075195312
0.659070212541293 -0.274002075195312
0.65934927667625 -0.274002075195312
0.659354615019056 -0.274002075195312
0.659588739438047 -0.274002075195312
0.659731973644819 -0.274002075195312
0.659930063313248 -0.274002075195312
0.659946845874371 -0.274002075195312
0.660008332262483 -0.274002075195312
0.66003570717322 -0.274002075195312
0.660138580713098 -0.274002075195312
0.660210224097042 -0.274002075195312
0.660256930842512 -0.274002075195312
0.660280794094654 -0.274002075195312
0.660463395898115 -0.274002075195312
0.660570386749036 -0.274002075195312
0.660579567325396 -0.274002075195312
0.660622540764861 -0.274002075195312
0.660623318545293 -0.274002075195312
0.660805631470539 -0.274002075195312
0.660851501551719 -0.274002075195312
0.660901825604858 -0.274002075195312
0.660991267483994 -0.274002075195312
0.661119411046958 -0.274002075195312
0.661471386918424 -0.274002075195312
0.661479207684342 -0.274002075195312
0.661499604549974 -0.274002075195312
0.661694679633241 -0.274002075195312
0.661714770693125 -0.274002075195312
0.661738049446567 -0.274002075195312
0.661937164068647 -0.274002075195312
0.662310587405135 -0.274002075195312
0.662356083833804 -0.274002075195312
0.662490726257333 -0.274002075195312
0.662583930627923 -0.274002075195312
0.662597494435795 -0.274002075195312
0.662742016610759 -0.274002075195312
0.662796142457619 -0.274002075195312
0.663058627180644 -0.274002075195312
0.663102865758581 -0.274002075195312
0.663208804676579 -0.274002075195312
0.663356846258109 -0.274002075195312
0.663387475310977 -0.274002075195312
0.66347601364334 -0.274002075195312
0.663548141686363 -0.274002075195312
0.663605955419665 -0.274002075195312
0.663705122476918 -0.274002075195312
0.663727668024163 -0.274002075195312
0.663743426938035 -0.274002075195312
0.663818836801224 -0.274002075195312
0.66394173719688 -0.274002075195312
0.663951803312898 -0.274002075195312
0.663953722604927 -0.274002075195312
0.664208403540712 -0.274002075195312
0.664362628815842 -0.274002075195312
0.664477949563524 -0.274002075195312
0.664538800569758 -0.274002075195312
0.664753795889138 -0.274002075195312
0.66508234532966 -0.274002075195312
0.665196957643215 -0.274002075195312
0.665505488769896 -0.274002075195312
0.665519968326383 -0.274002075195312
0.665701618181521 -0.274002075195312
0.665715032959587 -0.274002075195312
0.666140087257508 -0.274002075195312
0.666391347706542 -0.274002075195312
0.666423185761105 -0.274002075195312
0.666484276451576 -0.274002075195312
0.666494304798383 -0.274002075195312
0.666562825475993 -0.274002075195312
0.666685555224597 -0.274002075195312
0.666855275301435 -0.274002075195312
0.666952233098739 -0.274002075195312
0.666967678388391 -0.274002075195312
0.667242351913489 -0.274002075195312
0.667383785181923 -0.274002075195312
0.667474373060953 -0.274002075195312
0.667540416621494 -0.274002075195312
0.66760925467539 -0.274002075195312
0.667700187515056 -0.274002075195312
0.667875606153323 -0.274002075195312
0.668030711413013 -0.274002075195312
0.668102639706749 -0.274002075195312
0.668401009973057 -0.274002075195312
0.668480219135191 -0.274002075195312
0.668529387687364 -0.274002075195312
0.668543276623291 -0.274002075195312
0.668604800254881 -0.274002075195312
0.668838312991363 -0.274002075195312
0.669464893115503 -0.274002075195312
0.669562606697195 -0.274002075195312
0.669583058481126 -0.274002075195312
0.66963694271165 -0.274002075195312
0.669833731603714 -0.274002075195312
0.669924483609406 -0.274002075195312
0.670131381834519 -0.274002075195312
0.6701412955608 -0.274002075195312
0.670198736954634 -0.274002075195312
0.670347811112308 -0.274002075195312
0.670371041878717 -0.274002075195312
0.670374929264605 -0.274002075195312
0.67039101565367 -0.274002075195312
0.670482829383927 -0.274002075195312
0.67049338017986 -0.274002075195312
0.670764916694727 -0.274002075195312
0.670867092998112 -0.274002075195312
0.670987903385426 -0.274002075195312
0.671219417366792 -0.274002075195312
0.671266289395119 -0.274002075195312
0.671680010984543 -0.274002075195312
0.672293840920038 -0.274002075195312
0.672498074621465 -0.274002075195312
0.672741165316721 -0.274002075195312
0.672790967374897 -0.274002075195312
0.672836613155129 -0.274002075195312
0.673146955728086 -0.274002075195312
0.673425461360527 -0.274002075195312
0.673485733895865 -0.274002075195312
0.673534438811565 -0.274002075195312
0.673732524230364 -0.274002075195312
0.673809454026371 -0.274002075195312
0.67384309065793 -0.274002075195312
0.673886218503941 -0.274002075195312
0.673895865842626 -0.274002075195312
0.674140322827983 -0.274002075195312
0.674726365366223 -0.274002075195312
0.674739727629625 -0.274002075195312
0.675063275650141 -0.274002075195312
0.675168394528162 -0.274002075195312
0.675394348022874 -0.274002075195312
0.675447136340362 -0.274002075195312
0.675457518278122 -0.274002075195312
0.675528183004256 -0.274002075195312
0.675584217474304 -0.274002075195312
0.675839170548209 -0.274002075195312
0.675993664991592 -0.274002075195312
0.676141687820746 -0.274002075195312
0.676151224925931 -0.274002075195312
0.676169465163574 -0.274002075195312
0.676237802404671 -0.274002075195312
0.676294214282549 -0.274002075195312
0.676513526374298 -0.274002075195312
0.67664651780549 -0.274002075195312
0.677021040013045 -0.274002075195312
0.677221847211858 -0.274002075195312
0.677291564863758 -0.274002075195312
0.677373315021021 -0.274002075195312
0.677645622131869 -0.274002075195312
0.677729489793386 -0.274002075195312
0.677738898024619 -0.274002075195312
0.677745802681713 -0.274002075195312
0.677760290632671 -0.274002075195312
0.677921768543259 -0.274002075195312
0.677975677364267 -0.274002075195312
0.678016716728419 -0.274002075195312
0.678022778754923 -0.274002075195312
0.678137158572101 -0.274002075195312
0.678262544239657 -0.274002075195312
0.678278948135899 -0.274002075195312
0.678294903668046 -0.274002075195312
0.67840072692427 -0.274002075195312
0.678735222262233 -0.274002075195312
0.678752588466847 -0.274002075195312
0.678955153121559 -0.274002075195312
0.679008492762298 -0.274002075195312
0.679043317911168 -0.274002075195312
0.679281381745556 -0.274002075195312
0.679425924080945 -0.274002075195312
0.679500863483858 -0.274002075195312
0.679678491519428 -0.274002075195312
0.679707029175911 -0.274002075195312
0.679750496369638 -0.274002075195312
0.679753608937518 -0.274002075195312
0.679856313389079 -0.274002075195312
0.679928655597917 -0.274002075195312
0.679986753270614 -0.274002075195312
0.680092646974792 -0.274002075195312
0.680132910015501 -0.274002075195312
0.680138203213045 -0.274002075195312
0.68014627815555 -0.274002075195312
0.680150186261083 -0.274002075195312
0.680309420486991 -0.274002075195312
0.680344385576699 -0.274002075195312
0.680555564760298 -0.274002075195312
0.680555700828609 -0.274002075195312
0.680700826913542 -0.274002075195312
0.680838698737904 -0.274002075195312
0.681066516530657 -0.274002075195312
0.681095350417526 -0.274002075195312
0.681106978509019 -0.274002075195312
0.681167231653204 -0.274002075195312
0.681333024824138 -0.274002075195312
0.681350158375268 -0.274002075195312
0.681379288279017 -0.274002075195312
0.681574701145957 -0.274002075195312
0.681645406675844 -0.274002075195312
0.681654249734201 -0.274002075195312
0.681770175372397 -0.274002075195312
0.682027012411433 -0.274002075195312
0.682086857610519 -0.274002075195312
0.682111291201062 -0.274002075195312
0.682292417488308 -0.274002075195312
0.682292722389906 -0.274002075195312
0.682380458856155 -0.274002075195312
0.682443879087648 -0.274002075195312
0.682553773986545 -0.274002075195312
0.682591933614783 -0.274002075195312
0.682598156085732 -0.274002075195312
0.682730870876434 -0.274002075195312
0.682910547377346 -0.274002075195312
0.683071180078118 -0.274002075195312
0.68331728222902 -0.274002075195312
0.683448233198093 -0.274002075195312
0.683483832248154 -0.274002075195312
0.683489270560496 -0.274002075195312
0.683495587482364 -0.274002075195312
0.683532987242076 -0.274002075195312
0.683592390443201 -0.274002075195312
0.683670106943375 -0.274002075195312
0.683725687265328 -0.274002075195312
0.683777694316564 -0.274002075195312
0.684045750455449 -0.274002075195312
0.684217164022469 -0.274002075195312
0.684343660718136 -0.274002075195312
0.684809815559727 -0.274002075195312
0.684818162217494 -0.274002075195312
0.684953789158786 -0.274002075195312
0.685236262677182 -0.274002075195312
0.68526126379028 -0.274002075195312
0.685306171160465 -0.274002075195312
0.685476768406334 -0.274002075195312
0.685534675950785 -0.274002075195312
0.685535432444084 -0.274002075195312
0.685804232258937 -0.274002075195312
0.685848681770447 -0.274002075195312
0.685894423745923 -0.274002075195312
0.685959447707011 -0.274002075195312
0.68609329967281 -0.274002075195312
0.686096877064184 -0.274002075195312
0.686238523835149 -0.274002075195312
0.686622253426096 -0.274002075195312
0.686648255513237 -0.274002075195312
0.686669182493302 -0.274002075195312
0.686803475763842 -0.274002075195312
0.687016989598844 -0.274002075195312
0.687086168743355 -0.274002075195312
0.687093435705164 -0.274002075195312
0.687104806670185 -0.274002075195312
0.687276140892049 -0.274002075195312
0.68732305255625 -0.274002075195312
0.687380235332494 -0.274002075195312
0.687573606142935 -0.274002075195312
0.687777514058498 -0.274002075195312
0.687850133132795 -0.274002075195312
0.687917047514522 -0.274002075195312
0.68793894219158 -0.274002075195312
0.688078057080531 -0.274002075195312
0.688107474896961 -0.274002075195312
0.688204550424703 -0.274002075195312
0.688275764520563 -0.274002075195312
0.688432183013148 -0.274002075195312
0.688782102605263 -0.274002075195312
0.68880559542643 -0.274002075195312
0.68885166273695 -0.274002075195312
0.68899564614305 -0.274002075195312
0.689021664358288 -0.274002075195312
0.689225435222613 -0.274002075195312
0.68923469729087 -0.274002075195312
0.689341073197679 -0.274002075195312
0.689349588666003 -0.274002075195312
0.689352546554454 -0.274002075195312
0.689473476920834 -0.274002075195312
0.689625012203963 -0.274002075195312
0.68965082650957 -0.274002075195312
0.689848621942909 -0.274002075195312
0.689960368691582 -0.274002075195312
0.690340310530885 -0.274002075195312
0.69051224981224 -0.274002075195312
0.690573975484131 -0.274002075195312
0.690731940052385 -0.274002075195312
0.690747617226967 -0.274002075195312
0.69085737812358 -0.274002075195312
0.690877002950647 -0.274002075195312
0.690994714426518 -0.274002075195312
0.691001890792679 -0.274002075195312
0.691054440748569 -0.274002075195312
0.691149251317283 -0.274002075195312
0.691272274688671 -0.274002075195312
0.691444996818922 -0.274002075195312
0.691512031954481 -0.274002075195312
0.691600421463468 -0.274002075195312
0.691876874557103 -0.274002075195312
0.69222872197184 -0.274002075195312
0.692336118970983 -0.274002075195312
0.692389975958838 -0.274002075195312
0.692484789692687 -0.274002075195312
0.69249319145309 -0.274002075195312
0.692794249118091 -0.274002075195312
0.692865431358194 -0.274002075195312
0.692987347621238 -0.274002075195312
0.693029483656851 -0.274002075195312
0.693075037843881 -0.274002075195312
0.69330732998473 -0.274002075195312
0.693384464346988 -0.274002075195312
0.693563748445479 -0.274002075195312
0.693579093454211 -0.274002075195312
0.69359242040342 -0.274002075195312
0.693677411802131 -0.274002075195312
0.693713465297146 -0.274002075195312
0.693727477373512 -0.274002075195312
0.693784958785025 -0.274002075195312
0.693843991211859 -0.274002075195312
0.694014420840328 -0.274002075195312
0.69412605133933 -0.274002075195312
0.694195207797942 -0.274002075195312
0.694294077654154 -0.274002075195312
0.694604346013049 -0.274002075195312
0.694765499594053 -0.274002075195312
0.695054952156432 -0.274002075195312
0.695139857180693 -0.274002075195312
0.695195067606292 -0.274002075195312
0.695274168531264 -0.274002075195312
0.695277721984889 -0.274002075195312
0.695487847925462 -0.274002075195312
0.69560983036907 -0.274002075195312
0.695788702500645 -0.274002075195312
0.696013732574491 -0.274002075195312
0.696197515205287 -0.274002075195312
0.696284882246255 -0.274002075195312
0.696365942624195 -0.274002075195312
0.696603845390282 -0.274002075195312
0.696663109973969 -0.274002075195312
0.696915118163703 -0.274002075195312
0.697001155538674 -0.274002075195312
0.697428002658049 -0.274002075195312
0.697573482760825 -0.274002075195312
0.697589031795138 -0.274002075195312
0.697670153657981 -0.274002075195312
0.697853689412966 -0.274002075195312
0.698028627203105 -0.274002075195312
0.69804042746973 -0.274002075195312
0.698092625209991 -0.274002075195312
0.698156140996167 -0.274002075195312
0.698180704357488 -0.274002075195312
0.698279615966912 -0.274002075195312
0.698554910983294 -0.274002075195312
0.698638193706724 -0.274002075195312
0.698675071414175 -0.274002075195312
0.698678436792927 -0.274002075195312
0.698712855889562 -0.274002075195312
0.69884270538525 -0.274002075195312
0.698975202534768 -0.274002075195312
0.699018749183086 -0.274002075195312
0.699092205932924 -0.274002075195312
0.699172693899959 -0.274002075195312
0.699317676797687 -0.274002075195312
0.699362957087941 -0.274002075195312
0.699495605947263 -0.274002075195312
0.699631198885806 -0.274002075195312
0.699866371410851 -0.274002075195312
0.699869695614828 -0.274002075195312
0.699870179056356 -0.274002075195312
0.700003386222631 -0.274002075195312
0.700073099549678 -0.274002075195312
0.700210780087875 -0.274002075195312
0.700331740702366 -0.274002075195312
0.700452813789656 -0.274002075195312
0.700547749247842 -0.274002075195312
0.700568781724456 -0.274002075195312
0.700624019223893 -0.274002075195312
0.700654169540623 -0.274002075195312
0.700888782926049 -0.274002075195312
0.70095148106161 -0.274002075195312
0.700967743278754 -0.274002075195312
0.701173443392035 -0.274002075195312
0.701286301436836 -0.274002075195312
0.701434961535616 -0.274002075195312
0.701457311577562 -0.274002075195312
0.701465475422975 -0.274002075195312
0.701486497636418 -0.274002075195312
0.701530604348376 -0.274002075195312
0.701709791407836 -0.274002075195312
0.701807938455818 -0.274002075195312
0.702086787354258 -0.274002075195312
0.702106525691601 -0.274002075195312
0.702140621001215 -0.274002075195312
0.70228351599528 -0.274002075195312
0.70232787000672 -0.274002075195312
0.702334928893555 -0.274002075195312
0.702480702375657 -0.274002075195312
0.702801584053711 -0.274002075195312
0.702922763619817 -0.274002075195312
0.703063974482891 -0.274002075195312
0.703068142453419 -0.274002075195312
0.703275029478347 -0.274002075195312
0.703500380961014 -0.274002075195312
0.703561008737639 -0.274002075195312
0.703600806448463 -0.274002075195312
0.703623471507281 -0.274002075195312
0.703630865808918 -0.274002075195312
0.703952325780132 -0.274002075195312
0.703963376872962 -0.274002075195312
0.704033214952676 -0.274002075195312
0.704132453331261 -0.274002075195312
0.704181023257904 -0.274002075195312
0.70433127863025 -0.274002075195312
0.704380021247242 -0.274002075195312
0.704394925564406 -0.274002075195312
0.70441272217556 -0.274002075195312
0.704440663098896 -0.274002075195312
0.704586149650932 -0.274002075195312
0.704659517344049 -0.274002075195312
0.704946483037881 -0.274002075195312
0.704953051193005 -0.274002075195312
0.705007483189105 -0.274002075195312
0.705055335510803 -0.274002075195312
0.705179425627722 -0.274002075195312
0.705253135304015 -0.274002075195312
0.705272140003597 -0.274002075195312
0.705345408913615 -0.274002075195312
0.705500456872117 -0.274002075195312
0.705516301098673 -0.274002075195312
0.705729394134089 -0.274002075195312
0.705805378038337 -0.274002075195312
0.70589930332424 -0.274002075195312
0.705958639903782 -0.274002075195312
0.706137374754839 -0.274002075195312
0.706146608423059 -0.274002075195312
0.706173537209835 -0.274002075195312
0.706198979979139 -0.274002075195312
0.706298543779559 -0.274002075195312
0.706412996751296 -0.274002075195312
0.706435951147771 -0.274002075195312
0.706560859219927 -0.274002075195312
0.706753446759461 -0.274002075195312
0.706872878022049 -0.274002075195312
0.706957066698738 -0.274002075195312
0.706958968917705 -0.274002075195312
0.706963746738292 -0.274002075195312
0.706987070511341 -0.274002075195312
0.706996014443967 -0.274002075195312
0.707125616777275 -0.274002075195312
0.707387244519863 -0.274002075195312
0.707543878077174 -0.274002075195312
0.707826875085973 -0.274002075195312
0.708231121133183 -0.274002075195312
0.708257058501362 -0.274002075195312
0.708387881519111 -0.274002075195312
0.708399722828937 -0.274002075195312
0.70857236498015 -0.274002075195312
0.708596725690645 -0.274002075195312
0.708753277786817 -0.274002075195312
0.708877049853498 -0.274002075195312
0.70901575386458 -0.274002075195312
0.709176216691687 -0.274002075195312
0.709332900947078 -0.274002075195312
0.709437664548279 -0.274002075195312
0.709723673255174 -0.274002075195312
0.70984623994485 -0.274002075195312
0.709861829905885 -0.274002075195312
0.709948461700887 -0.274002075195312
0.710060118827716 -0.274002075195312
0.710132190093306 -0.274002075195312
0.710172160183419 -0.274002075195312
0.710396138322094 -0.274002075195312
0.710419865762957 -0.274002075195312
0.710575029271899 -0.274002075195312
0.710724543961421 -0.274002075195312
0.710823424911659 -0.274002075195312
0.710854189307052 -0.274002075195312
0.710855689211125 -0.274002075195312
0.710867906516346 -0.274002075195312
0.710877552731924 -0.274002075195312
0.710984193475282 -0.274002075195312
0.711015002690797 -0.274002075195312
0.711025238114994 -0.274002075195312
0.711400539286464 -0.274002075195312
0.711719478524213 -0.274002075195312
0.711727222087271 -0.274002075195312
0.711817853597499 -0.274002075195312
0.711851890021769 -0.274002075195312
0.711893997815906 -0.274002075195312
0.711956723295186 -0.274002075195312
0.712057575085713 -0.274002075195312
0.712059164077563 -0.274002075195312
0.712166986491514 -0.274002075195312
0.712405036168208 -0.274002075195312
0.712414412254988 -0.274002075195312
0.712532086241708 -0.274002075195312
0.712645858717526 -0.274002075195312
0.712743531748893 -0.274002075195312
0.712809483185526 -0.274002075195312
0.712811872416581 -0.274002075195312
0.71282049411035 -0.274002075195312
0.713133551544984 -0.274002075195312
0.713145731620277 -0.274002075195312
0.713189735241339 -0.274002075195312
0.713377188394758 -0.274002075195312
0.713474954439211 -0.274002075195312
0.713494937547712 -0.274002075195312
0.713609469452405 -0.274002075195312
0.713895842308356 -0.274002075195312
0.713972899877948 -0.274002075195312
0.714004926737325 -0.274002075195312
0.71417500875861 -0.274002075195312
0.714400025971917 -0.274002075195312
0.714533507223015 -0.274002075195312
0.714588750019797 -0.274002075195312
0.714605901144575 -0.274002075195312
0.714686553856035 -0.274002075195312
0.714811279853476 -0.274002075195312
0.715097470859413 -0.274002075195312
0.715153056615028 -0.274002075195312
0.71523590183507 -0.274002075195312
0.715255885213722 -0.274002075195312
0.715398912967448 -0.274002075195312
0.715438234527178 -0.274002075195312
0.715443529906589 -0.274002075195312
0.715458351833291 -0.274002075195312
0.71558904144737 -0.274002075195312
0.715700196470331 -0.274002075195312
0.716015682108733 -0.274002075195312
0.716018943732404 -0.274002075195312
0.716194236411251 -0.274002075195312
0.716354791852275 -0.274002075195312
0.71635859456187 -0.274002075195312
0.716725263262861 -0.274002075195312
0.716801830208349 -0.274002075195312
0.717003440254049 -0.274002075195312
0.717106825127808 -0.274002075195312
0.717116490081857 -0.274002075195312
0.717299245048373 -0.274002075195312
0.717384944003396 -0.274002075195312
0.717429947592361 -0.274002075195312
0.717438436968612 -0.274002075195312
0.717498606435536 -0.274002075195312
0.717640837430388 -0.274002075195312
0.71777174606776 -0.274002075195312
0.717826283603274 -0.274002075195312
0.717836866871857 -0.274002075195312
0.717875220966653 -0.274002075195312
0.717894412724354 -0.274002075195312
0.718113931590016 -0.274002075195312
0.718136663736227 -0.274002075195312
0.71816905325005 -0.274002075195312
0.718177985590478 -0.274002075195312
0.718237881846725 -0.274002075195312
0.718326922242352 -0.274002075195312
0.718486389098098 -0.274002075195312
0.718519528830074 -0.274002075195312
0.718698653328253 -0.274002075195312
0.718841959926701 -0.274002075195312
0.71907613014109 -0.274002075195312
0.719083838233911 -0.274002075195312
0.719164743326055 -0.274002075195312
0.719179340230561 -0.274002075195312
0.719187783797056 -0.274002075195312
0.719250186039534 -0.274002075195312
0.719290596203932 -0.274002075195312
0.71937226214578 -0.274002075195312
0.719486644651912 -0.274002075195312
0.719571235538471 -0.274002075195312
0.719579708513095 -0.274002075195312
0.719609595536474 -0.274002075195312
0.719699019011135 -0.274002075195312
0.719733778609276 -0.274002075195312
0.719757000787469 -0.274002075195312
0.7198454279384 -0.274002075195312
0.719890317127761 -0.274002075195312
0.719961221262502 -0.274002075195312
0.720011161982416 -0.274002075195312
0.720107999574113 -0.274002075195312
0.720124788184306 -0.274002075195312
0.720327878444088 -0.274002075195312
0.720651791644939 -0.274002075195312
0.720868900140516 -0.274002075195312
0.72091485485027 -0.274002075195312
0.721009747262377 -0.274002075195312
0.721020278041495 -0.274002075195312
0.721037382807448 -0.274002075195312
0.721067129104307 -0.274002075195312
0.721143797463873 -0.274002075195312
0.721207380271281 -0.274002075195312
0.721241606711337 -0.274002075195312
0.721242384720751 -0.274002075195312
0.721417028225851 -0.274002075195312
0.721554606648751 -0.274002075195312
0.721592377114814 -0.274002075195312
0.721697860062463 -0.274002075195312
0.72180588073867 -0.274002075195312
0.722026109795554 -0.274002075195312
0.722054434252211 -0.274002075195312
0.722145400811142 -0.274002075195312
0.722218038779213 -0.274002075195312
0.722761950220325 -0.274002075195312
0.722771078321985 -0.274002075195312
0.72300354789228 -0.274002075195312
0.723052291364405 -0.274002075195312
0.723113067109393 -0.274002075195312
0.723199111008281 -0.274002075195312
0.72322828791737 -0.274002075195312
0.7233433295035 -0.274002075195312
0.723410390865302 -0.274002075195312
0.723653049491137 -0.274002075195312
0.72382531279648 -0.274002075195312
0.72402028726613 -0.274002075195312
0.724077784365873 -0.274002075195312
0.72411382093672 -0.274002075195312
0.724284608553071 -0.274002075195312
0.724347483341239 -0.274002075195312
0.724363294809323 -0.274002075195312
0.724469445330103 -0.274002075195312
0.724507123458562 -0.274002075195312
0.72465483004837 -0.274002075195312
0.724661246498862 -0.274002075195312
0.724850227863036 -0.274002075195312
0.725054394369052 -0.274002075195312
0.725091275291394 -0.274002075195312
0.725136171796629 -0.274002075195312
0.725235926919738 -0.274002075195312
0.725242358213469 -0.274002075195312
0.725361762690663 -0.274002075195312
0.725568676731617 -0.274002075195312
0.725676471825927 -0.274002075195312
0.725848340947691 -0.274002075195312
0.7258801091742 -0.274002075195312
0.726006911845862 -0.274002075195312
0.726007202262918 -0.274002075195312
0.726074899816147 -0.274002075195312
0.726095305952918 -0.274002075195312
0.726312495004029 -0.274002075195312
0.726438291266634 -0.274002075195312
0.726820325896351 -0.274002075195312
0.726849396140583 -0.274002075195312
0.726910352499684 -0.274002075195312
0.727205847489153 -0.274002075195312
0.727274322427895 -0.274002075195312
0.727325578329593 -0.274002075195312
0.72748537207451 -0.274002075195312
0.727621375452526 -0.274002075195312
0.727625188762988 -0.274002075195312
0.727711122914255 -0.274002075195312
0.727881948592398 -0.274002075195312
0.72838597205865 -0.274002075195312
0.728574615510015 -0.274002075195312
0.728623545932308 -0.274002075195312
0.728629505529045 -0.274002075195312
0.728712539431712 -0.274002075195312
0.728828388230614 -0.274002075195312
0.729151747217844 -0.274002075195312
0.729320094097326 -0.274002075195312
0.729413767839707 -0.274002075195312
0.729438847209261 -0.274002075195312
0.729499681152678 -0.274002075195312
0.729525205354337 -0.274002075195312
0.729696098401915 -0.274002075195312
0.729704397994333 -0.274002075195312
0.729753936932851 -0.274002075195312
0.729812153099699 -0.274002075195312
0.729983611875219 -0.274002075195312
0.730041686527258 -0.274002075195312
0.730051685901445 -0.274002075195312
0.730435054092324 -0.274002075195312
0.730523165095125 -0.274002075195312
0.730661168577139 -0.274002075195312
0.730805010346137 -0.274002075195312
0.73096041358911 -0.274002075195312
0.731052136287871 -0.274002075195312
0.731133818817791 -0.274002075195312
0.731173264701762 -0.274002075195312
0.731255470633821 -0.274002075195312
0.731279665186036 -0.274002075195312
0.731314749238303 -0.274002075195312
0.731350885124716 -0.274002075195312
0.731449839912922 -0.274002075195312
0.731627597382422 -0.274002075195312
0.731718457356173 -0.274002075195312
0.73191885361135 -0.274002075195312
0.73201875158479 -0.274002075195312
0.732350552727921 -0.274002075195312
0.732446076819745 -0.274002075195312
0.732449894359703 -0.274002075195312
0.732546227308302 -0.274002075195312
0.732651116783619 -0.274002075195312
0.732666289671603 -0.274002075195312
0.732698017323462 -0.274002075195312
0.732800015474486 -0.274002075195312
0.732800816746354 -0.274002075195312
0.732976286727988 -0.274002075195312
0.73301840255664 -0.274002075195312
0.733037424672477 -0.274002075195312
0.733117988528556 -0.274002075195312
0.733270529143975 -0.274002075195312
0.733397622906643 -0.274002075195312
0.73358681948561 -0.274002075195312
0.733591797906288 -0.274002075195312
0.733660888206731 -0.274002075195312
0.733777711464809 -0.274002075195312
0.733831927915322 -0.274002075195312
0.733839655279718 -0.274002075195312
0.733842321513693 -0.274002075195312
0.734012560702067 -0.274002075195312
0.734066480482957 -0.274002075195312
0.734265898057481 -0.274002075195312
0.734310316192182 -0.274002075195312
0.734404321409291 -0.274002075195312
0.734493340166143 -0.274002075195312
0.734562512388972 -0.274002075195312
0.734812714880894 -0.274002075195312
0.734992754961324 -0.274002075195312
0.735030333355888 -0.274002075195312
0.735031526161072 -0.274002075195312
0.735041502665492 -0.274002075195312
0.735561662729945 -0.274002075195312
0.735769182016796 -0.274002075195312
0.73601127382377 -0.274002075195312
0.736060120072287 -0.274002075195312
0.736079126783537 -0.274002075195312
0.73614151129183 -0.274002075195312
0.736244560581076 -0.274002075195312
0.736293766762378 -0.274002075195312
0.736297868912551 -0.274002075195312
0.736335698492126 -0.274002075195312
0.736367581425891 -0.274002075195312
0.736461566024462 -0.274002075195312
0.73647284120285 -0.274002075195312
0.736573027855219 -0.274002075195312
0.736616584415008 -0.274002075195312
0.73664276792276 -0.274002075195312
0.736664176204906 -0.274002075195312
0.736693955857921 -0.274002075195312
0.736723880412812 -0.274002075195312
0.73675373838733 -0.274002075195312
0.737048034074402 -0.274002075195312
0.7371568947081 -0.274002075195312
0.737234522543296 -0.274002075195312
0.737266896105746 -0.274002075195312
0.737428089783307 -0.274002075195312
0.737435340511974 -0.274002075195312
0.737522412984101 -0.274002075195312
0.737601756184571 -0.274002075195312
0.737709840334654 -0.274002075195312
0.738046404561524 -0.274002075195312
0.738121734581166 -0.274002075195312
0.738193049247077 -0.274002075195312
0.738304144729286 -0.274002075195312
0.738429737689119 -0.274002075195312
0.738537687891078 -0.274002075195312
0.73856858782584 -0.274002075195312
0.738602275702287 -0.274002075195312
0.73860439517882 -0.274002075195312
0.738701202788625 -0.274002075195312
0.738808964704456 -0.274002075195312
0.738973174909567 -0.274002075195312
0.738988277407345 -0.274002075195312
0.739031439361545 -0.274002075195312
0.739213880949889 -0.274002075195312
0.739230816857013 -0.274002075195312
0.739296632687842 -0.274002075195312
0.739395917820303 -0.274002075195312
0.73943952383781 -0.274002075195312
0.739521543617766 -0.274002075195312
0.739629205797353 -0.274002075195312
0.739806885690979 -0.274002075195312
0.739821364251925 -0.274002075195312
0.739980808618329 -0.274002075195312
0.740094524406957 -0.274002075195312
0.740121961233575 -0.274002075195312
0.740147402321029 -0.274002075195312
0.740174325024674 -0.274002075195312
0.740219122110561 -0.274002075195312
0.740291829500993 -0.274002075195312
0.740333326108566 -0.274002075195312
0.740338183667919 -0.274002075195312
0.740424725287964 -0.274002075195312
0.740492482656286 -0.274002075195312
0.740500404937017 -0.274002075195312
0.740654384239986 -0.274002075195312
0.740710171947677 -0.274002075195312
0.74097179045918 -0.274002075195312
0.741267957718837 -0.274002075195312
0.741341030227414 -0.274002075195312
0.741488278957708 -0.274002075195312
0.74151379768041 -0.274002075195312
0.74158108864771 -0.274002075195312
0.74163286411157 -0.274002075195312
0.741720298233952 -0.274002075195312
0.741929118900038 -0.274002075195312
0.741942759281449 -0.274002075195312
0.741982059225667 -0.274002075195312
0.742193183059215 -0.274002075195312
0.742273262761845 -0.274002075195312
0.742330012648744 -0.274002075195312
0.742412161181957 -0.274002075195312
0.742587876439306 -0.274002075195312
0.742639122006914 -0.274002075195312
0.742641126318605 -0.274002075195312
0.742652024569726 -0.274002075195312
0.742654578442761 -0.274002075195312
0.74286464483773 -0.274002075195312
0.742910206899887 -0.274002075195312
0.742910568936664 -0.274002075195312
0.742941268937862 -0.274002075195312
0.743018617384603 -0.274002075195312
0.743044087788066 -0.274002075195312
0.743265887371732 -0.274002075195312
0.743284574441567 -0.274002075195312
0.743292638898257 -0.274002075195312
0.743311578237862 -0.274002075195312
0.743569128460288 -0.274002075195312
0.743580006184705 -0.274002075195312
0.743583941697478 -0.274002075195312
0.743660005144799 -0.274002075195312
0.743669841744381 -0.274002075195312
0.743799016794016 -0.274002075195312
0.743946054599576 -0.274002075195312
0.743949930055714 -0.274002075195312
0.74397557101899 -0.274002075195312
0.744086039262309 -0.274002075195312
0.74421074468299 -0.274002075195312
0.744421402761756 -0.274002075195312
0.744433268729599 -0.274002075195312
0.744503565609575 -0.274002075195312
0.744575727347089 -0.274002075195312
0.744621274357427 -0.274002075195312
0.744711726903542 -0.274002075195312
0.744829028884471 -0.274002075195312
0.744918614857497 -0.274002075195312
0.745032968043613 -0.274002075195312
0.745102583027358 -0.274002075195312
0.745261295195735 -0.274002075195312
0.745463462344452 -0.274002075195312
0.745504427663026 -0.274002075195312
0.745587925081921 -0.274002075195312
0.745589852890622 -0.274002075195312
0.745796141767605 -0.274002075195312
0.745805840925737 -0.274002075195312
0.745819370222706 -0.274002075195312
0.745846895727495 -0.274002075195312
0.745911207718205 -0.274002075195312
0.746054579216449 -0.274002075195312
0.746097548550783 -0.274002075195312
0.746125779697093 -0.274002075195312
0.746178384598117 -0.274002075195312
0.746406662509592 -0.274002075195312
0.746408934429612 -0.274002075195312
0.746517206937714 -0.274002075195312
0.746569922479967 -0.274002075195312
0.746615983818548 -0.274002075195312
0.746727713959618 -0.274002075195312
0.746788515335352 -0.274002075195312
0.746997945975664 -0.274002075195312
0.747079724343108 -0.274002075195312
0.747097380315459 -0.274002075195312
0.747135938166703 -0.274002075195312
0.747274421922572 -0.274002075195312
0.747337955569907 -0.274002075195312
0.747460406631021 -0.274002075195312
0.747555480843313 -0.274002075195312
0.74761690459517 -0.274002075195312
0.747730201982452 -0.274002075195312
0.74774617768368 -0.274002075195312
0.748218615824249 -0.274002075195312
0.748299226262033 -0.274002075195312
0.748416505294368 -0.274002075195312
0.748445230163356 -0.274002075195312
0.74844944112024 -0.274002075195312
0.748523765390609 -0.274002075195312
0.748571048290327 -0.274002075195312
0.748607114346449 -0.274002075195312
0.748612932677993 -0.274002075195312
0.748914086406362 -0.274002075195312
0.748990304186955 -0.274002075195312
0.749079971742384 -0.274002075195312
0.749088525861827 -0.274002075195312
0.749097921894995 -0.274002075195312
0.749132815543558 -0.274002075195312
0.749180058040634 -0.274002075195312
0.749391575959997 -0.274002075195312
0.749406776903088 -0.274002075195312
0.749416851610371 -0.274002075195312
0.749460598035759 -0.274002075195312
0.749543316364453 -0.274002075195312
0.749590500555278 -0.274002075195312
0.749728557745479 -0.274002075195312
0.749970486013929 -0.274002075195312
0.749974341031017 -0.274002075195312
0.750100349436634 -0.274002075195312
0.750117067082689 -0.274002075195312
0.750176086332444 -0.274002075195312
0.750274503350291 -0.274002075195312
0.750341099228624 -0.274002075195312
0.750428007286589 -0.274002075195312
0.750745796893194 -0.274002075195312
0.750805418691502 -0.274002075195312
0.750979666148046 -0.274002075195312
0.751113043849836 -0.274002075195312
0.751133743093614 -0.274002075195312
0.751298328737229 -0.274002075195312
0.751374045853065 -0.274002075195312
0.751561132469408 -0.274002075195312
0.751603420998536 -0.274002075195312
0.751616951038494 -0.274002075195312
0.751748981807803 -0.274002075195312
0.751781729714213 -0.274002075195312
0.751860483089626 -0.274002075195312
0.751878359142843 -0.274002075195312
0.751884657436014 -0.274002075195312
0.751902498185857 -0.274002075195312
0.751972276832237 -0.274002075195312
0.751991515435817 -0.274002075195312
0.752117619239719 -0.274002075195312
0.752119309936627 -0.274002075195312
0.752182988037167 -0.274002075195312
0.75220757529076 -0.274002075195312
0.752243824553556 -0.274002075195312
0.752365347318476 -0.274002075195312
0.752379416457565 -0.274002075195312
0.752405909550166 -0.274002075195312
0.752420833426967 -0.274002075195312
0.752575362916515 -0.274002075195312
0.752590848869167 -0.274002075195312
0.752704841174579 -0.274002075195312
0.752706951353612 -0.274002075195312
0.752858254930005 -0.274002075195312
0.753108731150556 -0.274002075195312
0.753296652605547 -0.274002075195312
0.753488234703879 -0.274002075195312
0.753616862454381 -0.274002075195312
0.753637689272229 -0.274002075195312
0.753765858371262 -0.274002075195312
0.753838941490546 -0.274002075195312
0.753894557900942 -0.274002075195312
0.754078344290744 -0.274002075195312
0.754306670822857 -0.274002075195312
0.75440135312473 -0.274002075195312
0.754488983759435 -0.274002075195312
0.754570448386433 -0.274002075195312
0.755021449422225 -0.274002075195312
0.755085173411508 -0.274002075195312
0.755367200112158 -0.274002075195312
0.755629462831505 -0.274002075195312
0.75568912443867 -0.274002075195312
0.755806143247653 -0.274002075195312
0.755934919037034 -0.274002075195312
0.75598032057749 -0.274002075195312
0.756172305430247 -0.274002075195312
0.756183160871463 -0.274002075195312
0.756201793063539 -0.274002075195312
0.756234248390548 -0.274002075195312
0.756304292287398 -0.274002075195312
0.756358840192264 -0.274002075195312
0.756510907747038 -0.274002075195312
0.756628743619673 -0.274002075195312
0.756873016078828 -0.274002075195312
0.756988192895962 -0.274002075195312
0.75705701147194 -0.274002075195312
0.757112868207709 -0.274002075195312
0.757174606185727 -0.274002075195312
0.757194180750959 -0.274002075195312
0.757468647568319 -0.274002075195312
0.757770597851587 -0.274002075195312
0.757847906213446 -0.274002075195312
0.757921994030597 -0.274002075195312
0.758018991903337 -0.274002075195312
0.758088179725226 -0.274002075195312
0.758146879922481 -0.274002075195312
0.758189760582824 -0.274002075195312
0.75819052986222 -0.274002075195312
0.758338986981555 -0.274002075195312
0.758339522638921 -0.274002075195312
0.758569620139589 -0.274002075195312
0.758988840998706 -0.274002075195312
0.759663301827537 -0.274002075195312
0.759837796016558 -0.274002075195312
0.759960356776101 -0.274002075195312
0.760068180295258 -0.274002075195312
0.760121458800778 -0.274002075195312
0.760200631629982 -0.274002075195312
0.76022481702613 -0.274002075195312
0.760430691532171 -0.274002075195312
0.760582986485273 -0.274002075195312
0.760629390469118 -0.274002075195312
0.760670599598715 -0.274002075195312
0.760921070845651 -0.274002075195312
0.761004572350542 -0.274002075195312
0.761039423396029 -0.274002075195312
0.761081718765015 -0.274002075195312
0.761172458514565 -0.274002075195312
0.761355839034544 -0.274002075195312
0.761419704690754 -0.274002075195312
0.761531021886827 -0.274002075195312
0.761791556800835 -0.274002075195312
0.762168724538384 -0.274002075195312
0.762197800002378 -0.274002075195312
0.762361068161406 -0.274002075195312
0.762366598923497 -0.274002075195312
0.762478391754872 -0.274002075195312
0.762594233534295 -0.274002075195312
0.76264148572564 -0.274002075195312
0.762792896143494 -0.274002075195312
0.762822939285456 -0.274002075195312
0.762959807007238 -0.274002075195312
0.763010355818448 -0.274002075195312
0.763058418958357 -0.274002075195312
0.763154676034392 -0.274002075195312
0.763227173587299 -0.274002075195312
0.763454306321908 -0.274002075195312
0.763719473429505 -0.274002075195312
0.763767879122489 -0.274002075195312
0.764209871918285 -0.274002075195312
0.764408857630537 -0.274002075195312
0.764466330321121 -0.274002075195312
0.764488552869172 -0.274002075195312
0.764557025617892 -0.274002075195312
0.764696410315063 -0.274002075195312
0.764818651460294 -0.274002075195312
0.765002449856602 -0.274002075195312
0.765017545612973 -0.274002075195312
0.765096231475459 -0.274002075195312
0.765381940293977 -0.274002075195312
0.765401892090475 -0.274002075195312
0.765479150593233 -0.274002075195312
0.765658581129962 -0.274002075195312
0.765675249566437 -0.274002075195312
0.765678483022734 -0.274002075195312
0.765744607689514 -0.274002075195312
0.765759293744493 -0.274002075195312
0.76609520809523 -0.274002075195312
0.766277201097301 -0.274002075195312
0.766370688208695 -0.274002075195312
0.766389710370345 -0.274002075195312
0.766472138947927 -0.274002075195312
0.766486860030238 -0.274002075195312
0.766595768807479 -0.274002075195312
0.766636536988844 -0.274002075195312
0.766681515568683 -0.274002075195312
0.767000380121304 -0.274002075195312
0.767207120886077 -0.274002075195312
0.767253755335937 -0.274002075195312
0.767254622930717 -0.274002075195312
0.767289617539162 -0.274002075195312
0.767306416993567 -0.274002075195312
0.767342329770631 -0.274002075195312
0.767343648457038 -0.274002075195312
0.767489949744443 -0.274002075195312
0.767635724695294 -0.274002075195312
0.767650374939412 -0.274002075195312
0.767675406533245 -0.274002075195312
0.767681487959044 -0.274002075195312
0.767820928032434 -0.274002075195312
0.767915136315911 -0.274002075195312
0.76800907629811 -0.274002075195312
0.768124511291595 -0.274002075195312
0.768546827445942 -0.274002075195312
0.768687682578286 -0.274002075195312
0.768776117720136 -0.274002075195312
0.768846178903571 -0.274002075195312
0.768847234008758 -0.274002075195312
0.76899880092885 -0.274002075195312
0.769059218072845 -0.274002075195312
0.769271854073817 -0.274002075195312
0.769272258565568 -0.274002075195312
0.769284505318739 -0.274002075195312
0.769523919131687 -0.274002075195312
0.769635978356648 -0.274002075195312
0.769753240120538 -0.274002075195312
0.769879029307795 -0.274002075195312
0.769883348550698 -0.274002075195312
0.770053170251294 -0.274002075195312
0.770288526994237 -0.274002075195312
0.770401949412175 -0.274002075195312
0.770406239292212 -0.274002075195312
0.770486352912527 -0.274002075195312
0.770513573720024 -0.274002075195312
0.770579273618068 -0.274002075195312
0.771072947780937 -0.274002075195312
0.771159310520588 -0.274002075195312
0.77117525655582 -0.274002075195312
0.771244818598626 -0.274002075195312
0.771280243542553 -0.274002075195312
0.771472548589258 -0.274002075195312
0.771503918859142 -0.274002075195312
0.771640637678955 -0.274002075195312
0.77164954748423 -0.274002075195312
0.771676854149377 -0.274002075195312
0.772054423210304 -0.274002075195312
0.772625413632206 -0.274002075195312
0.772654875100219 -0.274002075195312
0.772780231005403 -0.274002075195312
0.772844938627966 -0.274002075195312
0.773024211209965 -0.274002075195312
0.773082791870024 -0.274002075195312
0.773290429497842 -0.274002075195312
0.773295577175512 -0.274002075195312
0.773346407727442 -0.274002075195312
0.773370148284238 -0.274002075195312
0.77340086612829 -0.274002075195312
0.773443604349802 -0.274002075195312
0.773691594032307 -0.274002075195312
0.77377343220948 -0.274002075195312
0.773786927594252 -0.274002075195312
0.77381847889141 -0.274002075195312
0.773829727291783 -0.274002075195312
0.773900574292143 -0.274002075195312
0.774163123510447 -0.274002075195312
0.774275174913143 -0.274002075195312
0.774459073445005 -0.274002075195312
0.77447114853811 -0.274002075195312
0.774557755196775 -0.274002075195312
0.774579976139959 -0.274002075195312
0.774778855876746 -0.274002075195312
0.774842736170561 -0.274002075195312
0.774917171029612 -0.274002075195312
0.775212730998205 -0.274002075195312
0.775238614728711 -0.274002075195312
0.775343450239168 -0.274002075195312
0.77541665266359 -0.274002075195312
0.775765908020267 -0.274002075195312
0.776079608384315 -0.274002075195312
0.776123768885314 -0.274002075195312
0.77613709330188 -0.274002075195312
0.776412870782436 -0.274002075195312
0.776462198668251 -0.274002075195312
0.776574004389745 -0.274002075195312
0.776598475722956 -0.274002075195312
0.776704121745788 -0.274002075195312
0.776850926979105 -0.274002075195312
0.776966888466314 -0.274002075195312
0.77709969615718 -0.274002075195312
0.777344736255732 -0.274002075195312
0.777394760789423 -0.274002075195312
0.777547383030331 -0.274002075195312
0.777567269210814 -0.274002075195312
0.777737571843715 -0.274002075195312
0.77783734713826 -0.274002075195312
0.777850026494824 -0.274002075195312
0.777886033596494 -0.274002075195312
0.777912421281925 -0.274002075195312
0.778111516239918 -0.274002075195312
0.778217021443979 -0.274002075195312
0.7783235393437 -0.274002075195312
0.778395071027832 -0.274002075195312
0.778613513517997 -0.274002075195312
0.778726094439348 -0.274002075195312
0.778739532885631 -0.274002075195312
0.778863372273964 -0.274002075195312
0.778945464415273 -0.274002075195312
0.779261871514912 -0.274002075195312
0.779465265841218 -0.274002075195312
0.779557862857628 -0.274002075195312
0.780013946965686 -0.274002075195312
0.780184966953667 -0.274002075195312
0.780381116077429 -0.274002075195312
0.780550960608309 -0.274002075195312
0.780582776584848 -0.274002075195312
0.780749393708611 -0.274002075195312
0.780753576124607 -0.274002075195312
0.780796631557018 -0.274002075195312
0.780977933812251 -0.274002075195312
0.78115478198517 -0.274002075195312
0.781462719992487 -0.274002075195312
0.78154729725166 -0.274002075195312
0.781627952706668 -0.274002075195312
0.781684381654548 -0.274002075195312
0.781739737816925 -0.274002075195312
0.781762236625143 -0.274002075195312
0.781803878839145 -0.274002075195312
0.781947716086769 -0.274002075195312
0.782087115132537 -0.274002075195312
0.782093109899951 -0.274002075195312
0.782236467719181 -0.274002075195312
0.782276707556843 -0.274002075195312
0.78252246033376 -0.274002075195312
0.782538246861901 -0.274002075195312
0.783021732194968 -0.274002075195312
0.783065818719778 -0.274002075195312
0.783291364594833 -0.274002075195312
0.783379693051553 -0.274002075195312
0.783532804772774 -0.274002075195312
0.783567781750537 -0.274002075195312
0.783925031499258 -0.274002075195312
0.784054143329553 -0.274002075195312
0.784230253429517 -0.274002075195312
0.784399514671375 -0.274002075195312
0.784414816023905 -0.274002075195312
0.784998749684388 -0.274002075195312
0.785034251270846 -0.274002075195312
0.785105524312831 -0.274002075195312
0.785120077373613 -0.274002075195312
0.785211396185525 -0.274002075195312
0.785342617350753 -0.274002075195312
0.785435178674459 -0.274002075195312
0.785562330789709 -0.274002075195312
0.785584386855038 -0.274002075195312
0.785590750527426 -0.274002075195312
0.785687807386175 -0.274002075195312
0.785904438131632 -0.274002075195312
0.785950302461723 -0.274002075195312
0.785974868228502 -0.274002075195312
0.785987685824033 -0.274002075195312
0.786337056153859 -0.274002075195312
0.786480850703475 -0.274002075195312
0.786550591739338 -0.274002075195312
0.786639304910444 -0.274002075195312
0.786714342070148 -0.274002075195312
0.786723614841745 -0.274002075195312
0.786724251413563 -0.274002075195312
0.78679872333552 -0.274002075195312
0.786840698733368 -0.274002075195312
0.786883030820598 -0.274002075195312
0.787034666753777 -0.274002075195312
0.787106480908739 -0.274002075195312
0.78715745297982 -0.274002075195312
0.787254367813374 -0.274002075195312
0.787267119598917 -0.274002075195312
0.787310389406868 -0.274002075195312
0.787633293182303 -0.274002075195312
0.787822276067655 -0.274002075195312
0.788045114932297 -0.274002075195312
0.788294848070365 -0.274002075195312
0.788295443183282 -0.274002075195312
0.788355300049368 -0.274002075195312
0.788448035034095 -0.274002075195312
0.788516626327288 -0.274002075195312
0.788578108567043 -0.274002075195312
0.788589611551911 -0.274002075195312
0.788760173253213 -0.274002075195312
0.788995929540235 -0.274002075195312
0.789262440305495 -0.274002075195312
0.78929889702484 -0.274002075195312
0.789383781330291 -0.274002075195312
0.789536159176362 -0.274002075195312
0.789713186235352 -0.274002075195312
0.789762703623894 -0.274002075195312
0.789764234490632 -0.274002075195312
0.789843998642014 -0.274002075195312
0.790026448238417 -0.274002075195312
0.790238236044083 -0.274002075195312
0.790304431883055 -0.274002075195312
0.790331356526996 -0.274002075195312
0.790503557406965 -0.274002075195312
0.790653773722385 -0.274002075195312
0.790689775228564 -0.274002075195312
0.79079803257982 -0.274002075195312
0.790854647102776 -0.274002075195312
0.790867835109245 -0.274002075195312
0.791273342833993 -0.274002075195312
0.791533488085489 -0.274002075195312
0.791563644084187 -0.274002075195312
0.791600684133538 -0.274002075195312
0.791723658532357 -0.274002075195312
0.792217839503385 -0.274002075195312
0.792477880305813 -0.274002075195312
0.792695017190091 -0.274002075195312
0.792714664984085 -0.274002075195312
0.792807463075001 -0.274002075195312
0.79285607097036 -0.274002075195312
0.793053354560745 -0.274002075195312
0.793185981645783 -0.274002075195312
0.793202472527096 -0.274002075195312
0.793265847412494 -0.274002075195312
0.793282054773578 -0.274002075195312
0.793299947845954 -0.274002075195312
0.793300256521159 -0.274002075195312
0.793367289586555 -0.274002075195312
0.793478811312981 -0.274002075195312
0.793711211814921 -0.274002075195312
0.793774996414304 -0.274002075195312
0.793852133632199 -0.274002075195312
0.793947614530726 -0.274002075195312
0.794243761543625 -0.274002075195312
0.794430336456595 -0.274002075195312
0.794528354605148 -0.274002075195312
0.794853635755153 -0.274002075195312
0.794933712622124 -0.274002075195312
0.794938378106685 -0.274002075195312
0.795003099878812 -0.274002075195312
0.795076181200989 -0.274002075195312
0.795232620325421 -0.274002075195312
0.795382935487852 -0.274002075195312
0.795465400137422 -0.274002075195312
0.795506668745803 -0.274002075195312
0.795824101872841 -0.274002075195312
0.795883541787707 -0.274002075195312
0.795975471256594 -0.274002075195312
0.796010361528289 -0.274002075195312
0.796193677444051 -0.274002075195312
0.796268433156365 -0.274002075195312
0.796270268769125 -0.274002075195312
0.796578075352316 -0.274002075195312
0.796681337769255 -0.274002075195312
0.796759867077497 -0.274002075195312
0.796820072504095 -0.274002075195312
0.796830667001503 -0.274002075195312
0.796898416974704 -0.274002075195312
0.796923144836439 -0.274002075195312
0.797004886674972 -0.274002075195312
0.797039258185103 -0.274002075195312
0.797122885601136 -0.274002075195312
0.797388666506923 -0.274002075195312
0.797437249817713 -0.274002075195312
0.797551140748659 -0.274002075195312
0.797657832282854 -0.274002075195312
0.797722820415325 -0.274002075195312
0.797773629410939 -0.274002075195312
0.797848289811296 -0.274002075195312
0.797856767734747 -0.274002075195312
0.797893848104869 -0.274002075195312
0.798025846441428 -0.274002075195312
0.798604856243554 -0.274002075195312
0.798714090596577 -0.274002075195312
0.79888079991047 -0.274002075195312
0.79893313457679 -0.274002075195312
0.798940076893131 -0.274002075195312
0.798962001792768 -0.274002075195312
0.799023276969153 -0.274002075195312
0.799224842011243 -0.274002075195312
0.799439826904109 -0.274002075195312
0.799546856495108 -0.274002075195312
0.799550025554245 -0.274002075195312
0.799664965100442 -0.274002075195312
0.799759639076409 -0.274002075195312
0.799799097598285 -0.274002075195312
0.799818754989916 -0.274002075195312
0.800058003248112 -0.274002075195312
0.800120260525455 -0.274002075195312
0.800156090422594 -0.274002075195312
0.800257085712219 -0.274002075195312
0.800488590398762 -0.274002075195312
0.800529634369278 -0.274002075195312
0.800580297502248 -0.274002075195312
0.800605877167741 -0.274002075195312
0.80082499115913 -0.274002075195312
0.800919267308752 -0.274002075195312
0.801217288598943 -0.274002075195312
0.801278937268508 -0.274002075195312
0.801349816019093 -0.274002075195312
0.801542961771207 -0.274002075195312
0.801553777222613 -0.274002075195312
0.801720750788537 -0.274002075195312
0.801721396285855 -0.274002075195312
0.801754340292891 -0.274002075195312
0.801789728448858 -0.274002075195312
0.801877502359139 -0.274002075195312
0.801960807994484 -0.274002075195312
0.802004918584201 -0.274002075195312
0.80218529179737 -0.274002075195312
0.802221065584971 -0.274002075195312
0.802244492482343 -0.274002075195312
0.802540272932745 -0.274002075195312
0.80264635795894 -0.274002075195312
0.802801514241991 -0.274002075195312
0.802822552387947 -0.274002075195312
0.802861432140138 -0.274002075195312
0.802903312921162 -0.274002075195312
0.802971083767187 -0.274002075195312
0.802984369010611 -0.274002075195312
0.803043704745728 -0.274002075195312
0.803143397471328 -0.274002075195312
0.803478866567011 -0.274002075195312
0.803484990835392 -0.274002075195312
0.803883936807593 -0.274002075195312
0.803887614083979 -0.274002075195312
0.803890174944886 -0.274002075195312
0.804154876501382 -0.274002075195312
0.804452515080268 -0.274002075195312
0.804572597358391 -0.274002075195312
0.804680079829227 -0.274002075195312
0.80493488346392 -0.274002075195312
0.804967196381043 -0.274002075195312
0.8049871291893 -0.274002075195312
0.805049498343433 -0.274002075195312
0.805288718418416 -0.274002075195312
0.80538083907202 -0.274002075195312
0.805580927649199 -0.274002075195312
0.80564965904121 -0.274002075195312
0.805653759200667 -0.274002075195312
0.806163705851713 -0.274002075195312
0.806280267812628 -0.274002075195312
0.806358944318018 -0.274002075195312
0.806373050655082 -0.274002075195312
0.806767393897916 -0.274002075195312
0.806829281913157 -0.274002075195312
0.806985641106413 -0.274002075195312
0.807049276234716 -0.274002075195312
0.80705746745401 -0.274002075195312
0.807111823719078 -0.274002075195312
0.807292930295182 -0.274002075195312
0.807414153699452 -0.274002075195312
0.8074444884776 -0.274002075195312
0.807650890823066 -0.274002075195312
0.808248814149284 -0.274002075195312
0.808519716660197 -0.274002075195312
0.808542140240731 -0.274002075195312
0.808622777903094 -0.274002075195312
0.809000723714061 -0.274002075195312
0.809038466935289 -0.274002075195312
0.809067231477371 -0.274002075195312
0.809306830675133 -0.274002075195312
0.809354262866418 -0.274002075195312
0.809471864341841 -0.274002075195312
0.809491576174609 -0.274002075195312
0.809515630229596 -0.274002075195312
0.809546092343008 -0.274002075195312
0.809552589716127 -0.274002075195312
0.809587846124006 -0.274002075195312
0.809755381801228 -0.274002075195312
0.809876709820191 -0.274002075195312
0.809880745709311 -0.274002075195312
0.80996464952276 -0.274002075195312
0.810205671218006 -0.274002075195312
0.810417726841056 -0.274002075195312
0.810873122865565 -0.274002075195312
0.810970673162491 -0.274002075195312
0.811079271229848 -0.274002075195312
0.811132537432198 -0.274002075195312
0.811200845168532 -0.274002075195312
0.811576163952028 -0.274002075195312
0.811836782649862 -0.274002075195312
0.811967999005817 -0.274002075195312
0.812120630100788 -0.274002075195312
0.812185203875898 -0.274002075195312
0.812355006025746 -0.274002075195312
0.812555321117701 -0.274002075195312
0.812557401205308 -0.274002075195312
0.812788150667241 -0.274002075195312
0.812926857841516 -0.274002075195312
0.812943848196275 -0.274002075195312
0.81294735417654 -0.274002075195312
0.813012986321122 -0.274002075195312
0.813056194288464 -0.274002075195312
0.813319940044477 -0.274002075195312
0.813404359247999 -0.274002075195312
0.813657639828347 -0.274002075195312
0.814113858163101 -0.274002075195312
0.814121689059794 -0.274002075195312
0.814171994181299 -0.274002075195312
0.814260250631792 -0.274002075195312
0.814484818078715 -0.274002075195312
0.814495025382051 -0.274002075195312
0.81457861112601 -0.274002075195312
0.814857322990989 -0.274002075195312
0.814923452954179 -0.274002075195312
0.81503843396433 -0.274002075195312
0.815231418963949 -0.274002075195312
0.815636997253627 -0.274002075195312
0.815671692628979 -0.274002075195312
0.815818905584262 -0.274002075195312
0.816157768896692 -0.274002075195312
0.816584590536996 -0.274002075195312
0.816837878675204 -0.274002075195312
0.816958443194654 -0.274002075195312
0.817004081684834 -0.274002075195312
0.817022220361188 -0.274002075195312
0.817050259206029 -0.274002075195312
0.817114509265717 -0.274002075195312
0.817173266173617 -0.274002075195312
0.817246437074407 -0.274002075195312
0.817504259159898 -0.274002075195312
0.817608441875062 -0.274002075195312
0.817672021992475 -0.274002075195312
0.817919236415094 -0.274002075195312
0.817969433293236 -0.274002075195312
0.817998867123792 -0.274002075195312
0.818128148758841 -0.274002075195312
0.81829590038966 -0.274002075195312
0.818404533570116 -0.274002075195312
0.818504898186114 -0.274002075195312
0.81868870645124 -0.274002075195312
0.818860852015129 -0.274002075195312
0.818942388723466 -0.274002075195312
0.819079425292125 -0.274002075195312
0.819222076362001 -0.274002075195312
0.81924939398873 -0.274002075195312
0.819455125120136 -0.274002075195312
0.819805577853741 -0.274002075195312
0.819959742797418 -0.274002075195312
0.819991423028988 -0.274002075195312
0.820152652755943 -0.274002075195312
0.820190556460172 -0.274002075195312
0.820248647378985 -0.274002075195312
0.820380658177484 -0.274002075195312
0.820691023153555 -0.274002075195312
0.820724102483062 -0.274002075195312
0.821031188910005 -0.274002075195312
0.821094605426606 -0.274002075195312
0.821103219979586 -0.274002075195312
0.821555058863813 -0.274002075195312
0.821643153332152 -0.274002075195312
0.821674897609803 -0.274002075195312
0.821752196466596 -0.274002075195312
0.821752398675673 -0.274002075195312
0.8218498379049 -0.274002075195312
0.821882628609546 -0.274002075195312
0.822237988787147 -0.274002075195312
0.822495165471782 -0.274002075195312
0.822593219886337 -0.274002075195312
0.822675126857532 -0.274002075195312
0.822877486802153 -0.274002075195312
0.823194932708898 -0.274002075195312
0.823217431232664 -0.274002075195312
0.823217934571173 -0.274002075195312
0.82328443765766 -0.274002075195312
0.823305695478072 -0.274002075195312
0.823359347325104 -0.274002075195312
0.82336268912799 -0.274002075195312
0.823453281874513 -0.274002075195312
0.823607472335345 -0.274002075195312
0.823647182841869 -0.274002075195312
0.823903356435064 -0.274002075195312
0.823949085744889 -0.274002075195312
0.823956663409323 -0.274002075195312
0.823959827238343 -0.274002075195312
0.824087095492774 -0.274002075195312
0.824117599010346 -0.274002075195312
0.82472287543788 -0.274002075195312
0.824874109113966 -0.274002075195312
0.824942585719578 -0.274002075195312
0.824965258721961 -0.274002075195312
0.824978396684089 -0.274002075195312
0.824981506172296 -0.274002075195312
0.825013059652557 -0.274002075195312
0.825071921835101 -0.274002075195312
0.825709819107261 -0.274002075195312
0.825746587317788 -0.274002075195312
0.825958561374267 -0.274002075195312
0.826575799204241 -0.274002075195312
0.826677948493762 -0.274002075195312
0.827033027519739 -0.274002075195312
0.827064096690849 -0.274002075195312
0.827169029071817 -0.274002075195312
0.82717061104457 -0.274002075195312
0.827521653506481 -0.274002075195312
0.827705797185059 -0.274002075195312
0.827870001050223 -0.274002075195312
0.828003674530225 -0.274002075195312
0.82817308778279 -0.274002075195312
0.828193697121829 -0.274002075195312
0.828746306728883 -0.274002075195312
0.829026482846056 -0.274002075195312
0.829122223499804 -0.274002075195312
0.829132570691162 -0.274002075195312
0.8292724311834 -0.274002075195312
0.8297295557379 -0.274002075195312
0.829747924556752 -0.274002075195312
0.829777419807179 -0.274002075195312
0.830045272750979 -0.274002075195312
0.830356999909116 -0.274002075195312
0.830388581306663 -0.274002075195312
0.830742668301705 -0.274002075195312
0.830773626722549 -0.274002075195312
0.830886182572569 -0.274002075195312
0.83097379452061 -0.274002075195312
0.831362582068212 -0.274002075195312
0.831517405531962 -0.274002075195312
0.831671077524732 -0.274002075195312
0.83190408781816 -0.274002075195312
0.831956361055936 -0.274002075195312
0.83202482449835 -0.274002075195312
0.832503762383196 -0.274002075195312
0.832714757464718 -0.274002075195312
0.832915603593015 -0.274002075195312
0.833126523033101 -0.274002075195312
0.833200200878939 -0.274002075195312
0.833240830361897 -0.274002075195312
0.833411578430397 -0.274002075195312
0.833646616547538 -0.274002075195312
0.834030985519004 -0.274002075195312
0.834238486119714 -0.274002075195312
0.835108627451997 -0.274002075195312
0.835252200383094 -0.274002075195312
0.835401240375968 -0.274002075195312
0.835537624079922 -0.274002075195312
0.835635359258712 -0.274002075195312
0.836399596578065 -0.274002075195312
0.836510727089376 -0.274002075195312
0.83660043829334 -0.274002075195312
0.836673082005252 -0.274002075195312
0.836857880172357 -0.274002075195312
0.836929295266324 -0.274002075195312
0.837117111164007 -0.274002075195312
0.837168202552061 -0.274002075195312
0.837185268204761 -0.274002075195312
0.837350189511594 -0.274002075195312
0.837527893488837 -0.274002075195312
0.837536048269906 -0.274002075195312
0.837650507764275 -0.274002075195312
0.837692832939309 -0.274002075195312
0.837727825837481 -0.274002075195312
0.837741938880231 -0.274002075195312
0.837986312784503 -0.274002075195312
0.838008699553564 -0.274002075195312
0.838042576506822 -0.274002075195312
0.838069263116698 -0.274002075195312
0.83813731239594 -0.274002075195312
0.838965613250573 -0.274002075195312
0.839023862347157 -0.274002075195312
0.83919331241962 -0.274002075195312
0.839493756054114 -0.274002075195312
0.839602122871492 -0.274002075195312
0.839689531757082 -0.274002075195312
0.839894932246765 -0.274002075195312
0.840187040723186 -0.274002075195312
0.84027424347856 -0.274002075195312
0.840330031028015 -0.274002075195312
0.840349052605606 -0.274002075195312
0.840674332823763 -0.274002075195312
0.840722524602029 -0.274002075195312
0.840782963215093 -0.274002075195312
0.84083697580629 -0.274002075195312
0.841537316148022 -0.274002075195312
0.841602595495561 -0.274002075195312
0.841968239857578 -0.274002075195312
0.842058256762302 -0.274002075195312
0.842065242279245 -0.274002075195312
0.84223139356527 -0.274002075195312
0.842325840960037 -0.274002075195312
0.842330114721007 -0.274002075195312
0.842862299378285 -0.274002075195312
0.843200273668016 -0.274002075195312
0.843372612162138 -0.274002075195312
0.84348606924933 -0.274002075195312
0.84382767032292 -0.274002075195312
0.843838513103046 -0.274002075195312
0.84449778024048 -0.274002075195312
0.845113372636667 -0.274002075195312
0.84519859642817 -0.274002075195312
0.845247373210808 -0.274002075195312
0.845528098616409 -0.274002075195312
0.845596973443627 -0.274002075195312
0.846004765951926 -0.274002075195312
0.846100280975967 -0.274002075195312
0.846250472883726 -0.274002075195312
0.846322454697134 -0.274002075195312
0.84639676288029 -0.274002075195312
0.846775040099734 -0.274002075195312
0.847169114620602 -0.274002075195312
0.84717276933272 -0.274002075195312
0.847191756573501 -0.274002075195312
0.84733624733639 -0.274002075195312
0.847369723918045 -0.274002075195312
0.847380705443984 -0.274002075195312
0.847491610808017 -0.274002075195312
0.847557035458728 -0.274002075195312
0.847779340827165 -0.274002075195312
0.84786325066611 -0.274002075195312
0.848152160139209 -0.274002075195312
0.848252869769356 -0.274002075195312
0.848273097388488 -0.274002075195312
0.848408483167665 -0.274002075195312
0.849214777781093 -0.274002075195312
0.849243480928328 -0.274002075195312
0.849273067342007 -0.274002075195312
0.849451890193858 -0.274002075195312
0.84953959416842 -0.274002075195312
0.849566123389558 -0.274002075195312
0.849740424775608 -0.274002075195312
0.849920960948041 -0.274002075195312
0.850255776766186 -0.274002075195312
0.850375174104202 -0.274002075195312
0.850652719026196 -0.274002075195312
0.850686416904695 -0.274002075195312
0.850783825338764 -0.274002075195312
0.850804411326457 -0.274002075195312
0.850898002759381 -0.274002075195312
0.850905124309412 -0.274002075195312
0.851709108437357 -0.274002075195312
0.851811637917203 -0.274002075195312
0.851845384856245 -0.274002075195312
0.852038190422192 -0.274002075195312
0.852280426901055 -0.274002075195312
0.852728391112945 -0.274002075195312
0.852812405360269 -0.274002075195312
0.852861988082 -0.274002075195312
0.853063484342933 -0.274002075195312
0.853324229904074 -0.274002075195312
0.853939454249787 -0.274002075195312
0.854163383490073 -0.274002075195312
0.854576253879976 -0.274002075195312
0.855122588049331 -0.274002075195312
0.855251067315794 -0.274002075195312
0.856013912219017 -0.274002075195312
0.856431529952775 -0.274002075195312
0.856840229760603 -0.274002075195312
0.857618911280405 -0.274002075195312
0.858543029520417 -0.274002075195312
0.859038171144965 -0.274002075195312
0.859903825872363 -0.274002075195312
0.859976535512877 -0.274002075195312
0.860341268372462 -0.274002075195312
0.860599650189683 -0.274002075195312
0.860691960496726 -0.274002075195312
0.860825360427118 -0.274002075195312
0.860926518984503 -0.274002075195312
0.861032579965903 -0.274002075195312
0.861155695080638 -0.274002075195312
0.861326680998637 -0.274002075195312
0.861574064038299 -0.274002075195312
0.861751057587356 -0.274002075195312
0.862112664774811 -0.274002075195312
0.862544212799466 -0.274002075195312
0.862885654970801 -0.274002075195312
0.863388266503669 -0.274002075195312
0.863761317077467 -0.274002075195312
0.863894886285923 -0.274002075195312
0.863937764292409 -0.274002075195312
0.864106753208425 -0.274002075195312
0.864148658007446 -0.274002075195312
0.864774504907259 -0.274002075195312
0.865648714166023 -0.274002075195312
0.865672344509144 -0.274002075195312
0.866011524576471 -0.274002075195312
0.866030173679131 -0.274002075195312
0.866254838214909 -0.274002075195312
0.866921578252153 -0.274002075195312
0.86751859909081 -0.274002075195312
0.868363305523882 -0.274002075195312
0.869343793828484 -0.274002075195312
0.869883850141801 -0.274002075195312
0.870284374789153 -0.274002075195312
0.870403744368738 -0.274002075195312
0.870475412179262 -0.274002075195312
0.870830114812332 -0.274002075195312
0.871037886458437 -0.274002075195312
0.871368833315823 -0.274002075195312
0.871417714636725 -0.274002075195312
0.871965058603897 -0.274002075195312
0.872121354467694 -0.274002075195312
0.872219986045192 -0.274002075195312
0.87270214421624 -0.274002075195312
0.872880516482361 -0.274002075195312
0.873498930567079 -0.274002075195312
0.873651972198126 -0.274002075195312
0.874120577014968 -0.274002075195312
0.874597198163531 -0.274002075195312
0.875085236486256 -0.274002075195312
0.875766858085413 -0.274002075195312
0.876027697252712 -0.274002075195312
0.876138461513356 -0.274002075195312
0.876537903559964 -0.274002075195312
0.876933532933607 -0.274002075195312
0.877771008989901 -0.274002075195312
0.87785452616868 -0.274002075195312
0.878106753783011 -0.274002075195312
0.878380000053131 -0.274002075195312
0.878386017492822 -0.274002075195312
0.879397971884482 -0.274002075195312
0.87983188837386 -0.274002075195312
0.879922022090695 -0.274002075195312
0.880005228245958 -0.274002075195312
0.880013250997043 -0.274002075195312
0.880613559229642 -0.274002075195312
0.881214248406885 -0.274002075195312
0.881276396569946 -0.274002075195312
0.881428137420499 -0.274002075195312
0.881517152172616 -0.274002075195312
0.881540612656937 -0.274002075195312
0.881790968069708 -0.274002075195312
0.881931980019004 -0.274002075195312
0.882537992813309 -0.274002075195312
0.883184109105112 -0.274002075195312
0.883686188472277 -0.274002075195312
0.88371735561638 -0.274002075195312
0.884615486428518 -0.274002075195312
0.88564569712278 -0.274002075195312
0.885653364082744 -0.274002075195312
0.885669143136421 -0.274002075195312
0.885855928868232 -0.274002075195312
0.886299999153084 -0.274002075195312
0.886396042434905 -0.274002075195312
0.886829580752872 -0.274002075195312
0.887649341014952 -0.274002075195312
0.887813772024311 -0.274002075195312
0.888046327451668 -0.274002075195312
0.888130694231853 -0.274002075195312
0.889355312963911 -0.274002075195312
0.890031277898989 -0.274002075195312
0.89064057564502 -0.274002075195312
0.890754289025103 -0.274002075195312
0.891169622363542 -0.274002075195312
0.893143447253551 -0.274002075195312
0.893326974442527 -0.274002075195312
0.893859984211388 -0.274002075195312
0.894006356861702 -0.274002075195312
0.894024059924209 -0.274002075195312
0.894485903007286 -0.274002075195312
0.894650784357896 -0.274002075195312
0.894902484995746 -0.274002075195312
0.894986088508838 -0.274002075195312
0.89635769391597 -0.274002075195312
0.897044222237688 -0.274002075195312
0.897362845893949 -0.274002075195312
0.897463599354544 -0.274002075195312
0.897496385804998 -0.274002075195312
0.89818684262164 -0.274002075195312
0.89892094449643 -0.274002075195312
0.899199555307617 -0.274002075195312
0.899589219482042 -0.274002075195312
0.899760170832205 -0.274002075195312
0.900726102819516 -0.274002075195312
0.901058561934045 -0.274002075195312
0.902107633072915 -0.274002075195312
0.902172839260745 -0.274002075195312
0.902190156853315 -0.274002075195312
0.902935813535081 -0.274002075195312
0.903022053380971 -0.274002075195312
0.903691915465089 -0.274002075195312
0.904192278404758 -0.274002075195312
0.904194383808409 -0.274002075195312
0.90455795498437 -0.274002075195312
0.90480016008812 -0.274002075195312
0.904967311398678 -0.274002075195312
0.905050115552237 -0.274002075195312
0.905088580372574 -0.274002075195312
0.905567070107639 -0.274002075195312
0.905798526549646 -0.274002075195312
0.906079256028523 -0.274002075195312
0.906384912921097 -0.274002075195312
0.906473256649498 -0.274002075195312
0.906536196810177 -0.274002075195312
0.907189571496011 -0.274002075195312
0.90802404940091 -0.274002075195312
0.90835457474316 -0.274002075195312
0.908946716399542 -0.274002075195312
0.909021445515733 -0.274002075195312
0.909488297759183 -0.274002075195312
0.910179122517236 -0.274002075195312
0.910967010534203 -0.274002075195312
0.911455370698037 -0.274002075195312
0.912021502494854 -0.274002075195312
0.912737677710067 -0.274002075195312
0.913595735883659 -0.274002075195312
0.913789275257584 -0.274002075195312
0.915429531065967 -0.274002075195312
0.915681273272872 -0.274002075195312
0.915804668577961 -0.274002075195312
0.916348154390191 -0.274002075195312
0.916584033369833 -0.274002075195312
0.916986006582482 -0.274002075195312
0.917748516253593 -0.274002075195312
0.919158085047504 -0.274002075195312
0.919668360177102 -0.274002075195312
0.919702885244568 -0.274002075195312
0.919784999929939 -0.274002075195312
0.923112423488441 -0.274002075195312
0.923686038541551 -0.274002075195312
0.924698648857279 -0.274002075195312
0.926187861331537 -0.274002075195312
0.92639492158856 -0.274002075195312
0.926508773346894 -0.274002075195312
0.926912454555111 -0.274002075195312
0.927425901384126 -0.274002075195312
0.92780669655996 -0.274002075195312
0.929657014130516 -0.274002075195312
0.929722359039444 -0.274002075195312
0.930379707010228 -0.274002075195312
0.930626301395453 -0.274002075195312
0.930710738308098 -0.274002075195312
0.930752664431003 -0.274002075195312
0.931016819426961 -0.274002075195312
0.931508299974769 -0.274002075195312
0.93157871871951 -0.274002075195312
0.932672343717734 -0.274002075195312
0.934941078890396 -0.274002075195312
0.935036702773271 -0.274002075195312
0.935377120501662 -0.274002075195312
0.93689188912874 -0.274002075195312
0.937365926915974 -0.274002075195312
0.938210611788533 -0.274002075195312
0.938689108099117 -0.274002075195312
0.939255590132943 -0.274002075195312
0.939258681774351 -0.274002075195312
0.94003732679089 -0.274002075195312
0.940817391075181 -0.274002075195312
0.940980747523477 -0.274002075195312
0.941098065812261 -0.274002075195312
0.94375743774561 -0.274002075195312
0.944574415388439 -0.274002075195312
0.945141908757174 -0.274002075195312
0.947578429656623 -0.274002075195312
0.951476785754107 -0.274002075195312
0.952044898882979 -0.274002075195312
0.953561480130942 -0.274002075195312
0.959027689406877 -0.274002075195312
0.961735612755831 -0.274002075195312
0.961798426967998 -0.274002075195312
0.965556992278627 -0.274002075195312
0.968232181085891 -0.274002075195312
0.968359178196403 -0.274002075195312
0.973145890112879 -0.274002075195312
0.974328581246783 -0.274002075195312
0.974698031259017 -0.274002075195312
0.974762592567705 -0.274002075195312
0.979264134440738 -0.274002075195312
0.986183202713591 -0.274002075195312
0.98854278390405 -0.274002075195312
0.98960206631647 -0.274002075195312
0.991064701682948 -0.274002075195312
0.992829228902842 -0.274002075195312
0.996279090841178 -0.274002075195312
0.996968471363157 -0.274002075195312
1.00840480274744 -0.274002075195312
1.01898795805058 -0.274002075195312
1.0388473324768 -0.274002075195312
1.05074505960938 -0.274002075195312
1.08142633356537 -0.274002075195312
1.08541847024691 -0.274002075195312
};
\addplot [semithick, color0, dashed]
table {%
0.408185765382526 -0.267868041992188
0.421899795895913 -0.25970458984375
0.422983777362715 -0.258720397949219
0.444484114988396 -0.218421936035156
0.450428633378269 -0.195854187011719
0.454520617152532 -0.175872802734375
0.455191594124268 -0.172203063964844
0.458977138192492 -0.149269104003906
0.459659559872224 -0.14471435546875
0.460975294228817 -0.135551452636719
0.463849531779493 -0.113761901855469
0.465455718190189 -0.100509643554688
0.466557948751758 -0.0909652709960938
0.467631159560105 -0.081329345703125
0.475644455746923 0.00089263916015625
0.477175786042626 0.0184097290039062
0.482908271888935 0.0874710083007812
0.483022552857783 0.0888824462890625
0.483457179441195 0.0942764282226562
0.485009210314686 0.113616943359375
0.485858149893999 0.124221801757812
0.487507224899725 0.144821166992188
0.488063928855723 0.151763916015625
0.488517774627323 0.157402038574219
0.493463128212899 0.217628479003906
0.494171039368886 0.225975036621094
0.495813238380113 0.244956970214844
0.498320555558521 0.272819519042969
0.499152122545096 0.281730651855469
0.500141723449792 0.292091369628906
0.501356542762811 0.304458618164062
0.501984184886279 0.310691833496094
0.503984965416081 0.329788208007812
0.504662137261008 0.335990905761719
0.505992742008549 0.3477783203125
0.506362324700931 0.3509521484375
0.507781075441099 0.362777709960938
0.509740549590271 0.37811279296875
0.510172619509627 0.381340026855469
0.511015717098626 0.387481689453125
0.512053013947614 0.394744873046875
0.512977380856489 0.400962829589844
0.514180313948417 0.40869140625
0.514955712829946 0.413459777832031
0.515625116456358 0.417449951171875
0.515860657550214 0.4188232421875
0.517558435961545 0.428291320800781
0.518887799329667 0.435195922851562
0.519117990104968 0.436347961425781
0.52139373822015 0.447059631347656
0.521488447369174 0.447479248046875
0.521965981519927 0.449569702148438
0.521983515779037 0.44964599609375
0.52224995880553 0.450790405273438
0.522401078024606 0.451431274414062
0.522504374886648 0.451866149902344
0.523325001083102 0.455245971679688
0.523752842734366 0.456947326660156
0.523791009666842 0.457099914550781
0.52471341153094 0.460647583007812
0.524741625529304 0.46075439453125
0.524896775251753 0.461326599121094
0.525067477906277 0.461959838867188
0.525344235964671 0.462974548339844
0.52541116259688 0.463211059570312
0.526360204457043 0.466560363769531
0.526442707899317 0.466842651367188
0.527423521008036 0.470115661621094
0.528075084137583 0.472198486328125
0.528337654198302 0.473014831542969
0.528709552165251 0.474151611328125
0.529648278453896 0.4769287109375
0.52966069294489 0.476959228515625
0.530587236495942 0.479560852050781
0.530752905288337 0.480010986328125
0.531974451372307 0.483207702636719
0.533013660413512 0.485763549804688
0.533091323315966 0.485954284667969
0.533259521320632 0.486351013183594
0.533482555924793 0.486869812011719
0.533611612165926 0.487167358398438
0.53381289718429 0.487632751464844
0.534175746868253 0.488449096679688
0.534298916488983 0.488723754882812
0.534386736812111 0.488922119140625
0.534520420161591 0.489212036132812
0.534627259122731 0.489448547363281
0.535444227164414 0.491188049316406
0.535875307702841 0.492073059082031
0.536968370497806 0.494224548339844
0.537909002632992 0.4959716796875
0.538160956551172 0.496421813964844
0.538376330662176 0.496803283691406
0.541283798050719 0.501510620117188
0.5419850186256 0.502525329589844
0.542396759572077 0.503105163574219
0.543027161560829 0.50396728515625
0.543028168530489 0.50396728515625
0.543092728823669 0.504051208496094
0.543385858766949 0.504440307617188
0.543581776045789 0.50469970703125
0.545386766413479 0.506912231445312
0.545412666909892 0.506942749023438
0.546211938007161 0.507850646972656
0.546566069015705 0.50823974609375
0.54684196737114 0.508537292480469
0.546844719615869 0.508537292480469
0.547136235112995 0.50885009765625
0.547269019123612 0.508987426757812
0.547447411657541 0.509170532226562
0.547939983004111 0.509674072265625
0.548094259497935 0.50982666015625
0.548758184229506 0.510467529296875
0.54961353773381 0.511260986328125
0.549915578979353 0.51153564453125
0.549924671181872 0.511543273925781
0.55055635992255 0.512092590332031
0.552460080667017 0.513626098632812
0.553302309633886 0.514251708984375
0.553574680336673 0.514450073242188
0.553779171399541 0.514595031738281
0.554091158447165 0.514808654785156
0.554449839156297 0.515052795410156
0.554677993425037 0.515205383300781
0.554704505922518 0.515228271484375
0.554890359825813 0.515350341796875
0.55576343509556 0.515907287597656
0.555870922177301 0.515975952148438
0.556382501288515 0.516281127929688
0.557600570095518 0.516990661621094
0.557886861371886 0.517143249511719
0.559076019422033 0.517776489257812
0.559264394709022 0.517868041992188
0.560906325165317 0.518653869628906
0.561010674074941 0.518699645996094
0.561130867055565 0.518753051757812
0.561827452421696 0.519058227539062
0.562257143949362 0.519241333007812
0.562794850610715 0.519462585449219
0.562985497867727 0.519538879394531
0.563002622047524 0.519546508789062
0.563052186677369 0.519569396972656
0.563113095377584 0.51959228515625
0.563872226696723 0.519889831542969
0.563926800174324 0.519905090332031
0.564005932878902 0.519935607910156
0.564367515189485 0.520072937011719
0.564456000569239 0.520103454589844
0.564548897632585 0.5201416015625
0.564745787308745 0.520210266113281
0.564776137337894 0.520217895507812
0.564886360170321 0.520263671875
0.5649306443445 0.520278930664062
0.565029924746824 0.520309448242188
0.565094052883935 0.520332336425781
0.565483228926441 0.520469665527344
0.565812295776902 0.520584106445312
0.566617823041202 0.520843505859375
0.566798734228366 0.520904541015625
0.567656043058214 0.521163940429688
0.567978441897222 0.521263122558594
0.568828844536764 0.521507263183594
0.569013511604432 0.521560668945312
0.569432396560854 0.521675109863281
0.569507657886592 0.521690368652344
0.570076358575042 0.521842956542969
0.570367439945661 0.521919250488281
0.570386713164101 0.521919250488281
0.570527067707346 0.521957397460938
0.571498501961783 0.522193908691406
0.571754227441134 0.522254943847656
0.572128475703699 0.5223388671875
0.572410818968967 0.52239990234375
0.572422622675499 0.522407531738281
0.572467893731577 0.522415161132812
0.572848022739936 0.522499084472656
0.572871176985895 0.522506713867188
0.573331654109251 0.522605895996094
0.573425319337213 0.522621154785156
0.573542202091074 0.52264404296875
0.574019497275517 0.522743225097656
0.574236815819793 0.522789001464844
0.575782245739241 0.523086547851562
0.576163932897973 0.523155212402344
0.576182849025631 0.523155212402344
0.576416381855555 0.523193359375
0.5770900320462 0.5233154296875
0.577096090700692 0.5233154296875
0.577597329133754 0.523391723632812
0.577696601248372 0.523414611816406
0.578055755510377 0.523468017578125
0.578158378280818 0.523483276367188
0.578194146396089 0.523490905761719
0.578690593814755 0.523567199707031
0.579268518489033 0.523651123046875
0.579514924256955 0.523689270019531
0.579955330383999 0.523750305175781
0.580469267486386 0.523818969726562
0.580933152105498 0.523880004882812
0.581204014860218 0.523918151855469
0.581377178831091 0.523941040039062
0.581400136680746 0.523941040039062
0.581832041099726 0.524002075195312
0.581881288621383 0.524002075195312
0.582185235050835 0.524040222167969
0.582187581300869 0.524040222167969
0.582331975310722 0.524063110351562
0.582349416370729 0.524063110351562
0.582676025344579 0.524101257324219
0.582705580668012 0.52410888671875
0.582867766932876 0.524124145507812
0.582953661787373 0.524131774902344
0.583140365996459 0.524154663085938
0.583423750691027 0.524185180664062
0.583426419059186 0.524185180664062
0.583498063572827 0.524192810058594
0.583549491984333 0.524200439453125
0.583730265508039 0.524223327636719
0.583888123716553 0.524238586425781
0.584011999200514 0.524253845214844
0.584586863667189 0.524314880371094
0.585095631880597 0.524368286132812
0.58520892699047 0.524375915527344
0.585862192061462 0.524444580078125
0.586217422804991 0.52447509765625
0.586783404140342 0.524528503417969
0.587156715665809 0.524566650390625
0.587268849848005 0.524574279785156
0.588779792222054 0.524703979492188
0.590261886154426 0.524818420410156
0.590603736690889 0.52484130859375
0.590828039136613 0.524856567382812
0.590828359936787 0.524856567382812
0.590906566323855 0.524864196777344
0.590952861290217 0.524864196777344
0.591740239117651 0.524917602539062
0.591841649276603 0.524925231933594
0.592051541244384 0.524940490722656
0.592174174097222 0.524948120117188
0.592276093098333 0.524955749511719
0.592294668618894 0.524955749511719
0.592396516622956 0.52496337890625
0.592503506020301 0.524971008300781
0.592740604664997 0.524986267089844
0.592754968073074 0.524986267089844
0.59292494716712 0.524993896484375
0.593299044788246 0.525016784667969
0.593337214072909 0.5250244140625
0.593608084021067 0.525039672851562
0.594148145457259 0.525070190429688
0.5944626352744 0.52508544921875
0.59464024315687 0.525100708007812
0.594933205811861 0.525115966796875
0.594935734869894 0.525115966796875
0.595065835403895 0.525123596191406
0.595499451256598 0.525146484375
0.595621638518275 0.525154113769531
0.595819484176209 0.525161743164062
0.59628903217593 0.525184631347656
0.596528076007885 0.525199890136719
0.597700827946978 0.525253295898438
0.597758037211065 0.525260925292969
0.59783969886104 0.525260925292969
0.598214633287628 0.525276184082031
0.598271940692521 0.525283813476562
0.598315766885351 0.525283813476562
0.598597076385529 0.525299072265625
0.59897860376881 0.525314331054688
0.599602290857212 0.525337219238281
0.599853911120142 0.525344848632812
0.600436577574149 0.525375366210938
0.600486806294476 0.525375366210938
0.601098105034324 0.525398254394531
0.601201736183154 0.525398254394531
0.601623420873107 0.525413513183594
0.602143325859003 0.525436401367188
0.602302962988293 0.525444030761719
0.602370122644848 0.525444030761719
0.603081614302522 0.525466918945312
0.603309801059174 0.525474548339844
0.603788875112915 0.525489807128906
0.603809483174917 0.525489807128906
0.604068989073488 0.525497436523438
0.604311114395756 0.525505065917969
0.604591508234467 0.5255126953125
0.604698699862668 0.525520324707031
0.604994495416262 0.525527954101562
0.605341151988177 0.525535583496094
0.605479108356533 0.525543212890625
0.605656622356405 0.525543212890625
0.606039909707164 0.525558471679688
0.606057696333145 0.525558471679688
0.606058113304823 0.525558471679688
0.606107747398151 0.525558471679688
0.60615234753399 0.525558471679688
0.606290977836751 0.525566101074219
0.606343658399127 0.525566101074219
0.6063496921308 0.525566101074219
0.606689776236494 0.52557373046875
0.607651032062855 0.525596618652344
0.607658502539207 0.525596618652344
0.60767413001828 0.525596618652344
0.608249326585264 0.525611877441406
0.608294741629807 0.525611877441406
0.608510264552966 0.525619506835938
0.608551238286711 0.525619506835938
0.609085719351952 0.525634765625
0.609349617199833 0.525642395019531
0.609397881076637 0.525642395019531
0.609429490708834 0.525642395019531
0.609463914195725 0.525642395019531
0.609911043635406 0.525650024414062
0.609942361961844 0.525650024414062
0.609962112420474 0.525650024414062
0.610683489034039 0.525665283203125
0.610926925290414 0.525672912597656
0.611133133309008 0.525680541992188
0.611506656794697 0.525680541992188
0.611643818560245 0.525688171386719
0.611818533719956 0.525688171386719
0.611916698125168 0.52569580078125
0.612050141484798 0.52569580078125
0.612120903957012 0.52569580078125
0.612416588015641 0.525703430175781
0.612484617305512 0.525703430175781
0.612594924573401 0.525703430175781
0.613122330794698 0.525711059570312
0.613411272092308 0.525718688964844
0.613785824379054 0.525726318359375
0.613832107479717 0.525726318359375
0.613872700309794 0.525726318359375
0.613903991105937 0.525726318359375
0.613934190654894 0.525726318359375
0.614198995977216 0.525733947753906
0.614432690194189 0.525733947753906
0.614441516381192 0.525733947753906
0.615207009882094 0.525749206542969
0.615328313109367 0.525749206542969
0.61545647164111 0.5257568359375
0.615535923192519 0.5257568359375
0.61570479710428 0.5257568359375
0.615832811749349 0.5257568359375
0.615931080556665 0.5257568359375
0.615959348446417 0.5257568359375
0.616146852299923 0.525764465332031
0.616212523592308 0.525764465332031
0.616659458839319 0.525772094726562
0.616773833540272 0.525772094726562
0.616803112910879 0.525772094726562
0.616829448998088 0.525772094726562
0.616991474731844 0.525772094726562
0.61705766119422 0.525779724121094
0.617195700108822 0.525779724121094
0.617293351420478 0.525779724121094
0.617334948938469 0.525779724121094
0.617549823273663 0.525779724121094
0.617603520137096 0.525787353515625
0.617822045692506 0.525787353515625
0.618773792079805 0.525802612304688
0.618795863424117 0.525802612304688
0.618856203026609 0.525802612304688
0.618952338002043 0.525802612304688
0.618955441050373 0.525802612304688
0.619139626194106 0.525802612304688
0.619289499989683 0.525802612304688
0.619494781843647 0.525810241699219
0.619681032708406 0.525810241699219
0.61979814220366 0.525810241699219
0.619921191802679 0.525810241699219
0.620348254469393 0.52581787109375
0.620418083897613 0.52581787109375
0.620672129228348 0.52581787109375
0.620822478119815 0.525825500488281
0.621138755672451 0.525825500488281
0.6214745101945 0.525833129882812
0.621674520149163 0.525833129882812
0.621998427787708 0.525833129882812
0.622101392397447 0.525833129882812
0.62212611472655 0.525833129882812
0.622210040314272 0.525840759277344
0.622254770485493 0.525840759277344
0.622527840691581 0.525840759277344
0.623306625972342 0.525848388671875
0.623550944991015 0.525848388671875
0.62357639570284 0.525848388671875
0.623810511906265 0.525856018066406
0.623851337419742 0.525856018066406
0.624040873163464 0.525856018066406
0.624093613764183 0.525856018066406
0.624458962787674 0.525856018066406
0.624480017439201 0.525856018066406
0.62466347932801 0.525863647460938
0.62471722260036 0.525863647460938
0.624941840507213 0.525863647460938
0.625058017764226 0.525863647460938
0.625347594616662 0.525863647460938
0.625535391616672 0.525863647460938
0.625793811516848 0.525871276855469
0.625829127812319 0.525871276855469
0.625838563400116 0.525871276855469
0.626173377241733 0.525871276855469
0.626251135193466 0.525871276855469
0.626794410053295 0.52587890625
0.626936200833672 0.52587890625
0.627256916694837 0.52587890625
0.627552894001798 0.52587890625
0.627708730524164 0.525886535644531
0.627725951360267 0.525886535644531
0.627943868885709 0.525886535644531
0.627946229503463 0.525886535644531
0.627970609920997 0.525886535644531
0.628269225897877 0.525886535644531
0.628970897469049 0.525894165039062
0.629014426096018 0.525894165039062
0.629162886907334 0.525894165039062
0.629481379513645 0.525894165039062
0.629907808250729 0.525901794433594
0.630116661537644 0.525901794433594
0.630269636282522 0.525901794433594
0.630440410746067 0.525901794433594
0.630448088600368 0.525901794433594
0.63064927734883 0.525901794433594
0.630749652384411 0.525901794433594
0.630904224164793 0.525901794433594
0.631124076925239 0.525909423828125
0.631217305060376 0.525909423828125
0.631257210344741 0.525909423828125
0.631609987134472 0.525909423828125
0.631846534785625 0.525909423828125
0.631961656379901 0.525909423828125
0.632063767332885 0.525909423828125
0.632076991982822 0.525909423828125
0.632354766404359 0.525909423828125
0.632399708789338 0.525909423828125
0.632966112292045 0.525917053222656
0.633250433441781 0.525917053222656
0.633345338861683 0.525917053222656
0.633359795236377 0.525917053222656
0.633403055015111 0.525917053222656
0.633524911396496 0.525917053222656
0.633640793435468 0.525917053222656
0.633743910124104 0.525917053222656
0.633751813347359 0.525917053222656
0.633828402323902 0.525917053222656
0.633829098225533 0.525917053222656
0.63397110379961 0.525924682617188
0.6339970988592 0.525924682617188
0.634183150964606 0.525924682617188
0.634327728925717 0.525924682617188
0.634409015520881 0.525924682617188
0.634806705368184 0.525924682617188
0.635092177269055 0.525924682617188
0.635143741507456 0.525924682617188
0.635336883121853 0.525924682617188
0.635596283822481 0.525924682617188
0.635648350979376 0.525924682617188
0.635800796850925 0.525932312011719
0.635810116924876 0.525932312011719
0.636040020235121 0.525932312011719
0.636061452102839 0.525932312011719
0.63649736582298 0.525932312011719
0.636567825736127 0.525932312011719
0.636806083513724 0.525932312011719
0.637044531448441 0.525932312011719
0.63719004288795 0.525932312011719
0.637209440872437 0.525932312011719
0.637396021003384 0.525932312011719
0.637399670670449 0.525932312011719
0.637932312520351 0.52593994140625
0.637997643301755 0.52593994140625
0.638119707158442 0.52593994140625
0.638386070829604 0.52593994140625
0.638977273705983 0.52593994140625
0.639093623962201 0.52593994140625
0.639119736460505 0.52593994140625
0.639317154294256 0.52593994140625
0.63934607315081 0.52593994140625
0.639378103048926 0.52593994140625
0.63938458548914 0.52593994140625
0.639539836717638 0.52593994140625
0.639835511695604 0.525947570800781
0.639923419835138 0.525947570800781
0.639941831977745 0.525947570800781
0.640030172091373 0.525947570800781
0.640085175186198 0.525947570800781
0.640207306151905 0.525947570800781
0.640241944350078 0.525947570800781
0.640402631584642 0.525947570800781
0.640416271178203 0.525947570800781
0.640421050709132 0.525947570800781
0.640533067246657 0.525947570800781
0.640543255790092 0.525947570800781
0.640618703028325 0.525947570800781
0.640722583867618 0.525947570800781
0.640730581671521 0.525947570800781
0.640798731217161 0.525947570800781
0.640816462951501 0.525947570800781
0.640950351289033 0.525947570800781
0.640999586339481 0.525947570800781
0.641013073504647 0.525947570800781
0.641057574700752 0.525947570800781
0.641201301852215 0.525947570800781
0.641218347624618 0.525947570800781
0.641498266853925 0.525947570800781
0.641575579887215 0.525947570800781
0.641720617147248 0.525947570800781
0.641816987933961 0.525947570800781
0.641935955174868 0.525947570800781
0.642046133939 0.525955200195312
0.642088940813849 0.525955200195312
0.642118921935015 0.525955200195312
0.642291743750201 0.525955200195312
0.642305136463152 0.525955200195312
0.642343705542478 0.525955200195312
0.642380992746846 0.525955200195312
0.642747009958494 0.525955200195312
0.64283509592174 0.525955200195312
0.643687289231341 0.525955200195312
0.643713800931749 0.525955200195312
0.64372822628964 0.525955200195312
0.643844899709566 0.525955200195312
0.643960094131724 0.525955200195312
0.644035708902383 0.525955200195312
0.644058661944213 0.525955200195312
0.64419681343798 0.525955200195312
0.644375836844093 0.525955200195312
0.644409510587908 0.525955200195312
0.644623636195827 0.525955200195312
0.64466038005558 0.525955200195312
0.644697003649607 0.525955200195312
0.644710210973281 0.525955200195312
0.644778100929173 0.525955200195312
0.644827381151758 0.525955200195312
0.644842245039076 0.525955200195312
0.644962450197053 0.525955200195312
0.645186550623271 0.525962829589844
0.645297522981195 0.525962829589844
0.645333901591265 0.525962829589844
0.645339617006786 0.525962829589844
0.645421907264789 0.525962829589844
0.645530015241586 0.525962829589844
0.645552510727222 0.525962829589844
0.645595427442399 0.525962829589844
0.645812164040573 0.525962829589844
0.646005243142283 0.525962829589844
0.646260603524226 0.525962829589844
0.646282883446383 0.525962829589844
0.646322303390854 0.525962829589844
0.646406023092358 0.525962829589844
0.646478995154229 0.525962829589844
0.646487698510852 0.525962829589844
0.646512433899793 0.525962829589844
0.646711826932384 0.525962829589844
0.646721831797651 0.525962829589844
0.646729247036928 0.525962829589844
0.646811791147982 0.525962829589844
0.646935927017631 0.525962829589844
0.647269501448516 0.525962829589844
0.647496492037659 0.525962829589844
0.647578381291972 0.525962829589844
0.647761664965136 0.525962829589844
0.64781512104159 0.525962829589844
0.647857378540515 0.525962829589844
0.647875616792897 0.525962829589844
0.648174854921499 0.525962829589844
0.648235680291725 0.525962829589844
0.648304456304095 0.525962829589844
0.648425180121227 0.525970458984375
0.648467778582831 0.525970458984375
0.648564124142441 0.525970458984375
0.648565034084415 0.525970458984375
0.648739009521498 0.525970458984375
0.648811511127197 0.525970458984375
0.648942611152884 0.525970458984375
0.649346071186436 0.525970458984375
0.64972319807089 0.525970458984375
0.649838973122096 0.525970458984375
0.649842071865643 0.525970458984375
0.649972698423827 0.525970458984375
0.649974565504966 0.525970458984375
0.650505676899007 0.525970458984375
0.650548599594382 0.525970458984375
0.650627094504785 0.525970458984375
0.650629779860314 0.525970458984375
0.650689219276232 0.525970458984375
0.650694136190117 0.525970458984375
0.65069801678238 0.525970458984375
0.650758470380266 0.525970458984375
0.651013685369697 0.525970458984375
0.651521637834295 0.525970458984375
0.651593028213022 0.525970458984375
0.651604664884723 0.525970458984375
0.651615364264616 0.525970458984375
0.651813440728924 0.525970458984375
0.651854172791947 0.525970458984375
0.65213647332535 0.525970458984375
0.652175633067935 0.525970458984375
0.652292871025441 0.525970458984375
0.652741891918084 0.525970458984375
0.652755384534826 0.525970458984375
0.65295692253425 0.525970458984375
0.65299091022251 0.525970458984375
0.65309585986536 0.525978088378906
0.653114691736794 0.525978088378906
0.653370424124617 0.525978088378906
0.653462986349473 0.525978088378906
0.653466009264883 0.525978088378906
0.653678218349749 0.525978088378906
0.653701532260245 0.525978088378906
0.653709418575808 0.525978088378906
0.653916628938545 0.525978088378906
0.654004622948434 0.525978088378906
0.654134273094464 0.525978088378906
0.654367550263714 0.525978088378906
0.654473203785609 0.525978088378906
0.654486979369135 0.525978088378906
0.654604145615814 0.525978088378906
0.654763687996977 0.525978088378906
0.654911342369363 0.525978088378906
0.655191657968297 0.525978088378906
0.655206783197005 0.525978088378906
0.655308527392362 0.525978088378906
0.655326775876819 0.525978088378906
0.655531536010783 0.525978088378906
0.655679903168605 0.525978088378906
0.655974247625846 0.525978088378906
0.656059528012061 0.525978088378906
0.656098621268437 0.525978088378906
0.656170453850878 0.525978088378906
0.656264268517536 0.525978088378906
0.656446626753946 0.525978088378906
0.656625428498737 0.525978088378906
0.656646841687014 0.525978088378906
0.656974243866839 0.525978088378906
0.657035510309925 0.525978088378906
0.657048108757657 0.525978088378906
0.657081962336948 0.525978088378906
0.657171319405979 0.525978088378906
0.657249311988733 0.525978088378906
0.657676437033108 0.525978088378906
0.657704969646006 0.525978088378906
0.65780058168272 0.525978088378906
0.658068258423059 0.525978088378906
0.658357359355202 0.525978088378906
0.658367193243284 0.525978088378906
0.65846193806257 0.525978088378906
0.658538507346902 0.525978088378906
0.658609496215751 0.525978088378906
0.658680068730782 0.525978088378906
0.658729694462045 0.525978088378906
0.658825142057435 0.525978088378906
0.659035211466597 0.525985717773438
0.659062721229252 0.525985717773438
0.659070212541293 0.525985717773438
0.65934927667625 0.525985717773438
0.659354615019056 0.525985717773438
0.659588739438047 0.525985717773438
0.659731973644819 0.525985717773438
0.659930063313248 0.525985717773438
0.659946845874371 0.525985717773438
0.660008332262483 0.525985717773438
0.66003570717322 0.525985717773438
0.660138580713098 0.525985717773438
0.660210224097042 0.525985717773438
0.660256930842512 0.525985717773438
0.660280794094654 0.525985717773438
0.660463395898115 0.525985717773438
0.660570386749036 0.525985717773438
0.660579567325396 0.525985717773438
0.660622540764861 0.525985717773438
0.660623318545293 0.525985717773438
0.660805631470539 0.525985717773438
0.660851501551719 0.525985717773438
0.660901825604858 0.525985717773438
0.660991267483994 0.525985717773438
0.661119411046958 0.525985717773438
0.661471386918424 0.525985717773438
0.661479207684342 0.525985717773438
0.661499604549974 0.525985717773438
0.661694679633241 0.525985717773438
0.661714770693125 0.525985717773438
0.661738049446567 0.525985717773438
0.661937164068647 0.525985717773438
0.662310587405135 0.525985717773438
0.662356083833804 0.525985717773438
0.662490726257333 0.525985717773438
0.662583930627923 0.525985717773438
0.662597494435795 0.525985717773438
0.662742016610759 0.525985717773438
0.662796142457619 0.525985717773438
0.663058627180644 0.525985717773438
0.663102865758581 0.525985717773438
0.663208804676579 0.525985717773438
0.663356846258109 0.525985717773438
0.663387475310977 0.525985717773438
0.66347601364334 0.525985717773438
0.663548141686363 0.525985717773438
0.663605955419665 0.525985717773438
0.663705122476918 0.525985717773438
0.663727668024163 0.525985717773438
0.663743426938035 0.525985717773438
0.663818836801224 0.525985717773438
0.66394173719688 0.525985717773438
0.663951803312898 0.525985717773438
0.663953722604927 0.525985717773438
0.664208403540712 0.525985717773438
0.664362628815842 0.525985717773438
0.664477949563524 0.525985717773438
0.664538800569758 0.525985717773438
0.664753795889138 0.525985717773438
0.66508234532966 0.525985717773438
0.665196957643215 0.525985717773438
0.665505488769896 0.525985717773438
0.665519968326383 0.525985717773438
0.665701618181521 0.525985717773438
0.665715032959587 0.525985717773438
0.666140087257508 0.525985717773438
0.666391347706542 0.525985717773438
0.666423185761105 0.525985717773438
0.666484276451576 0.525985717773438
0.666494304798383 0.525985717773438
0.666562825475993 0.525985717773438
0.666685555224597 0.525985717773438
0.666855275301435 0.525985717773438
0.666952233098739 0.525985717773438
0.666967678388391 0.525985717773438
0.667242351913489 0.525985717773438
0.667383785181923 0.525985717773438
0.667474373060953 0.525985717773438
0.667540416621494 0.525985717773438
0.66760925467539 0.525985717773438
0.667700187515056 0.525985717773438
0.667875606153323 0.525985717773438
0.668030711413013 0.525985717773438
0.668102639706749 0.525985717773438
0.668401009973057 0.525985717773438
0.668480219135191 0.525985717773438
0.668529387687364 0.525985717773438
0.668543276623291 0.525985717773438
0.668604800254881 0.525985717773438
0.668838312991363 0.525985717773438
0.669464893115503 0.525985717773438
0.669562606697195 0.525985717773438
0.669583058481126 0.525985717773438
0.66963694271165 0.525985717773438
0.669833731603714 0.525985717773438
0.669924483609406 0.525985717773438
0.670131381834519 0.525993347167969
0.6701412955608 0.525993347167969
0.670198736954634 0.525993347167969
0.670347811112308 0.525993347167969
0.670371041878717 0.525993347167969
0.670374929264605 0.525993347167969
0.67039101565367 0.525993347167969
0.670482829383927 0.525993347167969
0.67049338017986 0.525993347167969
0.670764916694727 0.525993347167969
0.670867092998112 0.525993347167969
0.670987903385426 0.525993347167969
0.671219417366792 0.525993347167969
0.671266289395119 0.525993347167969
0.671680010984543 0.525993347167969
0.672293840920038 0.525993347167969
0.672498074621465 0.525993347167969
0.672741165316721 0.5260009765625
0.672790967374897 0.5260009765625
0.672836613155129 0.5260009765625
0.673146955728086 0.5260009765625
0.673425461360527 0.5260009765625
0.673485733895865 0.5260009765625
0.673534438811565 0.5260009765625
0.673732524230364 0.5260009765625
0.673809454026371 0.5260009765625
0.67384309065793 0.5260009765625
0.673886218503941 0.5260009765625
0.673895865842626 0.5260009765625
0.674140322827983 0.5260009765625
0.674726365366223 0.5260009765625
0.674739727629625 0.5260009765625
0.675063275650141 0.5260009765625
0.675168394528162 0.5260009765625
0.675394348022874 0.5260009765625
0.675447136340362 0.5260009765625
0.675457518278122 0.5260009765625
0.675528183004256 0.5260009765625
0.675584217474304 0.5260009765625
0.675839170548209 0.5260009765625
0.675993664991592 0.5260009765625
0.676141687820746 0.5260009765625
0.676151224925931 0.5260009765625
0.676169465163574 0.5260009765625
0.676237802404671 0.5260009765625
0.676294214282549 0.5260009765625
0.676513526374298 0.5260009765625
0.67664651780549 0.5260009765625
0.677021040013045 0.526008605957031
0.677221847211858 0.526008605957031
0.677291564863758 0.526008605957031
0.677373315021021 0.526008605957031
0.677645622131869 0.526008605957031
0.677729489793386 0.526008605957031
0.677738898024619 0.526008605957031
0.677745802681713 0.526008605957031
0.677760290632671 0.526008605957031
0.677921768543259 0.526008605957031
0.677975677364267 0.526008605957031
0.678016716728419 0.526008605957031
0.678022778754923 0.526008605957031
0.678137158572101 0.526008605957031
0.678262544239657 0.526008605957031
0.678278948135899 0.526008605957031
0.678294903668046 0.526008605957031
0.67840072692427 0.526008605957031
0.678735222262233 0.526008605957031
0.678752588466847 0.526008605957031
0.678955153121559 0.526008605957031
0.679008492762298 0.526016235351562
0.679043317911168 0.526016235351562
0.679281381745556 0.526016235351562
0.679425924080945 0.526016235351562
0.679500863483858 0.526016235351562
0.679678491519428 0.526016235351562
0.679707029175911 0.526016235351562
0.679750496369638 0.526016235351562
0.679753608937518 0.526016235351562
0.679856313389079 0.526016235351562
0.679928655597917 0.526016235351562
0.679986753270614 0.526016235351562
0.680092646974792 0.526016235351562
0.680132910015501 0.526016235351562
0.680138203213045 0.526016235351562
0.68014627815555 0.526016235351562
0.680150186261083 0.526016235351562
0.680309420486991 0.526016235351562
0.680344385576699 0.526023864746094
0.680555564760298 0.526023864746094
0.680555700828609 0.526023864746094
0.680700826913542 0.526023864746094
0.680838698737904 0.526023864746094
0.681066516530657 0.526023864746094
0.681095350417526 0.526023864746094
0.681106978509019 0.526023864746094
0.681167231653204 0.526023864746094
0.681333024824138 0.526031494140625
0.681350158375268 0.526031494140625
0.681379288279017 0.526031494140625
0.681574701145957 0.526031494140625
0.681645406675844 0.526031494140625
0.681654249734201 0.526031494140625
0.681770175372397 0.526031494140625
0.682027012411433 0.526031494140625
0.682086857610519 0.526031494140625
0.682111291201062 0.526031494140625
0.682292417488308 0.526039123535156
0.682292722389906 0.526039123535156
0.682380458856155 0.526039123535156
0.682443879087648 0.526039123535156
0.682553773986545 0.526039123535156
0.682591933614783 0.526039123535156
0.682598156085732 0.526039123535156
0.682730870876434 0.526039123535156
0.682910547377346 0.526046752929688
0.683071180078118 0.526046752929688
0.68331728222902 0.526046752929688
0.683448233198093 0.526054382324219
0.683483832248154 0.526054382324219
0.683489270560496 0.526054382324219
0.683495587482364 0.526054382324219
0.683532987242076 0.526054382324219
0.683592390443201 0.526054382324219
0.683670106943375 0.526054382324219
0.683725687265328 0.526054382324219
0.683777694316564 0.526054382324219
0.684045750455449 0.52606201171875
0.684217164022469 0.52606201171875
0.684343660718136 0.526069641113281
0.684809815559727 0.526077270507812
0.684818162217494 0.526077270507812
0.684953789158786 0.526077270507812
0.685236262677182 0.526084899902344
0.68526126379028 0.526084899902344
0.685306171160465 0.526084899902344
0.685476768406334 0.526092529296875
0.685534675950785 0.526092529296875
0.685535432444084 0.526092529296875
0.685804232258937 0.526100158691406
0.685848681770447 0.526100158691406
0.685894423745923 0.526100158691406
0.685959447707011 0.526100158691406
0.68609329967281 0.526107788085938
0.686096877064184 0.526107788085938
0.686238523835149 0.526107788085938
0.686622253426096 0.526123046875
0.686648255513237 0.526123046875
0.686669182493302 0.526123046875
0.686803475763842 0.526130676269531
0.687016989598844 0.526138305664062
0.687086168743355 0.526138305664062
0.687093435705164 0.526138305664062
0.687104806670185 0.526138305664062
0.687276140892049 0.526145935058594
0.68732305255625 0.526145935058594
0.687380235332494 0.526145935058594
0.687573606142935 0.526153564453125
0.687777514058498 0.526168823242188
0.687850133132795 0.526168823242188
0.687917047514522 0.526168823242188
0.68793894219158 0.526176452636719
0.688078057080531 0.526176452636719
0.688107474896961 0.52618408203125
0.688204550424703 0.52618408203125
0.688275764520563 0.526191711425781
0.688432183013148 0.526199340820312
0.688782102605263 0.526214599609375
0.68880559542643 0.526214599609375
0.68885166273695 0.526222229003906
0.68899564614305 0.526229858398438
0.689021664358288 0.526229858398438
0.689225435222613 0.526237487792969
0.68923469729087 0.5262451171875
0.689341073197679 0.5262451171875
0.689349588666003 0.5262451171875
0.689352546554454 0.5262451171875
0.689473476920834 0.526260375976562
0.689625012203963 0.526268005371094
0.68965082650957 0.526268005371094
0.689848621942909 0.526283264160156
0.689960368691582 0.526290893554688
0.690340310530885 0.526321411132812
0.69051224981224 0.526336669921875
0.690573975484131 0.526336669921875
0.690731940052385 0.526351928710938
0.690747617226967 0.526351928710938
0.69085737812358 0.5263671875
0.690877002950647 0.5263671875
0.690994714426518 0.526374816894531
0.691001890792679 0.526382446289062
0.691054440748569 0.526382446289062
0.691149251317283 0.526390075683594
0.691272274688671 0.526405334472656
0.691444996818922 0.526420593261719
0.691512031954481 0.52642822265625
0.691600421463468 0.526443481445312
0.691876874557103 0.526473999023438
0.69222872197184 0.526519775390625
0.692336118970983 0.526527404785156
0.692389975958838 0.526535034179688
0.692484789692687 0.52655029296875
0.69249319145309 0.52655029296875
0.692794249118091 0.526596069335938
0.692865431358194 0.526603698730469
0.692987347621238 0.526626586914062
0.693029483656851 0.526634216308594
0.693075037843881 0.526641845703125
0.69330732998473 0.526679992675781
0.693384464346988 0.526695251464844
0.693563748445479 0.526725769042969
0.693579093454211 0.526725769042969
0.69359242040342 0.526725769042969
0.693677411802131 0.526741027832031
0.693713465297146 0.526748657226562
0.693727477373512 0.526756286621094
0.693784958785025 0.526763916015625
0.693843991211859 0.526779174804688
0.694014420840328 0.526809692382812
0.69412605133933 0.526832580566406
0.694195207797942 0.526847839355469
0.694294077654154 0.526870727539062
0.694604346013049 0.526939392089844
0.694765499594053 0.5269775390625
0.695054952156432 0.527053833007812
0.695139857180693 0.527076721191406
0.695195067606292 0.527091979980469
0.695274168531264 0.527107238769531
0.695277721984889 0.527114868164062
0.695487847925462 0.527168273925781
0.69560983036907 0.527206420898438
0.695788702500645 0.527259826660156
0.696013732574491 0.527336120605469
0.696197515205287 0.527397155761719
0.696284882246255 0.527427673339844
0.696365942624195 0.527458190917969
0.696603845390282 0.527549743652344
0.696663109973969 0.527572631835938
0.696915118163703 0.527671813964844
0.697001155538674 0.5277099609375
0.697428002658049 0.527900695800781
0.697573482760825 0.527969360351562
0.697589031795138 0.527976989746094
0.697670153657981 0.52801513671875
0.697853689412966 0.528114318847656
0.698028627203105 0.528205871582031
0.69804042746973 0.528213500976562
0.698092625209991 0.528244018554688
0.698156140996167 0.528274536132812
0.698180704357488 0.528289794921875
0.698279615966912 0.528350830078125
0.698554910983294 0.528511047363281
0.698638193706724 0.528564453125
0.698675071414175 0.528587341308594
0.698678436792927 0.528594970703125
0.698712855889562 0.528610229492188
0.69884270538525 0.528701782226562
0.698975202534768 0.528785705566406
0.699018749183086 0.528816223144531
0.699092205932924 0.52886962890625
0.699172693899959 0.5289306640625
0.699317676797687 0.529037475585938
0.699362957087941 0.529067993164062
0.699495605947263 0.5291748046875
0.699631198885806 0.529281616210938
0.699866371410851 0.529472351074219
0.699869695614828 0.52947998046875
0.699870179056356 0.52947998046875
0.700003386222631 0.529594421386719
0.700073099549678 0.529655456542969
0.700210780087875 0.52978515625
0.700331740702366 0.529891967773438
0.700452813789656 0.530014038085938
0.700547749247842 0.530105590820312
0.700568781724456 0.530128479003906
0.700624019223893 0.530181884765625
0.700654169540623 0.53021240234375
0.700888782926049 0.530464172363281
0.70095148106161 0.530532836914062
0.700967743278754 0.530555725097656
0.701173443392035 0.530784606933594
0.701286301436836 0.530921936035156
0.701434961535616 0.531105041503906
0.701457311577562 0.5311279296875
0.701465475422975 0.531143188476562
0.701486497636418 0.531166076660156
0.701530604348376 0.531227111816406
0.701709791407836 0.531455993652344
0.701807938455818 0.531585693359375
0.702086787354258 0.531982421875
0.702106525691601 0.532012939453125
0.702140621001215 0.532058715820312
0.70228351599528 0.532272338867188
0.70232787000672 0.532341003417969
0.702334928893555 0.5323486328125
0.702480702375657 0.532577514648438
0.702801584053711 0.533111572265625
0.702922763619817 0.533317565917969
0.703063974482891 0.533576965332031
0.703068142453419 0.533584594726562
0.703275029478347 0.533966064453125
0.703500380961014 0.534408569335938
0.703561008737639 0.534538269042969
0.703600806448463 0.534614562988281
0.703623471507281 0.534660339355469
0.703630865808918 0.534675598144531
0.703952325780132 0.535369873046875
0.703963376872962 0.535392761230469
0.704033214952676 0.535552978515625
0.704132453331261 0.535781860351562
0.704181023257904 0.535896301269531
0.70433127863025 0.5362548828125
0.704380021247242 0.536376953125
0.704394925564406 0.536415100097656
0.70441272217556 0.536453247070312
0.704440663098896 0.536521911621094
0.704586149650932 0.536895751953125
0.704659517344049 0.537086486816406
0.704946483037881 0.537857055664062
0.704953051193005 0.537879943847656
0.705007483189105 0.538032531738281
0.705055335510803 0.538169860839844
0.705179425627722 0.538536071777344
0.705253135304015 0.538749694824219
0.705272140003597 0.538810729980469
0.705345408913615 0.539031982421875
0.705500456872117 0.539512634277344
0.705516301098673 0.539558410644531
0.705729394134089 0.540252685546875
0.705805378038337 0.540504455566406
0.70589930332424 0.540824890136719
0.705958639903782 0.541030883789062
0.706137374754839 0.541664123535156
0.706146608423059 0.541694641113281
0.706173537209835 0.541793823242188
0.706198979979139 0.541885375976562
0.706298543779559 0.542251586914062
0.706412996751296 0.542686462402344
0.706435951147771 0.542770385742188
0.706560859219927 0.543258666992188
0.706753446759461 0.544036865234375
0.706872878022049 0.544532775878906
0.706957066698738 0.544883728027344
0.706958968917705 0.544891357421875
0.706963746738292 0.544914245605469
0.706987070511341 0.545013427734375
0.706996014443967 0.545051574707031
0.707125616777275 0.545616149902344
0.707387244519863 0.546806335449219
0.707543878077174 0.54754638671875
0.707826875085973 0.5489501953125
0.708231121133183 0.551078796386719
0.708257058501362 0.551223754882812
0.708387881519111 0.551956176757812
0.708399722828937 0.552017211914062
0.70857236498015 0.553016662597656
0.708596725690645 0.553153991699219
0.708753277786817 0.554084777832031
0.708877049853498 0.554840087890625
0.70901575386458 0.555709838867188
0.709176216691687 0.556739807128906
0.709332900947078 0.557769775390625
0.709437664548279 0.558479309082031
0.709723673255174 0.560470581054688
0.70984623994485 0.561355590820312
0.709861829905885 0.561470031738281
0.709948461700887 0.562103271484375
0.710060118827716 0.562934875488281
0.710132190093306 0.563484191894531
0.710172160183419 0.563789367675781
0.710396138322094 0.565536499023438
0.710419865762957 0.565719604492188
0.710575029271899 0.566970825195312
0.710724543961421 0.568199157714844
0.710823424911659 0.56903076171875
0.710854189307052 0.569290161132812
0.710855689211125 0.569305419921875
0.710867906516346 0.569404602050781
0.710877552731924 0.569488525390625
0.710984193475282 0.570404052734375
0.711015002690797 0.570671081542969
0.711025238114994 0.570762634277344
0.711400539286464 0.574104309082031
0.711719478524213 0.577079772949219
0.711727222087271 0.5771484375
0.711817853597499 0.578018188476562
0.711851890021769 0.578346252441406
0.711893997815906 0.578750610351562
0.711956723295186 0.579368591308594
0.712057575085713 0.580360412597656
0.712059164077563 0.580375671386719
0.712166986491514 0.581443786621094
0.712405036168208 0.5838623046875
0.712414412254988 0.583961486816406
0.712532086241708 0.585174560546875
0.712645858717526 0.586372375488281
0.712743531748893 0.58740234375
0.712809483185526 0.588104248046875
0.712811872416581 0.588134765625
0.71282049411035 0.588226318359375
0.713133551544984 0.591629028320312
0.713145731620277 0.591766357421875
0.713189735241339 0.592247009277344
0.713377188394758 0.594345092773438
0.713474954439211 0.595443725585938
0.713494937547712 0.595672607421875
0.713609469452405 0.596977233886719
0.713895842308356 0.600288391113281
0.713972899877948 0.601188659667969
0.714004926737325 0.601570129394531
0.71417500875861 0.60357666015625
0.714400025971917 0.60626220703125
0.714533507223015 0.607872009277344
0.714588750019797 0.608543395996094
0.714605901144575 0.608749389648438
0.714686553856035 0.609725952148438
0.714811279853476 0.611251831054688
0.715097470859413 0.614768981933594
0.715153056615028 0.615455627441406
0.71523590183507 0.616477966308594
0.715255885213722 0.616722106933594
0.715398912967448 0.618499755859375
0.715438234527178 0.618988037109375
0.715443529906589 0.619056701660156
0.715458351833291 0.619239807128906
0.71558904144737 0.620864868164062
0.715700196470331 0.62225341796875
0.716015682108733 0.626197814941406
0.716018943732404 0.626235961914062
0.716194236411251 0.628425598144531
0.716354791852275 0.63043212890625
0.71635859456187 0.630477905273438
0.716725263262861 0.635040283203125
0.716801830208349 0.635986328125
0.717003440254049 0.638481140136719
0.717106825127808 0.639747619628906
0.717116490081857 0.639869689941406
0.717299245048373 0.642097473144531
0.717384944003396 0.643142700195312
0.717429947592361 0.643684387207031
0.717438436968612 0.643791198730469
0.717498606435536 0.644515991210938
0.717640837430388 0.646224975585938
0.71777174606776 0.647789001464844
0.717826283603274 0.6484375
0.717836866871857 0.648567199707031
0.717875220966653 0.649024963378906
0.717894412724354 0.649246215820312
0.718113931590016 0.651824951171875
0.718136663736227 0.652091979980469
0.71816905325005 0.6524658203125
0.718177985590478 0.652572631835938
0.718237881846725 0.653266906738281
0.718326922242352 0.654296875
0.718486389098098 0.656120300292969
0.718519528830074 0.656494140625
0.718698653328253 0.65850830078125
0.718841959926701 0.660102844238281
0.71907613014109 0.662666320800781
0.719083838233911 0.662750244140625
0.719164743326055 0.663619995117188
0.719179340230561 0.663772583007812
0.719187783797056 0.663864135742188
0.719250186039534 0.664527893066406
0.719290596203932 0.664962768554688
0.71937226214578 0.665824890136719
0.719486644651912 0.667022705078125
0.719571235538471 0.667892456054688
0.719579708513095 0.667984008789062
0.719609595536474 0.668289184570312
0.719699019011135 0.669204711914062
0.719733778609276 0.6695556640625
0.719757000787469 0.669792175292969
0.7198454279384 0.670677185058594
0.719890317127761 0.671127319335938
0.719961221262502 0.671829223632812
0.720011161982416 0.672325134277344
0.720107999574113 0.673263549804688
0.720124788184306 0.673431396484375
0.720327878444088 0.675376892089844
0.720651791644939 0.678375244140625
0.720868900140516 0.680313110351562
0.72091485485027 0.680717468261719
0.721009747262377 0.681541442871094
0.721020278041495 0.681632995605469
0.721037382807448 0.681785583496094
0.721067129104307 0.682037353515625
0.721143797463873 0.682693481445312
0.721207380271281 0.6832275390625
0.721241606711337 0.683517456054688
0.721242384720751 0.683525085449219
0.721417028225851 0.684967041015625
0.721554606648751 0.686073303222656
0.721592377114814 0.686378479003906
0.721697860062463 0.687210083007812
0.72180588073867 0.68804931640625
0.722026109795554 0.689712524414062
0.722054434252211 0.689918518066406
0.722145400811142 0.690589904785156
0.722218038779213 0.691116333007812
0.722761950220325 0.694854736328125
0.722771078321985 0.694915771484375
0.72300354789228 0.6964111328125
0.723052291364405 0.69671630859375
0.723113067109393 0.697097778320312
0.723199111008281 0.697624206542969
0.72322828791737 0.697799682617188
0.7233433295035 0.698493957519531
0.723410390865302 0.698890686035156
0.723653049491137 0.700279235839844
0.72382531279648 0.701225280761719
0.72402028726613 0.702262878417969
0.724077784365873 0.702568054199219
0.72411382093672 0.702751159667969
0.724284608553071 0.70361328125
0.724347483341239 0.703926086425781
0.724363294809323 0.704002380371094
0.724469445330103 0.704513549804688
0.724507123458562 0.704696655273438
0.72465483004837 0.705390930175781
0.724661246498862 0.705421447753906
0.724850227863036 0.706275939941406
0.725054394369052 0.707160949707031
0.725091275291394 0.707321166992188
0.725136171796629 0.707511901855469
0.725235926919738 0.707923889160156
0.725242358213469 0.707954406738281
0.725361762690663 0.70843505859375
0.725568676731617 0.709243774414062
0.725676471825927 0.70965576171875
0.725848340947691 0.710289001464844
0.7258801091742 0.710403442382812
0.726006911845862 0.710853576660156
0.726007202262918 0.710853576660156
0.726074899816147 0.711090087890625
0.726095305952918 0.711158752441406
0.726312495004029 0.711891174316406
0.726438291266634 0.712295532226562
0.726820325896351 0.713462829589844
0.726849396140583 0.713554382324219
0.726910352499684 0.713729858398438
0.727205847489153 0.714553833007812
0.727274322427895 0.714736938476562
0.727325578329593 0.714874267578125
0.72748537207451 0.715286254882812
0.727621375452526 0.715621948242188
0.727625188762988 0.715629577636719
0.727711122914255 0.715843200683594
0.727881948592398 0.71624755859375
0.72838597205865 0.717353820800781
0.728574615510015 0.717735290527344
0.728623545932308 0.717826843261719
0.728629505529045 0.717842102050781
0.728712539431712 0.718002319335938
0.728828388230614 0.718223571777344
0.729151747217844 0.718803405761719
0.729320094097326 0.719093322753906
0.729413767839707 0.719245910644531
0.729438847209261 0.719284057617188
0.729499681152678 0.719383239746094
0.729525205354337 0.71942138671875
0.729696098401915 0.719688415527344
0.729704397994333 0.719703674316406
0.729753936932851 0.719779968261719
0.729812153099699 0.719863891601562
0.729983611875219 0.720115661621094
0.730041686527258 0.720199584960938
0.730051685901445 0.72021484375
0.730435054092324 0.720726013183594
0.730523165095125 0.720840454101562
0.730661168577139 0.72100830078125
0.730805010346137 0.721183776855469
0.73096041358911 0.721359252929688
0.731052136287871 0.721466064453125
0.731133818817791 0.721549987792969
0.731173264701762 0.721595764160156
0.731255470633821 0.721687316894531
0.731279665186036 0.721710205078125
0.731314749238303 0.721748352050781
0.731350885124716 0.721786499023438
0.731449839912922 0.721885681152344
0.731627597382422 0.722061157226562
0.731718457356173 0.722145080566406
0.73191885361135 0.722328186035156
0.73201875158479 0.722419738769531
0.732350552727921 0.722702026367188
0.732446076819745 0.7227783203125
0.732449894359703 0.7227783203125
0.732546227308302 0.722854614257812
0.732651116783619 0.722938537597656
0.732666289671603 0.722946166992188
0.732698017323462 0.722969055175781
0.732800015474486 0.723045349121094
0.732800816746354 0.723045349121094
0.732976286727988 0.723175048828125
0.73301840255664 0.723197937011719
0.733037424672477 0.723213195800781
0.733117988528556 0.7232666015625
0.733270529143975 0.723373413085938
0.733397622906643 0.72344970703125
0.73358681948561 0.723564147949219
0.733591797906288 0.72357177734375
0.733660888206731 0.723609924316406
0.733777711464809 0.723678588867188
0.733831927915322 0.723709106445312
0.733839655279718 0.723716735839844
0.733842321513693 0.723716735839844
0.734012560702067 0.723808288574219
0.734066480482957 0.723838806152344
0.734265898057481 0.723945617675781
0.734310316192182 0.723968505859375
0.734404321409291 0.724014282226562
0.734493340166143 0.724052429199219
0.734562512388972 0.724090576171875
0.734812714880894 0.724205017089844
0.734992754961324 0.724281311035156
0.735030333355888 0.724296569824219
0.735031526161072 0.724296569824219
0.735041502665492 0.72430419921875
0.735561662729945 0.724510192871094
0.735769182016796 0.724586486816406
0.73601127382377 0.724662780761719
0.736060120072287 0.724685668945312
0.736079126783537 0.724685668945312
0.73614151129183 0.724708557128906
0.736244560581076 0.724739074707031
0.736293766762378 0.724754333496094
0.736297868912551 0.724754333496094
0.736335698492126 0.724769592285156
0.736367581425891 0.724777221679688
0.736461566024462 0.724807739257812
0.73647284120285 0.724807739257812
0.736573027855219 0.724838256835938
0.736616584415008 0.724853515625
0.73664276792276 0.724861145019531
0.736664176204906 0.724868774414062
0.736693955857921 0.724876403808594
0.736723880412812 0.724884033203125
0.73675373838733 0.724891662597656
0.737048034074402 0.724967956542969
0.7371568947081 0.724998474121094
0.737234522543296 0.725013732910156
0.737266896105746 0.725021362304688
0.737428089783307 0.725059509277344
0.737435340511974 0.725067138671875
0.737522412984101 0.725082397460938
0.737601756184571 0.725105285644531
0.737709840334654 0.725128173828125
0.738046404561524 0.725196838378906
0.738121734581166 0.725212097167969
0.738193049247077 0.725227355957031
0.738304144729286 0.725242614746094
0.738429737689119 0.725273132324219
0.738537687891078 0.725288391113281
0.73856858782584 0.725296020507812
0.738602275702287 0.725303649902344
0.73860439517882 0.725303649902344
0.738701202788625 0.725318908691406
0.738808964704456 0.725334167480469
0.738973174909567 0.725364685058594
0.738988277407345 0.725364685058594
0.739031439361545 0.725372314453125
0.739213880949889 0.72540283203125
0.739230816857013 0.72540283203125
0.739296632687842 0.725410461425781
0.739395917820303 0.725425720214844
0.73943952383781 0.725433349609375
0.739521543617766 0.725440979003906
0.739629205797353 0.725456237792969
0.739806885690979 0.725479125976562
0.739821364251925 0.725486755371094
0.739980808618329 0.725502014160156
0.740094524406957 0.725517272949219
0.740121961233575 0.72552490234375
0.740147402321029 0.72552490234375
0.740174325024674 0.72552490234375
0.740219122110561 0.725532531738281
0.740291829500993 0.725540161132812
0.740333326108566 0.725547790527344
0.740338183667919 0.725547790527344
0.740424725287964 0.725555419921875
0.740492482656286 0.725563049316406
0.740500404937017 0.725563049316406
0.740654384239986 0.725578308105469
0.740710171947677 0.7255859375
0.74097179045918 0.725616455078125
0.741267957718837 0.725639343261719
0.741341030227414 0.72564697265625
0.741488278957708 0.725662231445312
0.74151379768041 0.725662231445312
0.74158108864771 0.725669860839844
0.74163286411157 0.725669860839844
0.741720298233952 0.725677490234375
0.741929118900038 0.725692749023438
0.741942759281449 0.725692749023438
0.741982059225667 0.725700378417969
0.742193183059215 0.725715637207031
0.742273262761845 0.725723266601562
0.742330012648744 0.725723266601562
0.742412161181957 0.725730895996094
0.742587876439306 0.725738525390625
0.742639122006914 0.725746154785156
0.742641126318605 0.725746154785156
0.742652024569726 0.725746154785156
0.742654578442761 0.725746154785156
0.74286464483773 0.725761413574219
0.742910206899887 0.725761413574219
0.742910568936664 0.725761413574219
0.742941268937862 0.725761413574219
0.743018617384603 0.72576904296875
0.743044087788066 0.72576904296875
0.743265887371732 0.725784301757812
0.743284574441567 0.725784301757812
0.743292638898257 0.725784301757812
0.743311578237862 0.725784301757812
0.743569128460288 0.725799560546875
0.743580006184705 0.725799560546875
0.743583941697478 0.725799560546875
0.743660005144799 0.725799560546875
0.743669841744381 0.725799560546875
0.743799016794016 0.725807189941406
0.743946054599576 0.725814819335938
0.743949930055714 0.725814819335938
0.74397557101899 0.725814819335938
0.744086039262309 0.725822448730469
0.74421074468299 0.725830078125
0.744421402761756 0.725837707519531
0.744433268729599 0.725837707519531
0.744503565609575 0.725837707519531
0.744575727347089 0.725845336914062
0.744621274357427 0.725845336914062
0.744711726903542 0.725845336914062
0.744829028884471 0.725852966308594
0.744918614857497 0.725852966308594
0.745032968043613 0.725860595703125
0.745102583027358 0.725860595703125
0.745261295195735 0.725868225097656
0.745463462344452 0.725875854492188
0.745504427663026 0.725875854492188
0.745587925081921 0.725875854492188
0.745589852890622 0.725875854492188
0.745796141767605 0.725883483886719
0.745805840925737 0.725883483886719
0.745819370222706 0.725883483886719
0.745846895727495 0.725883483886719
0.745911207718205 0.72589111328125
0.746054579216449 0.72589111328125
0.746097548550783 0.72589111328125
0.746125779697093 0.72589111328125
0.746178384598117 0.725898742675781
0.746406662509592 0.725898742675781
0.746408934429612 0.725898742675781
0.746517206937714 0.725906372070312
0.746569922479967 0.725906372070312
0.746615983818548 0.725906372070312
0.746727713959618 0.725906372070312
0.746788515335352 0.725906372070312
0.746997945975664 0.725914001464844
0.747079724343108 0.725914001464844
0.747097380315459 0.725914001464844
0.747135938166703 0.725914001464844
0.747274421922572 0.725921630859375
0.747337955569907 0.725921630859375
0.747460406631021 0.725921630859375
0.747555480843313 0.725929260253906
0.74761690459517 0.725929260253906
0.747730201982452 0.725929260253906
0.74774617768368 0.725929260253906
0.748218615824249 0.725936889648438
0.748299226262033 0.725936889648438
0.748416505294368 0.725936889648438
0.748445230163356 0.725944519042969
0.74844944112024 0.725944519042969
0.748523765390609 0.725944519042969
0.748571048290327 0.725944519042969
0.748607114346449 0.725944519042969
0.748612932677993 0.725944519042969
0.748914086406362 0.725944519042969
0.748990304186955 0.7259521484375
0.749079971742384 0.7259521484375
0.749088525861827 0.7259521484375
0.749097921894995 0.7259521484375
0.749132815543558 0.7259521484375
0.749180058040634 0.7259521484375
0.749391575959997 0.7259521484375
0.749406776903088 0.7259521484375
0.749416851610371 0.7259521484375
0.749460598035759 0.7259521484375
0.749543316364453 0.7259521484375
0.749590500555278 0.7259521484375
0.749728557745479 0.725959777832031
0.749970486013929 0.725959777832031
0.749974341031017 0.725959777832031
0.750100349436634 0.725959777832031
0.750117067082689 0.725959777832031
0.750176086332444 0.725959777832031
0.750274503350291 0.725959777832031
0.750341099228624 0.725967407226562
0.750428007286589 0.725967407226562
0.750745796893194 0.725967407226562
0.750805418691502 0.725967407226562
0.750979666148046 0.725967407226562
0.751113043849836 0.725967407226562
0.751133743093614 0.725967407226562
0.751298328737229 0.725975036621094
0.751374045853065 0.725975036621094
0.751561132469408 0.725975036621094
0.751603420998536 0.725975036621094
0.751616951038494 0.725975036621094
0.751748981807803 0.725975036621094
0.751781729714213 0.725975036621094
0.751860483089626 0.725975036621094
0.751878359142843 0.725975036621094
0.751884657436014 0.725975036621094
0.751902498185857 0.725975036621094
0.751972276832237 0.725975036621094
0.751991515435817 0.725975036621094
0.752117619239719 0.725975036621094
0.752119309936627 0.725975036621094
0.752182988037167 0.725975036621094
0.75220757529076 0.725975036621094
0.752243824553556 0.725975036621094
0.752365347318476 0.725975036621094
0.752379416457565 0.725975036621094
0.752405909550166 0.725975036621094
0.752420833426967 0.725975036621094
0.752575362916515 0.725982666015625
0.752590848869167 0.725982666015625
0.752704841174579 0.725982666015625
0.752706951353612 0.725982666015625
0.752858254930005 0.725982666015625
0.753108731150556 0.725982666015625
0.753296652605547 0.725982666015625
0.753488234703879 0.725982666015625
0.753616862454381 0.725982666015625
0.753637689272229 0.725982666015625
0.753765858371262 0.725982666015625
0.753838941490546 0.725982666015625
0.753894557900942 0.725982666015625
0.754078344290744 0.725982666015625
0.754306670822857 0.725990295410156
0.75440135312473 0.725990295410156
0.754488983759435 0.725990295410156
0.754570448386433 0.725990295410156
0.755021449422225 0.725990295410156
0.755085173411508 0.725990295410156
0.755367200112158 0.725990295410156
0.755629462831505 0.725990295410156
0.75568912443867 0.725990295410156
0.755806143247653 0.725990295410156
0.755934919037034 0.725990295410156
0.75598032057749 0.725990295410156
0.756172305430247 0.725990295410156
0.756183160871463 0.725990295410156
0.756201793063539 0.725990295410156
0.756234248390548 0.725990295410156
0.756304292287398 0.725990295410156
0.756358840192264 0.725990295410156
0.756510907747038 0.725990295410156
0.756628743619673 0.725990295410156
0.756873016078828 0.725990295410156
0.756988192895962 0.725990295410156
0.75705701147194 0.725990295410156
0.757112868207709 0.725990295410156
0.757174606185727 0.725997924804688
0.757194180750959 0.725997924804688
0.757468647568319 0.725997924804688
0.757770597851587 0.725997924804688
0.757847906213446 0.725997924804688
0.757921994030597 0.725997924804688
0.758018991903337 0.725997924804688
0.758088179725226 0.725997924804688
0.758146879922481 0.725997924804688
0.758189760582824 0.725997924804688
0.75819052986222 0.725997924804688
0.758338986981555 0.725997924804688
0.758339522638921 0.725997924804688
0.758569620139589 0.725997924804688
0.758988840998706 0.725997924804688
0.759663301827537 0.725997924804688
0.759837796016558 0.725997924804688
0.759960356776101 0.725997924804688
0.760068180295258 0.725997924804688
0.760121458800778 0.725997924804688
0.760200631629982 0.725997924804688
0.76022481702613 0.725997924804688
0.760430691532171 0.725997924804688
0.760582986485273 0.725997924804688
0.760629390469118 0.725997924804688
0.760670599598715 0.725997924804688
0.760921070845651 0.725997924804688
0.761004572350542 0.725997924804688
0.761039423396029 0.725997924804688
0.761081718765015 0.725997924804688
0.761172458514565 0.725997924804688
0.761355839034544 0.725997924804688
0.761419704690754 0.725997924804688
0.761531021886827 0.725997924804688
0.761791556800835 0.725997924804688
0.762168724538384 0.725997924804688
0.762197800002378 0.725997924804688
0.762361068161406 0.725997924804688
0.762366598923497 0.725997924804688
0.762478391754872 0.725997924804688
0.762594233534295 0.725997924804688
0.76264148572564 0.725997924804688
0.762792896143494 0.725997924804688
0.762822939285456 0.725997924804688
0.762959807007238 0.725997924804688
0.763010355818448 0.725997924804688
0.763058418958357 0.725997924804688
0.763154676034392 0.725997924804688
0.763227173587299 0.725997924804688
0.763454306321908 0.725997924804688
0.763719473429505 0.725997924804688
0.763767879122489 0.725997924804688
0.764209871918285 0.725997924804688
0.764408857630537 0.725997924804688
0.764466330321121 0.725997924804688
0.764488552869172 0.725997924804688
0.764557025617892 0.725997924804688
0.764696410315063 0.725997924804688
0.764818651460294 0.725997924804688
0.765002449856602 0.725997924804688
0.765017545612973 0.725997924804688
0.765096231475459 0.725997924804688
0.765381940293977 0.725997924804688
0.765401892090475 0.725997924804688
0.765479150593233 0.725997924804688
0.765658581129962 0.725997924804688
0.765675249566437 0.725997924804688
0.765678483022734 0.725997924804688
0.765744607689514 0.725997924804688
0.765759293744493 0.725997924804688
0.76609520809523 0.725997924804688
0.766277201097301 0.725997924804688
0.766370688208695 0.725997924804688
0.766389710370345 0.725997924804688
0.766472138947927 0.725997924804688
0.766486860030238 0.725997924804688
0.766595768807479 0.725997924804688
0.766636536988844 0.725997924804688
0.766681515568683 0.725997924804688
0.767000380121304 0.725997924804688
0.767207120886077 0.725997924804688
0.767253755335937 0.725997924804688
0.767254622930717 0.725997924804688
0.767289617539162 0.725997924804688
0.767306416993567 0.725997924804688
0.767342329770631 0.725997924804688
0.767343648457038 0.725997924804688
0.767489949744443 0.725997924804688
0.767635724695294 0.725997924804688
0.767650374939412 0.725997924804688
0.767675406533245 0.725997924804688
0.767681487959044 0.725997924804688
0.767820928032434 0.725997924804688
0.767915136315911 0.725997924804688
0.76800907629811 0.725997924804688
0.768124511291595 0.725997924804688
0.768546827445942 0.725997924804688
0.768687682578286 0.725997924804688
0.768776117720136 0.725997924804688
0.768846178903571 0.725997924804688
0.768847234008758 0.725997924804688
0.76899880092885 0.725997924804688
0.769059218072845 0.725997924804688
0.769271854073817 0.725997924804688
0.769272258565568 0.725997924804688
0.769284505318739 0.725997924804688
0.769523919131687 0.725997924804688
0.769635978356648 0.725997924804688
0.769753240120538 0.725997924804688
0.769879029307795 0.725997924804688
0.769883348550698 0.725997924804688
0.770053170251294 0.725997924804688
0.770288526994237 0.725997924804688
0.770401949412175 0.725997924804688
0.770406239292212 0.725997924804688
0.770486352912527 0.725997924804688
0.770513573720024 0.725997924804688
0.770579273618068 0.725997924804688
0.771072947780937 0.725997924804688
0.771159310520588 0.725997924804688
0.77117525655582 0.725997924804688
0.771244818598626 0.725997924804688
0.771280243542553 0.725997924804688
0.771472548589258 0.725997924804688
0.771503918859142 0.725997924804688
0.771640637678955 0.725997924804688
0.77164954748423 0.725997924804688
0.771676854149377 0.725997924804688
0.772054423210304 0.725997924804688
0.772625413632206 0.725997924804688
0.772654875100219 0.725997924804688
0.772780231005403 0.725997924804688
0.772844938627966 0.725997924804688
0.773024211209965 0.725997924804688
0.773082791870024 0.725997924804688
0.773290429497842 0.725997924804688
0.773295577175512 0.725997924804688
0.773346407727442 0.725997924804688
0.773370148284238 0.725997924804688
0.77340086612829 0.725997924804688
0.773443604349802 0.725997924804688
0.773691594032307 0.725997924804688
0.77377343220948 0.725997924804688
0.773786927594252 0.725997924804688
0.77381847889141 0.725997924804688
0.773829727291783 0.725997924804688
0.773900574292143 0.725997924804688
0.774163123510447 0.725997924804688
0.774275174913143 0.725997924804688
0.774459073445005 0.725997924804688
0.77447114853811 0.725997924804688
0.774557755196775 0.725997924804688
0.774579976139959 0.725997924804688
0.774778855876746 0.725997924804688
0.774842736170561 0.725997924804688
0.774917171029612 0.725997924804688
0.775212730998205 0.725997924804688
0.775238614728711 0.725997924804688
0.775343450239168 0.725997924804688
0.77541665266359 0.725997924804688
0.775765908020267 0.725997924804688
0.776079608384315 0.725997924804688
0.776123768885314 0.725997924804688
0.77613709330188 0.725997924804688
0.776412870782436 0.725997924804688
0.776462198668251 0.725997924804688
0.776574004389745 0.725997924804688
0.776598475722956 0.725997924804688
0.776704121745788 0.725997924804688
0.776850926979105 0.725997924804688
0.776966888466314 0.725997924804688
0.77709969615718 0.725997924804688
0.777344736255732 0.725997924804688
0.777394760789423 0.725997924804688
0.777547383030331 0.725997924804688
0.777567269210814 0.725997924804688
0.777737571843715 0.725997924804688
0.77783734713826 0.725997924804688
0.777850026494824 0.725997924804688
0.777886033596494 0.725997924804688
0.777912421281925 0.725997924804688
0.778111516239918 0.725997924804688
0.778217021443979 0.725997924804688
0.7783235393437 0.725997924804688
0.778395071027832 0.725997924804688
0.778613513517997 0.725997924804688
0.778726094439348 0.725997924804688
0.778739532885631 0.725997924804688
0.778863372273964 0.725997924804688
0.778945464415273 0.725997924804688
0.779261871514912 0.725997924804688
0.779465265841218 0.725997924804688
0.779557862857628 0.725997924804688
0.780013946965686 0.725997924804688
0.780184966953667 0.725997924804688
0.780381116077429 0.725997924804688
0.780550960608309 0.725997924804688
0.780582776584848 0.725997924804688
0.780749393708611 0.725997924804688
0.780753576124607 0.725997924804688
0.780796631557018 0.725997924804688
0.780977933812251 0.725997924804688
0.78115478198517 0.725997924804688
0.781462719992487 0.725997924804688
0.78154729725166 0.725997924804688
0.781627952706668 0.725997924804688
0.781684381654548 0.725997924804688
0.781739737816925 0.725997924804688
0.781762236625143 0.725997924804688
0.781803878839145 0.725997924804688
0.781947716086769 0.725997924804688
0.782087115132537 0.725997924804688
0.782093109899951 0.725997924804688
0.782236467719181 0.725997924804688
0.782276707556843 0.725997924804688
0.78252246033376 0.725997924804688
0.782538246861901 0.725997924804688
0.783021732194968 0.725997924804688
0.783065818719778 0.725997924804688
0.783291364594833 0.725997924804688
0.783379693051553 0.725997924804688
0.783532804772774 0.725997924804688
0.783567781750537 0.725997924804688
0.783925031499258 0.725997924804688
0.784054143329553 0.725997924804688
0.784230253429517 0.725997924804688
0.784399514671375 0.725997924804688
0.784414816023905 0.725997924804688
0.784998749684388 0.725997924804688
0.785034251270846 0.725997924804688
0.785105524312831 0.725997924804688
0.785120077373613 0.725997924804688
0.785211396185525 0.725997924804688
0.785342617350753 0.725997924804688
0.785435178674459 0.725997924804688
0.785562330789709 0.725997924804688
0.785584386855038 0.725997924804688
0.785590750527426 0.725997924804688
0.785687807386175 0.725997924804688
0.785904438131632 0.725997924804688
0.785950302461723 0.725997924804688
0.785974868228502 0.725997924804688
0.785987685824033 0.725997924804688
0.786337056153859 0.725997924804688
0.786480850703475 0.725997924804688
0.786550591739338 0.725997924804688
0.786639304910444 0.725997924804688
0.786714342070148 0.725997924804688
0.786723614841745 0.725997924804688
0.786724251413563 0.725997924804688
0.78679872333552 0.725997924804688
0.786840698733368 0.725997924804688
0.786883030820598 0.725997924804688
0.787034666753777 0.725997924804688
0.787106480908739 0.725997924804688
0.78715745297982 0.725997924804688
0.787254367813374 0.725997924804688
0.787267119598917 0.725997924804688
0.787310389406868 0.725997924804688
0.787633293182303 0.725997924804688
0.787822276067655 0.725997924804688
0.788045114932297 0.725997924804688
0.788294848070365 0.725997924804688
0.788295443183282 0.725997924804688
0.788355300049368 0.725997924804688
0.788448035034095 0.725997924804688
0.788516626327288 0.725997924804688
0.788578108567043 0.725997924804688
0.788589611551911 0.725997924804688
0.788760173253213 0.725997924804688
0.788995929540235 0.725997924804688
0.789262440305495 0.725997924804688
0.78929889702484 0.725997924804688
0.789383781330291 0.725997924804688
0.789536159176362 0.725997924804688
0.789713186235352 0.725997924804688
0.789762703623894 0.725997924804688
0.789764234490632 0.725997924804688
0.789843998642014 0.725997924804688
0.790026448238417 0.725997924804688
0.790238236044083 0.725997924804688
0.790304431883055 0.725997924804688
0.790331356526996 0.725997924804688
0.790503557406965 0.725997924804688
0.790653773722385 0.725997924804688
0.790689775228564 0.725997924804688
0.79079803257982 0.725997924804688
0.790854647102776 0.725997924804688
0.790867835109245 0.725997924804688
0.791273342833993 0.725997924804688
0.791533488085489 0.725997924804688
0.791563644084187 0.725997924804688
0.791600684133538 0.725997924804688
0.791723658532357 0.725997924804688
0.792217839503385 0.725997924804688
0.792477880305813 0.725997924804688
0.792695017190091 0.725997924804688
0.792714664984085 0.725997924804688
0.792807463075001 0.725997924804688
0.79285607097036 0.725997924804688
0.793053354560745 0.725997924804688
0.793185981645783 0.725997924804688
0.793202472527096 0.725997924804688
0.793265847412494 0.725997924804688
0.793282054773578 0.725997924804688
0.793299947845954 0.725997924804688
0.793300256521159 0.725997924804688
0.793367289586555 0.725997924804688
0.793478811312981 0.725997924804688
0.793711211814921 0.725997924804688
0.793774996414304 0.725997924804688
0.793852133632199 0.725997924804688
0.793947614530726 0.725997924804688
0.794243761543625 0.725997924804688
0.794430336456595 0.725997924804688
0.794528354605148 0.725997924804688
0.794853635755153 0.725997924804688
0.794933712622124 0.725997924804688
0.794938378106685 0.725997924804688
0.795003099878812 0.725997924804688
0.795076181200989 0.725997924804688
0.795232620325421 0.725997924804688
0.795382935487852 0.725997924804688
0.795465400137422 0.725997924804688
0.795506668745803 0.725997924804688
0.795824101872841 0.725997924804688
0.795883541787707 0.725997924804688
0.795975471256594 0.725997924804688
0.796010361528289 0.725997924804688
0.796193677444051 0.725997924804688
0.796268433156365 0.725997924804688
0.796270268769125 0.725997924804688
0.796578075352316 0.725997924804688
0.796681337769255 0.725997924804688
0.796759867077497 0.725997924804688
0.796820072504095 0.725997924804688
0.796830667001503 0.725997924804688
0.796898416974704 0.725997924804688
0.796923144836439 0.725997924804688
0.797004886674972 0.725997924804688
0.797039258185103 0.725997924804688
0.797122885601136 0.725997924804688
0.797388666506923 0.725997924804688
0.797437249817713 0.725997924804688
0.797551140748659 0.726005554199219
0.797657832282854 0.726005554199219
0.797722820415325 0.726005554199219
0.797773629410939 0.726005554199219
0.797848289811296 0.726005554199219
0.797856767734747 0.726005554199219
0.797893848104869 0.726005554199219
0.798025846441428 0.726005554199219
0.798604856243554 0.726005554199219
0.798714090596577 0.726005554199219
0.79888079991047 0.726005554199219
0.79893313457679 0.726005554199219
0.798940076893131 0.726005554199219
0.798962001792768 0.726005554199219
0.799023276969153 0.726005554199219
0.799224842011243 0.726005554199219
0.799439826904109 0.726005554199219
0.799546856495108 0.726005554199219
0.799550025554245 0.726005554199219
0.799664965100442 0.726005554199219
0.799759639076409 0.726005554199219
0.799799097598285 0.726005554199219
0.799818754989916 0.726005554199219
0.800058003248112 0.726005554199219
0.800120260525455 0.726005554199219
0.800156090422594 0.726005554199219
0.800257085712219 0.726005554199219
0.800488590398762 0.726005554199219
0.800529634369278 0.726005554199219
0.800580297502248 0.726005554199219
0.800605877167741 0.726005554199219
0.80082499115913 0.726005554199219
0.800919267308752 0.726005554199219
0.801217288598943 0.726005554199219
0.801278937268508 0.726005554199219
0.801349816019093 0.726005554199219
0.801542961771207 0.726005554199219
0.801553777222613 0.726005554199219
0.801720750788537 0.726005554199219
0.801721396285855 0.726005554199219
0.801754340292891 0.726005554199219
0.801789728448858 0.726005554199219
0.801877502359139 0.726005554199219
0.801960807994484 0.726005554199219
0.802004918584201 0.726005554199219
0.80218529179737 0.726005554199219
0.802221065584971 0.726005554199219
0.802244492482343 0.72601318359375
0.802540272932745 0.72601318359375
0.80264635795894 0.72601318359375
0.802801514241991 0.72601318359375
0.802822552387947 0.72601318359375
0.802861432140138 0.72601318359375
0.802903312921162 0.72601318359375
0.802971083767187 0.72601318359375
0.802984369010611 0.72601318359375
0.803043704745728 0.72601318359375
0.803143397471328 0.72601318359375
0.803478866567011 0.72601318359375
0.803484990835392 0.72601318359375
0.803883936807593 0.726020812988281
0.803887614083979 0.726020812988281
0.803890174944886 0.726020812988281
0.804154876501382 0.726020812988281
0.804452515080268 0.726028442382812
0.804572597358391 0.726028442382812
0.804680079829227 0.726028442382812
0.80493488346392 0.726036071777344
0.804967196381043 0.726036071777344
0.8049871291893 0.726036071777344
0.805049498343433 0.726036071777344
0.805288718418416 0.726036071777344
0.80538083907202 0.726043701171875
0.805580927649199 0.726043701171875
0.80564965904121 0.726043701171875
0.805653759200667 0.726043701171875
0.806163705851713 0.726058959960938
0.806280267812628 0.726066589355469
0.806358944318018 0.726066589355469
0.806373050655082 0.726066589355469
0.806767393897916 0.726081848144531
0.806829281913157 0.726081848144531
0.806985641106413 0.726089477539062
0.807049276234716 0.726097106933594
0.80705746745401 0.726097106933594
0.807111823719078 0.726097106933594
0.807292930295182 0.726104736328125
0.807414153699452 0.726112365722656
0.8074444884776 0.726112365722656
0.807650890823066 0.726127624511719
0.808248814149284 0.726173400878906
0.808519716660197 0.7261962890625
0.808542140240731 0.7261962890625
0.808622777903094 0.726203918457031
0.809000723714061 0.726249694824219
0.809038466935289 0.726249694824219
0.809067231477371 0.72625732421875
0.809306830675133 0.726287841796875
0.809354262866418 0.726295471191406
0.809471864341841 0.726310729980469
0.809491576174609 0.726318359375
0.809515630229596 0.726318359375
0.809546092343008 0.726325988769531
0.809552589716127 0.726325988769531
0.809587846124006 0.726333618164062
0.809755381801228 0.726364135742188
0.809876709820191 0.726387023925781
0.809880745709311 0.726387023925781
0.80996464952276 0.726402282714844
0.810205671218006 0.726455688476562
0.810417726841056 0.72650146484375
0.810873122865565 0.726631164550781
0.810970673162491 0.726661682128906
0.811079271229848 0.726699829101562
0.811132537432198 0.726715087890625
0.811200845168532 0.726737976074219
0.811576163952028 0.726890563964844
0.811836782649862 0.727012634277344
0.811967999005817 0.727081298828125
0.812120630100788 0.727165222167969
0.812185203875898 0.727203369140625
0.812355006025746 0.727310180664062
0.812555321117701 0.727447509765625
0.812557401205308 0.727447509765625
0.812788150667241 0.727622985839844
0.812926857841516 0.727737426757812
0.812943848196275 0.727752685546875
0.81294735417654 0.727752685546875
0.813012986321122 0.727813720703125
0.813056194288464 0.727851867675781
0.813319940044477 0.728103637695312
0.813404359247999 0.728195190429688
0.813657639828347 0.728485107421875
0.814113858163101 0.729095458984375
0.814121689059794 0.729110717773438
0.814171994181299 0.72918701171875
0.814260250631792 0.729324340820312
0.814484818078715 0.729705810546875
0.814495025382051 0.729721069335938
0.81457861112601 0.729881286621094
0.814857322990989 0.730430603027344
0.814923452954179 0.730575561523438
0.81503843396433 0.7308349609375
0.815231418963949 0.731292724609375
0.815636997253627 0.732406616210938
0.815671692628979 0.732513427734375
0.815818905584262 0.732978820800781
0.816157768896692 0.734161376953125
0.816584590536996 0.735908508300781
0.816837878675204 0.737098693847656
0.816958443194654 0.737701416015625
0.817004081684834 0.737945556640625
0.817022220361188 0.738037109375
0.817050259206029 0.738189697265625
0.817114509265717 0.738533020019531
0.817173266173617 0.738861083984375
0.817246437074407 0.739280700683594
0.817504259159898 0.740829467773438
0.817608441875062 0.741500854492188
0.817672021992475 0.741920471191406
0.817919236415094 0.74365234375
0.817969433293236 0.7440185546875
0.817998867123792 0.744232177734375
0.818128148758841 0.745216369628906
0.81829590038966 0.746551513671875
0.818404533570116 0.747459411621094
0.818504898186114 0.748313903808594
0.81868870645124 0.749946594238281
0.818860852015129 0.751548767089844
0.818942388723466 0.752334594726562
0.819079425292125 0.753684997558594
0.819222076362001 0.755134582519531
0.81924939398873 0.755416870117188
0.819455125120136 0.757598876953125
0.819805577853741 0.761497497558594
0.819959742797418 0.763282775878906
0.819991423028988 0.763656616210938
0.820152652755943 0.76556396484375
0.820190556460172 0.766021728515625
0.820248647378985 0.766716003417969
0.820380658177484 0.768318176269531
0.820691023153555 0.772148132324219
0.820724102483062 0.772560119628906
0.821031188910005 0.776390075683594
0.821094605426606 0.777183532714844
0.821103219979586 0.777290344238281
0.821555058863813 0.78289794921875
0.821643153332152 0.783973693847656
0.821674897609803 0.784355163574219
0.821752196466596 0.785293579101562
0.821752398675673 0.785293579101562
0.8218498379049 0.786468505859375
0.821882628609546 0.786857604980469
0.822237988787147 0.791000366210938
0.822495165471782 0.793869018554688
0.822593219886337 0.794929504394531
0.822675126857532 0.795799255371094
0.822877486802153 0.797882080078125
0.823194932708898 0.800979614257812
0.823217431232664 0.801193237304688
0.823217934571173 0.801193237304688
0.82328443765766 0.801811218261719
0.823305695478072 0.802001953125
0.823359347325104 0.802490234375
0.82336268912799 0.802520751953125
0.823453281874513 0.803321838378906
0.823607472335345 0.804649353027344
0.823647182841869 0.804977416992188
0.823903356435064 0.807029724121094
0.823949085744889 0.807373046875
0.823956663409323 0.80743408203125
0.823959827238343 0.807456970214844
0.824087095492774 0.808395385742188
0.824117599010346 0.808616638183594
0.82472287543788 0.812545776367188
0.824874109113966 0.813400268554688
0.824942585719578 0.813774108886719
0.824965258721961 0.813896179199219
0.824978396684089 0.81396484375
0.824981506172296 0.813980102539062
0.825013059652557 0.81414794921875
0.825071921835101 0.814453125
0.825709819107261 0.817337036132812
0.825746587317788 0.817474365234375
0.825958561374267 0.818267822265625
0.826575799204241 0.820205688476562
0.826677948493762 0.820472717285156
0.827033027519739 0.821334838867188
0.827064096690849 0.821403503417969
0.827169029071817 0.821624755859375
0.82717061104457 0.821632385253906
0.827521653506481 0.822303771972656
0.827705797185059 0.822624206542969
0.827870001050223 0.8228759765625
0.828003674530225 0.823074340820312
0.82817308778279 0.82330322265625
0.828193697121829 0.823333740234375
0.828746306728883 0.823966979980469
0.829026482846056 0.824226379394531
0.829122223499804 0.824310302734375
0.829132570691162 0.824317932128906
0.8292724311834 0.824424743652344
0.8297295557379 0.824745178222656
0.829747924556752 0.824752807617188
0.829777419807179 0.824775695800781
0.830045272750979 0.824928283691406
0.830356999909116 0.825080871582031
0.830388581306663 0.825096130371094
0.830742668301705 0.825241088867188
0.830773626722549 0.825248718261719
0.830886182572569 0.825294494628906
0.83097379452061 0.825325012207031
0.831362582068212 0.825439453125
0.831517405531962 0.825485229492188
0.831671077524732 0.825523376464844
0.83190408781816 0.825576782226562
0.831956361055936 0.825584411621094
0.83202482449835 0.825599670410156
0.832503762383196 0.82568359375
0.832714757464718 0.825714111328125
0.832915603593015 0.82574462890625
0.833126523033101 0.825767517089844
0.833200200878939 0.825775146484375
0.833240830361897 0.825782775878906
0.833411578430397 0.825798034667969
0.833646616547538 0.825820922851562
0.834030985519004 0.825851440429688
0.834238486119714 0.82586669921875
0.835108627451997 0.825912475585938
0.835252200383094 0.825920104980469
0.835401240375968 0.825927734375
0.835537624079922 0.825927734375
0.835635359258712 0.825935363769531
0.836399596578065 0.825958251953125
0.836510727089376 0.825958251953125
0.83660043829334 0.825958251953125
0.836673082005252 0.825958251953125
0.836857880172357 0.825965881347656
0.836929295266324 0.825965881347656
0.837117111164007 0.825965881347656
0.837168202552061 0.825973510742188
0.837185268204761 0.825973510742188
0.837350189511594 0.825973510742188
0.837527893488837 0.825973510742188
0.837536048269906 0.825973510742188
0.837650507764275 0.825973510742188
0.837692832939309 0.825973510742188
0.837727825837481 0.825981140136719
0.837741938880231 0.825981140136719
0.837986312784503 0.825981140136719
0.838008699553564 0.825981140136719
0.838042576506822 0.825981140136719
0.838069263116698 0.825981140136719
0.83813731239594 0.825981140136719
0.838965613250573 0.82598876953125
0.839023862347157 0.82598876953125
0.83919331241962 0.82598876953125
0.839493756054114 0.82598876953125
0.839602122871492 0.82598876953125
0.839689531757082 0.82598876953125
0.839894932246765 0.825996398925781
0.840187040723186 0.825996398925781
0.84027424347856 0.825996398925781
0.840330031028015 0.825996398925781
0.840349052605606 0.825996398925781
0.840674332823763 0.825996398925781
0.840722524602029 0.825996398925781
0.840782963215093 0.825996398925781
0.84083697580629 0.825996398925781
0.841537316148022 0.825996398925781
0.841602595495561 0.825996398925781
0.841968239857578 0.825996398925781
0.842058256762302 0.825996398925781
0.842065242279245 0.825996398925781
0.84223139356527 0.825996398925781
0.842325840960037 0.825996398925781
0.842330114721007 0.825996398925781
0.842862299378285 0.825996398925781
0.843200273668016 0.825996398925781
0.843372612162138 0.825996398925781
0.84348606924933 0.825996398925781
0.84382767032292 0.825996398925781
0.843838513103046 0.825996398925781
0.84449778024048 0.825996398925781
0.845113372636667 0.826004028320312
0.84519859642817 0.826004028320312
0.845247373210808 0.826004028320312
0.845528098616409 0.826004028320312
0.845596973443627 0.826004028320312
0.846004765951926 0.826004028320312
0.846100280975967 0.826004028320312
0.846250472883726 0.826004028320312
0.846322454697134 0.826004028320312
0.84639676288029 0.826004028320312
0.846775040099734 0.826004028320312
0.847169114620602 0.826004028320312
0.84717276933272 0.826004028320312
0.847191756573501 0.826004028320312
0.84733624733639 0.826004028320312
0.847369723918045 0.826004028320312
0.847380705443984 0.826004028320312
0.847491610808017 0.826004028320312
0.847557035458728 0.826004028320312
0.847779340827165 0.826004028320312
0.84786325066611 0.826004028320312
0.848152160139209 0.826004028320312
0.848252869769356 0.826004028320312
0.848273097388488 0.826004028320312
0.848408483167665 0.826004028320312
0.849214777781093 0.826004028320312
0.849243480928328 0.826004028320312
0.849273067342007 0.826004028320312
0.849451890193858 0.826004028320312
0.84953959416842 0.826004028320312
0.849566123389558 0.826004028320312
0.849740424775608 0.826004028320312
0.849920960948041 0.826004028320312
0.850255776766186 0.826004028320312
0.850375174104202 0.826004028320312
0.850652719026196 0.826004028320312
0.850686416904695 0.826004028320312
0.850783825338764 0.826004028320312
0.850804411326457 0.826004028320312
0.850898002759381 0.826004028320312
0.850905124309412 0.826004028320312
0.851709108437357 0.826004028320312
0.851811637917203 0.826004028320312
0.851845384856245 0.826004028320312
0.852038190422192 0.826004028320312
0.852280426901055 0.826004028320312
0.852728391112945 0.826004028320312
0.852812405360269 0.826004028320312
0.852861988082 0.826004028320312
0.853063484342933 0.826004028320312
0.853324229904074 0.826004028320312
0.853939454249787 0.826004028320312
0.854163383490073 0.826004028320312
0.854576253879976 0.826004028320312
0.855122588049331 0.826004028320312
0.855251067315794 0.826004028320312
0.856013912219017 0.826004028320312
0.856431529952775 0.826004028320312
0.856840229760603 0.826004028320312
0.857618911280405 0.826004028320312
0.858543029520417 0.826004028320312
0.859038171144965 0.826004028320312
0.859903825872363 0.826004028320312
0.859976535512877 0.826004028320312
0.860341268372462 0.826004028320312
0.860599650189683 0.826004028320312
0.860691960496726 0.826004028320312
0.860825360427118 0.826004028320312
0.860926518984503 0.826004028320312
0.861032579965903 0.826004028320312
0.861155695080638 0.826004028320312
0.861326680998637 0.826004028320312
0.861574064038299 0.826004028320312
0.861751057587356 0.826004028320312
0.862112664774811 0.826004028320312
0.862544212799466 0.826004028320312
0.862885654970801 0.826004028320312
0.863388266503669 0.826004028320312
0.863761317077467 0.826004028320312
0.863894886285923 0.826004028320312
0.863937764292409 0.826004028320312
0.864106753208425 0.826004028320312
0.864148658007446 0.826004028320312
0.864774504907259 0.826011657714844
0.865648714166023 0.826019287109375
0.865672344509144 0.826019287109375
0.866011524576471 0.826026916503906
0.866030173679131 0.826026916503906
0.866254838214909 0.826034545898438
0.866921578252153 0.826072692871094
0.86751859909081 0.826126098632812
0.868363305523882 0.8262939453125
0.869343793828484 0.826774597167969
0.869883850141801 0.827308654785156
0.870284374789153 0.827926635742188
0.870403744368738 0.828163146972656
0.870475412179262 0.828315734863281
0.870830114812332 0.829238891601562
0.871037886458437 0.829925537109375
0.871368833315823 0.831306457519531
0.871417714636725 0.83154296875
0.871965058603897 0.834861755371094
0.872121354467694 0.8360595703125
0.872219986045192 0.836875915527344
0.87270214421624 0.841522216796875
0.872880516482361 0.843498229980469
0.873498930567079 0.850990295410156
0.873651972198126 0.852897644042969
0.874120577014968 0.8585205078125
0.874597198163531 0.863487243652344
0.875085236486256 0.867500305175781
0.875766858085413 0.871307373046875
0.876027697252712 0.872306823730469
0.876138461513356 0.872665405273438
0.876537903559964 0.873710632324219
0.876933532933607 0.874435424804688
0.877771008989901 0.875312805175781
0.87785452616868 0.8753662109375
0.878106753783011 0.875503540039062
0.878380000053131 0.875625610351562
0.878386017492822 0.875625610351562
0.879397971884482 0.875862121582031
0.87983188837386 0.87591552734375
0.879922022090695 0.875923156738281
0.880005228245958 0.875923156738281
0.880013250997043 0.875923156738281
0.880613559229642 0.875961303710938
0.881214248406885 0.8759765625
0.881276396569946 0.8759765625
0.881428137420499 0.875984191894531
0.881517152172616 0.875984191894531
0.881540612656937 0.875984191894531
0.881790968069708 0.875991821289062
0.881931980019004 0.875991821289062
0.882537992813309 0.875991821289062
0.883184109105112 0.875999450683594
0.883686188472277 0.875999450683594
0.88371735561638 0.875999450683594
0.884615486428518 0.875999450683594
0.88564569712278 0.875999450683594
0.885653364082744 0.875999450683594
0.885669143136421 0.875999450683594
0.885855928868232 0.875999450683594
0.886299999153084 0.875999450683594
0.886396042434905 0.875999450683594
0.886829580752872 0.875999450683594
0.887649341014952 0.875999450683594
0.887813772024311 0.875999450683594
0.888046327451668 0.875999450683594
0.888130694231853 0.875999450683594
0.889355312963911 0.875999450683594
0.890031277898989 0.875999450683594
0.89064057564502 0.875999450683594
0.890754289025103 0.875999450683594
0.891169622363542 0.875999450683594
0.893143447253551 0.875999450683594
0.893326974442527 0.875999450683594
0.893859984211388 0.875999450683594
0.894006356861702 0.875999450683594
0.894024059924209 0.875999450683594
0.894485903007286 0.875999450683594
0.894650784357896 0.875999450683594
0.894902484995746 0.875999450683594
0.894986088508838 0.875999450683594
0.89635769391597 0.876029968261719
0.897044222237688 0.876113891601562
0.897362845893949 0.876213073730469
0.897463599354544 0.876258850097656
0.897496385804998 0.876274108886719
0.89818684262164 0.877052307128906
0.89892094449643 0.8800048828125
0.899199555307617 0.882240295410156
0.899589219482042 0.886505126953125
0.899760170832205 0.888626098632812
0.900726102819516 0.897895812988281
0.901058561934045 0.899299621582031
0.902107633072915 0.900779724121094
0.902172839260745 0.900802612304688
0.902190156853315 0.900810241699219
0.902935813535081 0.900955200195312
0.903022053380971 0.900962829589844
0.903691915465089 0.900993347167969
0.904192278404758 0.9010009765625
0.904194383808409 0.9010009765625
0.90455795498437 0.9010009765625
0.90480016008812 0.9010009765625
0.904967311398678 0.9010009765625
0.905050115552237 0.9010009765625
0.905088580372574 0.9010009765625
0.905567070107639 0.9010009765625
0.905798526549646 0.9010009765625
0.906079256028523 0.9010009765625
0.906384912921097 0.9010009765625
0.906473256649498 0.9010009765625
0.906536196810177 0.9010009765625
0.907189571496011 0.9010009765625
0.90802404940091 0.9010009765625
0.90835457474316 0.9010009765625
0.908946716399542 0.9010009765625
0.909021445515733 0.9010009765625
0.909488297759183 0.9010009765625
0.910179122517236 0.9010009765625
0.910967010534203 0.9010009765625
0.911455370698037 0.9010009765625
0.912021502494854 0.9010009765625
0.912737677710067 0.9010009765625
0.913595735883659 0.9010009765625
0.913789275257584 0.9010009765625
0.915429531065967 0.9010009765625
0.915681273272872 0.9010009765625
0.915804668577961 0.9010009765625
0.916348154390191 0.9010009765625
0.916584033369833 0.9010009765625
0.916986006582482 0.9010009765625
0.917748516253593 0.9010009765625
0.919158085047504 0.9010009765625
0.919668360177102 0.9010009765625
0.919702885244568 0.9010009765625
0.919784999929939 0.9010009765625
0.923112423488441 0.9010009765625
0.923686038541551 0.9010009765625
0.924698648857279 0.9010009765625
0.926187861331537 0.9010009765625
0.92639492158856 0.9010009765625
0.926508773346894 0.9010009765625
0.926912454555111 0.9010009765625
0.927425901384126 0.9010009765625
0.92780669655996 0.9010009765625
0.929657014130516 0.9010009765625
0.929722359039444 0.9010009765625
0.930379707010228 0.9010009765625
0.930626301395453 0.9010009765625
0.930710738308098 0.9010009765625
0.930752664431003 0.9010009765625
0.931016819426961 0.9010009765625
0.931508299974769 0.9010009765625
0.93157871871951 0.9010009765625
0.932672343717734 0.9010009765625
0.934941078890396 0.9010009765625
0.935036702773271 0.9010009765625
0.935377120501662 0.9010009765625
0.93689188912874 0.9010009765625
0.937365926915974 0.9010009765625
0.938210611788533 0.9010009765625
0.938689108099117 0.9010009765625
0.939255590132943 0.9010009765625
0.939258681774351 0.9010009765625
0.94003732679089 0.9010009765625
0.940817391075181 0.9010009765625
0.940980747523477 0.9010009765625
0.941098065812261 0.9010009765625
0.94375743774561 0.9010009765625
0.944574415388439 0.9010009765625
0.945141908757174 0.9010009765625
0.947578429656623 0.9010009765625
0.951476785754107 0.9010009765625
0.952044898882979 0.9010009765625
0.953561480130942 0.9010009765625
0.959027689406877 0.9010009765625
0.961735612755831 0.9010009765625
0.961798426967998 0.9010009765625
0.965556992278627 0.9010009765625
0.968232181085891 0.9010009765625
0.968359178196403 0.9010009765625
0.973145890112879 0.9010009765625
0.974328581246783 0.9010009765625
0.974698031259017 0.9010009765625
0.974762592567705 0.9010009765625
0.979264134440738 0.9010009765625
0.986183202713591 0.9010009765625
0.98854278390405 0.9010009765625
0.98960206631647 0.9010009765625
0.991064701682948 0.9010009765625
0.992829228902842 0.9010009765625
0.996279090841178 0.9010009765625
0.996968471363157 0.9010009765625
1.00840480274744 0.9010009765625
1.01898795805058 0.9010009765625
1.0388473324768 0.9010009765625
1.05074505960938 0.9010009765625
1.08142633356537 0.9010009765625
1.08541847024691 0.9010009765625
};
% \addplot [semithick, blue]
% table {%
% 0.408185765382526 -0.273999989032745
% 0.421899795895913 -0.273999989032745
% 0.422983777362715 -0.273999989032745
% 0.444484114988396 -0.273999989032745
% 0.450428633378269 -0.273999989032745
% 0.454520617152532 -0.273999989032745
% 0.455191594124268 -0.273999989032745
% 0.458977138192492 -0.273999989032745
% 0.459659559872224 -0.273999989032745
% 0.460975294228817 -0.273999989032745
% 0.463849531779493 -0.273999989032745
% 0.465455718190189 -0.273999989032745
% 0.466557948751758 -0.273999989032745
% 0.467631159560105 -0.273999989032745
% 0.475644455746923 -0.273999989032745
% 0.477175786042626 -0.273999989032745
% 0.482908271888935 -0.273999989032745
% 0.483022552857783 -0.273999989032745
% 0.483457179441195 -0.273999989032745
% 0.485009210314686 -0.273999989032745
% 0.485858149893999 -0.273999989032745
% 0.487507224899725 -0.273999989032745
% 0.488063928855723 -0.273999989032745
% 0.488517774627323 -0.273999989032745
% 0.493463128212899 -0.273999989032745
% 0.494171039368886 -0.273999989032745
% 0.495813238380113 -0.273999989032745
% 0.498320555558521 -0.273999989032745
% 0.499152122545096 -0.273999989032745
% 0.500141723449792 -0.273999989032745
% 0.501356542762811 -0.273999989032745
% 0.501984184886279 -0.273999989032745
% 0.503984965416081 -0.273999989032745
% 0.504662137261008 -0.273999989032745
% 0.505992742008549 -0.273999989032745
% 0.506362324700931 -0.273999989032745
% 0.507781075441099 -0.273999989032745
% 0.509740549590271 -0.273999989032745
% 0.510172619509627 -0.273999989032745
% 0.511015717098626 -0.273999989032745
% 0.512053013947614 -0.273999989032745
% 0.512977380856489 -0.273999989032745
% 0.514180313948417 -0.273999989032745
% 0.514955712829946 -0.273999989032745
% 0.515625116456358 -0.273999989032745
% 0.515860657550214 -0.273999989032745
% 0.517558435961545 -0.273999989032745
% 0.518887799329667 -0.273999989032745
% 0.519117990104968 -0.273999989032745
% 0.52139373822015 -0.273999989032745
% 0.521488447369174 -0.273999989032745
% 0.521965981519927 -0.273999989032745
% 0.521983515779037 -0.273999989032745
% 0.52224995880553 -0.273999989032745
% 0.522401078024606 -0.273999989032745
% 0.522504374886648 -0.273999989032745
% 0.523325001083102 -0.273999989032745
% 0.523752842734366 -0.273999989032745
% 0.523791009666842 -0.273999989032745
% 0.52471341153094 -0.273999989032745
% 0.524741625529304 -0.273999989032745
% 0.524896775251753 -0.273999989032745
% 0.525067477906277 -0.273999989032745
% 0.525344235964671 -0.273999989032745
% 0.52541116259688 -0.273999989032745
% 0.526360204457043 -0.273999989032745
% 0.526442707899317 -0.273999989032745
% 0.527423521008036 -0.273999989032745
% 0.528075084137583 -0.273999989032745
% 0.528337654198302 -0.273999989032745
% 0.528709552165251 -0.273999989032745
% 0.529648278453896 -0.273999989032745
% 0.52966069294489 -0.273999989032745
% 0.530587236495942 -0.273999989032745
% 0.530752905288337 -0.273999989032745
% 0.531974451372307 -0.273999989032745
% 0.533013660413512 -0.273999989032745
% 0.533091323315966 -0.273999989032745
% 0.533259521320632 -0.273999989032745
% 0.533482555924793 -0.273999989032745
% 0.533611612165926 -0.273999989032745
% 0.53381289718429 -0.273999989032745
% 0.534175746868253 -0.273999989032745
% 0.534298916488983 -0.273999989032745
% 0.534386736812111 -0.273999989032745
% 0.534520420161591 -0.273999989032745
% 0.534627259122731 -0.273999989032745
% 0.535444227164414 -0.273999989032745
% 0.535875307702841 -0.273999989032745
% 0.536968370497806 -0.273999989032745
% 0.537909002632992 -0.273999989032745
% 0.538160956551172 -0.273999989032745
% 0.538376330662176 -0.273999989032745
% 0.541283798050719 -0.273999989032745
% 0.5419850186256 -0.273999989032745
% 0.542396759572077 -0.273999989032745
% 0.543027161560829 -0.273999989032745
% 0.543028168530489 -0.273999989032745
% 0.543092728823669 -0.273999989032745
% 0.543385858766949 -0.273999989032745
% 0.543581776045789 -0.273999989032745
% 0.545386766413479 -0.273999989032745
% 0.545412666909892 -0.273999989032745
% 0.546211938007161 -0.273999989032745
% 0.546566069015705 -0.273999989032745
% 0.54684196737114 -0.273999989032745
% 0.546844719615869 -0.273999989032745
% 0.547136235112995 -0.273999989032745
% 0.547269019123612 -0.273999989032745
% 0.547447411657541 -0.273999989032745
% 0.547939983004111 -0.273999989032745
% 0.548094259497935 -0.273999989032745
% 0.548758184229506 -0.273999989032745
% 0.54961353773381 -0.273999989032745
% 0.549915578979353 -0.273999989032745
% 0.549924671181872 -0.273999989032745
% 0.55055635992255 -0.273999989032745
% 0.552460080667017 -0.273999989032745
% 0.553302309633886 -0.273999989032745
% 0.553574680336673 -0.273999989032745
% 0.553779171399541 -0.273999989032745
% 0.554091158447165 -0.273999989032745
% 0.554449839156297 -0.273999989032745
% 0.554677993425037 -0.273999989032745
% 0.554704505922518 -0.273999989032745
% 0.554890359825813 -0.273999989032745
% 0.55576343509556 -0.273999989032745
% 0.555870922177301 -0.273999989032745
% 0.556382501288515 -0.273999989032745
% 0.557600570095518 -0.273999989032745
% 0.557886861371886 -0.273999989032745
% 0.559076019422033 -0.273999989032745
% 0.559264394709022 -0.273999989032745
% 0.560906325165317 -0.273999989032745
% 0.561010674074941 -0.273999989032745
% 0.561130867055565 -0.273999989032745
% 0.561827452421696 -0.273999989032745
% 0.562257143949362 -0.273999989032745
% 0.562794850610715 -0.273999989032745
% 0.562985497867727 -0.273999989032745
% 0.563002622047524 -0.273999989032745
% 0.563052186677369 -0.273999989032745
% 0.563113095377584 -0.273999989032745
% 0.563872226696723 -0.273999989032745
% 0.563926800174324 -0.273999989032745
% 0.564005932878902 -0.273999989032745
% 0.564367515189485 -0.273999989032745
% 0.564456000569239 -0.273999989032745
% 0.564548897632585 -0.273999989032745
% 0.564745787308745 -0.273999989032745
% 0.564776137337894 -0.273999989032745
% 0.564886360170321 -0.273999989032745
% 0.5649306443445 -0.273999989032745
% 0.565029924746824 -0.273999989032745
% 0.565094052883935 -0.273999989032745
% 0.565483228926441 -0.273999989032745
% 0.565812295776902 -0.273999989032745
% 0.566617823041202 -0.273999989032745
% 0.566798734228366 -0.273999989032745
% 0.567656043058214 -0.273999989032745
% 0.567978441897222 -0.273999989032745
% 0.568828844536764 -0.273999989032745
% 0.569013511604432 -0.273999989032745
% 0.569432396560854 -0.273999989032745
% 0.569507657886592 -0.273999989032745
% 0.570076358575042 -0.273999989032745
% 0.570367439945661 -0.273999989032745
% 0.570386713164101 -0.273999989032745
% 0.570527067707346 -0.273999989032745
% 0.571498501961783 -0.273999989032745
% 0.571754227441134 -0.273999989032745
% 0.572128475703699 -0.273999989032745
% 0.572410818968967 -0.273999989032745
% 0.572422622675499 -0.273999989032745
% 0.572467893731577 -0.273999989032745
% 0.572848022739936 -0.273999989032745
% 0.572871176985895 -0.273999989032745
% 0.573331654109251 -0.273999989032745
% 0.573425319337213 -0.273999989032745
% 0.573542202091074 -0.273999989032745
% 0.574019497275517 -0.273999989032745
% 0.574236815819793 -0.273999989032745
% 0.575782245739241 -0.273999989032745
% 0.576163932897973 -0.273999989032745
% 0.576182849025631 -0.273999989032745
% 0.576416381855555 -0.273999989032745
% 0.5770900320462 -0.273999989032745
% 0.577096090700692 -0.273999989032745
% 0.577597329133754 -0.273999989032745
% 0.577696601248372 -0.273999989032745
% 0.578055755510377 -0.273999989032745
% 0.578158378280818 -0.273999989032745
% 0.578194146396089 -0.273999989032745
% 0.578690593814755 -0.273999989032745
% 0.579268518489033 -0.273999989032745
% 0.579514924256955 -0.273999989032745
% 0.579955330383999 -0.273999989032745
% 0.580469267486386 -0.273999989032745
% 0.580933152105498 -0.273999989032745
% 0.581204014860218 -0.273999989032745
% 0.581377178831091 -0.273999989032745
% 0.581400136680746 -0.273999989032745
% 0.581832041099726 -0.273999989032745
% 0.581881288621383 -0.273999989032745
% 0.582185235050835 -0.273999989032745
% 0.582187581300869 -0.273999989032745
% 0.582331975310722 -0.273999989032745
% 0.582349416370729 -0.273999989032745
% 0.582676025344579 -0.273999989032745
% 0.582705580668012 -0.273999989032745
% 0.582867766932876 -0.273999989032745
% 0.582953661787373 -0.273999989032745
% 0.583140365996459 -0.273999989032745
% 0.583423750691027 -0.273999989032745
% 0.583426419059186 -0.273999989032745
% 0.583498063572827 -0.273999989032745
% 0.583549491984333 -0.273999989032745
% 0.583730265508039 -0.273999989032745
% 0.583888123716553 -0.273999989032745
% 0.584011999200514 -0.273999989032745
% 0.584586863667189 -0.273999989032745
% 0.585095631880597 -0.273999989032745
% 0.58520892699047 -0.273999989032745
% 0.585862192061462 -0.273999989032745
% 0.586217422804991 -0.273999989032745
% 0.586783404140342 -0.273999989032745
% 0.587156715665809 -0.273999989032745
% 0.587268849848005 -0.273999989032745
% 0.588779792222054 -0.273999989032745
% 0.590261886154426 -0.273999989032745
% 0.590603736690889 -0.273999989032745
% 0.590828039136613 -0.273999989032745
% 0.590828359936787 -0.273999989032745
% 0.590906566323855 -0.273999989032745
% 0.590952861290217 -0.273999989032745
% 0.591740239117651 -0.273999989032745
% 0.591841649276603 -0.273999989032745
% 0.592051541244384 -0.273999989032745
% 0.592174174097222 -0.273999989032745
% 0.592276093098333 -0.273999989032745
% 0.592294668618894 -0.273999989032745
% 0.592396516622956 -0.273999989032745
% 0.592503506020301 -0.273999989032745
% 0.592740604664997 -0.273999989032745
% 0.592754968073074 -0.273999989032745
% 0.59292494716712 -0.273999989032745
% 0.593299044788246 -0.273999989032745
% 0.593337214072909 -0.273999989032745
% 0.593608084021067 -0.273999989032745
% 0.594148145457259 -0.273999989032745
% 0.5944626352744 -0.273999989032745
% 0.59464024315687 -0.273999989032745
% 0.594933205811861 -0.273999989032745
% 0.594935734869894 -0.273999989032745
% 0.595065835403895 -0.273999989032745
% 0.595499451256598 -0.273999989032745
% 0.595621638518275 -0.273999989032745
% 0.595819484176209 -0.273999989032745
% 0.59628903217593 -0.273999989032745
% 0.596528076007885 -0.273999989032745
% 0.597700827946978 -0.273999989032745
% 0.597758037211065 -0.273999989032745
% 0.59783969886104 -0.273999989032745
% 0.598214633287628 -0.273999989032745
% 0.598271940692521 -0.273999989032745
% 0.598315766885351 -0.273999989032745
% 0.598597076385529 -0.273999989032745
% 0.59897860376881 -0.273999989032745
% 0.599602290857212 -0.273999989032745
% 0.599853911120142 -0.273999989032745
% 0.600436577574149 -0.273999989032745
% 0.600486806294476 -0.273999989032745
% 0.601098105034324 -0.273999989032745
% 0.601201736183154 -0.273999989032745
% 0.601623420873107 -0.273999989032745
% 0.602143325859003 -0.273999989032745
% 0.602302962988293 -0.273999989032745
% 0.602370122644848 -0.273999989032745
% 0.603081614302522 -0.273999989032745
% 0.603309801059174 -0.273999989032745
% 0.603788875112915 -0.273999989032745
% 0.603809483174917 -0.273999989032745
% 0.604068989073488 -0.273999989032745
% 0.604311114395756 -0.273999989032745
% 0.604591508234467 -0.273999989032745
% 0.604698699862668 -0.273999989032745
% 0.604994495416262 -0.273999989032745
% 0.605341151988177 -0.273999989032745
% 0.605479108356533 -0.273999989032745
% 0.605656622356405 -0.273999989032745
% 0.606039909707164 -0.273999989032745
% 0.606057696333145 -0.273999989032745
% 0.606058113304823 -0.273999989032745
% 0.606107747398151 -0.273999989032745
% 0.60615234753399 -0.273999989032745
% 0.606290977836751 -0.273999989032745
% 0.606343658399127 -0.273999989032745
% 0.6063496921308 -0.273999989032745
% 0.606689776236494 -0.273999989032745
% 0.607651032062855 -0.273999989032745
% 0.607658502539207 -0.273999989032745
% 0.60767413001828 -0.273999989032745
% 0.608249326585264 -0.273999989032745
% 0.608294741629807 -0.273999989032745
% 0.608510264552966 -0.273999989032745
% 0.608551238286711 -0.273999989032745
% 0.609085719351952 -0.273999989032745
% 0.609349617199833 -0.273999989032745
% 0.609397881076637 -0.273999989032745
% 0.609429490708834 -0.273999989032745
% 0.609463914195725 -0.273999989032745
% 0.609911043635406 -0.273999989032745
% 0.609942361961844 -0.273999989032745
% 0.609962112420474 -0.273999989032745
% 0.610683489034039 -0.273999989032745
% 0.610926925290414 -0.273999989032745
% 0.611133133309008 -0.273999989032745
% 0.611506656794697 -0.273999989032745
% 0.611643818560245 -0.273999989032745
% 0.611818533719956 -0.273999989032745
% 0.611916698125168 -0.273999989032745
% 0.612050141484798 -0.273999989032745
% 0.612120903957012 -0.273999989032745
% 0.612416588015641 -0.273999989032745
% 0.612484617305512 -0.273999989032745
% 0.612594924573401 -0.273999989032745
% 0.613122330794698 -0.273999989032745
% 0.613411272092308 -0.273999989032745
% 0.613785824379054 -0.273999989032745
% 0.613832107479717 -0.273999989032745
% 0.613872700309794 -0.273999989032745
% 0.613903991105937 -0.273999989032745
% 0.613934190654894 -0.273999989032745
% 0.614198995977216 -0.273999989032745
% 0.614432690194189 -0.273999989032745
% 0.614441516381192 -0.273999989032745
% 0.615207009882094 -0.273999989032745
% 0.615328313109367 -0.273999989032745
% 0.61545647164111 -0.273999989032745
% 0.615535923192519 -0.273999989032745
% 0.61570479710428 -0.273999989032745
% 0.615832811749349 -0.273999989032745
% 0.615931080556665 -0.273999989032745
% 0.615959348446417 -0.273999989032745
% 0.616146852299923 -0.273999989032745
% 0.616212523592308 -0.273999989032745
% 0.616659458839319 -0.273999989032745
% 0.616773833540272 -0.273999989032745
% 0.616803112910879 -0.273999989032745
% 0.616829448998088 -0.273999989032745
% 0.616991474731844 -0.273999989032745
% 0.61705766119422 -0.273999989032745
% 0.617195700108822 -0.273999989032745
% 0.617293351420478 -0.273999989032745
% 0.617334948938469 -0.273999989032745
% 0.617549823273663 -0.273999989032745
% 0.617603520137096 -0.273999989032745
% 0.617822045692506 -0.273999989032745
% 0.618773792079805 -0.273999989032745
% 0.618795863424117 -0.273999989032745
% 0.618856203026609 -0.273999989032745
% 0.618952338002043 -0.273999989032745
% 0.618955441050373 -0.273999989032745
% 0.619139626194106 -0.273999989032745
% 0.619289499989683 -0.273999989032745
% 0.619494781843647 -0.273999989032745
% 0.619681032708406 -0.273999989032745
% 0.61979814220366 -0.273999989032745
% 0.619921191802679 -0.273999989032745
% 0.620348254469393 -0.273999989032745
% 0.620418083897613 -0.273999989032745
% 0.620672129228348 -0.273999989032745
% 0.620822478119815 -0.273999989032745
% 0.621138755672451 -0.273999989032745
% 0.6214745101945 -0.273999989032745
% 0.621674520149163 -0.273999989032745
% 0.621998427787708 -0.273999989032745
% 0.622101392397447 -0.273999989032745
% 0.62212611472655 -0.273999989032745
% 0.622210040314272 -0.273999989032745
% 0.622254770485493 -0.273999989032745
% 0.622527840691581 -0.273999989032745
% 0.623306625972342 -0.273999989032745
% 0.623550944991015 -0.273999989032745
% 0.62357639570284 -0.273999989032745
% 0.623810511906265 -0.273999989032745
% 0.623851337419742 -0.273999989032745
% 0.624040873163464 -0.273999989032745
% 0.624093613764183 -0.273999989032745
% 0.624458962787674 -0.273999989032745
% 0.624480017439201 -0.273999989032745
% 0.62466347932801 -0.273999989032745
% 0.62471722260036 -0.273999989032745
% 0.624941840507213 -0.273999989032745
% 0.625058017764226 -0.273999989032745
% 0.625347594616662 -0.273999989032745
% 0.625535391616672 -0.273999989032745
% 0.625793811516848 -0.273999989032745
% 0.625829127812319 -0.273999989032745
% 0.625838563400116 -0.273999989032745
% 0.626173377241733 -0.273999989032745
% 0.626251135193466 -0.273999989032745
% 0.626794410053295 -0.273999989032745
% 0.626936200833672 -0.273999989032745
% 0.627256916694837 -0.273999989032745
% 0.627552894001798 -0.273999989032745
% 0.627708730524164 -0.273999989032745
% 0.627725951360267 -0.273999989032745
% 0.627943868885709 -0.273999989032745
% 0.627946229503463 -0.273999989032745
% 0.627970609920997 -0.273999989032745
% 0.628269225897877 -0.273999989032745
% 0.628970897469049 -0.273999989032745
% 0.629014426096018 -0.273999989032745
% 0.629162886907334 -0.273999989032745
% 0.629481379513645 -0.273999989032745
% 0.629907808250729 -0.273999989032745
% 0.630116661537644 -0.273999989032745
% 0.630269636282522 -0.273999989032745
% 0.630440410746067 -0.273999989032745
% 0.630448088600368 -0.273999989032745
% 0.63064927734883 -0.273999989032745
% 0.630749652384411 -0.273999989032745
% 0.630904224164793 -0.273999989032745
% 0.631124076925239 -0.273999989032745
% 0.631217305060376 -0.273999989032745
% 0.631257210344741 -0.273999989032745
% 0.631609987134472 -0.273999989032745
% 0.631846534785625 -0.273999989032745
% 0.631961656379901 -0.273999989032745
% 0.632063767332885 -0.273999989032745
% 0.632076991982822 -0.273999989032745
% 0.632354766404359 -0.273999989032745
% 0.632399708789338 -0.273999989032745
% 0.632966112292045 -0.273999989032745
% 0.633250433441781 -0.273999989032745
% 0.633345338861683 -0.273999989032745
% 0.633359795236377 -0.273999989032745
% 0.633403055015111 -0.273999989032745
% 0.633524911396496 -0.273999989032745
% 0.633640793435468 -0.273999989032745
% 0.633743910124104 -0.273999989032745
% 0.633751813347359 -0.273999989032745
% 0.633828402323902 -0.273999989032745
% 0.633829098225533 -0.273999989032745
% 0.63397110379961 -0.273999989032745
% 0.6339970988592 -0.273999989032745
% 0.634183150964606 -0.273999989032745
% 0.634327728925717 -0.273999989032745
% 0.634409015520881 -0.273999989032745
% 0.634806705368184 -0.273999989032745
% 0.635092177269055 -0.273999989032745
% 0.635143741507456 -0.273999989032745
% 0.635336883121853 -0.273999989032745
% 0.635596283822481 -0.273999989032745
% 0.635648350979376 -0.273999989032745
% 0.635800796850925 -0.273999989032745
% 0.635810116924876 -0.273999989032745
% 0.636040020235121 -0.273999989032745
% 0.636061452102839 -0.273999989032745
% 0.63649736582298 -0.273999989032745
% 0.636567825736127 -0.273999989032745
% 0.636806083513724 -0.273999989032745
% 0.637044531448441 -0.273999989032745
% 0.63719004288795 -0.273999989032745
% 0.637209440872437 -0.273999989032745
% 0.637396021003384 -0.273999989032745
% 0.637399670670449 -0.273999989032745
% 0.637932312520351 -0.273999989032745
% 0.637997643301755 -0.273999989032745
% 0.638119707158442 -0.273999989032745
% 0.638386070829604 -0.273999989032745
% 0.638977273705983 -0.273999989032745
% 0.639093623962201 -0.273999989032745
% 0.639119736460505 -0.273999989032745
% 0.639317154294256 -0.273999989032745
% 0.63934607315081 -0.273999989032745
% 0.639378103048926 -0.273999989032745
% 0.63938458548914 -0.273999989032745
% 0.639539836717638 -0.273999989032745
% 0.639835511695604 -0.273999989032745
% 0.639923419835138 -0.273999989032745
% 0.639941831977745 -0.273999989032745
% 0.640030172091373 -0.273999989032745
% 0.640085175186198 -0.273999989032745
% 0.640207306151905 -0.273999989032745
% 0.640241944350078 -0.273999989032745
% 0.640402631584642 -0.273999989032745
% 0.640416271178203 -0.273999989032745
% 0.640421050709132 -0.273999989032745
% 0.640533067246657 -0.273999989032745
% 0.640543255790092 -0.273999989032745
% 0.640618703028325 -0.273999989032745
% 0.640722583867618 -0.273999989032745
% 0.640730581671521 -0.273999989032745
% 0.640798731217161 -0.273999989032745
% 0.640816462951501 -0.273999989032745
% 0.640950351289033 -0.273999989032745
% 0.640999586339481 -0.273999989032745
% 0.641013073504647 -0.273999989032745
% 0.641057574700752 -0.273999989032745
% 0.641201301852215 -0.273999989032745
% 0.641218347624618 -0.273999989032745
% 0.641498266853925 -0.273999989032745
% 0.641575579887215 -0.273999989032745
% 0.641720617147248 -0.273999989032745
% 0.641816987933961 -0.273999989032745
% 0.641935955174868 -0.273999989032745
% 0.642046133939 -0.273999989032745
% 0.642088940813849 -0.273999989032745
% 0.642118921935015 -0.273999989032745
% 0.642291743750201 -0.273999989032745
% 0.642305136463152 -0.273999989032745
% 0.642343705542478 -0.273999989032745
% 0.642380992746846 -0.273999989032745
% 0.642747009958494 -0.273999989032745
% 0.64283509592174 -0.273999989032745
% 0.643687289231341 -0.273999989032745
% 0.643713800931749 -0.273999989032745
% 0.64372822628964 -0.273999989032745
% 0.643844899709566 -0.273999989032745
% 0.643960094131724 -0.273999989032745
% 0.644035708902383 -0.273999989032745
% 0.644058661944213 -0.273999989032745
% 0.64419681343798 -0.273999989032745
% 0.644375836844093 -0.273999989032745
% 0.644409510587908 -0.273999989032745
% 0.644623636195827 -0.273999989032745
% 0.64466038005558 -0.273999989032745
% 0.644697003649607 -0.273999989032745
% 0.644710210973281 -0.273999989032745
% 0.644778100929173 -0.273999989032745
% 0.644827381151758 -0.273999989032745
% 0.644842245039076 -0.273999989032745
% 0.644962450197053 -0.273999989032745
% 0.645186550623271 -0.273999989032745
% 0.645297522981195 -0.273999989032745
% 0.645333901591265 -0.273999989032745
% 0.645339617006786 -0.273999989032745
% 0.645421907264789 -0.273999989032745
% 0.645530015241586 -0.273999989032745
% 0.645552510727222 -0.273999989032745
% 0.645595427442399 -0.273999989032745
% 0.645812164040573 -0.273999989032745
% 0.646005243142283 -0.273999989032745
% 0.646260603524226 -0.273999989032745
% 0.646282883446383 -0.273999989032745
% 0.646322303390854 -0.273999989032745
% 0.646406023092358 -0.273999989032745
% 0.646478995154229 -0.273999989032745
% 0.646487698510852 -0.273999989032745
% 0.646512433899793 -0.273999989032745
% 0.646711826932384 -0.273999989032745
% 0.646721831797651 -0.273999989032745
% 0.646729247036928 -0.273999989032745
% 0.646811791147982 -0.273999989032745
% 0.646935927017631 -0.273999989032745
% 0.647269501448516 -0.273999989032745
% 0.647496492037659 -0.273999989032745
% 0.647578381291972 -0.273999989032745
% 0.647761664965136 -0.273999989032745
% 0.64781512104159 -0.273999989032745
% 0.647857378540515 -0.273999989032745
% 0.647875616792897 -0.273999989032745
% 0.648174854921499 -0.273999989032745
% 0.648235680291725 -0.273999989032745
% 0.648304456304095 -0.273999989032745
% 0.648425180121227 -0.273999989032745
% 0.648467778582831 -0.273999989032745
% 0.648564124142441 -0.273999989032745
% 0.648565034084415 -0.273999989032745
% 0.648739009521498 -0.273999989032745
% 0.648811511127197 -0.273999989032745
% 0.648942611152884 -0.273999989032745
% 0.649346071186436 -0.273999989032745
% 0.64972319807089 -0.273999989032745
% 0.649838973122096 -0.273999989032745
% 0.649842071865643 -0.273999989032745
% 0.649972698423827 -0.273999989032745
% 0.649974565504966 -0.273999989032745
% 0.650505676899007 -0.273999989032745
% 0.650548599594382 -0.273999989032745
% 0.650627094504785 -0.273999989032745
% 0.650629779860314 -0.273999989032745
% 0.650689219276232 -0.273999989032745
% 0.650694136190117 -0.273999989032745
% 0.65069801678238 -0.273999989032745
% 0.650758470380266 -0.273999989032745
% 0.651013685369697 -0.273999989032745
% 0.651521637834295 -0.273999989032745
% 0.651593028213022 -0.273999989032745
% 0.651604664884723 -0.273999989032745
% 0.651615364264616 -0.273999989032745
% 0.651813440728924 -0.273999989032745
% 0.651854172791947 -0.273999989032745
% 0.65213647332535 -0.273999989032745
% 0.652175633067935 -0.273999989032745
% 0.652292871025441 -0.273999989032745
% 0.652741891918084 -0.273999989032745
% 0.652755384534826 -0.273999989032745
% 0.65295692253425 -0.273999989032745
% 0.65299091022251 -0.273999989032745
% 0.65309585986536 -0.273999989032745
% 0.653114691736794 -0.273999989032745
% 0.653370424124617 -0.273999989032745
% 0.653462986349473 -0.273999989032745
% 0.653466009264883 -0.273999989032745
% 0.653678218349749 -0.273999989032745
% 0.653701532260245 -0.273999989032745
% 0.653709418575808 -0.273999989032745
% 0.653916628938545 -0.273999989032745
% 0.654004622948434 -0.273999989032745
% 0.654134273094464 -0.273999989032745
% 0.654367550263714 -0.273999989032745
% 0.654473203785609 -0.273999989032745
% 0.654486979369135 -0.273999989032745
% 0.654604145615814 -0.273999989032745
% 0.654763687996977 -0.273999989032745
% 0.654911342369363 -0.273999989032745
% 0.655191657968297 -0.273999989032745
% 0.655206783197005 -0.273999989032745
% 0.655308527392362 -0.273999989032745
% 0.655326775876819 -0.273999989032745
% 0.655531536010783 -0.273999989032745
% 0.655679903168605 -0.273999989032745
% 0.655974247625846 -0.273999989032745
% 0.656059528012061 -0.273999989032745
% 0.656098621268437 -0.273999989032745
% 0.656170453850878 -0.273999989032745
% 0.656264268517536 -0.273999989032745
% 0.656446626753946 -0.273999989032745
% 0.656625428498737 -0.273999989032745
% 0.656646841687014 -0.273999989032745
% 0.656974243866839 -0.273999989032745
% 0.657035510309925 -0.273999989032745
% 0.657048108757657 -0.273999989032745
% 0.657081962336948 -0.273999989032745
% 0.657171319405979 -0.273999989032745
% 0.657249311988733 -0.273999989032745
% 0.657676437033108 -0.273999989032745
% 0.657704969646006 -0.273999989032745
% 0.65780058168272 -0.273999989032745
% 0.658068258423059 -0.273999989032745
% 0.658357359355202 -0.273999989032745
% 0.658367193243284 -0.273999989032745
% 0.65846193806257 -0.273999989032745
% 0.658538507346902 -0.273999989032745
% 0.658609496215751 -0.273999989032745
% 0.658680068730782 -0.273999989032745
% 0.658729694462045 -0.273999989032745
% 0.658825142057435 -0.273999989032745
% 0.659035211466597 -0.273999989032745
% 0.659062721229252 -0.273999989032745
% 0.659070212541293 -0.273999989032745
% 0.65934927667625 -0.273999989032745
% 0.659354615019056 -0.273999989032745
% 0.659588739438047 -0.273999989032745
% 0.659731973644819 -0.273999989032745
% 0.659930063313248 -0.273999989032745
% 0.659946845874371 -0.273999989032745
% 0.660008332262483 -0.273999989032745
% 0.66003570717322 -0.273999989032745
% 0.660138580713098 -0.273999989032745
% 0.660210224097042 -0.273999989032745
% 0.660256930842512 -0.273999989032745
% 0.660280794094654 -0.273999989032745
% 0.660463395898115 -0.273999989032745
% 0.660570386749036 -0.273999989032745
% 0.660579567325396 -0.273999989032745
% 0.660622540764861 -0.273999989032745
% 0.660623318545293 -0.273999989032745
% 0.660805631470539 -0.273999989032745
% 0.660851501551719 -0.273999989032745
% 0.660901825604858 -0.273999989032745
% 0.660991267483994 -0.273999989032745
% 0.661119411046958 -0.273999989032745
% 0.661471386918424 -0.273999989032745
% 0.661479207684342 -0.273999989032745
% 0.661499604549974 -0.273999989032745
% 0.661694679633241 -0.273999989032745
% 0.661714770693125 -0.273999989032745
% 0.661738049446567 -0.273999989032745
% 0.661937164068647 -0.273999989032745
% 0.662310587405135 -0.273999989032745
% 0.662356083833804 -0.273999989032745
% 0.662490726257333 -0.273999989032745
% 0.662583930627923 -0.273999989032745
% 0.662597494435795 -0.273999989032745
% 0.662742016610759 -0.273999989032745
% 0.662796142457619 -0.273999989032745
% 0.663058627180644 -0.273999989032745
% 0.663102865758581 -0.273999989032745
% 0.663208804676579 -0.273999989032745
% 0.663356846258109 -0.273999989032745
% 0.663387475310977 -0.273999989032745
% 0.66347601364334 -0.273999989032745
% 0.663548141686363 -0.273999989032745
% 0.663605955419665 -0.273999989032745
% 0.663705122476918 -0.273999989032745
% 0.663727668024163 -0.273999989032745
% 0.663743426938035 -0.273999989032745
% 0.663818836801224 -0.273999989032745
% 0.66394173719688 -0.273999989032745
% 0.663951803312898 -0.273999989032745
% 0.663953722604927 -0.273999989032745
% 0.664208403540712 -0.273999989032745
% 0.664362628815842 -0.273999989032745
% 0.664477949563524 -0.273999989032745
% 0.664538800569758 -0.273999989032745
% 0.664753795889138 -0.273999989032745
% 0.66508234532966 -0.273999989032745
% 0.665196957643215 -0.273999989032745
% 0.665505488769896 -0.273999989032745
% 0.665519968326383 -0.273999989032745
% 0.665701618181521 -0.273999989032745
% 0.665715032959587 -0.273999989032745
% 0.666140087257508 -0.273999989032745
% 0.666391347706542 -0.273999989032745
% 0.666423185761105 -0.273999989032745
% 0.666484276451576 -0.273999989032745
% 0.666494304798383 -0.273999989032745
% 0.666562825475993 -0.273999989032745
% 0.666685555224597 -0.273999989032745
% 0.666855275301435 -0.273999989032745
% 0.666952233098739 -0.273999989032745
% 0.666967678388391 -0.273999989032745
% 0.667242351913489 -0.273999989032745
% 0.667383785181923 -0.273999989032745
% 0.667474373060953 -0.273999989032745
% 0.667540416621494 -0.273999989032745
% 0.66760925467539 -0.273999989032745
% 0.667700187515056 -0.273999989032745
% 0.667875606153323 -0.273999989032745
% 0.668030711413013 -0.273999989032745
% 0.668102639706749 -0.273999989032745
% 0.668401009973057 -0.273999989032745
% 0.668480219135191 -0.273999989032745
% 0.668529387687364 -0.273999989032745
% 0.668543276623291 -0.273999989032745
% 0.668604800254881 -0.273999989032745
% 0.668838312991363 -0.273999989032745
% 0.669464893115503 -0.273999989032745
% 0.669562606697195 -0.273999989032745
% 0.669583058481126 -0.273999989032745
% 0.66963694271165 -0.273999989032745
% 0.669833731603714 -0.273999989032745
% 0.669924483609406 -0.273999989032745
% 0.670131381834519 -0.273999989032745
% 0.6701412955608 -0.273999989032745
% 0.670198736954634 -0.273999989032745
% 0.670347811112308 -0.273999989032745
% 0.670371041878717 -0.273999989032745
% 0.670374929264605 -0.273999989032745
% 0.67039101565367 -0.273999989032745
% 0.670482829383927 -0.273999989032745
% 0.67049338017986 -0.273999989032745
% 0.670764916694727 -0.273999989032745
% 0.670867092998112 -0.273999989032745
% 0.670987903385426 -0.273999989032745
% 0.671219417366792 -0.273999989032745
% 0.671266289395119 -0.273999989032745
% 0.671680010984543 -0.273999989032745
% 0.672293840920038 -0.273999989032745
% 0.672498074621465 -0.273999989032745
% 0.672741165316721 -0.273999989032745
% 0.672790967374897 -0.273999989032745
% 0.672836613155129 -0.273999989032745
% 0.673146955728086 -0.273999989032745
% 0.673425461360527 -0.273999989032745
% 0.673485733895865 -0.273999989032745
% 0.673534438811565 -0.273999989032745
% 0.673732524230364 -0.273999989032745
% 0.673809454026371 -0.273999989032745
% 0.67384309065793 -0.273999989032745
% 0.673886218503941 -0.273999989032745
% 0.673895865842626 -0.273999989032745
% 0.674140322827983 -0.273999989032745
% 0.674726365366223 -0.273999989032745
% 0.674739727629625 -0.273999989032745
% 0.675063275650141 -0.273999989032745
% 0.675168394528162 -0.273999989032745
% 0.675394348022874 -0.273999989032745
% 0.675447136340362 -0.273999989032745
% 0.675457518278122 -0.273999989032745
% 0.675528183004256 -0.273999989032745
% 0.675584217474304 -0.273999989032745
% 0.675839170548209 -0.273999989032745
% 0.675993664991592 -0.273999989032745
% 0.676141687820746 -0.273999989032745
% 0.676151224925931 -0.273999989032745
% 0.676169465163574 -0.273999989032745
% 0.676237802404671 -0.273999989032745
% 0.676294214282549 -0.273999989032745
% 0.676513526374298 -0.273999989032745
% 0.67664651780549 -0.273999989032745
% 0.677021040013045 -0.273999989032745
% 0.677221847211858 -0.273999989032745
% 0.677291564863758 -0.273999989032745
% 0.677373315021021 -0.273999989032745
% 0.677645622131869 -0.273999989032745
% 0.677729489793386 -0.273999989032745
% 0.677738898024619 -0.273999989032745
% 0.677745802681713 -0.273999989032745
% 0.677760290632671 -0.273999989032745
% 0.677921768543259 -0.273999989032745
% 0.677975677364267 -0.273999989032745
% 0.678016716728419 -0.273999989032745
% 0.678022778754923 -0.273999989032745
% 0.678137158572101 -0.273999989032745
% 0.678262544239657 -0.273999989032745
% 0.678278948135899 -0.273999989032745
% 0.678294903668046 -0.273999989032745
% 0.67840072692427 -0.273999989032745
% 0.678735222262233 -0.273999989032745
% 0.678752588466847 -0.273999989032745
% 0.678955153121559 -0.273999989032745
% 0.679008492762298 -0.273999989032745
% 0.679043317911168 -0.273999989032745
% 0.679281381745556 -0.273999989032745
% 0.679425924080945 -0.273999989032745
% 0.679500863483858 -0.273999989032745
% 0.679678491519428 -0.273999989032745
% 0.679707029175911 -0.273999989032745
% 0.679750496369638 -0.273999989032745
% 0.679753608937518 -0.273999989032745
% 0.679856313389079 -0.273999989032745
% 0.679928655597917 -0.273999989032745
% 0.679986753270614 -0.273999989032745
% 0.680092646974792 -0.273999989032745
% 0.680132910015501 -0.273999989032745
% 0.680138203213045 -0.273999989032745
% 0.68014627815555 -0.273999989032745
% 0.680150186261083 -0.273999989032745
% 0.680309420486991 -0.273999989032745
% 0.680344385576699 -0.273999989032745
% 0.680555564760298 -0.273999989032745
% 0.680555700828609 -0.273999989032745
% 0.680700826913542 -0.273999989032745
% 0.680838698737904 -0.273999989032745
% 0.681066516530657 -0.273999989032745
% 0.681095350417526 -0.273999989032745
% 0.681106978509019 -0.273999989032745
% 0.681167231653204 -0.273999989032745
% 0.681333024824138 -0.273999989032745
% 0.681350158375268 -0.273999989032745
% 0.681379288279017 -0.273999989032745
% 0.681574701145957 -0.273999989032745
% 0.681645406675844 -0.273999989032745
% 0.681654249734201 -0.273999989032745
% 0.681770175372397 -0.273999989032745
% 0.682027012411433 -0.273999989032745
% 0.682086857610519 -0.273999989032745
% 0.682111291201062 -0.273999989032745
% 0.682292417488308 -0.273999989032745
% 0.682292722389906 -0.273999989032745
% 0.682380458856155 -0.273999989032745
% 0.682443879087648 -0.273999989032745
% 0.682553773986545 -0.273999989032745
% 0.682591933614783 -0.273999989032745
% 0.682598156085732 -0.273999989032745
% 0.682730870876434 -0.273999989032745
% 0.682910547377346 -0.273999989032745
% 0.683071180078118 -0.273999989032745
% 0.68331728222902 -0.273999989032745
% 0.683448233198093 -0.273999989032745
% 0.683483832248154 -0.273999989032745
% 0.683489270560496 -0.273999989032745
% 0.683495587482364 -0.273999989032745
% 0.683532987242076 -0.273999989032745
% 0.683592390443201 -0.273999989032745
% 0.683670106943375 -0.273999989032745
% 0.683725687265328 -0.273999989032745
% 0.683777694316564 -0.273999989032745
% 0.684045750455449 -0.273999989032745
% 0.684217164022469 -0.273999989032745
% 0.684343660718136 -0.273999989032745
% 0.684809815559727 -0.273999989032745
% 0.684818162217494 -0.273999989032745
% 0.684953789158786 -0.273999989032745
% 0.685236262677182 -0.273999989032745
% 0.68526126379028 -0.273999989032745
% 0.685306171160465 -0.273999989032745
% 0.685476768406334 -0.273999989032745
% 0.685534675950785 -0.273999989032745
% 0.685535432444084 -0.273999989032745
% 0.685804232258937 -0.273999989032745
% 0.685848681770447 -0.273999989032745
% 0.685894423745923 -0.273999989032745
% 0.685959447707011 -0.273999989032745
% 0.68609329967281 -0.273999989032745
% 0.686096877064184 -0.273999989032745
% 0.686238523835149 -0.273999989032745
% 0.686622253426096 -0.273999989032745
% 0.686648255513237 -0.273999989032745
% 0.686669182493302 -0.273999989032745
% 0.686803475763842 -0.273999989032745
% 0.687016989598844 -0.273999989032745
% 0.687086168743355 -0.273999989032745
% 0.687093435705164 -0.273999989032745
% 0.687104806670185 -0.273999989032745
% 0.687276140892049 -0.273999989032745
% 0.68732305255625 -0.273999989032745
% 0.687380235332494 -0.273999989032745
% 0.687573606142935 -0.273999989032745
% 0.687777514058498 -0.273999989032745
% 0.687850133132795 -0.273999989032745
% 0.687917047514522 -0.273999989032745
% 0.68793894219158 -0.273999989032745
% 0.688078057080531 -0.273999989032745
% 0.688107474896961 -0.273999989032745
% 0.688204550424703 -0.273999989032745
% 0.688275764520563 -0.273999989032745
% 0.688432183013148 -0.273999989032745
% 0.688782102605263 -0.273999989032745
% 0.68880559542643 -0.273999989032745
% 0.68885166273695 -0.273999989032745
% 0.68899564614305 -0.273999989032745
% 0.689021664358288 -0.273999989032745
% 0.689225435222613 -0.273999989032745
% 0.68923469729087 -0.273999989032745
% 0.689341073197679 -0.273999989032745
% 0.689349588666003 -0.273999989032745
% 0.689352546554454 -0.273999989032745
% 0.689473476920834 -0.273999989032745
% 0.689625012203963 -0.273999989032745
% 0.68965082650957 -0.273999989032745
% 0.689848621942909 -0.273999989032745
% 0.689960368691582 -0.273999989032745
% 0.690340310530885 -0.273999989032745
% 0.69051224981224 -0.273999989032745
% 0.690573975484131 -0.273999989032745
% 0.690731940052385 -0.273999989032745
% 0.690747617226967 -0.273999989032745
% 0.69085737812358 -0.273999989032745
% 0.690877002950647 -0.273999989032745
% 0.690994714426518 -0.273999989032745
% 0.691001890792679 -0.273999989032745
% 0.691054440748569 -0.273999989032745
% 0.691149251317283 -0.273999989032745
% 0.691272274688671 -0.273999989032745
% 0.691444996818922 -0.273999989032745
% 0.691512031954481 -0.273999989032745
% 0.691600421463468 -0.273999989032745
% 0.691876874557103 -0.273999989032745
% 0.69222872197184 -0.273999989032745
% 0.692336118970983 -0.273999989032745
% 0.692389975958838 -0.273999989032745
% 0.692484789692687 -0.273999989032745
% 0.69249319145309 -0.273999989032745
% 0.692794249118091 -0.273999989032745
% 0.692865431358194 -0.273999989032745
% 0.692987347621238 -0.273999989032745
% 0.693029483656851 -0.273999989032745
% 0.693075037843881 -0.273999989032745
% 0.69330732998473 -0.273999989032745
% 0.693384464346988 -0.273999989032745
% 0.693563748445479 -0.273999989032745
% 0.693579093454211 -0.273999989032745
% 0.69359242040342 -0.273999989032745
% 0.693677411802131 -0.273999989032745
% 0.693713465297146 -0.273999989032745
% 0.693727477373512 -0.273999989032745
% 0.693784958785025 -0.273999989032745
% 0.693843991211859 -0.273999989032745
% 0.694014420840328 -0.273999989032745
% 0.69412605133933 -0.273999989032745
% 0.694195207797942 -0.273999989032745
% 0.694294077654154 -0.273999989032745
% 0.694604346013049 -0.273999989032745
% 0.694765499594053 -0.273999989032745
% 0.695054952156432 -0.273999989032745
% 0.695139857180693 -0.273999989032745
% 0.695195067606292 -0.273999989032745
% 0.695274168531264 -0.273999989032745
% 0.695277721984889 -0.273999989032745
% 0.695487847925462 -0.273999989032745
% 0.69560983036907 -0.273999989032745
% 0.695788702500645 -0.273999989032745
% 0.696013732574491 -0.273999989032745
% 0.696197515205287 -0.273999989032745
% 0.696284882246255 -0.273999989032745
% 0.696365942624195 -0.273999989032745
% 0.696603845390282 -0.273999989032745
% 0.696663109973969 -0.273999989032745
% 0.696915118163703 -0.273999989032745
% 0.697001155538674 -0.273999989032745
% 0.697428002658049 -0.273999989032745
% 0.697573482760825 -0.273999989032745
% 0.697589031795138 -0.273999989032745
% 0.697670153657981 -0.273999989032745
% 0.697853689412966 -0.273999989032745
% 0.698028627203105 -0.273999989032745
% 0.69804042746973 -0.273999989032745
% 0.698092625209991 -0.273999989032745
% 0.698156140996167 -0.273999989032745
% 0.698180704357488 -0.273999989032745
% 0.698279615966912 -0.273999989032745
% 0.698554910983294 -0.273999989032745
% 0.698638193706724 -0.273999989032745
% 0.698675071414175 -0.273999989032745
% 0.698678436792927 -0.273999989032745
% 0.698712855889562 -0.273999989032745
% 0.69884270538525 -0.273999989032745
% 0.698975202534768 -0.273999989032745
% 0.699018749183086 -0.273999989032745
% 0.699092205932924 -0.273999989032745
% 0.699172693899959 -0.273999989032745
% 0.699317676797687 -0.273999989032745
% 0.699362957087941 -0.273999989032745
% 0.699495605947263 -0.273999989032745
% 0.699631198885806 -0.273999989032745
% 0.699866371410851 -0.273999989032745
% 0.699869695614828 -0.273999989032745
% 0.699870179056356 -0.273999989032745
% 0.700003386222631 -0.273999989032745
% 0.700073099549678 -0.273999989032745
% 0.700210780087875 -0.273999989032745
% 0.700331740702366 -0.273999989032745
% 0.700452813789656 -0.273999989032745
% 0.700547749247842 -0.273999989032745
% 0.700568781724456 -0.273999989032745
% 0.700624019223893 -0.273999989032745
% 0.700654169540623 -0.273999989032745
% 0.700888782926049 -0.273999989032745
% 0.70095148106161 -0.273999989032745
% 0.700967743278754 -0.273999989032745
% 0.701173443392035 -0.273999989032745
% 0.701286301436836 -0.273999989032745
% 0.701434961535616 -0.273999989032745
% 0.701457311577562 -0.273999989032745
% 0.701465475422975 -0.273999989032745
% 0.701486497636418 -0.273999989032745
% 0.701530604348376 -0.273999989032745
% 0.701709791407836 -0.273999989032745
% 0.701807938455818 -0.273999989032745
% 0.702086787354258 -0.273999989032745
% 0.702106525691601 -0.273999989032745
% 0.702140621001215 -0.273999989032745
% 0.70228351599528 -0.273999989032745
% 0.70232787000672 -0.273999989032745
% 0.702334928893555 -0.273999989032745
% 0.702480702375657 -0.273999989032745
% 0.702801584053711 -0.273999989032745
% 0.702922763619817 -0.273999989032745
% 0.703063974482891 -0.273999989032745
% 0.703068142453419 -0.273999989032745
% 0.703275029478347 -0.273999989032745
% 0.703500380961014 -0.273999989032745
% 0.703561008737639 -0.273999989032745
% 0.703600806448463 -0.273999989032745
% 0.703623471507281 -0.273999989032745
% 0.703630865808918 -0.273999989032745
% 0.703952325780132 -0.273999989032745
% 0.703963376872962 -0.273999989032745
% 0.704033214952676 -0.273999989032745
% 0.704132453331261 -0.273999989032745
% 0.704181023257904 -0.273999989032745
% 0.70433127863025 -0.273999989032745
% 0.704380021247242 -0.273999989032745
% 0.704394925564406 -0.273999989032745
% 0.70441272217556 -0.273999989032745
% 0.704440663098896 -0.273999989032745
% 0.704586149650932 -0.273999989032745
% 0.704659517344049 -0.273999989032745
% 0.704946483037881 -0.273999989032745
% 0.704953051193005 -0.273999989032745
% 0.705007483189105 -0.273999989032745
% 0.705055335510803 -0.273999989032745
% 0.705179425627722 -0.273999989032745
% 0.705253135304015 -0.273999989032745
% 0.705272140003597 -0.273999989032745
% 0.705345408913615 -0.273999989032745
% 0.705500456872117 -0.273999989032745
% 0.705516301098673 -0.273999989032745
% 0.705729394134089 -0.273999989032745
% 0.705805378038337 -0.273999989032745
% 0.70589930332424 -0.273999989032745
% 0.705958639903782 -0.273999989032745
% 0.706137374754839 -0.273999989032745
% 0.706146608423059 -0.273999989032745
% 0.706173537209835 -0.273999989032745
% 0.706198979979139 -0.273999989032745
% 0.706298543779559 -0.273999989032745
% 0.706412996751296 -0.273999989032745
% 0.706435951147771 -0.273999989032745
% 0.706560859219927 -0.273999989032745
% 0.706753446759461 -0.273999989032745
% 0.706872878022049 -0.273999989032745
% 0.706957066698738 -0.273999989032745
% 0.706958968917705 -0.273999989032745
% 0.706963746738292 -0.273999989032745
% 0.706987070511341 -0.273999989032745
% 0.706996014443967 -0.273999989032745
% 0.707125616777275 -0.273999989032745
% 0.707387244519863 -0.273999989032745
% 0.707543878077174 -0.273999989032745
% 0.707826875085973 -0.273999989032745
% 0.708231121133183 -0.273999989032745
% 0.708257058501362 -0.273999989032745
% 0.708387881519111 -0.273999989032745
% 0.708399722828937 -0.273999989032745
% 0.70857236498015 -0.273999989032745
% 0.708596725690645 -0.273999989032745
% 0.708753277786817 -0.273999989032745
% 0.708877049853498 -0.273999989032745
% 0.70901575386458 -0.273999989032745
% 0.709176216691687 -0.273999989032745
% 0.709332900947078 -0.273999989032745
% 0.709437664548279 -0.273999989032745
% 0.709723673255174 -0.273999989032745
% 0.70984623994485 -0.273999989032745
% 0.709861829905885 -0.273999989032745
% 0.709948461700887 -0.273999989032745
% 0.710060118827716 -0.273999989032745
% 0.710132190093306 -0.273999989032745
% 0.710172160183419 -0.273999989032745
% 0.710396138322094 -0.273999989032745
% 0.710419865762957 -0.273999989032745
% 0.710575029271899 -0.273999989032745
% 0.710724543961421 -0.273999989032745
% 0.710823424911659 -0.273999989032745
% 0.710854189307052 -0.273999989032745
% 0.710855689211125 -0.273999989032745
% 0.710867906516346 -0.273999989032745
% 0.710877552731924 -0.273999989032745
% 0.710984193475282 -0.273999989032745
% 0.711015002690797 -0.273999989032745
% 0.711025238114994 -0.273999989032745
% 0.711400539286464 -0.273999989032745
% 0.711719478524213 -0.273999989032745
% 0.711727222087271 -0.273999989032745
% 0.711817853597499 -0.273999989032745
% 0.711851890021769 -0.273999989032745
% 0.711893997815906 -0.273999989032745
% 0.711956723295186 -0.273999989032745
% 0.712057575085713 -0.273999989032745
% 0.712059164077563 -0.273999989032745
% 0.712166986491514 -0.273999989032745
% 0.712405036168208 -0.273999989032745
% 0.712414412254988 -0.273999989032745
% 0.712532086241708 -0.273999989032745
% 0.712645858717526 -0.273999989032745
% 0.712743531748893 -0.273999989032745
% 0.712809483185526 -0.273999989032745
% 0.712811872416581 -0.273999989032745
% 0.71282049411035 -0.273999989032745
% 0.713133551544984 -0.273999989032745
% 0.713145731620277 -0.273999989032745
% 0.713189735241339 -0.273999989032745
% 0.713377188394758 -0.273999989032745
% 0.713474954439211 -0.273999989032745
% 0.713494937547712 -0.273999989032745
% 0.713609469452405 -0.273999989032745
% 0.713895842308356 -0.273999989032745
% 0.713972899877948 -0.273999989032745
% 0.714004926737325 -0.273999989032745
% 0.71417500875861 -0.273999989032745
% 0.714400025971917 -0.273999989032745
% 0.714533507223015 -0.273999989032745
% 0.714588750019797 -0.273999989032745
% 0.714605901144575 -0.273999989032745
% 0.714686553856035 -0.273999989032745
% 0.714811279853476 -0.273999989032745
% 0.715097470859413 -0.273999989032745
% 0.715153056615028 -0.273999989032745
% 0.71523590183507 -0.273999989032745
% 0.715255885213722 -0.273999989032745
% 0.715398912967448 -0.273999989032745
% 0.715438234527178 -0.273999989032745
% 0.715443529906589 -0.273999989032745
% 0.715458351833291 -0.273999989032745
% 0.71558904144737 -0.273999989032745
% 0.715700196470331 -0.273999989032745
% 0.716015682108733 -0.273999989032745
% 0.716018943732404 -0.273999989032745
% 0.716194236411251 -0.273999989032745
% 0.716354791852275 -0.273999989032745
% 0.71635859456187 -0.273999989032745
% 0.716725263262861 -0.273999989032745
% 0.716801830208349 -0.273999989032745
% 0.717003440254049 -0.273999989032745
% 0.717106825127808 -0.273999989032745
% 0.717116490081857 -0.273999989032745
% 0.717299245048373 -0.273999989032745
% 0.717384944003396 -0.273999989032745
% 0.717429947592361 -0.273999989032745
% 0.717438436968612 -0.273999989032745
% 0.717498606435536 -0.273999989032745
% 0.717640837430388 -0.273999989032745
% 0.71777174606776 -0.273999989032745
% 0.717826283603274 -0.273999989032745
% 0.717836866871857 -0.273999989032745
% 0.717875220966653 -0.273999989032745
% 0.717894412724354 -0.273999989032745
% 0.718113931590016 -0.273999989032745
% 0.718136663736227 -0.273999989032745
% 0.71816905325005 -0.273999989032745
% 0.718177985590478 -0.273999989032745
% 0.718237881846725 -0.273999989032745
% 0.718326922242352 -0.273999989032745
% 0.718486389098098 -0.273999989032745
% 0.718519528830074 -0.273999989032745
% 0.718698653328253 -0.273999989032745
% 0.718841959926701 -0.273999989032745
% 0.71907613014109 -0.273999989032745
% 0.719083838233911 -0.273999989032745
% 0.719164743326055 -0.273999989032745
% 0.719179340230561 -0.273999989032745
% 0.719187783797056 -0.273999989032745
% 0.719250186039534 -0.273999989032745
% 0.719290596203932 -0.273999989032745
% 0.71937226214578 -0.273999989032745
% 0.719486644651912 -0.273999989032745
% 0.719571235538471 -0.273999989032745
% 0.719579708513095 -0.273999989032745
% 0.719609595536474 -0.273999989032745
% 0.719699019011135 -0.273999989032745
% 0.719733778609276 -0.273999989032745
% 0.719757000787469 -0.273999989032745
% 0.7198454279384 -0.273999989032745
% 0.719890317127761 -0.273999989032745
% 0.719961221262502 -0.273999989032745
% 0.720011161982416 -0.273999989032745
% 0.720107999574113 -0.273999989032745
% 0.720124788184306 -0.273999989032745
% 0.720327878444088 -0.273999989032745
% 0.720651791644939 -0.273999989032745
% 0.720868900140516 -0.273999989032745
% 0.72091485485027 -0.273999989032745
% 0.721009747262377 -0.273999989032745
% 0.721020278041495 -0.273999989032745
% 0.721037382807448 -0.273999989032745
% 0.721067129104307 -0.273999989032745
% 0.721143797463873 -0.273999989032745
% 0.721207380271281 -0.273999989032745
% 0.721241606711337 -0.273999989032745
% 0.721242384720751 -0.273999989032745
% 0.721417028225851 -0.273999989032745
% 0.721554606648751 -0.273999989032745
% 0.721592377114814 -0.273999989032745
% 0.721697860062463 -0.273999989032745
% 0.72180588073867 -0.273999989032745
% 0.722026109795554 -0.273999989032745
% 0.722054434252211 -0.273999989032745
% 0.722145400811142 -0.273999989032745
% 0.722218038779213 -0.273999989032745
% 0.722761950220325 -0.273999989032745
% 0.722771078321985 -0.273999989032745
% 0.72300354789228 -0.273999989032745
% 0.723052291364405 -0.273999989032745
% 0.723113067109393 -0.273999989032745
% 0.723199111008281 -0.273999989032745
% 0.72322828791737 -0.273999989032745
% 0.7233433295035 -0.273999989032745
% 0.723410390865302 -0.273999989032745
% 0.723653049491137 -0.273999989032745
% 0.72382531279648 -0.273999989032745
% 0.72402028726613 -0.273999989032745
% 0.724077784365873 -0.273999989032745
% 0.72411382093672 -0.273999989032745
% 0.724284608553071 -0.273999989032745
% 0.724347483341239 -0.273999989032745
% 0.724363294809323 -0.273999989032745
% 0.724469445330103 -0.273999989032745
% 0.724507123458562 -0.273999989032745
% 0.72465483004837 -0.273999989032745
% 0.724661246498862 -0.273999989032745
% 0.724850227863036 -0.273999989032745
% 0.725054394369052 -0.273999989032745
% 0.725091275291394 -0.273999989032745
% 0.725136171796629 -0.273999989032745
% 0.725235926919738 -0.273999989032745
% 0.725242358213469 -0.273999989032745
% 0.725361762690663 -0.273999989032745
% 0.725568676731617 -0.273999989032745
% 0.725676471825927 -0.273999989032745
% 0.725848340947691 -0.273999989032745
% 0.7258801091742 -0.273999989032745
% 0.726006911845862 -0.273999989032745
% 0.726007202262918 -0.273999989032745
% 0.726074899816147 -0.273999989032745
% 0.726095305952918 -0.273999989032745
% 0.726312495004029 -0.273999989032745
% 0.726438291266634 -0.273999989032745
% 0.726820325896351 -0.273999989032745
% 0.726849396140583 -0.273999989032745
% 0.726910352499684 -0.273999989032745
% 0.727205847489153 -0.273999989032745
% 0.727274322427895 -0.273999989032745
% 0.727325578329593 -0.273999989032745
% 0.72748537207451 -0.273999989032745
% 0.727621375452526 -0.273999989032745
% 0.727625188762988 -0.273999989032745
% 0.727711122914255 -0.273999989032745
% 0.727881948592398 -0.273999989032745
% 0.72838597205865 -0.273999989032745
% 0.728574615510015 -0.273999989032745
% 0.728623545932308 -0.273999989032745
% 0.728629505529045 -0.273999989032745
% 0.728712539431712 -0.273999989032745
% 0.728828388230614 -0.273999989032745
% 0.729151747217844 -0.273999989032745
% 0.729320094097326 -0.273999989032745
% 0.729413767839707 -0.273999989032745
% 0.729438847209261 -0.273999989032745
% 0.729499681152678 -0.273999989032745
% 0.729525205354337 -0.273999989032745
% 0.729696098401915 -0.273999989032745
% 0.729704397994333 -0.273999989032745
% 0.729753936932851 -0.273999989032745
% 0.729812153099699 -0.273999989032745
% 0.729983611875219 -0.273999989032745
% 0.730041686527258 -0.273999989032745
% 0.730051685901445 -0.273999989032745
% 0.730435054092324 -0.273999989032745
% 0.730523165095125 -0.273999989032745
% 0.730661168577139 -0.273999989032745
% 0.730805010346137 -0.273999989032745
% 0.73096041358911 -0.273999989032745
% 0.731052136287871 -0.273999989032745
% 0.731133818817791 -0.273999989032745
% 0.731173264701762 -0.273999989032745
% 0.731255470633821 -0.273999989032745
% 0.731279665186036 -0.273999989032745
% 0.731314749238303 -0.273999989032745
% 0.731350885124716 -0.273999989032745
% 0.731449839912922 -0.273999989032745
% 0.731627597382422 -0.273999989032745
% 0.731718457356173 -0.273999989032745
% 0.73191885361135 -0.273999989032745
% 0.73201875158479 -0.273999989032745
% 0.732350552727921 -0.273999989032745
% 0.732446076819745 -0.273999989032745
% 0.732449894359703 -0.273999989032745
% 0.732546227308302 -0.273999989032745
% 0.732651116783619 -0.273999989032745
% 0.732666289671603 -0.273999989032745
% 0.732698017323462 -0.273999989032745
% 0.732800015474486 -0.273999989032745
% 0.732800816746354 -0.273999989032745
% 0.732976286727988 -0.273999989032745
% 0.73301840255664 -0.273999989032745
% 0.733037424672477 -0.273999989032745
% 0.733117988528556 -0.273999989032745
% 0.733270529143975 -0.273999989032745
% 0.733397622906643 -0.273999989032745
% 0.73358681948561 -0.273999989032745
% 0.733591797906288 -0.273999989032745
% 0.733660888206731 -0.273999989032745
% 0.733777711464809 -0.273999989032745
% 0.733831927915322 -0.273999989032745
% 0.733839655279718 -0.273999989032745
% 0.733842321513693 -0.273999989032745
% 0.734012560702067 -0.273999989032745
% 0.734066480482957 -0.273999989032745
% 0.734265898057481 -0.273999989032745
% 0.734310316192182 -0.273999989032745
% 0.734404321409291 -0.273999989032745
% 0.734493340166143 -0.273999989032745
% 0.734562512388972 -0.273999989032745
% 0.734812714880894 -0.273999989032745
% 0.734992754961324 -0.273999989032745
% 0.735030333355888 -0.273999989032745
% 0.735031526161072 -0.273999989032745
% 0.735041502665492 -0.273999989032745
% 0.735561662729945 -0.273999989032745
% 0.735769182016796 -0.273999989032745
% 0.73601127382377 -0.273999989032745
% 0.736060120072287 -0.273999989032745
% 0.736079126783537 -0.273999989032745
% 0.73614151129183 -0.273999989032745
% 0.736244560581076 -0.273999989032745
% 0.736293766762378 -0.273999989032745
% 0.736297868912551 -0.273999989032745
% 0.736335698492126 -0.273999989032745
% 0.736367581425891 -0.273999989032745
% 0.736461566024462 -0.273999989032745
% 0.73647284120285 -0.273999989032745
% 0.736573027855219 -0.273999989032745
% 0.736616584415008 -0.273999989032745
% 0.73664276792276 -0.273999989032745
% 0.736664176204906 -0.273999989032745
% 0.736693955857921 -0.273999989032745
% 0.736723880412812 -0.273999989032745
% 0.73675373838733 -0.273999989032745
% 0.737048034074402 -0.273999989032745
% 0.7371568947081 -0.273999989032745
% 0.737234522543296 -0.273999989032745
% 0.737266896105746 -0.273999989032745
% 0.737428089783307 -0.273999989032745
% 0.737435340511974 -0.273999989032745
% 0.737522412984101 -0.273999989032745
% 0.737601756184571 -0.273999989032745
% 0.737709840334654 -0.273999989032745
% 0.738046404561524 -0.273999989032745
% 0.738121734581166 -0.273999989032745
% 0.738193049247077 -0.273999989032745
% 0.738304144729286 -0.273999989032745
% 0.738429737689119 -0.273999989032745
% 0.738537687891078 -0.273999989032745
% 0.73856858782584 -0.273999989032745
% 0.738602275702287 -0.273999989032745
% 0.73860439517882 -0.273999989032745
% 0.738701202788625 -0.273999989032745
% 0.738808964704456 -0.273999989032745
% 0.738973174909567 -0.273999989032745
% 0.738988277407345 -0.273999989032745
% 0.739031439361545 -0.273999989032745
% 0.739213880949889 -0.273999989032745
% 0.739230816857013 -0.273999989032745
% 0.739296632687842 -0.273999989032745
% 0.739395917820303 -0.273999989032745
% 0.73943952383781 -0.273999989032745
% 0.739521543617766 -0.273999989032745
% 0.739629205797353 -0.273999989032745
% 0.739806885690979 -0.273999989032745
% 0.739821364251925 -0.273999989032745
% 0.739980808618329 -0.273999989032745
% 0.740094524406957 -0.273999989032745
% 0.740121961233575 -0.273999989032745
% 0.740147402321029 -0.273999989032745
% 0.740174325024674 -0.273999989032745
% 0.740219122110561 -0.273999989032745
% 0.740291829500993 -0.273999989032745
% 0.740333326108566 -0.273999989032745
% 0.740338183667919 -0.273999989032745
% 0.740424725287964 -0.273999989032745
% 0.740492482656286 -0.273999989032745
% 0.740500404937017 -0.273999989032745
% 0.740654384239986 -0.273999989032745
% 0.740710171947677 -0.273999989032745
% 0.74097179045918 -0.273999989032745
% 0.741267957718837 -0.273999989032745
% 0.741341030227414 -0.273999989032745
% 0.741488278957708 -0.273999989032745
% 0.74151379768041 -0.273999989032745
% 0.74158108864771 -0.273999989032745
% 0.74163286411157 -0.273999989032745
% 0.741720298233952 -0.273999989032745
% 0.741929118900038 -0.273999989032745
% 0.741942759281449 -0.273999989032745
% 0.741982059225667 -0.273999989032745
% 0.742193183059215 -0.273999989032745
% 0.742273262761845 -0.273999989032745
% 0.742330012648744 -0.273999989032745
% 0.742412161181957 -0.273999989032745
% 0.742587876439306 -0.273999989032745
% 0.742639122006914 -0.273999989032745
% 0.742641126318605 -0.273999989032745
% 0.742652024569726 -0.273999989032745
% 0.742654578442761 -0.273999989032745
% 0.74286464483773 -0.273999989032745
% 0.742910206899887 -0.273999989032745
% 0.742910568936664 -0.273999989032745
% 0.742941268937862 -0.273999989032745
% 0.743018617384603 -0.273999989032745
% 0.743044087788066 -0.273999989032745
% 0.743265887371732 -0.273999989032745
% 0.743284574441567 -0.273999989032745
% 0.743292638898257 -0.273999989032745
% 0.743311578237862 -0.273999989032745
% 0.743569128460288 -0.273999989032745
% 0.743580006184705 -0.273999989032745
% 0.743583941697478 -0.273999989032745
% 0.743660005144799 -0.273999989032745
% 0.743669841744381 -0.273999989032745
% 0.743799016794016 -0.273999989032745
% 0.743946054599576 -0.273999989032745
% 0.743949930055714 -0.273999989032745
% 0.74397557101899 -0.273999989032745
% 0.744086039262309 -0.273999989032745
% 0.74421074468299 -0.273999989032745
% 0.744421402761756 -0.273999989032745
% 0.744433268729599 -0.273999989032745
% 0.744503565609575 -0.273999989032745
% 0.744575727347089 -0.273999989032745
% 0.744621274357427 -0.273999989032745
% 0.744711726903542 -0.273999989032745
% 0.744829028884471 -0.273999989032745
% 0.744918614857497 -0.273999989032745
% 0.745032968043613 -0.273999989032745
% 0.745102583027358 -0.273999989032745
% 0.745261295195735 -0.273999989032745
% 0.745463462344452 -0.273999989032745
% 0.745504427663026 -0.273999989032745
% 0.745587925081921 -0.273999989032745
% 0.745589852890622 -0.273999989032745
% 0.745796141767605 -0.273999989032745
% 0.745805840925737 -0.273999989032745
% 0.745819370222706 -0.273999989032745
% 0.745846895727495 -0.273999989032745
% 0.745911207718205 -0.273999989032745
% 0.746054579216449 -0.273999989032745
% 0.746097548550783 -0.273999989032745
% 0.746125779697093 -0.273999989032745
% 0.746178384598117 -0.273999989032745
% 0.746406662509592 -0.273999989032745
% 0.746408934429612 -0.273999989032745
% 0.746517206937714 -0.273999989032745
% 0.746569922479967 -0.273999989032745
% 0.746615983818548 -0.273999989032745
% 0.746727713959618 -0.273999989032745
% 0.746788515335352 -0.273999989032745
% 0.746997945975664 -0.273999989032745
% 0.747079724343108 -0.273999989032745
% 0.747097380315459 -0.273999989032745
% 0.747135938166703 -0.273999989032745
% 0.747274421922572 -0.273999989032745
% 0.747337955569907 -0.273999989032745
% 0.747460406631021 -0.273999989032745
% 0.747555480843313 -0.273999989032745
% 0.74761690459517 -0.273999989032745
% 0.747730201982452 -0.273999989032745
% 0.74774617768368 -0.273999989032745
% 0.748218615824249 -0.273999989032745
% 0.748299226262033 -0.273999989032745
% 0.748416505294368 -0.273999989032745
% 0.748445230163356 -0.273999989032745
% 0.74844944112024 -0.273999989032745
% 0.748523765390609 -0.273999989032745
% 0.748571048290327 -0.273999989032745
% 0.748607114346449 -0.273999989032745
% 0.748612932677993 -0.273999989032745
% 0.748914086406362 -0.273999989032745
% 0.748990304186955 -0.273999989032745
% 0.749079971742384 -0.273999989032745
% 0.749088525861827 -0.273999989032745
% 0.749097921894995 -0.273999989032745
% 0.749132815543558 -0.273999989032745
% 0.749180058040634 -0.273999989032745
% 0.749391575959997 -0.273999989032745
% 0.749406776903088 -0.273999989032745
% 0.749416851610371 -0.273999989032745
% 0.749460598035759 -0.273999989032745
% 0.749543316364453 -0.273999989032745
% 0.749590500555278 -0.273999989032745
% 0.749728557745479 -0.273999989032745
% 0.749970486013929 -0.273999989032745
% 0.749974341031017 -0.273999989032745
% 0.750100349436634 -0.273999989032745
% 0.750117067082689 -0.273999989032745
% 0.750176086332444 -0.273999989032745
% 0.750274503350291 -0.273999989032745
% 0.750341099228624 -0.273999989032745
% 0.750428007286589 -0.273999989032745
% 0.750745796893194 -0.273999989032745
% 0.750805418691502 -0.273999989032745
% 0.750979666148046 -0.273999989032745
% 0.751113043849836 -0.273999989032745
% 0.751133743093614 -0.273999989032745
% 0.751298328737229 -0.273999989032745
% 0.751374045853065 -0.273999989032745
% 0.751561132469408 -0.273999989032745
% 0.751603420998536 -0.273999989032745
% 0.751616951038494 -0.273999989032745
% 0.751748981807803 -0.273999989032745
% 0.751781729714213 -0.273999989032745
% 0.751860483089626 -0.273999989032745
% 0.751878359142843 -0.273999989032745
% 0.751884657436014 -0.273999989032745
% 0.751902498185857 -0.273999989032745
% 0.751972276832237 -0.273999989032745
% 0.751991515435817 -0.273999989032745
% 0.752117619239719 -0.273999989032745
% 0.752119309936627 -0.273999989032745
% 0.752182988037167 -0.273999989032745
% 0.75220757529076 -0.273999989032745
% 0.752243824553556 -0.273999989032745
% 0.752365347318476 -0.273999989032745
% 0.752379416457565 -0.273999989032745
% 0.752405909550166 -0.273999989032745
% 0.752420833426967 -0.273999989032745
% 0.752575362916515 -0.273999989032745
% 0.752590848869167 -0.273999989032745
% 0.752704841174579 -0.273999989032745
% 0.752706951353612 -0.273999989032745
% 0.752858254930005 -0.273999989032745
% 0.753108731150556 -0.273999989032745
% 0.753296652605547 -0.273999989032745
% 0.753488234703879 -0.273999989032745
% 0.753616862454381 -0.273999989032745
% 0.753637689272229 -0.273999989032745
% 0.753765858371262 -0.273999989032745
% 0.753838941490546 -0.273999989032745
% 0.753894557900942 -0.273999989032745
% 0.754078344290744 -0.273999989032745
% 0.754306670822857 -0.273999989032745
% 0.75440135312473 -0.273999989032745
% 0.754488983759435 -0.273999989032745
% 0.754570448386433 -0.273999989032745
% 0.755021449422225 -0.273999989032745
% 0.755085173411508 -0.273999989032745
% 0.755367200112158 -0.273999989032745
% 0.755629462831505 -0.273999989032745
% 0.75568912443867 -0.273999989032745
% 0.755806143247653 -0.273999989032745
% 0.755934919037034 -0.273999989032745
% 0.75598032057749 -0.273999989032745
% 0.756172305430247 -0.273999989032745
% 0.756183160871463 -0.273999989032745
% 0.756201793063539 -0.273999989032745
% 0.756234248390548 -0.273999989032745
% 0.756304292287398 -0.273999989032745
% 0.756358840192264 -0.273999989032745
% 0.756510907747038 -0.273999989032745
% 0.756628743619673 -0.273999989032745
% 0.756873016078828 -0.273999989032745
% 0.756988192895962 -0.273999989032745
% 0.75705701147194 -0.273999989032745
% 0.757112868207709 -0.273999989032745
% 0.757174606185727 -0.273999989032745
% 0.757194180750959 -0.273999989032745
% 0.757468647568319 -0.273999989032745
% 0.757770597851587 -0.273999989032745
% 0.757847906213446 -0.273999989032745
% 0.757921994030597 -0.273999989032745
% 0.758018991903337 -0.273999989032745
% 0.758088179725226 -0.273999989032745
% 0.758146879922481 -0.273999989032745
% 0.758189760582824 -0.273999989032745
% 0.75819052986222 -0.273999989032745
% 0.758338986981555 -0.273999989032745
% 0.758339522638921 -0.273999989032745
% 0.758569620139589 -0.273999989032745
% 0.758988840998706 -0.273999989032745
% 0.759663301827537 -0.273999989032745
% 0.759837796016558 -0.273999989032745
% 0.759960356776101 -0.273999989032745
% 0.760068180295258 -0.273999989032745
% 0.760121458800778 -0.273999989032745
% 0.760200631629982 -0.273999989032745
% 0.76022481702613 -0.273999989032745
% 0.760430691532171 -0.273999989032745
% 0.760582986485273 -0.273999989032745
% 0.760629390469118 -0.273999989032745
% 0.760670599598715 -0.273999989032745
% 0.760921070845651 -0.273999989032745
% 0.761004572350542 -0.273999989032745
% 0.761039423396029 -0.273999989032745
% 0.761081718765015 -0.273999989032745
% 0.761172458514565 -0.273999989032745
% 0.761355839034544 -0.273999989032745
% 0.761419704690754 -0.273999989032745
% 0.761531021886827 -0.273999989032745
% 0.761791556800835 -0.273999989032745
% 0.762168724538384 -0.273999989032745
% 0.762197800002378 -0.273999989032745
% 0.762361068161406 -0.273999989032745
% 0.762366598923497 -0.273999989032745
% 0.762478391754872 -0.273999989032745
% 0.762594233534295 -0.273999989032745
% 0.76264148572564 -0.273999989032745
% 0.762792896143494 -0.273999989032745
% 0.762822939285456 -0.273999989032745
% 0.762959807007238 -0.273999989032745
% 0.763010355818448 -0.273999989032745
% 0.763058418958357 -0.273999989032745
% 0.763154676034392 -0.273999989032745
% 0.763227173587299 -0.273999989032745
% 0.763454306321908 -0.273999989032745
% 0.763719473429505 -0.273999989032745
% 0.763767879122489 -0.273999989032745
% 0.764209871918285 -0.273999989032745
% 0.764408857630537 -0.273999989032745
% 0.764466330321121 -0.273999989032745
% 0.764488552869172 -0.273999989032745
% 0.764557025617892 -0.273999989032745
% 0.764696410315063 -0.273999989032745
% 0.764818651460294 -0.273999989032745
% 0.765002449856602 -0.273999989032745
% 0.765017545612973 -0.273999989032745
% 0.765096231475459 -0.273999989032745
% 0.765381940293977 -0.273999989032745
% 0.765401892090475 -0.273999989032745
% 0.765479150593233 -0.273999989032745
% 0.765658581129962 -0.273999989032745
% 0.765675249566437 -0.273999989032745
% 0.765678483022734 -0.273999989032745
% 0.765744607689514 -0.273999989032745
% 0.765759293744493 -0.273999989032745
% 0.76609520809523 -0.273999989032745
% 0.766277201097301 -0.273999989032745
% 0.766370688208695 -0.273999989032745
% 0.766389710370345 -0.273999989032745
% 0.766472138947927 -0.273999989032745
% 0.766486860030238 -0.273999989032745
% 0.766595768807479 -0.273999989032745
% 0.766636536988844 -0.273999989032745
% 0.766681515568683 -0.273999989032745
% 0.767000380121304 -0.273999989032745
% 0.767207120886077 -0.273999989032745
% 0.767253755335937 -0.273999989032745
% 0.767254622930717 -0.273999989032745
% 0.767289617539162 -0.273999989032745
% 0.767306416993567 -0.273999989032745
% 0.767342329770631 -0.273999989032745
% 0.767343648457038 -0.273999989032745
% 0.767489949744443 -0.273999989032745
% 0.767635724695294 -0.273999989032745
% 0.767650374939412 -0.273999989032745
% 0.767675406533245 -0.273999989032745
% 0.767681487959044 -0.273999989032745
% 0.767820928032434 -0.273999989032745
% 0.767915136315911 -0.273999989032745
% 0.76800907629811 -0.273999989032745
% 0.768124511291595 -0.273999989032745
% 0.768546827445942 -0.273999989032745
% 0.768687682578286 -0.273999989032745
% 0.768776117720136 -0.273999989032745
% 0.768846178903571 -0.273999989032745
% 0.768847234008758 -0.273999989032745
% 0.76899880092885 -0.273999989032745
% 0.769059218072845 -0.273999989032745
% 0.769271854073817 -0.273999989032745
% 0.769272258565568 -0.273999989032745
% 0.769284505318739 -0.273999989032745
% 0.769523919131687 -0.273999989032745
% 0.769635978356648 -0.273999989032745
% 0.769753240120538 -0.273999989032745
% 0.769879029307795 -0.273999989032745
% 0.769883348550698 -0.273999989032745
% 0.770053170251294 -0.273999989032745
% 0.770288526994237 -0.273999989032745
% 0.770401949412175 -0.273999989032745
% 0.770406239292212 -0.273999989032745
% 0.770486352912527 -0.273999989032745
% 0.770513573720024 -0.273999989032745
% 0.770579273618068 -0.273999989032745
% 0.771072947780937 -0.273999989032745
% 0.771159310520588 -0.273999989032745
% 0.77117525655582 -0.273999989032745
% 0.771244818598626 -0.273999989032745
% 0.771280243542553 -0.273999989032745
% 0.771472548589258 -0.273999989032745
% 0.771503918859142 -0.273999989032745
% 0.771640637678955 -0.273999989032745
% 0.77164954748423 -0.273999989032745
% 0.771676854149377 -0.273999989032745
% 0.772054423210304 -0.273999989032745
% 0.772625413632206 -0.273999989032745
% 0.772654875100219 -0.273999989032745
% 0.772780231005403 -0.273999989032745
% 0.772844938627966 -0.273999989032745
% 0.773024211209965 -0.273999989032745
% 0.773082791870024 -0.273999989032745
% 0.773290429497842 -0.273999989032745
% 0.773295577175512 -0.273999989032745
% 0.773346407727442 -0.273999989032745
% 0.773370148284238 -0.273999989032745
% 0.77340086612829 -0.273999989032745
% 0.773443604349802 -0.273999989032745
% 0.773691594032307 -0.273999989032745
% 0.77377343220948 -0.273999989032745
% 0.773786927594252 -0.273999989032745
% 0.77381847889141 -0.273999989032745
% 0.773829727291783 -0.273999989032745
% 0.773900574292143 -0.273999989032745
% 0.774163123510447 -0.273999989032745
% 0.774275174913143 -0.273999989032745
% 0.774459073445005 -0.273999989032745
% 0.77447114853811 -0.273999989032745
% 0.774557755196775 -0.273999989032745
% 0.774579976139959 -0.273999989032745
% 0.774778855876746 -0.273999989032745
% 0.774842736170561 -0.273999989032745
% 0.774917171029612 -0.273999989032745
% 0.775212730998205 -0.273999989032745
% 0.775238614728711 -0.273999989032745
% 0.775343450239168 -0.273999989032745
% 0.77541665266359 -0.273999989032745
% 0.775765908020267 -0.273999989032745
% 0.776079608384315 -0.273999989032745
% 0.776123768885314 -0.273999989032745
% 0.77613709330188 -0.273999989032745
% 0.776412870782436 -0.273999989032745
% 0.776462198668251 -0.273999989032745
% 0.776574004389745 -0.273999989032745
% 0.776598475722956 -0.273999989032745
% 0.776704121745788 -0.273999989032745
% 0.776850926979105 -0.273999989032745
% 0.776966888466314 -0.273999989032745
% 0.77709969615718 -0.273999989032745
% 0.777344736255732 -0.273999989032745
% 0.777394760789423 -0.273999989032745
% 0.777547383030331 -0.273999989032745
% 0.777567269210814 -0.273999989032745
% 0.777737571843715 -0.273999989032745
% 0.77783734713826 -0.273999989032745
% 0.777850026494824 -0.273999989032745
% 0.777886033596494 -0.273999989032745
% 0.777912421281925 -0.273999989032745
% 0.778111516239918 -0.273999989032745
% 0.778217021443979 -0.273999989032745
% 0.7783235393437 -0.273999989032745
% 0.778395071027832 -0.273999989032745
% 0.778613513517997 -0.273999989032745
% 0.778726094439348 -0.273999989032745
% 0.778739532885631 -0.273999989032745
% 0.778863372273964 -0.273999989032745
% 0.778945464415273 -0.273999989032745
% 0.779261871514912 -0.273999989032745
% 0.779465265841218 -0.273999989032745
% 0.779557862857628 -0.273999989032745
% 0.780013946965686 -0.273999989032745
% 0.780184966953667 -0.273999989032745
% 0.780381116077429 -0.273999989032745
% 0.780550960608309 -0.273999989032745
% 0.780582776584848 -0.273999989032745
% 0.780749393708611 -0.273999989032745
% 0.780753576124607 -0.273999989032745
% 0.780796631557018 -0.273999989032745
% 0.780977933812251 -0.273999989032745
% 0.78115478198517 -0.273999989032745
% 0.781462719992487 -0.273999989032745
% 0.78154729725166 -0.273999989032745
% 0.781627952706668 -0.273999989032745
% 0.781684381654548 -0.273999989032745
% 0.781739737816925 -0.273999989032745
% 0.781762236625143 -0.273999989032745
% 0.781803878839145 -0.273999989032745
% 0.781947716086769 -0.273999989032745
% 0.782087115132537 -0.273999989032745
% 0.782093109899951 -0.273999989032745
% 0.782236467719181 -0.273999989032745
% 0.782276707556843 -0.273999989032745
% 0.78252246033376 -0.273999989032745
% 0.782538246861901 -0.273999989032745
% 0.783021732194968 -0.273999989032745
% 0.783065818719778 -0.273999989032745
% 0.783291364594833 -0.273999989032745
% 0.783379693051553 -0.273999989032745
% 0.783532804772774 -0.273999989032745
% 0.783567781750537 -0.273999989032745
% 0.783925031499258 -0.273999989032745
% 0.784054143329553 -0.273999989032745
% 0.784230253429517 -0.273999989032745
% 0.784399514671375 -0.273999989032745
% 0.784414816023905 -0.273999989032745
% 0.784998749684388 -0.273999989032745
% 0.785034251270846 -0.273999989032745
% 0.785105524312831 -0.273999989032745
% 0.785120077373613 -0.273999989032745
% 0.785211396185525 -0.273999989032745
% 0.785342617350753 -0.273999989032745
% 0.785435178674459 -0.273999989032745
% 0.785562330789709 -0.273999989032745
% 0.785584386855038 -0.273999989032745
% 0.785590750527426 -0.273999989032745
% 0.785687807386175 -0.273999989032745
% 0.785904438131632 -0.273999989032745
% 0.785950302461723 -0.273999989032745
% 0.785974868228502 -0.273999989032745
% 0.785987685824033 -0.273999989032745
% 0.786337056153859 -0.273999989032745
% 0.786480850703475 -0.273999989032745
% 0.786550591739338 -0.273999989032745
% 0.786639304910444 -0.273999989032745
% 0.786714342070148 -0.273999989032745
% 0.786723614841745 -0.273999989032745
% 0.786724251413563 -0.273999989032745
% 0.78679872333552 -0.273999989032745
% 0.786840698733368 -0.273999989032745
% 0.786883030820598 -0.273999989032745
% 0.787034666753777 -0.273999989032745
% 0.787106480908739 -0.273999989032745
% 0.78715745297982 -0.273999989032745
% 0.787254367813374 -0.273999989032745
% 0.787267119598917 -0.273999989032745
% 0.787310389406868 -0.273999989032745
% 0.787633293182303 -0.273999989032745
% 0.787822276067655 -0.273999989032745
% 0.788045114932297 -0.273999989032745
% 0.788294848070365 -0.273999989032745
% 0.788295443183282 -0.273999989032745
% 0.788355300049368 -0.273999989032745
% 0.788448035034095 -0.273999989032745
% 0.788516626327288 -0.273999989032745
% 0.788578108567043 -0.273999989032745
% 0.788589611551911 -0.273999989032745
% 0.788760173253213 -0.273999989032745
% 0.788995929540235 -0.273999989032745
% 0.789262440305495 -0.273999989032745
% 0.78929889702484 -0.273999989032745
% 0.789383781330291 -0.273999989032745
% 0.789536159176362 -0.273999989032745
% 0.789713186235352 -0.273999989032745
% 0.789762703623894 -0.273999989032745
% 0.789764234490632 -0.273999989032745
% 0.789843998642014 -0.273999989032745
% 0.790026448238417 -0.273999989032745
% 0.790238236044083 -0.273999989032745
% 0.790304431883055 -0.273999989032745
% 0.790331356526996 -0.273999989032745
% 0.790503557406965 -0.273999989032745
% 0.790653773722385 -0.273999989032745
% 0.790689775228564 -0.273999989032745
% 0.79079803257982 -0.273999989032745
% 0.790854647102776 -0.273999989032745
% 0.790867835109245 -0.273999989032745
% 0.791273342833993 -0.273999989032745
% 0.791533488085489 -0.273999989032745
% 0.791563644084187 -0.273999989032745
% 0.791600684133538 -0.273999989032745
% 0.791723658532357 -0.273999989032745
% 0.792217839503385 -0.273999989032745
% 0.792477880305813 -0.273999989032745
% 0.792695017190091 -0.273999989032745
% 0.792714664984085 -0.273999989032745
% 0.792807463075001 -0.273999989032745
% 0.79285607097036 -0.273999989032745
% 0.793053354560745 -0.273999989032745
% 0.793185981645783 -0.273999989032745
% 0.793202472527096 -0.273999989032745
% 0.793265847412494 -0.273999989032745
% 0.793282054773578 -0.273999989032745
% 0.793299947845954 -0.273999989032745
% 0.793300256521159 -0.273999989032745
% 0.793367289586555 -0.273999989032745
% 0.793478811312981 -0.273999989032745
% 0.793711211814921 -0.273999989032745
% 0.793774996414304 -0.273999989032745
% 0.793852133632199 -0.273999989032745
% 0.793947614530726 -0.273999989032745
% 0.794243761543625 -0.273999989032745
% 0.794430336456595 -0.273999989032745
% 0.794528354605148 -0.273999989032745
% 0.794853635755153 -0.273999989032745
% 0.794933712622124 -0.273999989032745
% 0.794938378106685 -0.273999989032745
% 0.795003099878812 -0.273999989032745
% 0.795076181200989 -0.273999989032745
% 0.795232620325421 -0.273999989032745
% 0.795382935487852 -0.273999989032745
% 0.795465400137422 -0.273999989032745
% 0.795506668745803 -0.273999989032745
% 0.795824101872841 -0.273999989032745
% 0.795883541787707 -0.273999989032745
% 0.795975471256594 -0.273999989032745
% 0.796010361528289 -0.273999989032745
% 0.796193677444051 -0.273999989032745
% 0.796268433156365 -0.273999989032745
% 0.796270268769125 -0.273999989032745
% 0.796578075352316 -0.273999989032745
% 0.796681337769255 -0.273999989032745
% 0.796759867077497 -0.273999989032745
% 0.796820072504095 -0.273999989032745
% 0.796830667001503 -0.273999989032745
% 0.796898416974704 -0.273999989032745
% 0.796923144836439 -0.273999989032745
% 0.797004886674972 -0.273999989032745
% 0.797039258185103 -0.273999989032745
% 0.797122885601136 -0.273999989032745
% 0.797388666506923 -0.273999989032745
% 0.797437249817713 -0.273999989032745
% 0.797551140748659 -0.273999989032745
% 0.797657832282854 -0.273999989032745
% 0.797722820415325 -0.273999989032745
% 0.797773629410939 -0.273999989032745
% 0.797848289811296 -0.273999989032745
% 0.797856767734747 -0.273999989032745
% 0.797893848104869 -0.273999989032745
% 0.798025846441428 -0.273999989032745
% 0.798604856243554 -0.273999989032745
% 0.798714090596577 -0.273999989032745
% 0.79888079991047 -0.273999989032745
% 0.79893313457679 -0.273999989032745
% 0.798940076893131 -0.273999989032745
% 0.798962001792768 -0.273999989032745
% 0.799023276969153 -0.273999989032745
% 0.799224842011243 -0.273999989032745
% 0.799439826904109 -0.273999989032745
% 0.799546856495108 -0.273999989032745
% 0.799550025554245 -0.273999989032745
% 0.799664965100442 -0.273999989032745
% 0.799759639076409 -0.273999989032745
% 0.799799097598285 -0.273999989032745
% 0.799818754989916 -0.273999989032745
% 0.800058003248112 -0.273999989032745
% 0.800120260525455 -0.273999989032745
% 0.800156090422594 -0.273999989032745
% 0.800257085712219 -0.273999989032745
% 0.800488590398762 -0.273999989032745
% 0.800529634369278 -0.273999989032745
% 0.800580297502248 -0.273999989032745
% 0.800605877167741 -0.273999989032745
% 0.80082499115913 -0.273999989032745
% 0.800919267308752 -0.273999989032745
% 0.801217288598943 -0.273999989032745
% 0.801278937268508 -0.273999989032745
% 0.801349816019093 -0.273999989032745
% 0.801542961771207 -0.273999989032745
% 0.801553777222613 -0.273999989032745
% 0.801720750788537 -0.273999989032745
% 0.801721396285855 -0.273999989032745
% 0.801754340292891 -0.273999989032745
% 0.801789728448858 -0.273999989032745
% 0.801877502359139 -0.273999989032745
% 0.801960807994484 -0.273999989032745
% 0.802004918584201 -0.273999989032745
% 0.80218529179737 -0.273999989032745
% 0.802221065584971 -0.273999989032745
% 0.802244492482343 -0.273999989032745
% 0.802540272932745 -0.273999989032745
% 0.80264635795894 -0.273999989032745
% 0.802801514241991 -0.273999989032745
% 0.802822552387947 -0.273999989032745
% 0.802861432140138 -0.273999989032745
% 0.802903312921162 -0.273999989032745
% 0.802971083767187 -0.273999989032745
% 0.802984369010611 -0.273999989032745
% 0.803043704745728 -0.273999989032745
% 0.803143397471328 -0.273999989032745
% 0.803478866567011 -0.273999989032745
% 0.803484990835392 -0.273999989032745
% 0.803883936807593 -0.273999989032745
% 0.803887614083979 -0.273999989032745
% 0.803890174944886 -0.273999989032745
% 0.804154876501382 -0.273999989032745
% 0.804452515080268 -0.273999989032745
% 0.804572597358391 -0.273999989032745
% 0.804680079829227 -0.273999989032745
% 0.80493488346392 -0.273999989032745
% 0.804967196381043 -0.273999989032745
% 0.8049871291893 -0.273999989032745
% 0.805049498343433 -0.273999989032745
% 0.805288718418416 -0.273999989032745
% 0.80538083907202 -0.273999989032745
% 0.805580927649199 -0.273999989032745
% 0.80564965904121 -0.273999989032745
% 0.805653759200667 -0.273999989032745
% 0.806163705851713 -0.273999989032745
% 0.806280267812628 -0.273999989032745
% 0.806358944318018 -0.273999989032745
% 0.806373050655082 -0.273999989032745
% 0.806767393897916 -0.273999989032745
% 0.806829281913157 -0.273999989032745
% 0.806985641106413 -0.273999989032745
% 0.807049276234716 -0.273999989032745
% 0.80705746745401 -0.273999989032745
% 0.807111823719078 -0.273999989032745
% 0.807292930295182 -0.273999989032745
% 0.807414153699452 -0.273999989032745
% 0.8074444884776 -0.273999989032745
% 0.807650890823066 -0.273999989032745
% 0.808248814149284 -0.273999989032745
% 0.808519716660197 -0.273999989032745
% 0.808542140240731 -0.273999989032745
% 0.808622777903094 -0.273999989032745
% 0.809000723714061 -0.273999989032745
% 0.809038466935289 -0.273999989032745
% 0.809067231477371 -0.273999989032745
% 0.809306830675133 -0.273999989032745
% 0.809354262866418 -0.273999989032745
% 0.809471864341841 -0.273999989032745
% 0.809491576174609 -0.273999989032745
% 0.809515630229596 -0.273999989032745
% 0.809546092343008 -0.273999989032745
% 0.809552589716127 -0.273999989032745
% 0.809587846124006 -0.273999989032745
% 0.809755381801228 -0.273999989032745
% 0.809876709820191 -0.273999989032745
% 0.809880745709311 -0.273999989032745
% 0.80996464952276 -0.273999989032745
% 0.810205671218006 -0.273999989032745
% 0.810417726841056 -0.273999989032745
% 0.810873122865565 -0.273999989032745
% 0.810970673162491 -0.273999989032745
% 0.811079271229848 -0.273999989032745
% 0.811132537432198 -0.273999989032745
% 0.811200845168532 -0.273999989032745
% 0.811576163952028 -0.273999989032745
% 0.811836782649862 -0.273999989032745
% 0.811967999005817 -0.273999989032745
% 0.812120630100788 -0.273999989032745
% 0.812185203875898 -0.273999989032745
% 0.812355006025746 -0.273999989032745
% 0.812555321117701 -0.273999989032745
% 0.812557401205308 -0.273999989032745
% 0.812788150667241 -0.273999989032745
% 0.812926857841516 -0.273999989032745
% 0.812943848196275 -0.273999989032745
% 0.81294735417654 -0.273999989032745
% 0.813012986321122 -0.273999989032745
% 0.813056194288464 -0.273999989032745
% 0.813319940044477 -0.273999989032745
% 0.813404359247999 -0.273999989032745
% 0.813657639828347 -0.273999989032745
% 0.814113858163101 -0.273999989032745
% 0.814121689059794 -0.273999989032745
% 0.814171994181299 -0.273999989032745
% 0.814260250631792 -0.273999989032745
% 0.814484818078715 -0.273999989032745
% 0.814495025382051 -0.273999989032745
% 0.81457861112601 -0.273999989032745
% 0.814857322990989 -0.273999989032745
% 0.814923452954179 -0.273999989032745
% 0.81503843396433 -0.273999989032745
% 0.815231418963949 -0.273999989032745
% 0.815636997253627 -0.273999989032745
% 0.815671692628979 -0.273999989032745
% 0.815818905584262 -0.273999989032745
% 0.816157768896692 -0.273999989032745
% 0.816584590536996 -0.273999989032745
% 0.816837878675204 -0.273999989032745
% 0.816958443194654 -0.273999989032745
% 0.817004081684834 -0.273999989032745
% 0.817022220361188 -0.273999989032745
% 0.817050259206029 -0.273999989032745
% 0.817114509265717 -0.273999989032745
% 0.817173266173617 -0.273999989032745
% 0.817246437074407 -0.273999989032745
% 0.817504259159898 -0.273999989032745
% 0.817608441875062 -0.273999989032745
% 0.817672021992475 -0.273999989032745
% 0.817919236415094 -0.273999989032745
% 0.817969433293236 -0.273999989032745
% 0.817998867123792 -0.273999989032745
% 0.818128148758841 -0.273999989032745
% 0.81829590038966 -0.273999989032745
% 0.818404533570116 -0.273999989032745
% 0.818504898186114 -0.273999989032745
% 0.81868870645124 -0.273999989032745
% 0.818860852015129 -0.273999989032745
% 0.818942388723466 -0.273999989032745
% 0.819079425292125 -0.273999989032745
% 0.819222076362001 -0.273999989032745
% 0.81924939398873 -0.273999989032745
% 0.819455125120136 -0.273999989032745
% 0.819805577853741 -0.273999989032745
% 0.819959742797418 -0.273999989032745
% 0.819991423028988 -0.273999989032745
% 0.820152652755943 -0.273999989032745
% 0.820190556460172 -0.273999989032745
% 0.820248647378985 -0.273999989032745
% 0.820380658177484 -0.273999989032745
% 0.820691023153555 -0.273999989032745
% 0.820724102483062 -0.273999989032745
% 0.821031188910005 -0.273999989032745
% 0.821094605426606 -0.273999989032745
% 0.821103219979586 -0.273999989032745
% 0.821555058863813 -0.273999989032745
% 0.821643153332152 -0.273999989032745
% 0.821674897609803 -0.273999989032745
% 0.821752196466596 -0.273999989032745
% 0.821752398675673 -0.273999989032745
% 0.8218498379049 -0.273999989032745
% 0.821882628609546 -0.273999989032745
% 0.822237988787147 -0.273999989032745
% 0.822495165471782 -0.273999989032745
% 0.822593219886337 -0.273999989032745
% 0.822675126857532 -0.273999989032745
% 0.822877486802153 -0.273999989032745
% 0.823194932708898 -0.273999989032745
% 0.823217431232664 -0.273999989032745
% 0.823217934571173 -0.273999989032745
% 0.82328443765766 -0.273999989032745
% 0.823305695478072 -0.273999989032745
% 0.823359347325104 -0.273999989032745
% 0.82336268912799 -0.273999989032745
% 0.823453281874513 -0.273999989032745
% 0.823607472335345 -0.273999989032745
% 0.823647182841869 -0.273999989032745
% 0.823903356435064 -0.273999989032745
% 0.823949085744889 -0.273999989032745
% 0.823956663409323 -0.273999989032745
% 0.823959827238343 -0.273999989032745
% 0.824087095492774 -0.273999989032745
% 0.824117599010346 -0.273999989032745
% 0.82472287543788 -0.273999989032745
% 0.824874109113966 -0.273999989032745
% 0.824942585719578 -0.273999989032745
% 0.824965258721961 -0.273999989032745
% 0.824978396684089 -0.273999989032745
% 0.824981506172296 -0.273999989032745
% 0.825013059652557 -0.273999989032745
% 0.825071921835101 -0.273999989032745
% 0.825709819107261 -0.273999989032745
% 0.825746587317788 -0.273999989032745
% 0.825958561374267 -0.273999989032745
% 0.826575799204241 -0.273999989032745
% 0.826677948493762 -0.273999989032745
% 0.827033027519739 -0.273999989032745
% 0.827064096690849 -0.273999989032745
% 0.827169029071817 -0.273999989032745
% 0.82717061104457 -0.273999989032745
% 0.827521653506481 -0.273999989032745
% 0.827705797185059 -0.273999989032745
% 0.827870001050223 -0.273999989032745
% 0.828003674530225 -0.273999989032745
% 0.82817308778279 -0.273999989032745
% 0.828193697121829 -0.273999989032745
% 0.828746306728883 -0.273999989032745
% 0.829026482846056 -0.273999989032745
% 0.829122223499804 -0.273999989032745
% 0.829132570691162 -0.273999989032745
% 0.8292724311834 -0.273999989032745
% 0.8297295557379 -0.273999989032745
% 0.829747924556752 -0.273999989032745
% 0.829777419807179 -0.273999989032745
% 0.830045272750979 -0.273999989032745
% 0.830356999909116 -0.273999989032745
% 0.830388581306663 -0.273999989032745
% 0.830742668301705 -0.273999989032745
% 0.830773626722549 -0.273999989032745
% 0.830886182572569 -0.273999989032745
% 0.83097379452061 -0.273999989032745
% 0.831362582068212 -0.273999989032745
% 0.831517405531962 -0.273999989032745
% 0.831671077524732 -0.273999989032745
% 0.83190408781816 -0.273999989032745
% 0.831956361055936 -0.273999989032745
% 0.83202482449835 -0.273999989032745
% 0.832503762383196 -0.273999989032745
% 0.832714757464718 -0.273999989032745
% 0.832915603593015 -0.273999989032745
% 0.833126523033101 -0.273999989032745
% 0.833200200878939 -0.273999989032745
% 0.833240830361897 -0.273999989032745
% 0.833411578430397 -0.273999989032745
% 0.833646616547538 -0.273999989032745
% 0.834030985519004 -0.273999989032745
% 0.834238486119714 -0.273999989032745
% 0.835108627451997 -0.273999989032745
% 0.835252200383094 -0.273999989032745
% 0.835401240375968 -0.273999989032745
% 0.835537624079922 -0.273999989032745
% 0.835635359258712 -0.273999989032745
% 0.836399596578065 -0.273999989032745
% 0.836510727089376 -0.273999989032745
% 0.83660043829334 -0.273999989032745
% 0.836673082005252 -0.273999989032745
% 0.836857880172357 -0.273999989032745
% 0.836929295266324 -0.273999989032745
% 0.837117111164007 -0.273999989032745
% 0.837168202552061 -0.273999989032745
% 0.837185268204761 -0.273999989032745
% 0.837350189511594 -0.273999989032745
% 0.837527893488837 -0.273999989032745
% 0.837536048269906 -0.273999989032745
% 0.837650507764275 -0.273999989032745
% 0.837692832939309 -0.273999989032745
% 0.837727825837481 -0.273999989032745
% 0.837741938880231 -0.273999989032745
% 0.837986312784503 -0.273999989032745
% 0.838008699553564 -0.273999989032745
% 0.838042576506822 -0.273999989032745
% 0.838069263116698 -0.273999989032745
% 0.83813731239594 -0.273999989032745
% 0.838965613250573 -0.273999989032745
% 0.839023862347157 -0.273999989032745
% 0.83919331241962 -0.273999989032745
% 0.839493756054114 -0.273999989032745
% 0.839602122871492 -0.273999989032745
% 0.839689531757082 -0.273999989032745
% 0.839894932246765 -0.273999989032745
% 0.840187040723186 -0.273999989032745
% 0.84027424347856 -0.273999989032745
% 0.840330031028015 -0.273999989032745
% 0.840349052605606 -0.273999989032745
% 0.840674332823763 -0.273999989032745
% 0.840722524602029 -0.273999989032745
% 0.840782963215093 -0.273999989032745
% 0.84083697580629 -0.273999989032745
% 0.841537316148022 -0.273999989032745
% 0.841602595495561 -0.273999989032745
% 0.841968239857578 -0.273999989032745
% 0.842058256762302 -0.273999989032745
% 0.842065242279245 -0.273999989032745
% 0.84223139356527 -0.273999989032745
% 0.842325840960037 -0.273999989032745
% 0.842330114721007 -0.273999989032745
% 0.842862299378285 -0.273999989032745
% 0.843200273668016 -0.273999989032745
% 0.843372612162138 -0.273999989032745
% 0.84348606924933 -0.273999989032745
% 0.84382767032292 -0.273999989032745
% 0.843838513103046 -0.273999989032745
% 0.84449778024048 -0.273999989032745
% 0.845113372636667 -0.273999989032745
% 0.84519859642817 -0.273999989032745
% 0.845247373210808 -0.273999989032745
% 0.845528098616409 -0.273999989032745
% 0.845596973443627 -0.273999989032745
% 0.846004765951926 -0.273999989032745
% 0.846100280975967 -0.273999989032745
% 0.846250472883726 -0.273999989032745
% 0.846322454697134 -0.273999989032745
% 0.84639676288029 -0.273999989032745
% 0.846775040099734 -0.273999989032745
% 0.847169114620602 -0.273999989032745
% 0.84717276933272 -0.273999989032745
% 0.847191756573501 -0.273999989032745
% 0.84733624733639 -0.273999989032745
% 0.847369723918045 -0.273999989032745
% 0.847380705443984 -0.273999989032745
% 0.847491610808017 -0.273999989032745
% 0.847557035458728 -0.273999989032745
% 0.847779340827165 -0.273999989032745
% 0.84786325066611 -0.273999989032745
% 0.848152160139209 -0.273999989032745
% 0.848252869769356 -0.273999989032745
% 0.848273097388488 -0.273999989032745
% 0.848408483167665 -0.273999989032745
% 0.849214777781093 -0.273999989032745
% 0.849243480928328 -0.273999989032745
% 0.849273067342007 -0.273999989032745
% 0.849451890193858 -0.273999989032745
% 0.84953959416842 -0.273999989032745
% 0.849566123389558 -0.273999989032745
% 0.849740424775608 -0.273999989032745
% 0.849920960948041 -0.273999989032745
% 0.850255776766186 -0.273999989032745
% 0.850375174104202 -0.273999989032745
% 0.850652719026196 -0.273999989032745
% 0.850686416904695 -0.273999989032745
% 0.850783825338764 -0.273999989032745
% 0.850804411326457 -0.273999989032745
% 0.850898002759381 -0.273999989032745
% 0.850905124309412 -0.273999989032745
% 0.851709108437357 -0.273999989032745
% 0.851811637917203 -0.273999989032745
% 0.851845384856245 -0.273999989032745
% 0.852038190422192 -0.273999989032745
% 0.852280426901055 -0.273999989032745
% 0.852728391112945 -0.273999989032745
% 0.852812405360269 -0.273999989032745
% 0.852861988082 -0.273999989032745
% 0.853063484342933 -0.273999989032745
% 0.853324229904074 -0.273999989032745
% 0.853939454249787 -0.273999989032745
% 0.854163383490073 -0.273999989032745
% 0.854576253879976 -0.273999989032745
% 0.855122588049331 -0.273999989032745
% 0.855251067315794 -0.273999989032745
% 0.856013912219017 -0.273999989032745
% 0.856431529952775 -0.273999989032745
% 0.856840229760603 -0.273999989032745
% 0.857618911280405 -0.273999989032745
% 0.858543029520417 -0.273999989032745
% 0.859038171144965 -0.273999989032745
% 0.859903825872363 -0.273999989032745
% 0.859976535512877 -0.273999989032745
% 0.860341268372462 -0.273999989032745
% 0.860599650189683 -0.273999989032745
% 0.860691960496726 -0.273999989032745
% 0.860825360427118 -0.273999989032745
% 0.860926518984503 -0.273999989032745
% 0.861032579965903 -0.273999989032745
% 0.861155695080638 -0.273999989032745
% 0.861326680998637 -0.273999989032745
% 0.861574064038299 -0.273999989032745
% 0.861751057587356 -0.273999989032745
% 0.862112664774811 -0.273999989032745
% 0.862544212799466 -0.273999989032745
% 0.862885654970801 -0.273999989032745
% 0.863388266503669 -0.273999989032745
% 0.863761317077467 -0.273999989032745
% 0.863894886285923 -0.273999989032745
% 0.863937764292409 -0.273999989032745
% 0.864106753208425 -0.273999989032745
% 0.864148658007446 -0.273999989032745
% 0.864774504907259 -0.273999989032745
% 0.865648714166023 -0.273999989032745
% 0.865672344509144 -0.273999989032745
% 0.866011524576471 -0.273999989032745
% 0.866030173679131 -0.273999989032745
% 0.866254838214909 -0.273999989032745
% 0.866921578252153 -0.273999989032745
% 0.86751859909081 -0.273999989032745
% 0.868363305523882 -0.273999989032745
% 0.869343793828484 -0.273999989032745
% 0.869883850141801 -0.273999989032745
% 0.870284374789153 -0.273999989032745
% 0.870403744368738 -0.273999989032745
% 0.870475412179262 -0.273999989032745
% 0.870830114812332 -0.273999989032745
% 0.871037886458437 -0.273999989032745
% 0.871368833315823 -0.273999989032745
% 0.871417714636725 -0.273999989032745
% 0.871965058603897 -0.273999989032745
% 0.872121354467694 -0.273999989032745
% 0.872219986045192 -0.273999989032745
% 0.87270214421624 -0.273999989032745
% 0.872880516482361 -0.273999989032745
% 0.873498930567079 -0.273999989032745
% 0.873651972198126 -0.273999989032745
% 0.874120577014968 -0.273999989032745
% 0.874597198163531 -0.273999989032745
% 0.875085236486256 -0.273999989032745
% 0.875766858085413 -0.273999989032745
% 0.876027697252712 -0.273999989032745
% 0.876138461513356 -0.273999989032745
% 0.876537903559964 -0.273999989032745
% 0.876933532933607 -0.273999989032745
% 0.877771008989901 -0.273999989032745
% 0.87785452616868 -0.273999989032745
% 0.878106753783011 -0.273999989032745
% 0.878380000053131 -0.273999989032745
% 0.878386017492822 -0.273999989032745
% 0.879397971884482 -0.273999989032745
% 0.87983188837386 -0.273999989032745
% 0.879922022090695 -0.273999989032745
% 0.880005228245958 -0.273999989032745
% 0.880013250997043 -0.273999989032745
% 0.880613559229642 -0.273999989032745
% 0.881214248406885 -0.273999989032745
% 0.881276396569946 -0.273999989032745
% 0.881428137420499 -0.273999989032745
% 0.881517152172616 -0.273999989032745
% 0.881540612656937 -0.273999989032745
% 0.881790968069708 -0.273999989032745
% 0.881931980019004 -0.273999989032745
% 0.882537992813309 -0.273999989032745
% 0.883184109105112 -0.273999989032745
% 0.883686188472277 -0.273999989032745
% 0.88371735561638 -0.273999989032745
% 0.884615486428518 -0.273999989032745
% 0.88564569712278 -0.273999989032745
% 0.885653364082744 -0.273999989032745
% 0.885669143136421 -0.273999989032745
% 0.885855928868232 -0.273999989032745
% 0.886299999153084 -0.273999989032745
% 0.886396042434905 -0.273999989032745
% 0.886829580752872 -0.273999989032745
% 0.887649341014952 -0.273999989032745
% 0.887813772024311 -0.273999989032745
% 0.888046327451668 -0.273999989032745
% 0.888130694231853 -0.273999989032745
% 0.889355312963911 -0.273999989032745
% 0.890031277898989 -0.273999989032745
% 0.89064057564502 -0.273999989032745
% 0.890754289025103 -0.273999989032745
% 0.891169622363542 -0.273999989032745
% 0.893143447253551 -0.273999989032745
% 0.893326974442527 -0.273999989032745
% 0.893859984211388 -0.273999989032745
% 0.894006356861702 -0.273999989032745
% 0.894024059924209 -0.273999989032745
% 0.894485903007286 -0.273999989032745
% 0.894650784357896 -0.273999989032745
% 0.894902484995746 -0.273999989032745
% 0.894986088508838 -0.273999989032745
% 0.89635769391597 -0.273999989032745
% 0.897044222237688 -0.273999989032745
% 0.897362845893949 -0.273999989032745
% 0.897463599354544 -0.273999989032745
% 0.897496385804998 -0.273999989032745
% 0.89818684262164 -0.273999989032745
% 0.89892094449643 -0.273999989032745
% 0.899199555307617 -0.273999989032745
% 0.899589219482042 -0.273999989032745
% 0.899760170832205 -0.273999989032745
% 0.900726102819516 -0.273999989032745
% 0.901058561934045 -0.273999989032745
% 0.902107633072915 -0.273999989032745
% 0.902172839260745 -0.273999989032745
% 0.902190156853315 -0.273999989032745
% 0.902935813535081 -0.273999989032745
% 0.903022053380971 -0.273999989032745
% 0.903691915465089 -0.273999989032745
% 0.904192278404758 -0.273999989032745
% 0.904194383808409 -0.273999989032745
% 0.90455795498437 -0.273999989032745
% 0.90480016008812 -0.273999989032745
% 0.904967311398678 -0.273999989032745
% 0.905050115552237 -0.273999989032745
% 0.905088580372574 -0.273999989032745
% 0.905567070107639 -0.273999989032745
% 0.905798526549646 -0.273999989032745
% 0.906079256028523 -0.273999989032745
% 0.906384912921097 -0.273999989032745
% 0.906473256649498 -0.273999989032745
% 0.906536196810177 -0.273999989032745
% 0.907189571496011 -0.273999989032745
% 0.90802404940091 -0.273999989032745
% 0.90835457474316 -0.273999989032745
% 0.908946716399542 -0.273999989032745
% 0.909021445515733 -0.273999989032745
% 0.909488297759183 -0.273999989032745
% 0.910179122517236 -0.273999989032745
% 0.910967010534203 -0.273999989032745
% 0.911455370698037 -0.273999989032745
% 0.912021502494854 -0.273999989032745
% 0.912737677710067 -0.273999989032745
% 0.913595735883659 -0.273999989032745
% 0.913789275257584 -0.273999989032745
% 0.915429531065967 -0.273999989032745
% 0.915681273272872 -0.273999989032745
% 0.915804668577961 -0.273999989032745
% 0.916348154390191 -0.273999989032745
% 0.916584033369833 -0.273999989032745
% 0.916986006582482 -0.273999989032745
% 0.917748516253593 -0.273999989032745
% 0.919158085047504 -0.273999989032745
% 0.919668360177102 -0.273999989032745
% 0.919702885244568 -0.273999989032745
% 0.919784999929939 -0.273999989032745
% 0.923112423488441 -0.273999989032745
% 0.923686038541551 -0.273999989032745
% 0.924698648857279 -0.273999989032745
% 0.926187861331537 -0.273999989032745
% 0.92639492158856 -0.273999989032745
% 0.926508773346894 -0.273999989032745
% 0.926912454555111 -0.273999989032745
% 0.927425901384126 -0.273999989032745
% 0.92780669655996 -0.273999989032745
% 0.929657014130516 -0.273999989032745
% 0.929722359039444 -0.273999989032745
% 0.930379707010228 -0.273999989032745
% 0.930626301395453 -0.273999989032745
% 0.930710738308098 -0.273999989032745
% 0.930752664431003 -0.273999989032745
% 0.931016819426961 -0.273999989032745
% 0.931508299974769 -0.273999989032745
% 0.93157871871951 -0.273999989032745
% 0.932672343717734 -0.273999989032745
% 0.934941078890396 -0.273999989032745
% 0.935036702773271 -0.273999989032745
% 0.935377120501662 -0.273999989032745
% 0.93689188912874 -0.273999989032745
% 0.937365926915974 -0.273999989032745
% 0.938210611788533 -0.273999989032745
% 0.938689108099117 -0.273999989032745
% 0.939255590132943 -0.273999989032745
% 0.939258681774351 -0.273999989032745
% 0.94003732679089 -0.273999989032745
% 0.940817391075181 -0.273999989032745
% 0.940980747523477 -0.273999989032745
% 0.941098065812261 -0.273999989032745
% 0.94375743774561 -0.273999989032745
% 0.944574415388439 -0.273999989032745
% 0.945141908757174 -0.273999989032745
% 0.947578429656623 -0.273999989032745
% 0.951476785754107 -0.273999989032745
% 0.952044898882979 -0.273999989032745
% 0.953561480130942 -0.273999989032745
% 0.959027689406877 -0.273999989032745
% 0.961735612755831 -0.273999989032745
% 0.961798426967998 -0.273999989032745
% 0.965556992278627 -0.273999989032745
% 0.968232181085891 -0.273999989032745
% 0.968359178196403 -0.273999989032745
% 0.973145890112879 -0.273999989032745
% 0.974328581246783 -0.273999989032745
% 0.974698031259017 -0.273999989032745
% 0.974762592567705 -0.273999989032745
% 0.979264134440738 -0.273999989032745
% 0.986183202713591 -0.273999989032745
% 0.98854278390405 -0.273999989032745
% 0.98960206631647 -0.273999989032745
% 0.991064701682948 -0.273999989032745
% 0.992829228902842 -0.273999989032745
% 0.996279090841178 -0.273999989032745
% 0.996968471363157 -0.273999989032745
% 1.00840480274744 -0.273999989032745
% 1.01898795805058 -0.273999989032745
% 1.0388473324768 -0.273999989032745
% 1.05074505960938 -0.273999989032745
% 1.08142633356537 -0.273999989032745
% 1.08541847024691 -0.273999989032745
% };
\end{axis}

\end{tikzpicture}

==> EndToEndFloorLearn_mytikz.tex <==
% This file was created by matplotlib2tikz v0.6.2.
\begin{tikzpicture}

\begin{axis}[
ticks=none,
xmin=0.362339922924394, xmax=1.1273693288525,
ymin=-0.347662606835365, ymax=0.983671882748604,
width=\figurewidth,
height=\figureheight,
tick align=outside,
%xmajorgrids,
%x grid style={white},
%ymajorgrids,
%y grid style={white},
%axis line style={white},
%axis background/.style={fill=white!89.803921568627459!black}
%]
x grid style={lightgray!92.026143790849673!black},
y grid style={lightgray!92.026143790849673!black}
]

\addplot [semithick, red]
table {%
0.397113986830217 -0.278420656919479
0.407661844045477 -0.282100975513458
0.421056079832166 -0.278391033411026
0.424700382104199 -0.279076665639877
0.425819329951406 -0.283055901527405
0.431643273674924 -0.277772754430771
0.442754545335124 -0.278556913137436
0.442833526143225 -0.281897038221359
0.447745325324432 -0.27683886885643
0.45275510671132 -0.272427201271057
0.454300345140529 -0.275334984064102
0.457594374878475 -0.278842717409134
0.457783126239805 -0.281686931848526
0.460566313668595 -0.275717377662659
0.461571928747563 -0.280900359153748
0.46904584997356 -0.274822533130646
0.474324370513416 -0.278068333864212
0.478147187479424 -0.286819934844971
0.481921080259573 -0.276779860258102
0.483393691172083 -0.278041690587997
0.484597028294732 -0.278029471635818
0.491866660231177 -0.284481436014175
0.492973814876539 -0.283387035131454
0.494553995283325 -0.284550845623016
0.495121605910886 -0.278694361448288
0.496131732116164 -0.27723953127861
0.496189959301046 -0.279597461223602
0.49860376620556 -0.286227703094482
0.499959018383411 -0.287147402763367
0.501872289973521 -0.269538640975952
0.504025586725117 -0.277441263198853
0.504160890860379 -0.281618565320969
0.504587090260081 -0.275492280721664
0.505141398998323 -0.273069888353348
0.506449596635558 -0.270297437906265
0.50655123871558 -0.252799361944199
0.507644384998144 -0.279125541448593
0.507801678762339 -0.270827233791351
0.509064479099407 -0.272429347038269
0.50968875183748 -0.264297723770142
0.512339263180547 -0.246226131916046
0.512532014055336 -0.255454003810883
0.515899018914287 -0.264763832092285
0.5160253786684 -0.234113678336143
0.516702472405315 -0.213668808341026
0.516810594165395 -0.226562544703484
0.516816621589159 -0.15555676817894
0.517352592930327 -0.258298754692078
0.517720911157923 -0.254464477300644
0.519952938405329 -0.206183284521103
0.519997810266376 -0.222979366779327
0.52113373743638 -0.111892558634281
0.521555698981411 0.287804394960403
0.523038035204639 0.218269422650337
0.523745092635016 0.359683662652969
0.524642005986041 0.38438007235527
0.525678882369659 0.313094526529312
0.525737567767522 0.32377302646637
0.526044339614653 0.0305604189634323
0.52626422587032 0.194255575537682
0.527259513904513 0.484775632619858
0.527517705955865 0.00114902935456485
0.530265351219523 0.233518108725548
0.5307501620303 0.395166248083115
0.5323163419417 0.49575474858284
0.533891680055159 0.482984960079193
0.534441365259569 0.520206868648529
0.534909606558412 0.535690307617188
0.535608621727292 0.532517910003662
0.535784916214021 0.537662625312805
0.537678038727598 0.526631891727448
0.538419319275843 0.529347479343414
0.53973999960305 0.538312077522278
0.539788166227523 0.537091732025146
0.540592635362198 0.536943852901459
0.542943814102945 0.536746978759766
0.542994463990552 0.536389291286469
0.543871514977959 0.538524568080902
0.545245397858374 0.535030484199524
0.545452315627656 0.532960414886475
0.546928085846834 0.542264819145203
0.547254493241684 0.537978947162628
0.547490350093633 0.534722208976746
0.548522745957582 0.536084771156311
0.54882220606896 0.538210153579712
0.549172188977024 0.538493752479553
0.549342559272222 0.536875009536743
0.550969667934816 0.535054981708527
0.551023083679856 0.536415576934814
0.551344590147752 0.535568833351135
0.551649255936975 0.535465240478516
0.551720951208336 0.53732442855835
0.551746559033638 0.533491790294647
0.551952194164637 0.534867942333221
0.552365099975654 0.536493897438049
0.552424176699375 0.534749031066895
0.553140780275335 0.534292757511139
0.553281903463613 0.537790894508362
0.553317710239581 0.53756046295166
0.554337584580772 0.539025187492371
0.554604545424448 0.536865472793579
0.556043885089348 0.535758793354034
0.556258598992931 0.536137998104095
0.557158495846917 0.537089824676514
0.557161793675061 0.537300288677216
0.558564858206373 0.536807894706726
0.558661708722994 0.538310527801514
0.559219968010723 0.535749435424805
0.559974412576743 0.537615180015564
0.561431761914446 0.538818180561066
0.561886295381772 0.535902380943298
0.562075576591493 0.535816788673401
0.562485694032102 0.535907745361328
0.562682659450805 0.537922739982605
0.563293386471461 0.537319183349609
0.563341072849589 0.539090156555176
0.564267190292144 0.535214185714722
0.564312868091477 0.538594126701355
0.565294522688065 0.537135183811188
0.565970259722582 0.535942912101746
0.566286681582036 0.536269783973694
0.566686304557014 0.534892797470093
0.567502191488608 0.539408564567566
0.568270396526031 0.538602709770203
0.569310096471723 0.537272334098816
0.569496681371158 0.533082723617554
0.569576660163365 0.537081599235535
0.569714994977069 0.537141144275665
0.569747003210665 0.538612127304077
0.569882499262986 0.535856485366821
0.570642475532126 0.536623418331146
0.570875651288236 0.53544819355011
0.571607688601806 0.535743653774261
0.571638609995143 0.536213636398315
0.571681991300939 0.53760302066803
0.572133246667052 0.536825358867645
0.572867439105942 0.534595012664795
0.572926676355455 0.535937309265137
0.573032454748768 0.534073293209076
0.573938109214013 0.537039220333099
0.574069811285522 0.535439133644104
0.574103981076001 0.537203431129456
0.574608988418758 0.534702897071838
0.574686249798174 0.537752747535706
0.574789003995135 0.53456324338913
0.574968783523229 0.535167634487152
0.575077710963261 0.535386204719543
0.57514006900427 0.535673558712006
0.575486111022972 0.536665499210358
0.57613089892845 0.536309242248535
0.576827355689785 0.536392450332642
0.576880181315174 0.53458559513092
0.577460993568508 0.536305963993073
0.577995954490587 0.537429571151733
0.578047439282203 0.535406351089478
0.578062160669961 0.536296129226685
0.578247296765956 0.53620445728302
0.578419957789652 0.537062108516693
0.578812790681325 0.535682141780853
0.579127688532752 0.537760436534882
0.579389700772092 0.536457479000092
0.579601899479612 0.533865094184875
0.579957531516577 0.53852653503418
0.580091805092375 0.536553204059601
0.580208383193397 0.538287281990051
0.580279554637998 0.536803245544434
0.580344588416471 0.535064280033112
0.580346372993609 0.534996688365936
0.580592487840692 0.534887671470642
0.580675342975748 0.534150362014771
0.581342639666701 0.536985278129578
0.581416746919567 0.535530924797058
0.581456758039702 0.537051677703857
0.58180330284818 0.534386277198792
0.581982724478338 0.535040855407715
0.582294513952347 0.53466260433197
0.582450224805231 0.538280487060547
0.582618304389585 0.536330759525299
0.582734429961232 0.534943521022797
0.582789842304552 0.53643661737442
0.582797241478007 0.537310600280762
0.583621405829058 0.535537421703339
0.583694706464705 0.535977005958557
0.583770657316107 0.536424040794373
0.583794254007097 0.536332190036774
0.583841237176895 0.538894176483154
0.583950816001194 0.534224271774292
0.58416978080984 0.536125183105469
0.584267625592677 0.537259221076965
0.584513746264233 0.534547746181488
0.584888982397687 0.534959077835083
0.584959123736094 0.533637046813965
0.584971361457894 0.53857296705246
0.58499674476552 0.537517070770264
0.585042465056872 0.536168813705444
0.585061134362696 0.536656379699707
0.585062121555116 0.535431921482086
0.585082827774731 0.537738025188446
0.585289074249238 0.537392497062683
0.585443084441107 0.536419868469238
0.585536895625766 0.534246444702148
0.585922233708691 0.536432087421417
0.585988656547361 0.534679651260376
0.586130525501783 0.534420549869537
0.586411983289725 0.535751342773438
0.587167959047465 0.536751389503479
0.58720104302502 0.539412796497345
0.587520840987494 0.535524487495422
0.587528488995688 0.537455677986145
0.587644856471614 0.536207795143127
0.587833755628669 0.535125970840454
0.588234371925671 0.535201191902161
0.58861528378446 0.53716105222702
0.588941741281732 0.537718653678894
0.589090358481511 0.537338972091675
0.589471460667464 0.536153674125671
0.589608459865231 0.535916745662689
0.589860834417398 0.536227822303772
0.590211651298186 0.534221589565277
0.590517511226897 0.537783265113831
0.590647866323378 0.536049842834473
0.590828199165462 0.533780932426453
0.590866382627917 0.535685181617737
0.591154370955796 0.537009060382843
0.591307722506663 0.536324739456177
0.591349897058361 0.536842286586761
0.591584639339548 0.535337090492249
0.591703501485168 0.535645663738251
0.591879012445281 0.536349534988403
0.592007511747527 0.534912407398224
0.592970390053654 0.535623908042908
0.592990526758784 0.535701036453247
0.59312376098892 0.534136831760406
0.593273713647265 0.536705315113068
0.593577705536398 0.534231603145599
0.594047924324648 0.534543216228485
0.594317795808719 0.534111976623535
0.594604253466418 0.534355998039246
0.594666928183743 0.534601926803589
0.59479607935652 0.534438014030457
0.595084337244404 0.535160899162292
0.595356948700567 0.533592700958252
0.595523552539291 0.536965191364288
0.595714749940713 0.536334693431854
0.595733438131815 0.535564601421356
0.595928969944234 0.536115527153015
0.59596134355589 0.534933626651764
0.596319792817596 0.535345256328583
0.596587722132419 0.534703135490417
0.597205122382428 0.534947752952576
0.597418211718034 0.534944534301758
0.597452550815972 0.533936440944672
0.59827232533384 0.534350514411926
0.598274582337786 0.535843133926392
0.598693243711433 0.536154627799988
0.598744451849064 0.534282684326172
0.598836593146143 0.535052895545959
0.59911949417397 0.53531688451767
0.599387174063471 0.535348176956177
0.59960467103997 0.533401250839233
0.599735531324957 0.533024311065674
0.600016355589513 0.53714656829834
0.600618962934986 0.536186695098877
0.600839618367965 0.535082697868347
0.6010036163041 0.534655630588531
0.601020031237715 0.53593122959137
0.601589735994876 0.534336090087891
0.601652324742348 0.535879731178284
0.602179839649126 0.534343659877777
0.602303890783356 0.537889242172241
0.602346949652738 0.536378443241119
0.602696969225371 0.536081433296204
0.60304028276476 0.535934805870056
0.603247937806415 0.536023378372192
0.60333306987399 0.534031510353088
0.603360589098019 0.536206305027008
0.603512590797651 0.533011794090271
0.603605323955323 0.536987066268921
0.603617355832217 0.536122739315033
0.604103761730455 0.534770727157593
0.604125734359225 0.533848881721497
0.604316933958679 0.535717308521271
0.604413170945447 0.534256815910339
0.604601454345732 0.5353022813797
0.604671689960835 0.534545421600342
0.605002543293795 0.534810900688171
0.605234857401619 0.535244464874268
0.605683219305867 0.534430384635925
0.606513229819286 0.533903479576111
0.606785007054143 0.535334587097168
0.606794682636791 0.53376829624176
0.607061692810803 0.535235643386841
0.607144854101345 0.534422934055328
0.607431671559635 0.533574223518372
0.60776613996885 0.536463737487793
0.607830588110175 0.53397262096405
0.608228984110939 0.534952163696289
0.60829164617141 0.534032940864563
0.608354384423368 0.534901261329651
0.608477524002938 0.534488558769226
0.608549089672624 0.533530354499817
0.608782116390096 0.533604264259338
0.609216259806903 0.532591342926025
0.609229383133287 0.535337328910828
0.609232299991941 0.536245465278625
0.609346500407934 0.536833465099335
0.609648115495689 0.535526871681213
0.609775266005665 0.535622596740723
0.61035473522477 0.533780574798584
0.610644895075805 0.536063730716705
0.610849455819743 0.534070014953613
0.611449928062701 0.533934891223907
0.611610024158617 0.534889221191406
0.61176249418456 0.536347270011902
0.611939725016056 0.535645127296448
0.61196216504048 0.536232352256775
0.611962203002427 0.533358812332153
0.61203708297768 0.533874273300171
0.612205830662773 0.531737148761749
0.612257152224549 0.534683585166931
0.612557616834608 0.536609292030334
0.613567669260443 0.534145355224609
0.613758056852283 0.534141182899475
0.614082927230989 0.534693777561188
0.614152821933572 0.53577595949173
0.614294420111715 0.532241940498352
0.614338873469779 0.532998442649841
0.61463655286906 0.534867882728577
0.614891463898339 0.534556448459625
0.615032415986387 0.534822940826416
0.615182751558996 0.535476922988892
0.615490372916455 0.533311605453491
0.615602278304144 0.533478856086731
0.615890987900441 0.534472763538361
0.6159157465716 0.536500513553619
0.61592069948618 0.533859729766846
0.61610697258543 0.53197318315506
0.616413020744889 0.535475611686707
0.616511692081726 0.533459722995758
0.61688376783385 0.534521698951721
0.616959270659648 0.536640167236328
0.616968136419126 0.533259868621826
0.617115780312133 0.534258961677551
0.617193372215064 0.534165680408478
0.617229561637512 0.533947944641113
0.617328986882461 0.534662663936615
0.617908717566272 0.533738017082214
0.617926613317004 0.533179044723511
0.617963261833886 0.534660696983337
0.618192308359039 0.532917141914368
0.618334613482 0.536195993423462
0.618660498961483 0.535844922065735
0.618854323250999 0.537945926189423
0.618860812348069 0.534065365791321
0.619224639165161 0.535366654396057
0.619247500791459 0.532915890216827
0.619576485869222 0.534607648849487
0.619655552813479 0.534249722957611
0.619849949708517 0.535259485244751
0.61995008604697 0.534111976623535
0.62011705874589 0.534619808197021
0.620321706170878 0.535202383995056
0.620774939944397 0.534568607807159
0.620859850957223 0.534972250461578
0.62108373658242 0.535644054412842
0.621256096582077 0.534293711185455
0.621399198019753 0.533645749092102
0.621645948107124 0.533236384391785
0.621879431301265 0.534581184387207
0.621919861801326 0.533610463142395
0.621964703633553 0.53434693813324
0.622074544456632 0.534553647041321
0.622180875600132 0.533130645751953
0.622499729107378 0.534408330917358
0.622567096835194 0.53546130657196
0.62274612147492 0.534099817276001
0.622804834347628 0.536314070224762
0.623012380381609 0.533786356449127
0.623341913508625 0.535122871398926
0.623793742096868 0.532294034957886
0.624110979709387 0.533850908279419
0.624141545800985 0.535823106765747
0.62463527154984 0.534914076328278
0.625078968562647 0.533618867397308
0.625342391541702 0.533179640769958
0.625356427154914 0.533014178276062
0.625356430721056 0.533539295196533
0.625788205574302 0.53427642583847
0.625893398338325 0.532595992088318
0.625934751462572 0.53329861164093
0.625994399164984 0.536060571670532
0.626057937205562 0.533368408679962
0.626088046076091 0.534368991851807
0.626167890867689 0.532094120979309
0.62632443700044 0.534528493881226
0.626395033038201 0.532897889614105
0.62684680199658 0.532762408256531
0.627478525845447 0.53499436378479
0.627638921656042 0.532916605472565
0.627697378517564 0.532761216163635
0.628289974001406 0.533197283744812
0.628365827487992 0.533976137638092
0.62838822976421 0.532637178897858
0.628441403376126 0.532328486442566
0.628663996948692 0.534472584724426
0.628715471883064 0.534539461135864
0.629134315503079 0.532768845558167
0.629360056003381 0.534847438335419
0.629476413784357 0.532671451568604
0.629770567460269 0.535098195075989
0.630214799735613 0.53358256816864
0.63062606790472 0.534048795700073
0.630703199146167 0.534066915512085
0.631085817449796 0.534273624420166
0.63155534420136 0.533877730369568
0.631897876552857 0.535138309001923
0.632075415232098 0.533514380455017
0.632120167356156 0.534907102584839
0.632331325842049 0.536030888557434
0.632380234358319 0.533337652683258
0.632561005661951 0.5342036485672
0.632574523549336 0.533932566642761
0.632576637557119 0.531625807285309
0.632815148772674 0.533769130706787
0.632893548543017 0.533876299858093
0.632905709759328 0.532928645610809
0.632954195900736 0.534489154815674
0.633022835472416 0.532187938690186
0.633134513645754 0.53266429901123
0.634221108987001 0.532033741474152
0.634397202447074 0.53368878364563
0.634403347668954 0.53408408164978
0.63463258502965 0.530827164649963
0.634713160057795 0.533762574195862
0.634842500431887 0.533854365348816
0.635181335500656 0.535003006458282
0.635495529613181 0.530627727508545
0.635533533548652 0.531917631626129
0.635550415148955 0.532896995544434
0.635611610446684 0.53338885307312
0.635638080229026 0.534518957138062
0.6357138413233 0.533915519714355
0.636047906612256 0.531339406967163
0.63608621286617 0.533019006252289
0.636135504404701 0.532170176506042
0.636307629097128 0.535269618034363
0.636529957664797 0.534293055534363
0.636811011553762 0.535506010055542
0.636978343256072 0.533369362354279
0.637120444227281 0.533476591110229
0.637794919069033 0.533041059970856
0.637969958146461 0.533558666706085
0.638130973922639 0.533246159553528
0.638272818292775 0.533866703510284
0.638384357368247 0.5322265625
0.638569824170491 0.53387451171875
0.638602785613093 0.533475339412689
0.638761107256289 0.531438112258911
0.638813863488078 0.533564567565918
0.638837127982883 0.532616257667542
0.638873992404315 0.5315101146698
0.638890416740626 0.535047173500061
0.638963838935915 0.532163619995117
0.639006031835473 0.531773090362549
0.63905276500314 0.533267140388489
0.639164042574601 0.531477093696594
0.639321723597578 0.533518016338348
0.639397183744579 0.53553318977356
0.639429618554447 0.532946467399597
0.639503043115205 0.531877636909485
0.639674620931705 0.533172845840454
0.639741568642404 0.533036470413208
0.640033570022624 0.532163083553314
0.640136000420638 0.533363401889801
0.640172257623746 0.532852172851562
0.640184679245438 0.532069623470306
0.640753967941348 0.535142660140991
0.640810408718933 0.532443523406982
0.641054971756598 0.533099174499512
0.641105646737827 0.53379762172699
0.641370921843389 0.531462669372559
0.641508750201168 0.532456338405609
0.641773047215366 0.531128883361816
0.641830705183362 0.532651126384735
0.641879663155417 0.533794045448303
0.642208839435283 0.532609641551971
0.642257598011745 0.530902028083801
0.642388216592959 0.5326167345047
0.642454546795191 0.532517194747925
0.642457151757254 0.531141638755798
0.64251297829417 0.53197318315506
0.642598814494434 0.534078478813171
0.642654422674857 0.531807601451874
0.642722602518431 0.531175434589386
0.642728656390689 0.532181322574615
0.642855057981637 0.533169150352478
0.642890964790001 0.533981919288635
0.642899801294466 0.532527208328247
0.642945903138052 0.533121466636658
0.64309381040602 0.534497618675232
0.643105498748602 0.532086312770844
0.643190125235359 0.532761812210083
0.643867363166322 0.531434297561646
0.643923246477651 0.531821966171265
0.643984580250021 0.533546328544617
0.644050905826751 0.534537434577942
0.644194244821579 0.53332793712616
0.644230213042543 0.533621251583099
0.644386741984283 0.533056914806366
0.644519273297039 0.532456278800964
0.644879125770524 0.533300876617432
0.644880253675679 0.533391416072845
0.644899852608646 0.532765507698059
0.645305693682677 0.533298969268799
0.645428339747031 0.534013330936432
0.645609399004269 0.532901048660278
0.645816722953559 0.532892405986786
0.645878834586272 0.532965123653412
0.646120877366077 0.53455924987793
0.646213868529456 0.533316016197205
0.646217987569198 0.533865392208099
0.646252342932676 0.532378315925598
0.646280985834959 0.53193724155426
0.646845028883893 0.532537639141083
0.646908377455794 0.533522009849548
0.64693520235832 0.532269299030304
0.646988397693073 0.531008005142212
0.647069280919834 0.532692670822144
0.647141722338329 0.5334632396698
0.647476014055576 0.533365488052368
0.647510212274743 0.533247113227844
0.647546276060994 0.530761957168579
0.64756536456991 0.531467914581299
0.647586890277093 0.531977891921997
0.647638862217191 0.532688021659851
0.647744216047575 0.53318178653717
0.647807790942869 0.534795224666595
0.647878735576524 0.53339159488678
0.647935692406666 0.533795475959778
0.648017627319954 0.533051252365112
0.648256955393806 0.533189952373505
0.648421082159882 0.532961130142212
0.648578368939889 0.532987833023071
0.648917907647479 0.53405237197876
0.649094721151813 0.531745910644531
0.649287199028054 0.533819913864136
0.6495222771411 0.532603442668915
0.649665628141336 0.533504784107208
0.649709098768203 0.531749308109283
0.649879584703525 0.532607436180115
0.650112632415238 0.535405278205872
0.650156652427942 0.53442394733429
0.650308936232465 0.531018495559692
0.650426163478567 0.532025218009949
0.650469676110565 0.533303737640381
0.650492553766432 0.531957983970642
0.650869770934326 0.532729625701904
0.650876790019785 0.535735964775085
0.650940518270678 0.533780217170715
0.65124475581047 0.532385587692261
0.651359945450652 0.530456900596619
0.651553614594001 0.531207919120789
0.651739896279651 0.533623993396759
0.6518154291555 0.53227710723877
0.651957541595093 0.531451344490051
0.652100872121071 0.531822204589844
0.652119527806069 0.531158208847046
0.6524815393236 0.53393018245697
0.652504321769127 0.531615674495697
0.652576464740353 0.531642854213715
0.65263739357168 0.532509565353394
0.652674923904439 0.533212065696716
0.652706884299573 0.533426403999329
0.652722207799516 0.532942056655884
0.652730369401034 0.531421780586243
0.652775351301394 0.534311890602112
0.65279872013526 0.532179832458496
0.652953274292258 0.532006502151489
0.652958760129637 0.533868193626404
0.653057075559121 0.530933678150177
0.653369973955851 0.533043622970581
0.653551631382398 0.531089961528778
0.653613031374683 0.531698763370514
0.653971227689576 0.532472372055054
0.654018385900757 0.53230082988739
0.654388283447628 0.532757997512817
0.654770294863792 0.533380568027496
0.655183535703826 0.533029556274414
0.655315492313011 0.532752931118011
0.655423238885778 0.534343719482422
0.655649192550923 0.534149467945099
0.655712077726942 0.530832886695862
0.655726251583933 0.531037330627441
0.655864888844423 0.531477451324463
0.655999324523802 0.530929982662201
0.65614034977672 0.532523989677429
0.656162451209845 0.531697630882263
0.65628495986049 0.533320605754852
0.656397347266606 0.532829523086548
0.656680751492504 0.532166838645935
0.656727585209469 0.534762442111969
0.656773737105523 0.532386243343353
0.656988521263336 0.534004688262939
0.6570844784881 0.531800746917725
0.65715818595329 0.533264935016632
0.657270712400439 0.532856941223145
0.657621205455894 0.532065749168396
0.657869309017579 0.531053483486176
0.657975905048507 0.532369613647461
0.657977050218502 0.533926725387573
0.658024132912328 0.533921957015991
0.658031115819597 0.53093284368515
0.658033457685305 0.531795740127563
0.658035803050947 0.534331917762756
0.658051992175263 0.532889664173126
0.658072065254025 0.532461166381836
0.65826838034535 0.534681022167206
0.658292235242539 0.531587481498718
0.658330154243335 0.530465662479401
0.658812878951568 0.531718373298645
0.659261566701131 0.532088279724121
0.659377502836869 0.531647026538849
0.659423422440602 0.532687306404114
0.65954401195055 0.532649040222168
0.65990881918489 0.531117081642151
0.660151567291772 0.533234059810638
0.660209193591119 0.532328963279724
0.660226698651664 0.532773375511169
0.660277486417031 0.531952321529388
0.660283348236752 0.531555473804474
0.660331615579954 0.531566739082336
0.660512475490281 0.531392335891724
0.660514823776322 0.533104777336121
0.660541302022109 0.531696498394012
0.660563946661152 0.531010091304779
0.660599863004047 0.53185760974884
0.660608888979372 0.531365990638733
0.660812277206749 0.531952798366547
0.660952091027451 0.532263994216919
0.660995565848856 0.529673337936401
0.66111387963657 0.531667649745941
0.661162296290293 0.531545102596283
0.661384988689845 0.531995236873627
0.661779331265963 0.530884683132172
0.661791828627433 0.531463265419006
0.661843555328751 0.531423211097717
0.662146168334514 0.53409618139267
0.662152401344096 0.530985474586487
0.662166398716582 0.533800303936005
0.662448313533177 0.531998753547668
0.662594343969932 0.532588243484497
0.662725613746506 0.532411932945251
0.662728470508786 0.533186376094818
0.662836250803797 0.532622694969177
0.663067544268202 0.531462550163269
0.663319360966482 0.531696915626526
0.663368004631115 0.530210137367249
0.663556762030093 0.532132565975189
0.663578029059391 0.533844828605652
0.663671324277852 0.532885789871216
0.663676706344658 0.532591223716736
0.663716649758366 0.531199753284454
0.663896787101119 0.530141949653625
0.663912910413788 0.532523274421692
0.664062828594902 0.53300005197525
0.664238887525764 0.53013801574707
0.664342298986948 0.531745791435242
0.664485707956276 0.530170083045959
0.664641229884058 0.532501697540283
0.664781675999546 0.530442237854004
0.664849253605834 0.531885862350464
0.665134625627191 0.532303810119629
0.665431635858283 0.530784964561462
0.665437536617717 0.53139853477478
0.665800318108826 0.531690716743469
0.665923371941129 0.531146287918091
0.665944280989193 0.531592726707458
0.666497951442292 0.532498896121979
0.666574428881367 0.532319784164429
0.666608381943444 0.532142996788025
0.666612967906657 0.530485033988953
0.666832438074207 0.531990706920624
0.667015251515523 0.532023787498474
0.66702679426614 0.532183051109314
0.667050020628077 0.530891180038452
0.667291704594699 0.530606389045715
0.667446992927492 0.531684517860413
0.667555150760587 0.533875524997711
0.667605781820911 0.533647358417511
0.667639899590137 0.530235171318054
0.667999901294469 0.531152129173279
0.668126686935556 0.532346129417419
0.668228245007696 0.530151546001434
0.668267719651266 0.530459582805634
0.668493472517626 0.532057404518127
0.668738412092684 0.531399369239807
0.668874884562897 0.530917763710022
0.668916924715849 0.531835734844208
0.668976706983182 0.53181529045105
0.668987535412311 0.530524373054504
0.669168614418132 0.531359970569611
0.669225827354968 0.530597805976868
0.669449929763335 0.530056476593018
0.669945970358962 0.531769335269928
0.670128651824094 0.531337976455688
0.670428177645932 0.532353103160858
0.670850688721755 0.532328844070435
0.670944831937827 0.532962083816528
0.671008565440523 0.53426194190979
0.671222066836722 0.531272530555725
0.671242233003114 0.531317353248596
0.671307359365124 0.531859397888184
0.671890377694942 0.531914830207825
0.671932130593193 0.532468020915985
0.672045381839417 0.53105092048645
0.672046129182414 0.531259477138519
0.672121667734537 0.531929075717926
0.672298275465656 0.531087219715118
0.672415772361916 0.53074836730957
0.672470432571725 0.53119945526123
0.672564034042347 0.529936671257019
0.672661996787266 0.531769275665283
0.672724407538643 0.534164905548096
0.672761452132284 0.531232118606567
0.672940053963567 0.530304431915283
0.672957902345819 0.531342327594757
0.672991540150177 0.530384421348572
0.673571141277831 0.532334625720978
0.67359538488049 0.533311307430267
0.673907593189916 0.530298233032227
0.673937859889679 0.530962467193604
0.674079502537389 0.531736850738525
0.674090971354357 0.533472836017609
0.67416485887813 0.533164858818054
0.674705906879916 0.532055556774139
0.674810960603914 0.531801819801331
0.675151944954417 0.531544148921967
0.675194555605675 0.530738830566406
0.675214776694861 0.530631244182587
0.675390272734042 0.530940413475037
0.675406633513942 0.532175660133362
0.675468803572671 0.531060099601746
0.675504641157082 0.530501365661621
0.675652064553563 0.531772196292877
0.675854944022112 0.532166838645935
0.675982205552988 0.530334532260895
0.676006580496622 0.528948366641998
0.676180446257716 0.532183408737183
0.676418473080861 0.534019231796265
0.676435100144544 0.531009912490845
0.676467217833383 0.530132293701172
0.676524450496604 0.531720876693726
0.676687031025915 0.532296359539032
0.676748279354045 0.530676186084747
0.67743591373481 0.531819462776184
0.677649911605559 0.53090500831604
0.677660374003808 0.528842866420746
0.677838466719809 0.530474066734314
0.677853269084085 0.53125536441803
0.677869039625341 0.530117630958557
0.678036895261247 0.529716372489929
0.67833496134688 0.531217634677887
0.678382397431489 0.530916333198547
0.678430054688291 0.530317306518555
0.678493913237749 0.530247747898102
0.678645139905606 0.529056370258331
0.678748454294991 0.53094494342804
0.678765619885156 0.529156267642975
0.678865896496878 0.53063040971756
0.679495059760812 0.53147280216217
0.679630268673023 0.530854344367981
0.679736088870236 0.531379818916321
0.679751577895119 0.531755566596985
0.679764603082187 0.532252550125122
0.679951606577811 0.532273173332214
0.680037097724924 0.532602906227112
0.680082545561132 0.530683696269989
0.680124095821612 0.530901491641998
0.680134281958389 0.532587170600891
0.680137683767733 0.532246828079224
0.680140337020073 0.531907796859741
0.68022145918071 0.531768798828125
0.680340749364829 0.531220972537994
0.680606038480249 0.531478762626648
0.680699103794127 0.529192566871643
0.680745715786642 0.532791256904602
0.680864578377275 0.529449582099915
0.680959994108301 0.530671000480652
0.681148003935926 0.533300042152405
0.681326171232706 0.531128644943237
0.681326965800522 0.530161440372467
0.681460770244057 0.531778216362
0.681562558402123 0.531667828559875
0.681623215396966 0.529282569885254
0.681737123861079 0.530896604061127
0.68176941559493 0.531344056129456
0.681863754748034 0.528320550918579
0.681976574824593 0.5292888879776
0.682004665619395 0.530654907226562
0.68204814165209 0.530572891235352
0.682184032771961 0.531160771846771
0.682390309112399 0.530183553695679
0.682538892380229 0.529798984527588
0.682623172027251 0.533075213432312
0.682799184455162 0.530001282691956
0.682939392576566 0.53090626001358
0.683239938333588 0.528873145580292
0.68346049362271 0.533645749092102
0.683625597736742 0.531945049762726
0.683638781535665 0.531989693641663
0.683759055863965 0.530136704444885
0.683777441816608 0.530044376850128
0.68378038475846 0.530243396759033
0.683849460158821 0.529603242874146
0.683944506939469 0.531208157539368
0.684077416679388 0.530111253261566
0.684093474798236 0.530533373355865
0.684313433426777 0.529616832733154
0.684475282885086 0.531197428703308
0.68469622011735 0.529500365257263
0.684704340882647 0.529478669166565
0.684904687131877 0.533076882362366
0.684966759208094 0.53143835067749
0.685105120557616 0.530782461166382
0.685228481667765 0.530695080757141
0.685309067386359 0.530577957630157
0.685354103113601 0.531095623970032
0.685388529646072 0.530582427978516
0.685553845926213 0.531708002090454
0.685632685951749 0.531315267086029
0.685650227576882 0.53079617023468
0.685854390525564 0.527957439422607
0.685976514722247 0.530220866203308
0.685996522131157 0.530673027038574
0.686034599913406 0.531558394432068
0.686394234719151 0.531888365745544
0.686607108863873 0.531194806098938
0.686826537998615 0.533825278282166
0.686879374962832 0.528880715370178
0.686885128876357 0.529090046882629
0.687109525420591 0.529927432537079
0.687397737017119 0.530204892158508
0.687431372493987 0.531323850154877
0.68747215631908 0.531501531600952
0.687531962924476 0.53103631734848
0.687587302685664 0.530423879623413
0.687825094320633 0.531346321105957
0.687841737570072 0.529752016067505
0.687890182534394 0.529975295066833
0.688278552923687 0.529481470584869
0.688313509818357 0.532464981079102
0.68831944330889 0.531162142753601
0.688440448155829 0.532293915748596
0.68854506469073 0.530596971511841
0.688624473022929 0.531197190284729
0.688664001756107 0.531564116477966
0.688735213209076 0.530469179153442
0.688995057127473 0.532142519950867
0.68904926840015 0.528935194015503
0.689055354256117 0.530514240264893
0.689223109761829 0.529508769512177
0.689338048183968 0.531373620033264
0.689361159859299 0.529275953769684
0.68943396533605 0.530351161956787
0.689466928915735 0.53128844499588
0.689479833528353 0.530531227588654
0.689554512651751 0.531443238258362
0.689759601407418 0.531871199607849
0.689958903542446 0.53083336353302
0.689999657589051 0.531095862388611
0.690000489202906 0.531768918037415
0.690104660109418 0.531073391437531
0.690135684947405 0.52975594997406
0.69029852973125 0.531431078910828
0.690306156765428 0.530135333538055
0.690557841504777 0.530494689941406
0.690769743869643 0.529542446136475
0.691239850916024 0.529619097709656
0.691312016872574 0.530221939086914
0.691333789162454 0.530800342559814
0.691539566324239 0.53202748298645
0.691591141834133 0.529822468757629
0.691667615076818 0.531076192855835
0.691787475766188 0.533023953437805
0.691845944695275 0.5284823179245
0.691925869951225 0.531024932861328
0.692011718897427 0.532721281051636
0.692049692480118 0.530056893825531
0.69254611234275 0.530275225639343
0.692559959896306 0.530092239379883
0.692595532686376 0.530645966529846
0.692723271143068 0.529610395431519
0.692880691479657 0.529805719852448
0.692916874193305 0.531276941299438
0.693014645523111 0.529344975948334
0.693016557553389 0.530542850494385
0.69304299703781 0.528691828250885
0.693047163220613 0.529268026351929
0.69312042289252 0.530163109302521
0.693148465502309 0.529354512691498
0.693230186573039 0.530442833900452
0.693301127443683 0.527223229408264
0.693330132231834 0.530830979347229
0.693348156285066 0.528881728649139
0.693476845964485 0.529102146625519
0.693598625475768 0.530327200889587
0.693642565972475 0.52954375743866
0.693744791674689 0.530592203140259
0.693761505421789 0.529735386371613
0.693882770172392 0.528639376163483
0.693891218027111 0.532073616981506
0.693950577349487 0.528823971748352
0.694129294761813 0.52966296672821
0.694199383536971 0.529839038848877
0.694314826507949 0.528960585594177
0.694318810712825 0.532155334949493
0.694369892874989 0.531768441200256
0.694407489737413 0.52964448928833
0.694425137419815 0.528653144836426
0.694448753913066 0.530681490898132
0.694479092520414 0.529400706291199
0.694563980725673 0.52922260761261
0.694604055546392 0.529167413711548
0.694634396644568 0.528299570083618
0.694678038445494 0.530415654182434
0.694685701286003 0.529281139373779
0.694899014637805 0.531649708747864
0.695001073904931 0.529933333396912
0.695116010282766 0.528747498989105
0.69511673280337 0.531417667865753
0.69562821516194 0.528922617435455
0.695798521964376 0.528625786304474
0.696068669969781 0.529871344566345
0.696080415561168 0.531055629253387
0.696191475228897 0.528720438480377
0.696192216876201 0.527991354465485
0.696414216884328 0.530632972717285
0.696513473699607 0.527726948261261
0.696660597725292 0.529761373996735
0.697098690341626 0.530847489833832
0.69715282312325 0.529663801193237
0.697381052233806 0.530669212341309
0.697527919361846 0.52972000837326
0.697549272117203 0.529094576835632
0.697652899857232 0.529964089393616
0.697681597746858 0.529285252094269
0.697743887763667 0.529206037521362
0.697994658697448 0.529800057411194
0.69799685756489 0.530477166175842
0.697996929012702 0.530614733695984
0.698065457919633 0.530531048774719
0.69808511156137 0.532275080680847
0.698126555714018 0.529385209083557
0.698283848506051 0.530615866184235
0.698285662065472 0.529345273971558
0.698312915075536 0.528863608837128
0.698530090386422 0.531979441642761
0.698604226314357 0.530567407608032
0.698650375513928 0.530187726020813
0.698678574878797 0.52989262342453
0.698775044335321 0.530027091503143
0.698803548777094 0.530544281005859
0.698830967847858 0.528382778167725
0.698900350243798 0.532152712345123
0.698926064569249 0.530435919761658
0.698991811289742 0.530936121940613
0.699128231239873 0.530414581298828
0.699307927871145 0.529983162879944
0.699369948516417 0.529635429382324
0.699375304632613 0.528822422027588
0.699469927175005 0.528791069984436
0.699640483022196 0.531561195850372
0.699656817870881 0.529918372631073
0.699661988222655 0.530442714691162
0.69967990228469 0.530932009220123
0.699700764086915 0.528950333595276
0.699813588265785 0.530767500400543
0.699847113278262 0.52879273891449
0.700104870213583 0.531231284141541
0.700136265130752 0.5295729637146
0.700140080034408 0.529926598072052
0.700165696478167 0.53083074092865
0.700230011144858 0.529602587223053
0.700249941279415 0.528621971607208
0.700264736449846 0.530025541782379
0.700526667085444 0.530350506305695
0.700729356517018 0.53143298625946
0.701066049483466 0.528795838356018
0.701071386013257 0.532266616821289
0.701123447384032 0.530733704566956
0.701195453131469 0.528670191764832
0.701334512215179 0.530062675476074
0.701556764089556 0.530128836631775
0.70162629491124 0.530865788459778
0.7018018869958 0.530316829681396
0.701808761846222 0.529968500137329
0.701989005450048 0.532018423080444
0.702105400204489 0.530610799789429
0.702215163978061 0.530415654182434
0.702289737529515 0.528603374958038
0.702305381442408 0.529568910598755
0.702342037001118 0.531706511974335
0.702750093765161 0.529341101646423
0.70284685089535 0.530699193477631
0.703124683122635 0.531784653663635
0.703339189219978 0.531039834022522
0.703538584733728 0.530832052230835
0.703655882337611 0.529576301574707
0.70378627946364 0.52910453081131
0.703833641109555 0.528840720653534
0.703899525159726 0.526560008525848
0.704115642095482 0.529449462890625
0.704372654473974 0.528755009174347
0.704390704680367 0.530466675758362
0.704440575354367 0.528988718986511
0.704613513715541 0.530384004116058
0.70472292666471 0.529816389083862
0.704743787286319 0.529055058956146
0.704849973151909 0.529982805252075
0.705099637342009 0.527644395828247
0.705151073936765 0.528241395950317
0.705161481636941 0.529058694839478
0.705214857808286 0.53071403503418
0.705250278765502 0.530754089355469
0.70525146697801 0.528593957424164
0.70525770463551 0.52778685092926
0.705308779214904 0.533105850219727
0.705399531120548 0.527334272861481
0.705489745348371 0.529693365097046
0.705582037741336 0.530298709869385
0.705612315409435 0.529533386230469
0.705776255755436 0.52927565574646
0.705781378009024 0.526802897453308
0.705799768010418 0.533072113990784
0.705917256444967 0.527920603752136
0.706138540705601 0.531099915504456
0.70614481180954 0.52953565120697
0.706170957463882 0.529918849468231
0.706222430346925 0.528750896453857
0.70622709629869 0.529373228549957
0.706377903859677 0.529884457588196
0.706493497619703 0.530892550945282
0.706520868149153 0.529681265354156
0.706700159732658 0.527637362480164
0.707212241005931 0.529342889785767
0.707236976695737 0.529743313789368
0.707341346882816 0.530157744884491
0.707419744665434 0.527971088886261
0.707447457358897 0.528367400169373
0.707517929981203 0.530136227607727
0.707827962606187 0.529919147491455
0.707832128480835 0.527584075927734
0.708083320541541 0.529345512390137
0.708098834136256 0.52758777141571
0.708112367082749 0.527377367019653
0.708344144242625 0.533201158046722
0.708461624101172 0.528342843055725
0.7085153465216 0.528936505317688
0.708792181041451 0.530780434608459
0.708793422623677 0.527956187725067
0.708817709950512 0.531013548374176
0.708848081427858 0.530414462089539
0.708908869976682 0.527709722518921
0.709015652666716 0.528841853141785
0.709134952928751 0.53075248003006
0.709472494074948 0.528723835945129
0.709516947228211 0.529309093952179
0.709530105461642 0.526779472827911
0.709643954730896 0.530056834220886
0.709655475320139 0.528790414333344
0.709661279735499 0.529298424720764
0.709775121994363 0.52924245595932
0.709778303931718 0.530666708946228
0.709870565192425 0.528656542301178
0.70989445545075 0.529238045215607
0.709976405331894 0.529995858669281
0.710097831426258 0.528062224388123
0.710109282379704 0.531469404697418
0.710112021445417 0.528195917606354
0.710156181834383 0.52995777130127
0.710245208651675 0.529219150543213
0.710306100134179 0.527456700801849
0.710311098871925 0.529898464679718
0.710319433448568 0.531893253326416
0.710375204862468 0.527722597122192
0.71038624456814 0.52823406457901
0.710512568913228 0.527467429637909
0.710641076506007 0.528225243091583
0.710950781734886 0.530056357383728
0.710961415866651 0.531089663505554
0.711209581343959 0.527132213115692
0.711216353416641 0.53097939491272
0.7112378289603 0.531893014907837
0.711284955947274 0.527454912662506
0.711357992872713 0.529916286468506
0.711611174817547 0.528181672096252
0.711741511617362 0.528286457061768
0.71180038864959 0.532504260540009
0.711806831097565 0.530514240264893
0.711841775380705 0.531755089759827
0.711929514500404 0.529997825622559
0.712082476640998 0.536272168159485
0.71216461468404 0.530116438865662
0.712262498435837 0.529896020889282
0.712267471435134 0.533191680908203
0.71252328002711 0.531380653381348
0.712586816894371 0.529364705085754
0.712640131655889 0.528377294540405
0.712652252453193 0.527397274971008
0.712663106742644 0.528940916061401
0.712729718512226 0.527953088283539
0.712771748923937 0.529576599597931
0.712825931800444 0.527870774269104
0.712836883209233 0.531185626983643
0.712855189183238 0.542797446250916
0.712936589943661 0.528268694877625
0.712944555259046 0.529441833496094
0.71314180975905 0.544730603694916
0.713209364454948 0.530907511711121
0.713446508422355 0.528844237327576
0.713546533765186 0.526476263999939
0.713589080403306 0.528243541717529
0.713601181418153 0.530348420143127
0.713714988088299 0.527301669120789
0.713808148982744 0.546669721603394
0.713861246117204 0.528833210468292
0.713903456195426 0.532096982002258
0.713995299728328 0.528051793575287
0.714210262719923 0.527628719806671
0.714499409775946 0.538039863109589
0.714571803479302 0.528602957725525
0.714809768521817 0.531267523765564
0.714827940731591 0.528838276863098
0.714884874754338 0.52977180480957
0.714933533546507 0.533431470394135
0.714964166641256 0.528280377388
0.7150594305702 0.528291344642639
0.715071129014254 0.534540474414825
0.715079006344994 0.535614967346191
0.715081239055265 0.528009653091431
0.715295017252811 0.529097437858582
0.715344514033902 0.53083997964859
0.715376497425493 0.544606685638428
0.71541611163373 0.532966613769531
0.715583500865775 0.527210831642151
0.715641357805097 0.5297771692276
0.715669218680127 0.540147006511688
0.71579577782119 0.533131003379822
0.715823496747901 0.539910554885864
0.715848706255968 0.532571315765381
0.715859365400799 0.528065621852875
0.715942801909455 0.528948783874512
0.715982034167527 0.538283109664917
0.715982846540813 0.527628123760223
0.716118984955903 0.530062973499298
0.716160666822112 0.551958680152893
0.716179626707317 0.533689498901367
0.716281258337246 0.527742147445679
0.716318142804419 0.556579530239105
0.716425827311871 0.529465675354004
0.716472308017593 0.528706550598145
0.716486606115931 0.528689920902252
0.71670269961438 0.554374098777771
0.716748823610153 0.532167077064514
0.716894409027667 0.531618237495422
0.716916766008935 0.531735181808472
0.716942657140174 0.556112289428711
0.717164999543576 0.528847992420197
0.71723028638722 0.556784927845001
0.717275023804224 0.539793610572815
0.717351193865372 0.539145767688751
0.717401111590973 0.533124983310699
0.717449894028428 0.533839583396912
0.717478684642335 0.545405030250549
0.717534288220131 0.535301685333252
0.71763289792183 0.531253814697266
0.717948944469668 0.535995841026306
0.718042931733175 0.569470167160034
0.718109177680982 0.545595347881317
0.718226868935684 0.528327226638794
0.718255457231216 0.539776265621185
0.718338516290861 0.530306816101074
0.71836075843638 0.529614567756653
0.718369477304155 0.567855596542358
0.718424301700981 0.575593769550323
0.718537013603107 0.580103039741516
0.718637592949414 0.528768360614777
0.718732266205617 0.535615921020508
0.718849986797445 0.533160805702209
0.718898978764993 0.538983583450317
0.718962266507547 0.553905427455902
0.719045297033872 0.564596951007843
0.719068852648089 0.541314959526062
0.719311659583559 0.533746361732483
0.719315584434035 0.573997676372528
0.719447997263282 0.567520201206207
0.719513872970315 0.53736412525177
0.719614800780506 0.539688110351562
0.719700293301971 0.59012508392334
0.719746595157413 0.559342503547668
0.719755889905329 0.570438265800476
0.71981538313293 0.529632747173309
0.719865482515468 0.569096446037292
0.71986829689254 0.566814422607422
0.719944960512062 0.539942622184753
0.719978825126515 0.565498054027557
0.720139740772773 0.60717648267746
0.720140015314064 0.560324668884277
0.720197870179237 0.542713522911072
0.720251942276317 0.560580134391785
0.720286790573144 0.527154684066772
0.720350012890504 0.532872200012207
0.720576047580527 0.545455634593964
0.720596074815339 0.582925140857697
0.721085495056974 0.568081200122833
0.721329011723355 0.571943998336792
0.721340981549176 0.554740965366364
0.721586545277881 0.559719920158386
0.721586676642782 0.571435332298279
0.72160059094924 0.569899082183838
0.721623243574363 0.579665780067444
0.721695523280367 0.567023396492004
0.721739997262299 0.560184001922607
0.721862428347655 0.602740168571472
0.721905591828865 0.576753437519073
0.722068866335808 0.599334537982941
0.72212103301476 0.583070635795593
0.722141190857949 0.568619251251221
0.722282788884592 0.607091784477234
0.722429123882278 0.587298035621643
0.722652791545465 0.594166040420532
0.722663546288555 0.585811495780945
0.722843072997321 0.576570272445679
0.722992383793426 0.556356310844421
0.723053610173215 0.61173939704895
0.723065748689586 0.589196085929871
0.723155685475952 0.561499893665314
0.723316920313654 0.58754301071167
0.72333468217527 0.596116364002228
0.723663628925606 0.63305401802063
0.723665187110813 0.636588990688324
0.723691693630793 0.630924344062805
0.724262443260534 0.584334254264832
0.72431263402748 0.593535304069519
0.724397849446473 0.596302628517151
0.724425448221072 0.608000755310059
0.724540776059963 0.592700481414795
0.724540807477492 0.581290125846863
0.724575245347776 0.586425483226776
0.724583545547108 0.602453708648682
0.724668069415157 0.620649755001068
0.724755234945918 0.616846561431885
0.724772825554709 0.600204467773438
0.724904579754709 0.642793595790863
0.724930120207616 0.648319184780121
0.724967201281799 0.597638487815857
0.72509236741839 0.596408605575562
0.725107830501445 0.64130824804306
0.725238309855355 0.57434344291687
0.725327167629629 0.580296754837036
0.725482005234189 0.646795511245728
0.725637265583564 0.586633145809174
0.725664630829137 0.579854190349579
0.725727802224063 0.643823325634003
0.725899046581163 0.609598636627197
0.726103042988993 0.60345047712326
0.726228778799333 0.606913805007935
0.726307236898596 0.619193851947784
0.726381488565222 0.627632141113281
0.726787018977169 0.635349988937378
0.72693796364965 0.623605608940125
0.726965881239165 0.656083822250366
0.727122335798282 0.62893933057785
0.727203672890862 0.643556594848633
0.727236311832449 0.616811752319336
0.727470516441739 0.647100389003754
0.727491665888545 0.573365271091461
0.727557608256523 0.622064232826233
0.727568023385253 0.617044568061829
0.727641951489902 0.58062618970871
0.727661520855652 0.651160478591919
0.727866160919987 0.683903694152832
0.727919100306615 0.618441522121429
0.727945972421816 0.655565679073334
0.728188727524095 0.677119731903076
0.728217943633785 0.630146265029907
0.72825764305424 0.670318603515625
0.728282804603234 0.634003758430481
0.728326731770924 0.648681998252869
0.728377311398011 0.65114414691925
0.728385780195801 0.659745216369629
0.728418124863945 0.682137966156006
0.728461655052028 0.646710455417633
0.728585531429359 0.65055513381958
0.728872740581273 0.676793694496155
0.728933858577194 0.619325995445251
0.729101187496178 0.639916300773621
0.72913961386977 0.644153237342834
0.729152938175598 0.626009702682495
0.729374343064937 0.658562362194061
0.729449549430655 0.630657315254211
0.729676255451916 0.691175282001495
0.729713810212391 0.651651561260223
0.729737974176065 0.628547072410583
0.729941099567435 0.635800719261169
0.729950540574463 0.6413813829422
0.730097702749978 0.656930029392242
0.730234308940497 0.666237592697144
0.730356292953465 0.671099483966827
0.730380636202883 0.640288352966309
0.730412809392698 0.668075382709503
0.730522061290649 0.698640763759613
0.730582810804735 0.704890727996826
0.730767559920569 0.676398038864136
0.73089052220626 0.664334714412689
0.730901693495409 0.697980940341949
0.731197327529636 0.638674080371857
0.731292392014528 0.663578391075134
0.731358387621858 0.674514174461365
0.731589396487027 0.697233915328979
0.732110937363359 0.670763254165649
0.73217243394123 0.695583462715149
0.732435769643924 0.66472339630127
0.73261433377456 0.673664748668671
0.733054572608556 0.698317170143127
0.733124401326894 0.712649762630463
0.733272358605078 0.723704636096954
0.733275579741521 0.687050521373749
0.733291573436299 0.68059366941452
0.733312071264899 0.685611963272095
0.733322768400363 0.688854932785034
0.7334531729362 0.691165804862976
0.733859449098715 0.684093117713928
0.733906133057514 0.669934809207916
0.73394299664105 0.695422172546387
0.7339688066256 0.715553522109985
0.73397624039884 0.674644887447357
0.734088561797279 0.672247409820557
0.734153397920424 0.715507626533508
0.734223908611625 0.679461240768433
0.734303474632737 0.702652335166931
0.734405913715745 0.702760934829712
0.734629567538098 0.734346449375153
0.734742840060885 0.730271935462952
0.73482157135581 0.702127873897552
0.734852177877301 0.709177553653717
0.734897922587215 0.722748637199402
0.734912665519183 0.688515067100525
0.735268552312376 0.730985641479492
0.735310150303235 0.706652760505676
0.735364709474921 0.732412934303284
0.73545792707101 0.713933944702148
0.735520854874392 0.728118896484375
0.735575366488577 0.69926929473877
0.735628419112788 0.697517991065979
0.735636975910025 0.730010747909546
0.735744536534538 0.681842148303986
0.7360336727606 0.716512322425842
0.736135098330575 0.734430074691772
0.73616199065826 0.694599390029907
0.736591846508764 0.700289726257324
0.736816013088875 0.718993425369263
0.736957344363716 0.708425402641296
0.736991385507226 0.715379953384399
0.737249954810693 0.714768648147583
0.737361362529546 0.718167006969452
0.737470690240127 0.697476387023926
0.737600063796492 0.735958755016327
0.738101233134934 0.731827974319458
0.738478725050956 0.733400821685791
0.738762629921429 0.734127938747406
0.738849220837898 0.73164975643158
0.738970951268365 0.723357856273651
0.738991950575475 0.733286619186401
0.739008414120472 0.732582092285156
0.739097938060412 0.732901573181152
0.739298879789514 0.733032941818237
0.73934845424165 0.733939647674561
0.739809704604429 0.73552006483078
0.739821178334253 0.730208277702332
0.739989199504111 0.734263002872467
0.740070291111806 0.730494856834412
0.740260449536347 0.733173549175262
0.740265023774002 0.730498492717743
0.74028444826905 0.732898592948914
0.740343409184562 0.734892606735229
0.740359333966341 0.732619643211365
0.740397204791585 0.732871532440186
0.740740879700638 0.730164170265198
0.741008625717367 0.732895374298096
0.741026686486528 0.734187602996826
0.741103610121477 0.733664512634277
0.741155225291047 0.732015311717987
0.741165802005849 0.732857942581177
0.74132465158764 0.733315110206604
0.741347991961844 0.7357377409935
0.741406578519996 0.733068883419037
0.741763548623667 0.732364296913147
0.741979515014206 0.735380530357361
0.741995894960161 0.733325481414795
0.742002773646862 0.735310435295105
0.742184905363714 0.733471751213074
0.742214560044442 0.73223340511322
0.742288275989596 0.736322939395905
0.742299822438578 0.733164250850677
0.742343973706075 0.732643842697144
0.7423568218562 0.731007695198059
0.742360609273393 0.734757900238037
0.742513499691526 0.732711315155029
0.742556469460216 0.732787609100342
0.742741916533136 0.733413457870483
0.742849848251671 0.733600974082947
0.742914393271491 0.731713652610779
0.742917575867167 0.734318852424622
0.742917834921408 0.730970740318298
0.743177265396569 0.731035768985748
0.743194677002617 0.729969918727875
0.743249006105347 0.731992900371552
0.743419691021565 0.731970608234406
0.743495292456771 0.732590913772583
0.743540440432175 0.733511447906494
0.743570837191624 0.734490394592285
0.743612053921842 0.734139442443848
0.743699720153031 0.730791091918945
0.743743869107853 0.731535673141479
0.74374909441595 0.73024570941925
0.743813269407059 0.732912182807922
0.743824685259827 0.735236525535583
0.744099603448504 0.734246492385864
0.744364272369649 0.737838685512543
0.744548877595278 0.735761284828186
0.74456572716639 0.733622789382935
0.744610520891935 0.735010385513306
0.744726279372063 0.733488738536835
0.744767333806602 0.732808828353882
0.744844712156601 0.736590981483459
0.744846314795308 0.731011390686035
0.745019935207906 0.732999086380005
0.745079512652573 0.733809232711792
0.745172020071293 0.733182191848755
0.7452030142183 0.732083916664124
0.745342158887075 0.733250141143799
0.745354041750355 0.733884692192078
0.745396787246564 0.733039796352386
0.745439173592892 0.732117354869843
0.745454900501735 0.732835173606873
0.745461133385734 0.734186053276062
0.745502322653263 0.731231212615967
0.745570862350965 0.734739065170288
0.745595888133185 0.731495380401611
0.745634623471127 0.730916798114777
0.745824592285272 0.735015630722046
0.745847515258773 0.734957873821259
0.746135999725218 0.733238160610199
0.746141290821685 0.733785271644592
0.746177468579381 0.732984304428101
0.746251500619546 0.734487652778625
0.746565978345922 0.733844041824341
0.746742282866769 0.731168925762177
0.746826951981271 0.732342481613159
0.746836329878805 0.730983555316925
0.746850137678985 0.734862267971039
0.74685353839048 0.736558496952057
0.747151004584694 0.731981039047241
0.747227852168047 0.734423220157623
0.747339197104539 0.731964945793152
0.747363674735247 0.735340237617493
0.747450997205283 0.73331093788147
0.747610968035532 0.732757449150085
0.74771620283632 0.733003616333008
0.747810229746975 0.734030902385712
0.7481298293551 0.732800841331482
0.748136755008029 0.737540423870087
0.748166505706295 0.734234809875488
0.748826618623686 0.731503844261169
0.748879392722917 0.734439492225647
0.748882584095189 0.733492612838745
0.748933022761812 0.731422543525696
0.748945608492307 0.733309507369995
0.748995143762731 0.733121156692505
0.749110740794231 0.733385145664215
0.749188161939999 0.733733773231506
0.749228313718788 0.732455134391785
0.749248175882184 0.73310112953186
0.749258064456246 0.733162999153137
0.7493036230894 0.735172390937805
0.749426537097638 0.733979463577271
0.749517219191715 0.730505108833313
0.749587167803453 0.735454320907593
0.749656176086773 0.731993198394775
0.749706556186438 0.73296183347702
0.749712269886117 0.734999299049377
0.749762003565935 0.733932375907898
0.749888822424455 0.735079884529114
0.749895698765876 0.73386162519455
0.749981569083713 0.732126474380493
0.750045513514398 0.733381152153015
0.750096563028177 0.733757197856903
0.750311680721469 0.733307719230652
0.750384936991274 0.731419801712036
0.750385867345498 0.733471214771271
0.750631627406348 0.73431670665741
0.750742593963965 0.733518958091736
0.750793805403466 0.733698785305023
0.75084890161702 0.733791947364807
0.750908775554082 0.734137177467346
0.750998116845349 0.733809173107147
0.751055789753364 0.731836318969727
0.751208180690674 0.731425166130066
0.751263362740022 0.732665538787842
0.75167391948671 0.735729932785034
0.751722794334717 0.732512176036835
0.751728526868716 0.731502413749695
0.751785098428245 0.73359203338623
0.751844614177986 0.732566595077515
0.751960876440797 0.734370827674866
0.751969756358409 0.732007145881653
0.7520423534918 0.73374480009079
0.752045507394146 0.735412955284119
0.752167246096932 0.730225563049316
0.752171016393436 0.733710169792175
0.752179804286239 0.734277486801147
0.752467168460734 0.733737349510193
0.752490776893074 0.734363794326782
0.752543070939443 0.732707858085632
0.752588772002659 0.734765768051147
0.752950400600769 0.733295202255249
0.753006485673454 0.734320461750031
0.75304359512899 0.731215298175812
0.753217097972672 0.733966588973999
0.753397805151792 0.735454201698303
0.753434713879104 0.733389437198639
0.753465455671963 0.732419192790985
0.753508763171 0.733737349510193
0.753776115445911 0.73483818769455
0.753846979247943 0.733623504638672
0.753859231249128 0.7332883477211
0.753895871088213 0.733559370040894
0.753998500096274 0.731581687927246
0.754181532687775 0.731459558010101
0.754352321813248 0.733266294002533
0.754446275204356 0.736014366149902
0.75445490090043 0.732667148113251
0.754565581260604 0.735934197902679
0.754576933262046 0.732004404067993
0.754592605670359 0.730779230594635
0.754617126209615 0.732123017311096
0.754708215246091 0.732759594917297
0.754761438940458 0.734417796134949
0.754837673455246 0.732473909854889
0.754925121456008 0.73496800661087
0.755007675255384 0.732301592826843
0.755079618264518 0.734094977378845
0.755151091750202 0.735151410102844
0.755196220218038 0.735361218452454
0.755314805658796 0.733320474624634
0.755353840550461 0.730403423309326
0.755454599033882 0.732361316680908
0.755457947322879 0.734479784965515
0.755592464421204 0.734333336353302
0.755684221231711 0.733247041702271
0.755787804530506 0.733561038970947
0.755944563956743 0.731196999549866
0.756032833257303 0.734894394874573
0.75606472267855 0.733278214931488
0.75615665487366 0.733676791191101
0.756277355626449 0.732653081417084
0.756318731966909 0.732020258903503
0.756327588973426 0.732497334480286
0.756568093599454 0.733358383178711
0.756601188188085 0.730853080749512
0.756665280540022 0.734420955181122
0.756864304729003 0.733380317687988
0.756979638408665 0.732331216335297
0.756983317274984 0.73401951789856
0.757084521985857 0.730277240276337
0.757092633263272 0.73458731174469
0.757282589476253 0.734570682048798
0.757340517194517 0.732630610466003
0.757548960299059 0.734253823757172
0.757565136393368 0.733251452445984
0.757658154896926 0.731862485408783
0.757677037849661 0.734448075294495
0.757803280655328 0.732870519161224
0.757826598561733 0.73334264755249
0.757858819512168 0.732510924339294
0.758017215314138 0.732976794242859
0.75810120689331 0.732787489891052
0.758147537199058 0.732373476028442
0.758168552653285 0.734538674354553
0.75828699441723 0.735288619995117
0.758352694060768 0.733790397644043
0.758361537299135 0.733968615531921
0.758414649898237 0.733632564544678
0.758697805405433 0.737195014953613
0.75876365469935 0.734487414360046
0.75883965150512 0.732879042625427
0.758939507937566 0.734076082706451
0.759003662809462 0.732525110244751
0.759077352683659 0.733335375785828
0.759215578248664 0.7332763671875
0.759366364713361 0.734027922153473
0.759496363838883 0.733985126018524
0.759535910716379 0.733716309070587
0.75979962379177 0.734468221664429
0.759804426478917 0.733834385871887
0.759837171246075 0.734110891819
0.759880859530203 0.734697937965393
0.759885418541756 0.734287619590759
0.759889677159444 0.732143342494965
0.759936220917306 0.732215642929077
0.760001455262976 0.73377525806427
0.760311484064359 0.733222305774689
0.760469058801346 0.735630452632904
0.760527905848706 0.733123540878296
0.76099441940959 0.733246982097626
0.761089803947169 0.734603762626648
0.761281183180837 0.732823133468628
0.761296113149413 0.735329508781433
0.761324743106614 0.734607577323914
0.76170329346759 0.731902003288269
0.761791824283982 0.733793318271637
0.76183167215941 0.732145309448242
0.762256135917333 0.734274625778198
0.76295567866732 0.733511030673981
0.763319532636177 0.734706044197083
0.763471704236633 0.734929978847504
0.763606658248865 0.733464956283569
0.763639626756632 0.731889247894287
0.763713414601263 0.733873307704926
0.763721497084201 0.734300851821899
0.763726190842048 0.73326450586319
0.763726487426979 0.732891917228699
0.76380157966502 0.731279790401459
0.763841925330077 0.733209550380707
0.763931280827504 0.735718011856079
0.764363207735549 0.733292460441589
0.764431531994172 0.733381450176239
0.764741941133226 0.731189370155334
0.764834414484604 0.731483936309814
0.764844239599764 0.732689797878265
0.764887828660426 0.736176311969757
0.764940024883482 0.734744369983673
0.765069130772833 0.733439803123474
0.765198182728546 0.732988119125366
0.765292083728962 0.73278796672821
0.765370451934297 0.733896970748901
0.765720197829436 0.732803404331207
0.765753992400795 0.732863366603851
0.765926156479702 0.733280539512634
0.765935371102129 0.734157204627991
0.766003549897095 0.732703447341919
0.766128502444178 0.732497692108154
0.766147088888318 0.733483076095581
0.766167651806128 0.729413151741028
0.766182262644252 0.734139442443848
0.766251482025798 0.733441114425659
0.766459113433891 0.734594225883484
0.766691090258236 0.735774040222168
0.766756606117418 0.731576561927795
0.766971002764323 0.731856465339661
0.76708375184342 0.733160972595215
0.767128173217681 0.731287956237793
0.767173533037057 0.733534932136536
0.767359714522397 0.732810258865356
0.768005140436838 0.733115196228027
0.768039457643808 0.73537814617157
0.768175866658514 0.734076023101807
0.768308094644218 0.734677076339722
0.768336525139516 0.734155178070068
0.768498971959112 0.734738826751709
0.768713947406729 0.732485115528107
0.768818519190031 0.735488772392273
0.768864495476271 0.733432590961456
0.768975401334222 0.733852863311768
0.768992528379174 0.732669949531555
0.769045119344083 0.733487367630005
0.76906822678876 0.733173489570618
0.769234365971292 0.734084844589233
0.769343977271259 0.734188437461853
0.76937080109336 0.734077930450439
0.769523564642364 0.734009027481079
0.769544300042223 0.735081195831299
0.769754252121746 0.731053352355957
0.769833800160473 0.732449233531952
0.769867798218455 0.733389735221863
0.769963530211311 0.734704613685608
0.7700335244048 0.734589695930481
0.770206420114066 0.732744336128235
0.770221105368941 0.733884811401367
0.770234613075587 0.733121931552887
0.770275123761336 0.733093857765198
0.770321751889276 0.73302149772644
0.770338745308254 0.732758045196533
0.770486084482402 0.733939111232758
0.771072893964202 0.73376476764679
0.771118674451044 0.731968820095062
0.771124448104421 0.733645796775818
0.771158639841208 0.732146739959717
0.771159094104154 0.734647274017334
0.771220029716958 0.734629988670349
0.771497776544977 0.732911825180054
0.77152869862827 0.736608445644379
0.771578611547365 0.732314109802246
0.771600653120005 0.733408153057098
0.771716322629799 0.732941031455994
0.771757251205955 0.733389556407928
0.771914310233974 0.73485541343689
0.77192445462996 0.732569932937622
0.771929662001031 0.731153964996338
0.772194647666234 0.734648585319519
0.772284774430697 0.732160091400146
0.772348662034444 0.734875559806824
0.772650843794407 0.735363602638245
0.772672293722603 0.73311722278595
0.772717923098434 0.733070492744446
0.772962349628979 0.732145547866821
0.77297651413751 0.73137378692627
0.77306015239136 0.736398875713348
0.773140369030755 0.734690308570862
0.773206823942255 0.734618246555328
0.773310972227727 0.733295142650604
0.773525142186544 0.733527898788452
0.773571348328204 0.732525110244751
0.773724236566154 0.734340846538544
0.773731242267268 0.734426498413086
0.773918622391949 0.73316216468811
0.774112561362337 0.734734296798706
0.774123729728248 0.733206987380981
0.774171405514512 0.73442006111145
0.77419016899928 0.735158026218414
0.774226265715032 0.733877062797546
0.774729159543522 0.732230305671692
0.77485614728516 0.734399557113647
0.775005862616778 0.732591569423676
0.775017889766758 0.73513126373291
0.77504282777814 0.734990894794464
0.775206438758173 0.736656665802002
0.77560748179209 0.735005021095276
0.775625605500593 0.732989847660065
0.775655253337902 0.730807900428772
0.775735822978491 0.731715559959412
0.775955498608772 0.733410954475403
0.776028568402576 0.732443332672119
0.776108814109715 0.7347531914711
0.776128210194131 0.734909772872925
0.776340882648017 0.733870685100555
0.776356333262798 0.732315063476562
0.776383989856097 0.733812212944031
0.776390536327401 0.731253862380981
0.77640699111348 0.73582124710083
0.776465007441797 0.73271644115448
0.776524511901853 0.735717296600342
0.776678007289911 0.732154011726379
0.776707178317975 0.734609007835388
0.776726334759363 0.732246518135071
0.777001760358578 0.732257008552551
0.777043437275221 0.734239816665649
0.777113348357148 0.735246419906616
0.777212424525983 0.732003211975098
0.777289660123434 0.734103500843048
0.77734984319569 0.732899904251099
0.777393439811792 0.733252763748169
0.777410679089492 0.733856797218323
0.77744518337147 0.732730090618134
0.777499007407929 0.729462742805481
0.777526707061717 0.736486077308655
0.777541325852033 0.734745025634766
0.777649264618045 0.732819259166718
0.777672999639617 0.73509407043457
0.777686741806301 0.732773125171661
0.777814428950434 0.734737753868103
0.777843296997581 0.733107388019562
0.777941391254589 0.732905626296997
0.778047444963271 0.730954766273499
0.778673259017138 0.735559463500977
0.778786577145682 0.734789371490479
0.778789813711921 0.733172655105591
0.778834584817755 0.732457995414734
0.778916471616655 0.733306527137756
0.778979991175216 0.734516143798828
0.778980396820275 0.734860897064209
0.779168222817525 0.732978701591492
0.779340101316438 0.733555555343628
0.779430826273288 0.735305905342102
0.779489774377169 0.73280918598175
0.779542021421745 0.73328298330307
0.779705329944075 0.735118865966797
0.779719555436454 0.732784569263458
0.779752583780085 0.734339356422424
0.779793717372724 0.734592616558075
0.779961860621146 0.734222292900085
0.780126149058826 0.733872711658478
0.780436697961902 0.731443524360657
0.780505298809865 0.734634637832642
0.78061070155665 0.73404598236084
0.780620590068487 0.73504638671875
0.780640084390814 0.731686174869537
0.78070898927284 0.734517872333527
0.781022712367652 0.734452664852142
0.781036510601064 0.733156204223633
0.781074124533609 0.732514679431915
0.781244454976456 0.734964609146118
0.781266417622526 0.733604252338409
0.781286201316068 0.734512805938721
0.781303307891895 0.729923605918884
0.781519211853994 0.733692169189453
0.781555127331465 0.73186469078064
0.781662285332101 0.734759449958801
0.781767811698952 0.733832061290741
0.781772519462475 0.733716487884521
0.781794836508615 0.733922362327576
0.781819195549455 0.733482182025909
0.781868198219334 0.734598755836487
0.781922638489533 0.733786821365356
0.781987967641069 0.731885433197021
0.782068941485941 0.731356203556061
0.78221219731566 0.735878765583038
0.782219501049396 0.733640074729919
0.782254994048767 0.732889354228973
0.782315758019555 0.732576847076416
0.782508305132584 0.73285973072052
0.782599556237164 0.731971859931946
0.782648677431833 0.7345951795578
0.782720102226231 0.732156038284302
0.782727723005218 0.733403325080872
0.782838737158782 0.733431279659271
0.782896161883166 0.736307263374329
0.782907838272237 0.735344409942627
0.782927540854602 0.733262300491333
0.782998768973389 0.734837174415588
0.783146149454148 0.733576893806458
0.78354250489733 0.731620073318481
0.783643527674778 0.734047651290894
0.783819072578413 0.734073042869568
0.783930814190747 0.734442353248596
0.783932662585799 0.734282612800598
0.783992022839891 0.732240617275238
0.784068379339063 0.735135555267334
0.784221019332732 0.734277367591858
0.784222930951555 0.73280930519104
0.784280674168057 0.732776165008545
0.784467736544207 0.732688188552856
0.78451850600772 0.731409311294556
0.784613755393156 0.734707474708557
0.784673996264397 0.734391212463379
0.784788401770268 0.735164165496826
0.784790375088189 0.735260128974915
0.784896500663268 0.730186402797699
0.785021941193763 0.733247697353363
0.78533492601041 0.73479551076889
0.785439118313044 0.732154250144958
0.785442297241725 0.731384873390198
0.785488073659896 0.731798946857452
0.78548861791006 0.731755614280701
0.785622377530035 0.734410345554352
0.785719870775128 0.732853651046753
0.785814869520266 0.735573530197144
0.78581603697254 0.734232842922211
0.785986830550418 0.734277844429016
0.786039626309966 0.736395299434662
0.786411575733465 0.736047148704529
0.786448955119446 0.733312368392944
0.786600748455917 0.733366787433624
0.786619107967262 0.735232889652252
0.786802629908629 0.730605900287628
0.786998394900004 0.734030306339264
0.787167804112057 0.732908666133881
0.787240681283636 0.734386086463928
0.787410650307356 0.73518294095993
0.787565929204779 0.731582760810852
0.787582040885162 0.731962919235229
0.787654815590229 0.73337459564209
0.787888233217855 0.734266400337219
0.787972660345054 0.731285512447357
0.788013640252232 0.731869101524353
0.788302876119924 0.732033014297485
0.788458648439874 0.731795310974121
0.788600753774481 0.734484314918518
0.788748564839468 0.733551263809204
0.788961354034313 0.732926845550537
0.789388553419253 0.733156561851501
0.789434869878469 0.735021710395813
0.789540785949797 0.732867240905762
0.789582195371692 0.733830630779266
0.789623266150077 0.733145236968994
0.789675823382471 0.734140276908875
0.78988330107687 0.732040405273438
0.789955203689324 0.732757568359375
0.790110922352188 0.734664142131805
0.790345888230967 0.733314037322998
0.790353001298284 0.734432578086853
0.790498379424223 0.734277188777924
0.790563084861626 0.733634233474731
0.790598999227516 0.733198702335358
0.790665176493108 0.732014894485474
0.790668836951041 0.732948422431946
0.79085774732055 0.734938442707062
0.791135112829278 0.73448246717453
0.791223725898564 0.734116554260254
0.791225151461011 0.734264492988586
0.791261121158885 0.734947264194489
0.79131071185706 0.734608054161072
0.791362190676568 0.73473584651947
0.791375745823022 0.736601889133453
0.791458351558167 0.732796788215637
0.791605640834073 0.734184503555298
0.791621474597861 0.736875534057617
0.791768109481422 0.733920753002167
0.79177173826753 0.733076095581055
0.791784158367949 0.734910070896149
0.791867376810277 0.735032320022583
0.792033657432896 0.735019862651825
0.792066917316465 0.734540343284607
0.792132650117407 0.733633756637573
0.792207292634026 0.73346209526062
0.792240692693437 0.732429027557373
0.792294567640788 0.730156898498535
0.792306783839591 0.732873439788818
0.792521895305625 0.735274970531464
0.792720986868828 0.734672665596008
0.792775906167446 0.732120633125305
0.792859603436251 0.73314356803894
0.792902139080807 0.731994211673737
0.79296478646267 0.734233021736145
0.793021163084873 0.73240327835083
0.793154108287174 0.731896817684174
0.793710304816216 0.732079565525055
0.793860419467831 0.730510830879211
0.793868701210263 0.732496082782745
0.793888444441032 0.731238961219788
0.794073778427388 0.732735455036163
0.794125529531347 0.734051465988159
0.794128028712324 0.732527077198029
0.794193777395301 0.734075248241425
0.794227437361767 0.731646656990051
0.794360202948324 0.734431147575378
0.794478763690819 0.733705520629883
0.794545319013518 0.732489705085754
0.794783933457748 0.734319925308228
0.794821234957406 0.732414722442627
0.794845918077151 0.734663903713226
0.794928254092741 0.735350847244263
0.794941688166819 0.733973622322083
0.795085775611069 0.735184907913208
0.79535587882199 0.734577834606171
0.795613180845975 0.735283374786377
0.795695722002101 0.734541475772858
0.795712053120422 0.731316089630127
0.79575552455391 0.731955289840698
0.795868549032708 0.732157409191132
0.7961864591526 0.732086718082428
0.796229033713677 0.73445451259613
0.796433328853457 0.731734752655029
0.796468491944375 0.733708024024963
0.79652287985304 0.731546700000763
0.796585611166808 0.734057307243347
0.796629286778203 0.733542323112488
0.796750309594093 0.734790980815887
0.796955425277769 0.73446249961853
0.797186119943393 0.733071804046631
0.79723774316245 0.734842419624329
0.797247382231524 0.732477307319641
0.797326458978213 0.732998251914978
0.797332775105561 0.734761714935303
0.797592554855801 0.733665406703949
0.79763375493352 0.732973396778107
0.797923666703134 0.730477809906006
0.798158313220409 0.732944369316101
0.798175125304327 0.733833789825439
0.798241200498487 0.733571648597717
0.798382228436977 0.732703447341919
0.79854605108636 0.732584655284882
0.798901564303275 0.732123017311096
0.799114231856233 0.733388364315033
0.799336447245864 0.731599450111389
0.799495684700394 0.73142945766449
0.799509398254705 0.73592221736908
0.799665272222293 0.734792351722717
0.799994699526573 0.733714163303375
0.800055465148402 0.733721852302551
0.800107512916988 0.733283519744873
0.800115625982391 0.735081315040588
0.800243785866276 0.732910513877869
0.80097681998558 0.732354462146759
0.801019782429351 0.734221339225769
0.801106667107779 0.731979846954346
0.801174346368701 0.734549403190613
0.801174371784787 0.73382180929184
0.801301961604296 0.733023107051849
0.801348838304389 0.734350323677063
0.801365354048396 0.732782244682312
0.801387897822493 0.731450796127319
0.80145552075966 0.734413385391235
0.801540979138435 0.733289122581482
0.80155813224835 0.733942270278931
0.801560900071306 0.734295725822449
0.80192717351761 0.736965179443359
0.801979376001109 0.73173463344574
0.801983775093146 0.734487652778625
0.80199786766404 0.733916103839874
0.802161434407855 0.731651186943054
0.802261716023448 0.733068943023682
0.802281632267337 0.737340033054352
0.802322136260421 0.734011054039001
0.802351046904051 0.735023856163025
0.802461995499201 0.735052525997162
0.802980693882406 0.736263573169708
0.803194567457574 0.733835458755493
0.803395640113556 0.734474718570709
0.803424267719441 0.732082426548004
0.803449124554066 0.733312249183655
0.803810519981835 0.732757031917572
0.803860715305805 0.732061088085175
0.803889384346485 0.732353925704956
0.804441982646582 0.734014630317688
0.804589207157061 0.732842326164246
0.804635380300057 0.732852578163147
0.804639054828447 0.735530257225037
0.804653542557998 0.731658577919006
0.804840919523564 0.733340084552765
0.80488858199083 0.73125821352005
0.805068654480622 0.732117414474487
0.805122951321772 0.734654366970062
0.805188618862204 0.732586920261383
0.805196151276107 0.735303342342377
0.805197796357866 0.732691586017609
0.805294484308298 0.732501685619354
0.805693336779554 0.731833815574646
0.805969451393229 0.732433617115021
0.806078929690738 0.73327374458313
0.806508161002975 0.733006119728088
0.806656507368983 0.733471870422363
0.80685678629254 0.733676970005035
0.8071649109164 0.735694289207458
0.80718342240855 0.733229279518127
0.807268274259644 0.731849730014801
0.807355887370419 0.734025239944458
0.808101349837676 0.7336385846138
0.808117463785525 0.734191358089447
0.808357156366216 0.732816696166992
0.808555080428299 0.73241138458252
0.808647617222819 0.732129991054535
0.808996874630036 0.735564410686493
0.809036809806156 0.73517894744873
0.809103747306318 0.7339768409729
0.80910850663547 0.734038114547729
0.809195945262242 0.733235895633698
0.809545611759208 0.732038497924805
0.809668828298956 0.733535885810852
0.810041447196543 0.734026908874512
0.81012714259916 0.732691764831543
0.810138718504029 0.734331488609314
0.810246296597374 0.73235297203064
0.810491664929147 0.736105978488922
0.81077919291689 0.733535170555115
0.810891687360042 0.735327482223511
0.810907529700694 0.73308002948761
0.810977767166704 0.733230113983154
0.811045443173385 0.732518315315247
0.811161854527288 0.733469128608704
0.811175745367627 0.731122553348541
0.811403573443729 0.735067009925842
0.811497422658776 0.742876648902893
0.81151216056811 0.735280334949493
0.811762495289141 0.735625743865967
0.811881086223431 0.736427664756775
0.812004316183591 0.734912216663361
0.812321065774335 0.738247990608215
0.812428852667949 0.733272314071655
0.812545338607796 0.732946157455444
0.812824185906372 0.733331859111786
0.812858449674393 0.740715384483337
0.812922938720846 0.735162258148193
0.812962000483909 0.736064195632935
0.813025301605338 0.735824584960938
0.813192217654254 0.733571767807007
0.813214981203565 0.737019062042236
0.813262423209164 0.731330335140228
0.813587554977673 0.733485043048859
0.813690390345027 0.733557462692261
0.813753190491158 0.73647552728653
0.813795290302337 0.739044070243835
0.813802590234183 0.744689464569092
0.81384923885119 0.734723746776581
0.813948544299591 0.736565828323364
0.814041393661857 0.736534357070923
0.814370328506682 0.733259320259094
0.814435436817442 0.73439610004425
0.815048699854662 0.733010590076447
0.815050009679016 0.739038944244385
0.815324856624679 0.739977359771729
0.815794892211969 0.742542743682861
0.816012175052042 0.749230980873108
0.816177492734366 0.734764099121094
0.81617922782372 0.735163986682892
0.816258954380508 0.750264286994934
0.816350180926742 0.738775372505188
0.816603079257928 0.739895880222321
0.816730091185162 0.739799737930298
0.816761513381301 0.735704183578491
0.816984857167168 0.738260447978973
0.817206209251866 0.742219030857086
0.817538919827455 0.742282271385193
0.817697257030901 0.736552596092224
0.817700281491798 0.74474823474884
0.817749419941415 0.74446165561676
0.817770961805688 0.745250403881073
0.818309521287843 0.745504438877106
0.818421913594183 0.750368535518646
0.818546184952587 0.753734588623047
0.818588349825787 0.744905650615692
0.818619783545166 0.739366710186005
0.819042093959894 0.75747275352478
0.819315022643262 0.751229286193848
0.819333393926839 0.750916481018066
0.819561351522652 0.74993109703064
0.819631740881342 0.747959017753601
0.820132721595283 0.753380715847015
0.82026539104322 0.754414021968842
0.82026946797112 0.75531142950058
0.820495180278143 0.748990654945374
0.820601523590056 0.754706501960754
0.820699502593347 0.74724292755127
0.821071458679257 0.74712061882019
0.82112758202192 0.764026045799255
0.821384557041115 0.754199862480164
0.82149318669954 0.750143766403198
0.821540437199889 0.755979061126709
0.821785154483156 0.747990012168884
0.822206891820934 0.748132109642029
0.82238613730072 0.750881791114807
0.822602620949987 0.765007495880127
0.822773962687797 0.761526703834534
0.822834679106832 0.771259427070618
0.822953498194781 0.761622548103333
0.823233164478648 0.758651316165924
0.823272695782921 0.746806859970093
0.823323312090904 0.764664113521576
0.823408126418301 0.760276317596436
0.823486843335448 0.76413881778717
0.823609640369096 0.766123652458191
0.82365340681835 0.767311096191406
0.824200147719913 0.75457751750946
0.824219365023502 0.766907572746277
0.824321421657882 0.769909858703613
0.824476020814496 0.770995497703552
0.824628483018525 0.758692920207977
0.824700859271843 0.761514663696289
0.825149053023763 0.778879106044769
0.825264987502762 0.774371862411499
0.825333568153655 0.762788116931915
0.825514835362021 0.775906324386597
0.825811683377623 0.766961753368378
0.826004461846569 0.77008330821991
0.826050596041853 0.761340022087097
0.82626876373618 0.771462202072144
0.8265438184374 0.766981601715088
0.826598743034416 0.760733485221863
0.82673137902158 0.768605351448059
0.826961449847072 0.76881343126297
0.827005738199115 0.772771298885345
0.827093720979273 0.788637816905975
0.827649074297918 0.769689798355103
0.827662156306846 0.781399607658386
0.827942917259716 0.777324020862579
0.82823908240249 0.773600101470947
0.828363789795197 0.776010155677795
0.828393725956791 0.785857617855072
0.828584239243587 0.772866487503052
0.829018177638353 0.787669837474823
0.829166325555243 0.766644299030304
0.829170438898805 0.795068144798279
0.829231078693107 0.790070950984955
0.829317507375266 0.784692883491516
0.829550603972674 0.78216290473938
0.829635774655691 0.7894007563591
0.829707093848916 0.772027969360352
0.829996052576904 0.784207344055176
0.830134259276098 0.79141229391098
0.830172968056274 0.787520408630371
0.830295196188807 0.782182633876801
0.830479821877944 0.774681389331818
0.830494945347892 0.775174260139465
0.830980649516562 0.777538418769836
0.831065682019353 0.788157939910889
0.831292905640172 0.790147542953491
0.831484235054298 0.791008710861206
0.831973197044702 0.798904955387115
0.832032508128516 0.794732570648193
0.832290254023689 0.785509049892426
0.832437944568404 0.781697571277618
0.83289615885096 0.799987077713013
0.833168235939066 0.7895787358284
0.833188655913048 0.793279528617859
0.833258804322275 0.805158853530884
0.833268729173061 0.790822505950928
0.83332044373392 0.796653270721436
0.833643318665712 0.805405259132385
0.833787138540129 0.78719174861908
0.833831099238073 0.797336935997009
0.833931507257666 0.786915302276611
0.834032299672681 0.7809818983078
0.83403630951274 0.798088073730469
0.834082096907748 0.796125829219818
0.834325974325625 0.798942804336548
0.834406413949313 0.799042999744415
0.8345012769896 0.778047800064087
0.834691395302249 0.806199550628662
0.834845118066135 0.803328037261963
0.83488803483097 0.801211833953857
0.834937284779227 0.803027391433716
0.835268828732741 0.805232465267181
0.835465666868867 0.804823994636536
0.836008336007157 0.813187718391418
0.836169411289109 0.813857197761536
0.836428277112197 0.815058529376984
0.836545653011 0.814169645309448
0.83694658910622 0.803278863430023
0.836951902785633 0.808938026428223
0.836993085869468 0.815732777118683
0.837114677109992 0.813531219959259
0.837236904905113 0.810593128204346
0.837370253029773 0.809837460517883
0.837403209186337 0.808274805545807
0.838208595746325 0.81981372833252
0.838519214807256 0.812524616718292
0.838774859179014 0.817810773849487
0.838796165185911 0.801531791687012
0.838880403148321 0.817316293716431
0.838909510456688 0.811039566993713
0.838963163538677 0.804230093955994
0.839094589426344 0.806767344474792
0.839467519187283 0.814868807792664
0.839491302655811 0.812026500701904
0.839865297257485 0.807322382926941
0.839941504674327 0.824191808700562
0.840022664819008 0.815772831439972
0.840246690369304 0.81447434425354
0.840261887196072 0.827550172805786
0.840581494243143 0.822436690330505
0.840681705670358 0.813918650150299
0.841205602943152 0.8212531208992
0.841475583223779 0.821863770484924
0.8415078119148 0.827411353588104
0.841840989274789 0.817366600036621
0.841843094529376 0.822672545909882
0.841858281825143 0.815506935119629
0.842774581229315 0.81649923324585
0.842815039873216 0.820718348026276
0.843124256580479 0.820734798908234
0.843292833710147 0.820907711982727
0.843304436819346 0.824117958545685
0.843732098423916 0.817314803600311
0.84387981555805 0.822245121002197
0.843928929326349 0.8191237449646
0.844273370002491 0.826467633247375
0.844332110894519 0.826677203178406
0.844372859068226 0.829686760902405
0.844593489526407 0.821641981601715
0.844627106344397 0.828584790229797
0.84466400338966 0.829693078994751
0.844906085251888 0.832670092582703
0.845026051452774 0.827541530132294
0.84506391848932 0.828324556350708
0.845619466863022 0.826097190380096
0.845662842140703 0.831714451313019
0.84569324195875 0.828576803207397
0.845762967233012 0.823163390159607
0.845807527795293 0.825566291809082
0.845854817363581 0.830389618873596
0.846266895190677 0.8235142827034
0.846298638441135 0.828011512756348
0.846374553508403 0.823095321655273
0.846394213042032 0.82239556312561
0.847045208488592 0.826070725917816
0.847737836294151 0.827170968055725
0.84804181232948 0.823445796966553
0.848232263081425 0.827425539493561
0.848236947545927 0.827491164207458
0.848277128800269 0.827178776264191
0.848309290031666 0.828313171863556
0.848462226085064 0.829798698425293
0.848632003102279 0.825929880142212
0.848734694258777 0.827551305294037
0.849354620342194 0.82989376783371
0.849535450081968 0.828729510307312
0.849822355046521 0.834004998207092
0.849861070557033 0.824199140071869
0.850129908523561 0.827073693275452
0.850141719158215 0.828368842601776
0.850364365518452 0.836774885654449
0.850504728001557 0.831092059612274
0.850593889003683 0.837855815887451
0.850605866104967 0.829060673713684
0.850652441557578 0.823492527008057
0.850656730515226 0.835237860679626
0.850929755876803 0.831143736839294
0.851145471500744 0.831911444664001
0.851187891886906 0.832571029663086
0.851227725299484 0.83099102973938
0.851490089525337 0.833278894424438
0.851631417893162 0.834396004676819
0.851801086933627 0.829986989498138
0.851876893702069 0.834208846092224
0.852121314669333 0.831903338432312
0.852129536932034 0.831999659538269
0.852345242045053 0.837083578109741
0.852754315833292 0.833813548088074
0.852837899863041 0.837511301040649
0.852838006633044 0.838935136795044
0.853065292954547 0.830279767513275
0.8531381724713 0.833600759506226
0.853232516546198 0.835073053836823
0.853241825501848 0.833131670951843
0.853243089631934 0.835039436817169
0.853618891345234 0.840890526771545
0.853698672946001 0.831982553005219
0.853716455997819 0.834905743598938
0.853742939737469 0.832387387752533
0.85404155686444 0.834351301193237
0.854061331733863 0.832107424736023
0.855260157699409 0.83978545665741
0.855270524252249 0.839082539081573
0.855444490446073 0.837145626544952
0.855511674928124 0.834494829177856
0.855513859274416 0.831560015678406
0.85553649110937 0.832962155342102
0.855563194526561 0.837763905525208
0.855911176030061 0.831911623477936
0.856340446524769 0.830936789512634
0.856645977253569 0.841342210769653
0.856713996798638 0.839931607246399
0.856738378055772 0.8358553647995
0.856761172731179 0.837076663970947
0.856880705615595 0.837862312793732
0.856938985511099 0.84081506729126
0.857022579623228 0.832487642765045
0.857202097972434 0.842021107673645
0.857311761922882 0.845109701156616
0.85768739468793 0.841327905654907
0.858052834651435 0.84414529800415
0.858489929828451 0.83783495426178
0.858531214345671 0.835028529167175
0.859188424087005 0.841835498809814
0.859635883778024 0.842808425426483
0.859787610575501 0.839412093162537
0.86024044184615 0.84646213054657
0.860435836050492 0.838105082511902
0.860971163891893 0.849587023258209
0.861044927253348 0.842753291130066
0.861253149085685 0.841223239898682
0.861471884153585 0.841478824615479
0.861862827396663 0.841120004653931
0.862051734558561 0.84435373544693
0.862073177385727 0.849254012107849
0.86218801335287 0.848818778991699
0.862237500582179 0.839788556098938
0.862356668203664 0.84555459022522
0.8623817736045 0.843801379203796
0.862555040776056 0.848950624465942
0.86269208050159 0.843402683734894
0.862888075045186 0.844782173633575
0.862891567085109 0.839068472385406
0.862946489823317 0.844284296035767
0.863239466098952 0.844847977161407
0.863476626909697 0.839037835597992
0.863588167724474 0.8488849401474
0.864000400585821 0.842000007629395
0.864179231442016 0.849288523197174
0.864521607167734 0.847723603248596
0.864728809211114 0.844270706176758
0.864972037583851 0.84887707233429
0.865334070443233 0.84337854385376
0.865837689644946 0.85076117515564
0.86627818637068 0.848457872867584
0.866689948708198 0.848119735717773
0.866880207681538 0.850973784923553
0.866914413896255 0.848394930362701
0.866974097593151 0.847809374332428
0.867502482480731 0.84697699546814
0.867865047662126 0.851713299751282
0.868333761756602 0.856159210205078
0.869382297669075 0.847977757453918
0.869805032762947 0.85884416103363
0.870175150964411 0.853885531425476
0.870512929720784 0.848560094833374
0.870582556865788 0.856841802597046
0.870673211207409 0.858489751815796
0.870860072604996 0.856551170349121
0.871250483151242 0.854349970817566
0.871254807070911 0.86433357000351
0.871586273433167 0.856474637985229
0.871619280301015 0.846047818660736
0.872795235459069 0.864468812942505
0.874137784523091 0.859555721282959
0.874170098297932 0.861793637275696
0.875403075729079 0.858852028846741
0.875670627734786 0.856573462486267
0.875678668096821 0.852066576480865
0.876080877329719 0.857480406761169
0.876454121593303 0.862833023071289
0.87658802569239 0.864882111549377
0.876806818278601 0.858791828155518
0.877066155126045 0.86391019821167
0.877775810662254 0.871549963951111
0.877918707457504 0.863579511642456
0.878536675448806 0.862873435020447
0.878556070284817 0.866908490657806
0.878679933091998 0.858820915222168
0.879457455318656 0.864893198013306
0.879769709740784 0.859576523303986
0.879854259854041 0.860782742500305
0.880293226013656 0.861654877662659
0.880578829288029 0.859039902687073
0.880977656756569 0.867358982563019
0.881304688919214 0.869176030158997
0.881982020568164 0.862090468406677
0.882116798022093 0.873705804347992
0.882191585714008 0.862862110137939
0.882417410034625 0.871387362480164
0.882973936894531 0.866337835788727
0.883186973994522 0.866395235061646
0.883344268846588 0.865214586257935
0.883438179231862 0.869535267353058
0.883440330381011 0.87072342634201
0.88352734247714 0.865588545799255
0.884181763811275 0.878215193748474
0.884202152115937 0.874288082122803
0.884340746155498 0.866923391819
0.885394098294681 0.874398529529572
0.885458784890445 0.875982522964478
0.885524435625071 0.878716468811035
0.885929624977133 0.873552322387695
0.885996023388041 0.87550938129425
0.886361323768363 0.875836789608002
0.887163067483533 0.867378890514374
0.887313246232761 0.878272891044617
0.887895097991063 0.875667691230774
0.888220966060121 0.881419360637665
0.888459701676725 0.881787061691284
0.889917443393299 0.872895956039429
0.890152679774213 0.885368585586548
0.890431551820364 0.88226580619812
0.890789853857352 0.876832723617554
0.89189798693934 0.876956462860107
0.892103768256108 0.880447268486023
0.892503259839582 0.878927886486053
0.892966537422201 0.879550695419312
0.893630666342372 0.881329357624054
0.89410389256806 0.878103613853455
0.89421329687237 0.88079422712326
0.894460292240004 0.879096686840057
0.894707478075901 0.879520773887634
0.89506113731162 0.881930112838745
0.896008733749668 0.889303684234619
0.896123781641197 0.888032555580139
0.897328932342687 0.884869813919067
0.899027184804387 0.885887205600739
0.90009394228146 0.887012004852295
0.900828248550751 0.891027987003326
0.901399966546159 0.88991117477417
0.901528643726548 0.894104301929474
0.901737549399395 0.890574157238007
0.902078799884691 0.889654278755188
0.902081385183011 0.887333869934082
0.902472415569678 0.889025986194611
0.90261640290352 0.89042717218399
0.902744355186796 0.892481327056885
0.903008298001934 0.888065993785858
0.903765212074969 0.891591608524323
0.904170807046584 0.895450592041016
0.904407374313422 0.894331097602844
0.904732051743843 0.899250328540802
0.904782252438432 0.894318163394928
0.90478837841662 0.895885348320007
0.905032931659242 0.894935488700867
0.90506001188234 0.899428486824036
0.907801096286608 0.897131681442261
0.908565352318067 0.896021723747253
0.909733657035262 0.90159684419632
0.910202258635211 0.905071198940277
0.912950420009689 0.911127686500549
0.913900961272401 0.906276047229767
0.914439117308646 0.90833181142807
0.914938404657475 0.90952205657959
0.914949974366722 0.906697630882263
0.915137314826991 0.910628020763397
0.916064723498988 0.913422107696533
0.917427923374039 0.906468629837036
0.918784759822496 0.916750371456146
0.918929050282826 0.906604170799255
0.918981978509635 0.917859673500061
0.918984120004231 0.913890957832336
0.91973121057956 0.913334846496582
0.919765393186773 0.913582921028137
0.920055143978575 0.91376519203186
0.921287052484364 0.909241676330566
0.922544022887364 0.913440942764282
0.923696638595447 0.911995947360992
0.923997409231155 0.91314423084259
0.925187760577789 0.913096845149994
0.925780038965294 0.911647379398346
0.927051273464274 0.909868597984314
0.927576468541562 0.914066195487976
0.928368357619446 0.915220081806183
0.928680027114612 0.917750954627991
0.929512993362505 0.911155819892883
0.930818923823054 0.917092740535736
0.932860225895191 0.909096240997314
0.934710526710284 0.911517858505249
0.935844085316968 0.910362958908081
0.935850612035131 0.905929923057556
0.937692743985191 0.913355469703674
0.937880888428963 0.910143613815308
0.939071405400767 0.914577186107635
0.941269660775367 0.911868691444397
0.941640555116733 0.914952754974365
0.942449852015138 0.914546191692352
0.945070251921142 0.914214789867401
0.945827981401042 0.912034273147583
0.947435701953707 0.912392556667328
0.947606843205495 0.916426420211792
0.948056175405537 0.908155918121338
0.948782552942048 0.905622363090515
0.950769042255324 0.917519450187683
0.950885348224644 0.906259894371033
0.952085932055631 0.913032591342926
0.953703319725284 0.917499125003815
0.956334204461728 0.918093681335449
0.958015846877488 0.908718466758728
0.960189740277714 0.914535403251648
0.960519525415113 0.915454804897308
0.96092403365711 0.919094204902649
0.962379173781843 0.917409181594849
0.964582205896373 0.91558438539505
0.964684291895878 0.920841991901398
0.964796241384743 0.914502263069153
0.965393759942069 0.912728309631348
0.965823061339241 0.916853308677673
0.968428671269003 0.912030398845673
0.968959511846253 0.907994389533997
0.969737098118425 0.916017413139343
0.97083100545798 0.916720151901245
0.975073672712711 0.912875890731812
0.976638647117697 0.912643551826477
0.977746517754877 0.916287183761597
0.977815440041671 0.913536250591278
0.980332096963334 0.917021155357361
0.981786200496178 0.90960705280304
0.981981483539569 0.918199181556702
0.982680320819694 0.916879534721375
0.99051077019241 0.914042949676514
0.990559820665917 0.917216300964355
0.999084830916043 0.916235446929932
1.00285921100992 0.915770351886749
1.02004893090843 0.919025063514709
1.02091641667621 0.917570471763611
1.02593846110919 0.923156678676605
1.09259526494668 0.919862568378448
};
\addplot [semithick, green!50.0!black, dashed]
table {%
0.397113986830217 -0.274
0.407661844045477 -0.274
0.421056079832166 -0.274
0.424700382104199 -0.274
0.425819329951406 -0.274
0.431643273674924 -0.274
0.442754545335124 -0.274
0.442833526143225 -0.274
0.447745325324432 -0.274
0.45275510671132 -0.274
0.454300345140529 -0.274
0.457594374878475 -0.274
0.457783126239805 -0.274
0.460566313668595 -0.274
0.461571928747563 -0.274
0.46904584997356 -0.274
0.474324370513416 -0.274
0.478147187479424 -0.274
0.481921080259573 -0.274
0.483393691172083 -0.274
0.484597028294732 -0.274
0.491866660231177 -0.274
0.492973814876539 -0.274
0.494553995283325 -0.274
0.495121605910886 -0.274
0.496131732116164 -0.274
0.496189959301046 -0.274
0.49860376620556 -0.274
0.499959018383411 -0.274
0.501872289973521 -0.274
0.504025586725117 -0.274
0.504160890860379 -0.274
0.504587090260081 -0.274
0.505141398998323 -0.274
0.506449596635558 -0.274
0.50655123871558 -0.274
0.507644384998144 -0.274
0.507801678762339 -0.274
0.509064479099407 -0.274
0.50968875183748 -0.274
0.512339263180547 -0.274
0.512532014055336 -0.274
0.515899018914287 -0.274
0.5160253786684 -0.274
0.516702472405315 -0.274
0.516810594165395 -0.274
0.516816621589159 -0.274
0.517352592930327 -0.274
0.517720911157923 -0.274
0.519952938405329 -0.274
0.519997810266376 -0.274
0.52113373743638 -0.274
0.521555698981411 -0.274
0.523038035204639 -0.274
0.523745092635016 -0.274
0.524642005986041 -0.274
0.525678882369659 -0.274
0.525737567767522 -0.274
0.526044339614653 0.526
0.52626422587032 0.526
0.527259513904513 0.526
0.527517705955865 0.526
0.530265351219523 0.526
0.5307501620303 0.526
0.5323163419417 0.526
0.533891680055159 0.526
0.534441365259569 0.526
0.534909606558412 0.526
0.535608621727292 0.526
0.535784916214021 0.526
0.537678038727598 0.526
0.538419319275843 0.526
0.53973999960305 0.526
0.539788166227523 0.526
0.540592635362198 0.526
0.542943814102945 0.526
0.542994463990552 0.526
0.543871514977959 0.526
0.545245397858374 0.526
0.545452315627656 0.526
0.546928085846834 0.526
0.547254493241684 0.526
0.547490350093633 0.526
0.548522745957582 0.526
0.54882220606896 0.526
0.549172188977024 0.526
0.549342559272222 0.526
0.550969667934816 0.526
0.551023083679856 0.526
0.551344590147752 0.526
0.551649255936975 0.526
0.551720951208336 0.526
0.551746559033638 0.526
0.551952194164637 0.526
0.552365099975654 0.526
0.552424176699375 0.526
0.553140780275335 0.526
0.553281903463613 0.526
0.553317710239581 0.526
0.554337584580772 0.526
0.554604545424448 0.526
0.556043885089348 0.526
0.556258598992931 0.526
0.557158495846917 0.526
0.557161793675061 0.526
0.558564858206373 0.526
0.558661708722994 0.526
0.559219968010723 0.526
0.559974412576743 0.526
0.561431761914446 0.526
0.561886295381772 0.526
0.562075576591493 0.526
0.562485694032102 0.526
0.562682659450805 0.526
0.563293386471461 0.526
0.563341072849589 0.526
0.564267190292144 0.526
0.564312868091477 0.526
0.565294522688065 0.526
0.565970259722582 0.526
0.566286681582036 0.526
0.566686304557014 0.526
0.567502191488608 0.526
0.568270396526031 0.526
0.569310096471723 0.526
0.569496681371158 0.526
0.569576660163365 0.526
0.569714994977069 0.526
0.569747003210665 0.526
0.569882499262986 0.526
0.570642475532126 0.526
0.570875651288236 0.526
0.571607688601806 0.526
0.571638609995143 0.526
0.571681991300939 0.526
0.572133246667052 0.526
0.572867439105942 0.526
0.572926676355455 0.526
0.573032454748768 0.526
0.573938109214013 0.526
0.574069811285522 0.526
0.574103981076001 0.526
0.574608988418758 0.526
0.574686249798174 0.526
0.574789003995135 0.526
0.574968783523229 0.526
0.575077710963261 0.526
0.57514006900427 0.526
0.575486111022972 0.526
0.57613089892845 0.526
0.576827355689785 0.526
0.576880181315174 0.526
0.577460993568508 0.526
0.577995954490587 0.526
0.578047439282203 0.526
0.578062160669961 0.526
0.578247296765956 0.526
0.578419957789652 0.526
0.578812790681325 0.526
0.579127688532752 0.526
0.579389700772092 0.526
0.579601899479612 0.526
0.579957531516577 0.526
0.580091805092375 0.526
0.580208383193397 0.526
0.580279554637998 0.526
0.580344588416471 0.526
0.580346372993609 0.526
0.580592487840692 0.526
0.580675342975748 0.526
0.581342639666701 0.526
0.581416746919567 0.526
0.581456758039702 0.526
0.58180330284818 0.526
0.581982724478338 0.526
0.582294513952347 0.526
0.582450224805231 0.526
0.582618304389585 0.526
0.582734429961232 0.526
0.582789842304552 0.526
0.582797241478007 0.526
0.583621405829058 0.526
0.583694706464705 0.526
0.583770657316107 0.526
0.583794254007097 0.526
0.583841237176895 0.526
0.583950816001194 0.526
0.58416978080984 0.526
0.584267625592677 0.526
0.584513746264233 0.526
0.584888982397687 0.526
0.584959123736094 0.526
0.584971361457894 0.526
0.58499674476552 0.526
0.585042465056872 0.526
0.585061134362696 0.526
0.585062121555116 0.526
0.585082827774731 0.526
0.585289074249238 0.526
0.585443084441107 0.526
0.585536895625766 0.526
0.585922233708691 0.526
0.585988656547361 0.526
0.586130525501783 0.526
0.586411983289725 0.526
0.587167959047465 0.526
0.58720104302502 0.526
0.587520840987494 0.526
0.587528488995688 0.526
0.587644856471614 0.526
0.587833755628669 0.526
0.588234371925671 0.526
0.58861528378446 0.526
0.588941741281732 0.526
0.589090358481511 0.526
0.589471460667464 0.526
0.589608459865231 0.526
0.589860834417398 0.526
0.590211651298186 0.526
0.590517511226897 0.526
0.590647866323378 0.526
0.590828199165462 0.526
0.590866382627917 0.526
0.591154370955796 0.526
0.591307722506663 0.526
0.591349897058361 0.526
0.591584639339548 0.526
0.591703501485168 0.526
0.591879012445281 0.526
0.592007511747527 0.526
0.592970390053654 0.526
0.592990526758784 0.526
0.59312376098892 0.526
0.593273713647265 0.526
0.593577705536398 0.526
0.594047924324648 0.526
0.594317795808719 0.526
0.594604253466418 0.526
0.594666928183743 0.526
0.59479607935652 0.526
0.595084337244404 0.526
0.595356948700567 0.526
0.595523552539291 0.526
0.595714749940713 0.526
0.595733438131815 0.526
0.595928969944234 0.526
0.59596134355589 0.526
0.596319792817596 0.526
0.596587722132419 0.526
0.597205122382428 0.526
0.597418211718034 0.526
0.597452550815972 0.526
0.59827232533384 0.526
0.598274582337786 0.526
0.598693243711433 0.526
0.598744451849064 0.526
0.598836593146143 0.526
0.59911949417397 0.526
0.599387174063471 0.526
0.59960467103997 0.526
0.599735531324957 0.526
0.600016355589513 0.526
0.600618962934986 0.526
0.600839618367965 0.526
0.6010036163041 0.526
0.601020031237715 0.526
0.601589735994876 0.526
0.601652324742348 0.526
0.602179839649126 0.526
0.602303890783356 0.526
0.602346949652738 0.526
0.602696969225371 0.526
0.60304028276476 0.526
0.603247937806415 0.526
0.60333306987399 0.526
0.603360589098019 0.526
0.603512590797651 0.526
0.603605323955323 0.526
0.603617355832217 0.526
0.604103761730455 0.526
0.604125734359225 0.526
0.604316933958679 0.526
0.604413170945447 0.526
0.604601454345732 0.526
0.604671689960835 0.526
0.605002543293795 0.526
0.605234857401619 0.526
0.605683219305867 0.526
0.606513229819286 0.526
0.606785007054143 0.526
0.606794682636791 0.526
0.607061692810803 0.526
0.607144854101345 0.526
0.607431671559635 0.526
0.60776613996885 0.526
0.607830588110175 0.526
0.608228984110939 0.526
0.60829164617141 0.526
0.608354384423368 0.526
0.608477524002938 0.526
0.608549089672624 0.526
0.608782116390096 0.526
0.609216259806903 0.526
0.609229383133287 0.526
0.609232299991941 0.526
0.609346500407934 0.526
0.609648115495689 0.526
0.609775266005665 0.526
0.61035473522477 0.526
0.610644895075805 0.526
0.610849455819743 0.526
0.611449928062701 0.526
0.611610024158617 0.526
0.61176249418456 0.526
0.611939725016056 0.526
0.61196216504048 0.526
0.611962203002427 0.526
0.61203708297768 0.526
0.612205830662773 0.526
0.612257152224549 0.526
0.612557616834608 0.526
0.613567669260443 0.526
0.613758056852283 0.526
0.614082927230989 0.526
0.614152821933572 0.526
0.614294420111715 0.526
0.614338873469779 0.526
0.61463655286906 0.526
0.614891463898339 0.526
0.615032415986387 0.526
0.615182751558996 0.526
0.615490372916455 0.526
0.615602278304144 0.526
0.615890987900441 0.526
0.6159157465716 0.526
0.61592069948618 0.526
0.61610697258543 0.526
0.616413020744889 0.526
0.616511692081726 0.526
0.61688376783385 0.526
0.616959270659648 0.526
0.616968136419126 0.526
0.617115780312133 0.526
0.617193372215064 0.526
0.617229561637512 0.526
0.617328986882461 0.526
0.617908717566272 0.526
0.617926613317004 0.526
0.617963261833886 0.526
0.618192308359039 0.526
0.618334613482 0.526
0.618660498961483 0.526
0.618854323250999 0.526
0.618860812348069 0.526
0.619224639165161 0.526
0.619247500791459 0.526
0.619576485869222 0.526
0.619655552813479 0.526
0.619849949708517 0.526
0.61995008604697 0.526
0.62011705874589 0.526
0.620321706170878 0.526
0.620774939944397 0.526
0.620859850957223 0.526
0.62108373658242 0.526
0.621256096582077 0.526
0.621399198019753 0.526
0.621645948107124 0.526
0.621879431301265 0.526
0.621919861801326 0.526
0.621964703633553 0.526
0.622074544456632 0.526
0.622180875600132 0.526
0.622499729107378 0.526
0.622567096835194 0.526
0.62274612147492 0.526
0.622804834347628 0.526
0.623012380381609 0.526
0.623341913508625 0.526
0.623793742096868 0.526
0.624110979709387 0.526
0.624141545800985 0.526
0.62463527154984 0.526
0.625078968562647 0.526
0.625342391541702 0.526
0.625356427154914 0.526
0.625356430721056 0.526
0.625788205574302 0.526
0.625893398338325 0.526
0.625934751462572 0.526
0.625994399164984 0.526
0.626057937205562 0.526
0.626088046076091 0.526
0.626167890867689 0.526
0.62632443700044 0.526
0.626395033038201 0.526
0.62684680199658 0.526
0.627478525845447 0.526
0.627638921656042 0.526
0.627697378517564 0.526
0.628289974001406 0.526
0.628365827487992 0.526
0.62838822976421 0.526
0.628441403376126 0.526
0.628663996948692 0.526
0.628715471883064 0.526
0.629134315503079 0.526
0.629360056003381 0.526
0.629476413784357 0.526
0.629770567460269 0.526
0.630214799735613 0.526
0.63062606790472 0.526
0.630703199146167 0.526
0.631085817449796 0.526
0.63155534420136 0.526
0.631897876552857 0.526
0.632075415232098 0.526
0.632120167356156 0.526
0.632331325842049 0.526
0.632380234358319 0.526
0.632561005661951 0.526
0.632574523549336 0.526
0.632576637557119 0.526
0.632815148772674 0.526
0.632893548543017 0.526
0.632905709759328 0.526
0.632954195900736 0.526
0.633022835472416 0.526
0.633134513645754 0.526
0.634221108987001 0.526
0.634397202447074 0.526
0.634403347668954 0.526
0.63463258502965 0.526
0.634713160057795 0.526
0.634842500431887 0.526
0.635181335500656 0.526
0.635495529613181 0.526
0.635533533548652 0.526
0.635550415148955 0.526
0.635611610446684 0.526
0.635638080229026 0.526
0.6357138413233 0.526
0.636047906612256 0.526
0.63608621286617 0.526
0.636135504404701 0.526
0.636307629097128 0.526
0.636529957664797 0.526
0.636811011553762 0.526
0.636978343256072 0.526
0.637120444227281 0.526
0.637794919069033 0.526
0.637969958146461 0.526
0.638130973922639 0.526
0.638272818292775 0.526
0.638384357368247 0.526
0.638569824170491 0.526
0.638602785613093 0.526
0.638761107256289 0.526
0.638813863488078 0.526
0.638837127982883 0.526
0.638873992404315 0.526
0.638890416740626 0.526
0.638963838935915 0.526
0.639006031835473 0.526
0.63905276500314 0.526
0.639164042574601 0.526
0.639321723597578 0.526
0.639397183744579 0.526
0.639429618554447 0.526
0.639503043115205 0.526
0.639674620931705 0.526
0.639741568642404 0.526
0.640033570022624 0.526
0.640136000420638 0.526
0.640172257623746 0.526
0.640184679245438 0.526
0.640753967941348 0.526
0.640810408718933 0.526
0.641054971756598 0.526
0.641105646737827 0.526
0.641370921843389 0.526
0.641508750201168 0.526
0.641773047215366 0.526
0.641830705183362 0.526
0.641879663155417 0.526
0.642208839435283 0.526
0.642257598011745 0.526
0.642388216592959 0.526
0.642454546795191 0.526
0.642457151757254 0.526
0.64251297829417 0.526
0.642598814494434 0.526
0.642654422674857 0.526
0.642722602518431 0.526
0.642728656390689 0.526
0.642855057981637 0.526
0.642890964790001 0.526
0.642899801294466 0.526
0.642945903138052 0.526
0.64309381040602 0.526
0.643105498748602 0.526
0.643190125235359 0.526
0.643867363166322 0.526
0.643923246477651 0.526
0.643984580250021 0.526
0.644050905826751 0.526
0.644194244821579 0.526
0.644230213042543 0.526
0.644386741984283 0.526
0.644519273297039 0.526
0.644879125770524 0.526
0.644880253675679 0.526
0.644899852608646 0.526
0.645305693682677 0.526
0.645428339747031 0.526
0.645609399004269 0.526
0.645816722953559 0.526
0.645878834586272 0.526
0.646120877366077 0.526
0.646213868529456 0.526
0.646217987569198 0.526
0.646252342932676 0.526
0.646280985834959 0.526
0.646845028883893 0.526
0.646908377455794 0.526
0.64693520235832 0.526
0.646988397693073 0.526
0.647069280919834 0.526
0.647141722338329 0.526
0.647476014055576 0.526
0.647510212274743 0.526
0.647546276060994 0.526
0.64756536456991 0.526
0.647586890277093 0.526
0.647638862217191 0.526
0.647744216047575 0.526
0.647807790942869 0.526
0.647878735576524 0.526
0.647935692406666 0.526
0.648017627319954 0.526
0.648256955393806 0.526
0.648421082159882 0.526
0.648578368939889 0.526
0.648917907647479 0.526
0.649094721151813 0.526
0.649287199028054 0.526
0.6495222771411 0.526
0.649665628141336 0.526
0.649709098768203 0.526
0.649879584703525 0.526
0.650112632415238 0.526
0.650156652427942 0.526
0.650308936232465 0.526
0.650426163478567 0.526
0.650469676110565 0.526
0.650492553766432 0.526
0.650869770934326 0.526
0.650876790019785 0.526
0.650940518270678 0.526
0.65124475581047 0.526
0.651359945450652 0.526
0.651553614594001 0.526
0.651739896279651 0.526
0.6518154291555 0.526
0.651957541595093 0.526
0.652100872121071 0.526
0.652119527806069 0.526
0.6524815393236 0.526
0.652504321769127 0.526
0.652576464740353 0.526
0.65263739357168 0.526
0.652674923904439 0.526
0.652706884299573 0.526
0.652722207799516 0.526
0.652730369401034 0.526
0.652775351301394 0.526
0.65279872013526 0.526
0.652953274292258 0.526
0.652958760129637 0.526
0.653057075559121 0.526
0.653369973955851 0.526
0.653551631382398 0.526
0.653613031374683 0.526
0.653971227689576 0.526
0.654018385900757 0.526
0.654388283447628 0.526
0.654770294863792 0.526
0.655183535703826 0.526
0.655315492313011 0.526
0.655423238885778 0.526
0.655649192550923 0.526
0.655712077726942 0.526
0.655726251583933 0.526
0.655864888844423 0.526
0.655999324523802 0.526
0.65614034977672 0.526
0.656162451209845 0.526
0.65628495986049 0.526
0.656397347266606 0.526
0.656680751492504 0.526
0.656727585209469 0.526
0.656773737105523 0.526
0.656988521263336 0.526
0.6570844784881 0.526
0.65715818595329 0.526
0.657270712400439 0.526
0.657621205455894 0.526
0.657869309017579 0.526
0.657975905048507 0.526
0.657977050218502 0.526
0.658024132912328 0.526
0.658031115819597 0.526
0.658033457685305 0.526
0.658035803050947 0.526
0.658051992175263 0.526
0.658072065254025 0.526
0.65826838034535 0.526
0.658292235242539 0.526
0.658330154243335 0.526
0.658812878951568 0.526
0.659261566701131 0.526
0.659377502836869 0.526
0.659423422440602 0.526
0.65954401195055 0.526
0.65990881918489 0.526
0.660151567291772 0.526
0.660209193591119 0.526
0.660226698651664 0.526
0.660277486417031 0.526
0.660283348236752 0.526
0.660331615579954 0.526
0.660512475490281 0.526
0.660514823776322 0.526
0.660541302022109 0.526
0.660563946661152 0.526
0.660599863004047 0.526
0.660608888979372 0.526
0.660812277206749 0.526
0.660952091027451 0.526
0.660995565848856 0.526
0.66111387963657 0.526
0.661162296290293 0.526
0.661384988689845 0.526
0.661779331265963 0.526
0.661791828627433 0.526
0.661843555328751 0.526
0.662146168334514 0.526
0.662152401344096 0.526
0.662166398716582 0.526
0.662448313533177 0.526
0.662594343969932 0.526
0.662725613746506 0.526
0.662728470508786 0.526
0.662836250803797 0.526
0.663067544268202 0.526
0.663319360966482 0.526
0.663368004631115 0.526
0.663556762030093 0.526
0.663578029059391 0.526
0.663671324277852 0.526
0.663676706344658 0.526
0.663716649758366 0.526
0.663896787101119 0.526
0.663912910413788 0.526
0.664062828594902 0.526
0.664238887525764 0.526
0.664342298986948 0.526
0.664485707956276 0.526
0.664641229884058 0.526
0.664781675999546 0.526
0.664849253605834 0.526
0.665134625627191 0.526
0.665431635858283 0.526
0.665437536617717 0.526
0.665800318108826 0.526
0.665923371941129 0.526
0.665944280989193 0.526
0.666497951442292 0.526
0.666574428881367 0.526
0.666608381943444 0.526
0.666612967906657 0.526
0.666832438074207 0.526
0.667015251515523 0.526
0.66702679426614 0.526
0.667050020628077 0.526
0.667291704594699 0.526
0.667446992927492 0.526
0.667555150760587 0.526
0.667605781820911 0.526
0.667639899590137 0.526
0.667999901294469 0.526
0.668126686935556 0.526
0.668228245007696 0.526
0.668267719651266 0.526
0.668493472517626 0.526
0.668738412092684 0.526
0.668874884562897 0.526
0.668916924715849 0.526
0.668976706983182 0.526
0.668987535412311 0.526
0.669168614418132 0.526
0.669225827354968 0.526
0.669449929763335 0.526
0.669945970358962 0.526
0.670128651824094 0.526
0.670428177645932 0.526
0.670850688721755 0.526
0.670944831937827 0.526
0.671008565440523 0.526
0.671222066836722 0.526
0.671242233003114 0.526
0.671307359365124 0.526
0.671890377694942 0.526
0.671932130593193 0.526
0.672045381839417 0.526
0.672046129182414 0.526
0.672121667734537 0.526
0.672298275465656 0.526
0.672415772361916 0.526
0.672470432571725 0.526
0.672564034042347 0.526
0.672661996787266 0.526
0.672724407538643 0.526
0.672761452132284 0.526
0.672940053963567 0.526
0.672957902345819 0.526
0.672991540150177 0.526
0.673571141277831 0.526
0.67359538488049 0.526
0.673907593189916 0.526
0.673937859889679 0.526
0.674079502537389 0.526
0.674090971354357 0.526
0.67416485887813 0.526
0.674705906879916 0.526
0.674810960603914 0.526
0.675151944954417 0.526
0.675194555605675 0.526
0.675214776694861 0.526
0.675390272734042 0.526
0.675406633513942 0.526
0.675468803572671 0.526
0.675504641157082 0.526
0.675652064553563 0.526
0.675854944022112 0.526
0.675982205552988 0.526
0.676006580496622 0.526
0.676180446257716 0.526
0.676418473080861 0.526
0.676435100144544 0.526
0.676467217833383 0.526
0.676524450496604 0.526
0.676687031025915 0.526
0.676748279354045 0.526
0.67743591373481 0.526
0.677649911605559 0.526
0.677660374003808 0.526
0.677838466719809 0.526
0.677853269084085 0.526
0.677869039625341 0.526
0.678036895261247 0.526
0.67833496134688 0.526
0.678382397431489 0.526
0.678430054688291 0.526
0.678493913237749 0.526
0.678645139905606 0.526
0.678748454294991 0.526
0.678765619885156 0.526
0.678865896496878 0.526
0.679495059760812 0.526
0.679630268673023 0.526
0.679736088870236 0.526
0.679751577895119 0.526
0.679764603082187 0.526
0.679951606577811 0.526
0.680037097724924 0.526
0.680082545561132 0.526
0.680124095821612 0.526
0.680134281958389 0.526
0.680137683767733 0.526
0.680140337020073 0.526
0.68022145918071 0.526
0.680340749364829 0.526
0.680606038480249 0.526
0.680699103794127 0.526
0.680745715786642 0.526
0.680864578377275 0.526
0.680959994108301 0.526
0.681148003935926 0.526
0.681326171232706 0.526
0.681326965800522 0.526
0.681460770244057 0.526
0.681562558402123 0.526
0.681623215396966 0.526
0.681737123861079 0.526
0.68176941559493 0.526
0.681863754748034 0.526
0.681976574824593 0.526
0.682004665619395 0.526
0.68204814165209 0.526
0.682184032771961 0.526
0.682390309112399 0.526
0.682538892380229 0.526
0.682623172027251 0.526
0.682799184455162 0.526
0.682939392576566 0.526
0.683239938333588 0.526
0.68346049362271 0.526
0.683625597736742 0.526
0.683638781535665 0.526
0.683759055863965 0.526
0.683777441816608 0.526
0.68378038475846 0.526
0.683849460158821 0.526
0.683944506939469 0.526
0.684077416679388 0.526
0.684093474798236 0.526
0.684313433426777 0.526
0.684475282885086 0.526
0.68469622011735 0.526
0.684704340882647 0.526
0.684904687131877 0.526
0.684966759208094 0.526
0.685105120557616 0.526
0.685228481667765 0.526
0.685309067386359 0.526
0.685354103113601 0.526
0.685388529646072 0.526
0.685553845926213 0.526
0.685632685951749 0.526
0.685650227576882 0.526
0.685854390525564 0.526
0.685976514722247 0.526
0.685996522131157 0.526
0.686034599913406 0.526
0.686394234719151 0.526
0.686607108863873 0.526
0.686826537998615 0.526
0.686879374962832 0.526
0.686885128876357 0.526
0.687109525420591 0.526
0.687397737017119 0.526
0.687431372493987 0.526
0.68747215631908 0.526
0.687531962924476 0.526
0.687587302685664 0.526
0.687825094320633 0.526
0.687841737570072 0.526
0.687890182534394 0.526
0.688278552923687 0.526
0.688313509818357 0.526
0.68831944330889 0.526
0.688440448155829 0.526
0.68854506469073 0.526
0.688624473022929 0.526
0.688664001756107 0.526
0.688735213209076 0.526
0.688995057127473 0.526
0.68904926840015 0.526
0.689055354256117 0.526
0.689223109761829 0.526
0.689338048183968 0.526
0.689361159859299 0.526
0.68943396533605 0.526
0.689466928915735 0.526
0.689479833528353 0.526
0.689554512651751 0.526
0.689759601407418 0.526
0.689958903542446 0.526
0.689999657589051 0.526
0.690000489202906 0.526
0.690104660109418 0.526
0.690135684947405 0.526
0.69029852973125 0.526
0.690306156765428 0.526
0.690557841504777 0.526
0.690769743869643 0.526
0.691239850916024 0.526
0.691312016872574 0.526
0.691333789162454 0.526
0.691539566324239 0.526
0.691591141834133 0.526
0.691667615076818 0.526
0.691787475766188 0.526
0.691845944695275 0.526
0.691925869951225 0.526
0.692011718897427 0.526
0.692049692480118 0.526
0.69254611234275 0.526
0.692559959896306 0.526
0.692595532686376 0.526
0.692723271143068 0.526
0.692880691479657 0.526
0.692916874193305 0.526
0.693014645523111 0.526
0.693016557553389 0.526
0.69304299703781 0.526
0.693047163220613 0.526
0.69312042289252 0.526
0.693148465502309 0.526
0.693230186573039 0.526
0.693301127443683 0.526
0.693330132231834 0.526
0.693348156285066 0.526
0.693476845964485 0.526
0.693598625475768 0.526
0.693642565972475 0.526
0.693744791674689 0.526
0.693761505421789 0.526
0.693882770172392 0.526
0.693891218027111 0.526
0.693950577349487 0.526
0.694129294761813 0.526
0.694199383536971 0.526
0.694314826507949 0.526
0.694318810712825 0.526
0.694369892874989 0.526
0.694407489737413 0.526
0.694425137419815 0.526
0.694448753913066 0.526
0.694479092520414 0.526
0.694563980725673 0.526
0.694604055546392 0.526
0.694634396644568 0.526
0.694678038445494 0.526
0.694685701286003 0.526
0.694899014637805 0.526
0.695001073904931 0.526
0.695116010282766 0.526
0.69511673280337 0.526
0.69562821516194 0.526
0.695798521964376 0.526
0.696068669969781 0.526
0.696080415561168 0.526
0.696191475228897 0.526
0.696192216876201 0.526
0.696414216884328 0.526
0.696513473699607 0.526
0.696660597725292 0.526
0.697098690341626 0.526
0.69715282312325 0.526
0.697381052233806 0.526
0.697527919361846 0.526
0.697549272117203 0.526
0.697652899857232 0.526
0.697681597746858 0.526
0.697743887763667 0.526
0.697994658697448 0.526
0.69799685756489 0.526
0.697996929012702 0.526
0.698065457919633 0.526
0.69808511156137 0.526
0.698126555714018 0.526
0.698283848506051 0.526
0.698285662065472 0.526
0.698312915075536 0.526
0.698530090386422 0.526
0.698604226314357 0.526
0.698650375513928 0.526
0.698678574878797 0.526
0.698775044335321 0.526
0.698803548777094 0.526
0.698830967847858 0.526
0.698900350243798 0.526
0.698926064569249 0.526
0.698991811289742 0.526
0.699128231239873 0.526
0.699307927871145 0.526
0.699369948516417 0.526
0.699375304632613 0.526
0.699469927175005 0.526
0.699640483022196 0.526
0.699656817870881 0.526
0.699661988222655 0.526
0.69967990228469 0.526
0.699700764086915 0.526
0.699813588265785 0.526
0.699847113278262 0.526
0.700104870213583 0.526
0.700136265130752 0.526
0.700140080034408 0.526
0.700165696478167 0.526
0.700230011144858 0.526
0.700249941279415 0.526
0.700264736449846 0.526
0.700526667085444 0.526
0.700729356517018 0.526
0.701066049483466 0.526
0.701071386013257 0.526
0.701123447384032 0.526
0.701195453131469 0.526
0.701334512215179 0.526
0.701556764089556 0.526
0.70162629491124 0.526
0.7018018869958 0.526
0.701808761846222 0.526
0.701989005450048 0.526
0.702105400204489 0.526
0.702215163978061 0.526
0.702289737529515 0.526
0.702305381442408 0.526
0.702342037001118 0.526
0.702750093765161 0.526
0.70284685089535 0.526
0.703124683122635 0.526
0.703339189219978 0.526
0.703538584733728 0.526
0.703655882337611 0.526
0.70378627946364 0.526
0.703833641109555 0.526
0.703899525159726 0.526
0.704115642095482 0.526
0.704372654473974 0.526
0.704390704680367 0.526
0.704440575354367 0.526
0.704613513715541 0.526
0.70472292666471 0.526
0.704743787286319 0.526
0.704849973151909 0.526
0.705099637342009 0.526
0.705151073936765 0.526
0.705161481636941 0.526
0.705214857808286 0.526
0.705250278765502 0.526
0.70525146697801 0.526
0.70525770463551 0.526
0.705308779214904 0.526
0.705399531120548 0.526
0.705489745348371 0.526
0.705582037741336 0.526
0.705612315409435 0.526
0.705776255755436 0.526
0.705781378009024 0.526
0.705799768010418 0.526
0.705917256444967 0.526
0.706138540705601 0.526
0.70614481180954 0.526
0.706170957463882 0.526
0.706222430346925 0.526
0.70622709629869 0.526
0.706377903859677 0.526
0.706493497619703 0.526
0.706520868149153 0.526
0.706700159732658 0.526
0.707212241005931 0.526
0.707236976695737 0.526
0.707341346882816 0.526
0.707419744665434 0.526
0.707447457358897 0.526
0.707517929981203 0.526
0.707827962606187 0.526
0.707832128480835 0.526
0.708083320541541 0.526
0.708098834136256 0.526
0.708112367082749 0.526
0.708344144242625 0.526
0.708461624101172 0.526
0.7085153465216 0.526
0.708792181041451 0.526
0.708793422623677 0.526
0.708817709950512 0.526
0.708848081427858 0.526
0.708908869976682 0.526
0.709015652666716 0.526
0.709134952928751 0.526
0.709472494074948 0.526
0.709516947228211 0.526
0.709530105461642 0.526
0.709643954730896 0.526
0.709655475320139 0.526
0.709661279735499 0.526
0.709775121994363 0.526
0.709778303931718 0.526
0.709870565192425 0.526
0.70989445545075 0.526
0.709976405331894 0.526
0.710097831426258 0.526
0.710109282379704 0.526
0.710112021445417 0.526
0.710156181834383 0.526
0.710245208651675 0.526
0.710306100134179 0.526
0.710311098871925 0.526
0.710319433448568 0.526
0.710375204862468 0.526
0.71038624456814 0.526
0.710512568913228 0.526
0.710641076506007 0.526
0.710950781734886 0.526
0.710961415866651 0.526
0.711209581343959 0.526
0.711216353416641 0.526
0.7112378289603 0.526
0.711284955947274 0.526
0.711357992872713 0.526
0.711611174817547 0.526
0.711741511617362 0.526
0.71180038864959 0.526
0.711806831097565 0.526
0.711841775380705 0.526
0.711929514500404 0.526
0.712082476640998 0.526
0.71216461468404 0.526
0.712262498435837 0.526
0.712267471435134 0.526
0.71252328002711 0.526
0.712586816894371 0.526
0.712640131655889 0.526
0.712652252453193 0.526
0.712663106742644 0.526
0.712729718512226 0.526
0.712771748923937 0.526
0.712825931800444 0.526
0.712836883209233 0.526
0.712855189183238 0.526
0.712936589943661 0.526
0.712944555259046 0.526
0.71314180975905 0.526
0.713209364454948 0.526
0.713446508422355 0.526
0.713546533765186 0.526
0.713589080403306 0.526
0.713601181418153 0.526
0.713714988088299 0.526
0.713808148982744 0.526
0.713861246117204 0.526
0.713903456195426 0.526
0.713995299728328 0.526
0.714210262719923 0.526
0.714499409775946 0.526
0.714571803479302 0.526
0.714809768521817 0.526
0.714827940731591 0.526
0.714884874754338 0.526
0.714933533546507 0.526
0.714964166641256 0.526
0.7150594305702 0.526
0.715071129014254 0.526
0.715079006344994 0.526
0.715081239055265 0.526
0.715295017252811 0.526
0.715344514033902 0.526
0.715376497425493 0.526
0.71541611163373 0.526
0.715583500865775 0.526
0.715641357805097 0.526
0.715669218680127 0.526
0.71579577782119 0.526
0.715823496747901 0.526
0.715848706255968 0.526
0.715859365400799 0.526
0.715942801909455 0.526
0.715982034167527 0.526
0.715982846540813 0.526
0.716118984955903 0.526
0.716160666822112 0.526
0.716179626707317 0.526
0.716281258337246 0.526
0.716318142804419 0.526
0.716425827311871 0.526
0.716472308017593 0.526
0.716486606115931 0.526
0.71670269961438 0.526
0.716748823610153 0.526
0.716894409027667 0.526
0.716916766008935 0.526
0.716942657140174 0.526
0.717164999543576 0.526
0.71723028638722 0.526
0.717275023804224 0.526
0.717351193865372 0.526
0.717401111590973 0.526
0.717449894028428 0.526
0.717478684642335 0.526
0.717534288220131 0.526
0.71763289792183 0.526
0.717948944469668 0.526
0.718042931733175 0.526
0.718109177680982 0.526
0.718226868935684 0.526
0.718255457231216 0.526
0.718338516290861 0.526
0.71836075843638 0.526
0.718369477304155 0.526
0.718424301700981 0.526
0.718537013603107 0.526
0.718637592949414 0.526
0.718732266205617 0.526
0.718849986797445 0.526
0.718898978764993 0.526
0.718962266507547 0.526
0.719045297033872 0.526
0.719068852648089 0.526
0.719311659583559 0.526
0.719315584434035 0.526
0.719447997263282 0.526
0.719513872970315 0.526
0.719614800780506 0.526
0.719700293301971 0.526
0.719746595157413 0.526
0.719755889905329 0.526
0.71981538313293 0.526
0.719865482515468 0.526
0.71986829689254 0.526
0.719944960512062 0.526
0.719978825126515 0.526
0.720139740772773 0.526
0.720140015314064 0.526
0.720197870179237 0.526
0.720251942276317 0.526
0.720286790573144 0.526
0.720350012890504 0.526
0.720576047580527 0.526
0.720596074815339 0.526
0.721085495056974 0.526
0.721329011723355 0.526
0.721340981549176 0.526
0.721586545277881 0.526
0.721586676642782 0.526
0.72160059094924 0.526
0.721623243574363 0.526
0.721695523280367 0.526
0.721739997262299 0.526
0.721862428347655 0.526
0.721905591828865 0.526
0.722068866335808 0.526
0.72212103301476 0.526
0.722141190857949 0.526
0.722282788884592 0.526
0.722429123882278 0.526
0.722652791545465 0.526
0.722663546288555 0.526
0.722843072997321 0.526
0.722992383793426 0.526
0.723053610173215 0.526
0.723065748689586 0.526
0.723155685475952 0.526
0.723316920313654 0.526
0.72333468217527 0.526
0.723663628925606 0.526
0.723665187110813 0.526
0.723691693630793 0.526
0.724262443260534 0.526
0.72431263402748 0.526
0.724397849446473 0.526
0.724425448221072 0.526
0.724540776059963 0.526
0.724540807477492 0.526
0.724575245347776 0.526
0.724583545547108 0.526
0.724668069415157 0.526
0.724755234945918 0.526
0.724772825554709 0.526
0.724904579754709 0.526
0.724930120207616 0.526
0.724967201281799 0.526
0.72509236741839 0.526
0.725107830501445 0.526
0.725238309855355 0.526
0.725327167629629 0.526
0.725482005234189 0.526
0.725637265583564 0.526
0.725664630829137 0.526
0.725727802224063 0.526
0.725899046581163 0.526
0.726103042988993 0.726
0.726228778799333 0.726
0.726307236898596 0.726
0.726381488565222 0.726
0.726787018977169 0.726
0.72693796364965 0.726
0.726965881239165 0.726
0.727122335798282 0.726
0.727203672890862 0.726
0.727236311832449 0.726
0.727470516441739 0.726
0.727491665888545 0.726
0.727557608256523 0.726
0.727568023385253 0.726
0.727641951489902 0.726
0.727661520855652 0.726
0.727866160919987 0.726
0.727919100306615 0.726
0.727945972421816 0.726
0.728188727524095 0.726
0.728217943633785 0.726
0.72825764305424 0.726
0.728282804603234 0.726
0.728326731770924 0.726
0.728377311398011 0.726
0.728385780195801 0.726
0.728418124863945 0.726
0.728461655052028 0.726
0.728585531429359 0.726
0.728872740581273 0.726
0.728933858577194 0.726
0.729101187496178 0.726
0.72913961386977 0.726
0.729152938175598 0.726
0.729374343064937 0.726
0.729449549430655 0.726
0.729676255451916 0.726
0.729713810212391 0.726
0.729737974176065 0.726
0.729941099567435 0.726
0.729950540574463 0.726
0.730097702749978 0.726
0.730234308940497 0.726
0.730356292953465 0.726
0.730380636202883 0.726
0.730412809392698 0.726
0.730522061290649 0.726
0.730582810804735 0.726
0.730767559920569 0.726
0.73089052220626 0.726
0.730901693495409 0.726
0.731197327529636 0.726
0.731292392014528 0.726
0.731358387621858 0.726
0.731589396487027 0.726
0.732110937363359 0.726
0.73217243394123 0.726
0.732435769643924 0.726
0.73261433377456 0.726
0.733054572608556 0.726
0.733124401326894 0.726
0.733272358605078 0.726
0.733275579741521 0.726
0.733291573436299 0.726
0.733312071264899 0.726
0.733322768400363 0.726
0.7334531729362 0.726
0.733859449098715 0.726
0.733906133057514 0.726
0.73394299664105 0.726
0.7339688066256 0.726
0.73397624039884 0.726
0.734088561797279 0.726
0.734153397920424 0.726
0.734223908611625 0.726
0.734303474632737 0.726
0.734405913715745 0.726
0.734629567538098 0.726
0.734742840060885 0.726
0.73482157135581 0.726
0.734852177877301 0.726
0.734897922587215 0.726
0.734912665519183 0.726
0.735268552312376 0.726
0.735310150303235 0.726
0.735364709474921 0.726
0.73545792707101 0.726
0.735520854874392 0.726
0.735575366488577 0.726
0.735628419112788 0.726
0.735636975910025 0.726
0.735744536534538 0.726
0.7360336727606 0.726
0.736135098330575 0.726
0.73616199065826 0.726
0.736591846508764 0.726
0.736816013088875 0.726
0.736957344363716 0.726
0.736991385507226 0.726
0.737249954810693 0.726
0.737361362529546 0.726
0.737470690240127 0.726
0.737600063796492 0.726
0.738101233134934 0.726
0.738478725050956 0.726
0.738762629921429 0.726
0.738849220837898 0.726
0.738970951268365 0.726
0.738991950575475 0.726
0.739008414120472 0.726
0.739097938060412 0.726
0.739298879789514 0.726
0.73934845424165 0.726
0.739809704604429 0.726
0.739821178334253 0.726
0.739989199504111 0.726
0.740070291111806 0.726
0.740260449536347 0.726
0.740265023774002 0.726
0.74028444826905 0.726
0.740343409184562 0.726
0.740359333966341 0.726
0.740397204791585 0.726
0.740740879700638 0.726
0.741008625717367 0.726
0.741026686486528 0.726
0.741103610121477 0.726
0.741155225291047 0.726
0.741165802005849 0.726
0.74132465158764 0.726
0.741347991961844 0.726
0.741406578519996 0.726
0.741763548623667 0.726
0.741979515014206 0.726
0.741995894960161 0.726
0.742002773646862 0.726
0.742184905363714 0.726
0.742214560044442 0.726
0.742288275989596 0.726
0.742299822438578 0.726
0.742343973706075 0.726
0.7423568218562 0.726
0.742360609273393 0.726
0.742513499691526 0.726
0.742556469460216 0.726
0.742741916533136 0.726
0.742849848251671 0.726
0.742914393271491 0.726
0.742917575867167 0.726
0.742917834921408 0.726
0.743177265396569 0.726
0.743194677002617 0.726
0.743249006105347 0.726
0.743419691021565 0.726
0.743495292456771 0.726
0.743540440432175 0.726
0.743570837191624 0.726
0.743612053921842 0.726
0.743699720153031 0.726
0.743743869107853 0.726
0.74374909441595 0.726
0.743813269407059 0.726
0.743824685259827 0.726
0.744099603448504 0.726
0.744364272369649 0.726
0.744548877595278 0.726
0.74456572716639 0.726
0.744610520891935 0.726
0.744726279372063 0.726
0.744767333806602 0.726
0.744844712156601 0.726
0.744846314795308 0.726
0.745019935207906 0.726
0.745079512652573 0.726
0.745172020071293 0.726
0.7452030142183 0.726
0.745342158887075 0.726
0.745354041750355 0.726
0.745396787246564 0.726
0.745439173592892 0.726
0.745454900501735 0.726
0.745461133385734 0.726
0.745502322653263 0.726
0.745570862350965 0.726
0.745595888133185 0.726
0.745634623471127 0.726
0.745824592285272 0.726
0.745847515258773 0.726
0.746135999725218 0.726
0.746141290821685 0.726
0.746177468579381 0.726
0.746251500619546 0.726
0.746565978345922 0.726
0.746742282866769 0.726
0.746826951981271 0.726
0.746836329878805 0.726
0.746850137678985 0.726
0.74685353839048 0.726
0.747151004584694 0.726
0.747227852168047 0.726
0.747339197104539 0.726
0.747363674735247 0.726
0.747450997205283 0.726
0.747610968035532 0.726
0.74771620283632 0.726
0.747810229746975 0.726
0.7481298293551 0.726
0.748136755008029 0.726
0.748166505706295 0.726
0.748826618623686 0.726
0.748879392722917 0.726
0.748882584095189 0.726
0.748933022761812 0.726
0.748945608492307 0.726
0.748995143762731 0.726
0.749110740794231 0.726
0.749188161939999 0.726
0.749228313718788 0.726
0.749248175882184 0.726
0.749258064456246 0.726
0.7493036230894 0.726
0.749426537097638 0.726
0.749517219191715 0.726
0.749587167803453 0.726
0.749656176086773 0.726
0.749706556186438 0.726
0.749712269886117 0.726
0.749762003565935 0.726
0.749888822424455 0.726
0.749895698765876 0.726
0.749981569083713 0.726
0.750045513514398 0.726
0.750096563028177 0.726
0.750311680721469 0.726
0.750384936991274 0.726
0.750385867345498 0.726
0.750631627406348 0.726
0.750742593963965 0.726
0.750793805403466 0.726
0.75084890161702 0.726
0.750908775554082 0.726
0.750998116845349 0.726
0.751055789753364 0.726
0.751208180690674 0.726
0.751263362740022 0.726
0.75167391948671 0.726
0.751722794334717 0.726
0.751728526868716 0.726
0.751785098428245 0.726
0.751844614177986 0.726
0.751960876440797 0.726
0.751969756358409 0.726
0.7520423534918 0.726
0.752045507394146 0.726
0.752167246096932 0.726
0.752171016393436 0.726
0.752179804286239 0.726
0.752467168460734 0.726
0.752490776893074 0.726
0.752543070939443 0.726
0.752588772002659 0.726
0.752950400600769 0.726
0.753006485673454 0.726
0.75304359512899 0.726
0.753217097972672 0.726
0.753397805151792 0.726
0.753434713879104 0.726
0.753465455671963 0.726
0.753508763171 0.726
0.753776115445911 0.726
0.753846979247943 0.726
0.753859231249128 0.726
0.753895871088213 0.726
0.753998500096274 0.726
0.754181532687775 0.726
0.754352321813248 0.726
0.754446275204356 0.726
0.75445490090043 0.726
0.754565581260604 0.726
0.754576933262046 0.726
0.754592605670359 0.726
0.754617126209615 0.726
0.754708215246091 0.726
0.754761438940458 0.726
0.754837673455246 0.726
0.754925121456008 0.726
0.755007675255384 0.726
0.755079618264518 0.726
0.755151091750202 0.726
0.755196220218038 0.726
0.755314805658796 0.726
0.755353840550461 0.726
0.755454599033882 0.726
0.755457947322879 0.726
0.755592464421204 0.726
0.755684221231711 0.726
0.755787804530506 0.726
0.755944563956743 0.726
0.756032833257303 0.726
0.75606472267855 0.726
0.75615665487366 0.726
0.756277355626449 0.726
0.756318731966909 0.726
0.756327588973426 0.726
0.756568093599454 0.726
0.756601188188085 0.726
0.756665280540022 0.726
0.756864304729003 0.726
0.756979638408665 0.726
0.756983317274984 0.726
0.757084521985857 0.726
0.757092633263272 0.726
0.757282589476253 0.726
0.757340517194517 0.726
0.757548960299059 0.726
0.757565136393368 0.726
0.757658154896926 0.726
0.757677037849661 0.726
0.757803280655328 0.726
0.757826598561733 0.726
0.757858819512168 0.726
0.758017215314138 0.726
0.75810120689331 0.726
0.758147537199058 0.726
0.758168552653285 0.726
0.75828699441723 0.726
0.758352694060768 0.726
0.758361537299135 0.726
0.758414649898237 0.726
0.758697805405433 0.726
0.75876365469935 0.726
0.75883965150512 0.726
0.758939507937566 0.726
0.759003662809462 0.726
0.759077352683659 0.726
0.759215578248664 0.726
0.759366364713361 0.726
0.759496363838883 0.726
0.759535910716379 0.726
0.75979962379177 0.726
0.759804426478917 0.726
0.759837171246075 0.726
0.759880859530203 0.726
0.759885418541756 0.726
0.759889677159444 0.726
0.759936220917306 0.726
0.760001455262976 0.726
0.760311484064359 0.726
0.760469058801346 0.726
0.760527905848706 0.726
0.76099441940959 0.726
0.761089803947169 0.726
0.761281183180837 0.726
0.761296113149413 0.726
0.761324743106614 0.726
0.76170329346759 0.726
0.761791824283982 0.726
0.76183167215941 0.726
0.762256135917333 0.726
0.76295567866732 0.726
0.763319532636177 0.726
0.763471704236633 0.726
0.763606658248865 0.726
0.763639626756632 0.726
0.763713414601263 0.726
0.763721497084201 0.726
0.763726190842048 0.726
0.763726487426979 0.726
0.76380157966502 0.726
0.763841925330077 0.726
0.763931280827504 0.726
0.764363207735549 0.726
0.764431531994172 0.726
0.764741941133226 0.726
0.764834414484604 0.726
0.764844239599764 0.726
0.764887828660426 0.726
0.764940024883482 0.726
0.765069130772833 0.726
0.765198182728546 0.726
0.765292083728962 0.726
0.765370451934297 0.726
0.765720197829436 0.726
0.765753992400795 0.726
0.765926156479702 0.726
0.765935371102129 0.726
0.766003549897095 0.726
0.766128502444178 0.726
0.766147088888318 0.726
0.766167651806128 0.726
0.766182262644252 0.726
0.766251482025798 0.726
0.766459113433891 0.726
0.766691090258236 0.726
0.766756606117418 0.726
0.766971002764323 0.726
0.76708375184342 0.726
0.767128173217681 0.726
0.767173533037057 0.726
0.767359714522397 0.726
0.768005140436838 0.726
0.768039457643808 0.726
0.768175866658514 0.726
0.768308094644218 0.726
0.768336525139516 0.726
0.768498971959112 0.726
0.768713947406729 0.726
0.768818519190031 0.726
0.768864495476271 0.726
0.768975401334222 0.726
0.768992528379174 0.726
0.769045119344083 0.726
0.76906822678876 0.726
0.769234365971292 0.726
0.769343977271259 0.726
0.76937080109336 0.726
0.769523564642364 0.726
0.769544300042223 0.726
0.769754252121746 0.726
0.769833800160473 0.726
0.769867798218455 0.726
0.769963530211311 0.726
0.7700335244048 0.726
0.770206420114066 0.726
0.770221105368941 0.726
0.770234613075587 0.726
0.770275123761336 0.726
0.770321751889276 0.726
0.770338745308254 0.726
0.770486084482402 0.726
0.771072893964202 0.726
0.771118674451044 0.726
0.771124448104421 0.726
0.771158639841208 0.726
0.771159094104154 0.726
0.771220029716958 0.726
0.771497776544977 0.726
0.77152869862827 0.726
0.771578611547365 0.726
0.771600653120005 0.726
0.771716322629799 0.726
0.771757251205955 0.726
0.771914310233974 0.726
0.77192445462996 0.726
0.771929662001031 0.726
0.772194647666234 0.726
0.772284774430697 0.726
0.772348662034444 0.726
0.772650843794407 0.726
0.772672293722603 0.726
0.772717923098434 0.726
0.772962349628979 0.726
0.77297651413751 0.726
0.77306015239136 0.726
0.773140369030755 0.726
0.773206823942255 0.726
0.773310972227727 0.726
0.773525142186544 0.726
0.773571348328204 0.726
0.773724236566154 0.726
0.773731242267268 0.726
0.773918622391949 0.726
0.774112561362337 0.726
0.774123729728248 0.726
0.774171405514512 0.726
0.77419016899928 0.726
0.774226265715032 0.726
0.774729159543522 0.726
0.77485614728516 0.726
0.775005862616778 0.726
0.775017889766758 0.726
0.77504282777814 0.726
0.775206438758173 0.726
0.77560748179209 0.726
0.775625605500593 0.726
0.775655253337902 0.726
0.775735822978491 0.726
0.775955498608772 0.726
0.776028568402576 0.726
0.776108814109715 0.726
0.776128210194131 0.726
0.776340882648017 0.726
0.776356333262798 0.726
0.776383989856097 0.726
0.776390536327401 0.726
0.77640699111348 0.726
0.776465007441797 0.726
0.776524511901853 0.726
0.776678007289911 0.726
0.776707178317975 0.726
0.776726334759363 0.726
0.777001760358578 0.726
0.777043437275221 0.726
0.777113348357148 0.726
0.777212424525983 0.726
0.777289660123434 0.726
0.77734984319569 0.726
0.777393439811792 0.726
0.777410679089492 0.726
0.77744518337147 0.726
0.777499007407929 0.726
0.777526707061717 0.726
0.777541325852033 0.726
0.777649264618045 0.726
0.777672999639617 0.726
0.777686741806301 0.726
0.777814428950434 0.726
0.777843296997581 0.726
0.777941391254589 0.726
0.778047444963271 0.726
0.778673259017138 0.726
0.778786577145682 0.726
0.778789813711921 0.726
0.778834584817755 0.726
0.778916471616655 0.726
0.778979991175216 0.726
0.778980396820275 0.726
0.779168222817525 0.726
0.779340101316438 0.726
0.779430826273288 0.726
0.779489774377169 0.726
0.779542021421745 0.726
0.779705329944075 0.726
0.779719555436454 0.726
0.779752583780085 0.726
0.779793717372724 0.726
0.779961860621146 0.726
0.780126149058826 0.726
0.780436697961902 0.726
0.780505298809865 0.726
0.78061070155665 0.726
0.780620590068487 0.726
0.780640084390814 0.726
0.78070898927284 0.726
0.781022712367652 0.726
0.781036510601064 0.726
0.781074124533609 0.726
0.781244454976456 0.726
0.781266417622526 0.726
0.781286201316068 0.726
0.781303307891895 0.726
0.781519211853994 0.726
0.781555127331465 0.726
0.781662285332101 0.726
0.781767811698952 0.726
0.781772519462475 0.726
0.781794836508615 0.726
0.781819195549455 0.726
0.781868198219334 0.726
0.781922638489533 0.726
0.781987967641069 0.726
0.782068941485941 0.726
0.78221219731566 0.726
0.782219501049396 0.726
0.782254994048767 0.726
0.782315758019555 0.726
0.782508305132584 0.726
0.782599556237164 0.726
0.782648677431833 0.726
0.782720102226231 0.726
0.782727723005218 0.726
0.782838737158782 0.726
0.782896161883166 0.726
0.782907838272237 0.726
0.782927540854602 0.726
0.782998768973389 0.726
0.783146149454148 0.726
0.78354250489733 0.726
0.783643527674778 0.726
0.783819072578413 0.726
0.783930814190747 0.726
0.783932662585799 0.726
0.783992022839891 0.726
0.784068379339063 0.726
0.784221019332732 0.726
0.784222930951555 0.726
0.784280674168057 0.726
0.784467736544207 0.726
0.78451850600772 0.726
0.784613755393156 0.726
0.784673996264397 0.726
0.784788401770268 0.726
0.784790375088189 0.726
0.784896500663268 0.726
0.785021941193763 0.726
0.78533492601041 0.726
0.785439118313044 0.726
0.785442297241725 0.726
0.785488073659896 0.726
0.78548861791006 0.726
0.785622377530035 0.726
0.785719870775128 0.726
0.785814869520266 0.726
0.78581603697254 0.726
0.785986830550418 0.726
0.786039626309966 0.726
0.786411575733465 0.726
0.786448955119446 0.726
0.786600748455917 0.726
0.786619107967262 0.726
0.786802629908629 0.726
0.786998394900004 0.726
0.787167804112057 0.726
0.787240681283636 0.726
0.787410650307356 0.726
0.787565929204779 0.726
0.787582040885162 0.726
0.787654815590229 0.726
0.787888233217855 0.726
0.787972660345054 0.726
0.788013640252232 0.726
0.788302876119924 0.726
0.788458648439874 0.726
0.788600753774481 0.726
0.788748564839468 0.726
0.788961354034313 0.726
0.789388553419253 0.726
0.789434869878469 0.726
0.789540785949797 0.726
0.789582195371692 0.726
0.789623266150077 0.726
0.789675823382471 0.726
0.78988330107687 0.726
0.789955203689324 0.726
0.790110922352188 0.726
0.790345888230967 0.726
0.790353001298284 0.726
0.790498379424223 0.726
0.790563084861626 0.726
0.790598999227516 0.726
0.790665176493108 0.726
0.790668836951041 0.726
0.79085774732055 0.726
0.791135112829278 0.726
0.791223725898564 0.726
0.791225151461011 0.726
0.791261121158885 0.726
0.79131071185706 0.726
0.791362190676568 0.726
0.791375745823022 0.726
0.791458351558167 0.726
0.791605640834073 0.726
0.791621474597861 0.726
0.791768109481422 0.726
0.79177173826753 0.726
0.791784158367949 0.726
0.791867376810277 0.726
0.792033657432896 0.726
0.792066917316465 0.726
0.792132650117407 0.726
0.792207292634026 0.726
0.792240692693437 0.726
0.792294567640788 0.726
0.792306783839591 0.726
0.792521895305625 0.726
0.792720986868828 0.726
0.792775906167446 0.726
0.792859603436251 0.726
0.792902139080807 0.726
0.79296478646267 0.726
0.793021163084873 0.726
0.793154108287174 0.726
0.793710304816216 0.726
0.793860419467831 0.726
0.793868701210263 0.726
0.793888444441032 0.726
0.794073778427388 0.726
0.794125529531347 0.726
0.794128028712324 0.726
0.794193777395301 0.726
0.794227437361767 0.726
0.794360202948324 0.726
0.794478763690819 0.726
0.794545319013518 0.726
0.794783933457748 0.726
0.794821234957406 0.726
0.794845918077151 0.726
0.794928254092741 0.726
0.794941688166819 0.726
0.795085775611069 0.726
0.79535587882199 0.726
0.795613180845975 0.726
0.795695722002101 0.726
0.795712053120422 0.726
0.79575552455391 0.726
0.795868549032708 0.726
0.7961864591526 0.726
0.796229033713677 0.726
0.796433328853457 0.726
0.796468491944375 0.726
0.79652287985304 0.726
0.796585611166808 0.726
0.796629286778203 0.726
0.796750309594093 0.726
0.796955425277769 0.726
0.797186119943393 0.726
0.79723774316245 0.726
0.797247382231524 0.726
0.797326458978213 0.726
0.797332775105561 0.726
0.797592554855801 0.726
0.79763375493352 0.726
0.797923666703134 0.726
0.798158313220409 0.726
0.798175125304327 0.726
0.798241200498487 0.726
0.798382228436977 0.726
0.79854605108636 0.726
0.798901564303275 0.726
0.799114231856233 0.726
0.799336447245864 0.726
0.799495684700394 0.726
0.799509398254705 0.726
0.799665272222293 0.726
0.799994699526573 0.726
0.800055465148402 0.726
0.800107512916988 0.726
0.800115625982391 0.726
0.800243785866276 0.726
0.80097681998558 0.726
0.801019782429351 0.726
0.801106667107779 0.726
0.801174346368701 0.726
0.801174371784787 0.726
0.801301961604296 0.726
0.801348838304389 0.726
0.801365354048396 0.726
0.801387897822493 0.726
0.80145552075966 0.726
0.801540979138435 0.726
0.80155813224835 0.726
0.801560900071306 0.726
0.80192717351761 0.726
0.801979376001109 0.726
0.801983775093146 0.726
0.80199786766404 0.726
0.802161434407855 0.726
0.802261716023448 0.726
0.802281632267337 0.726
0.802322136260421 0.726
0.802351046904051 0.726
0.802461995499201 0.726
0.802980693882406 0.726
0.803194567457574 0.726
0.803395640113556 0.726
0.803424267719441 0.726
0.803449124554066 0.726
0.803810519981835 0.726
0.803860715305805 0.726
0.803889384346485 0.726
0.804441982646582 0.726
0.804589207157061 0.726
0.804635380300057 0.726
0.804639054828447 0.726
0.804653542557998 0.726
0.804840919523564 0.726
0.80488858199083 0.726
0.805068654480622 0.726
0.805122951321772 0.726
0.805188618862204 0.726
0.805196151276107 0.726
0.805197796357866 0.726
0.805294484308298 0.726
0.805693336779554 0.726
0.805969451393229 0.726
0.806078929690738 0.726
0.806508161002975 0.726
0.806656507368983 0.726
0.80685678629254 0.726
0.8071649109164 0.726
0.80718342240855 0.726
0.807268274259644 0.726
0.807355887370419 0.726
0.808101349837676 0.726
0.808117463785525 0.726
0.808357156366216 0.726
0.808555080428299 0.726
0.808647617222819 0.726
0.808996874630036 0.726
0.809036809806156 0.726
0.809103747306318 0.726
0.80910850663547 0.726
0.809195945262242 0.726
0.809545611759208 0.726
0.809668828298956 0.726
0.810041447196543 0.726
0.81012714259916 0.726
0.810138718504029 0.726
0.810246296597374 0.726
0.810491664929147 0.726
0.81077919291689 0.726
0.810891687360042 0.726
0.810907529700694 0.726
0.810977767166704 0.726
0.811045443173385 0.726
0.811161854527288 0.726
0.811175745367627 0.726
0.811403573443729 0.726
0.811497422658776 0.726
0.81151216056811 0.726
0.811762495289141 0.726
0.811881086223431 0.726
0.812004316183591 0.726
0.812321065774335 0.726
0.812428852667949 0.726
0.812545338607796 0.726
0.812824185906372 0.726
0.812858449674393 0.726
0.812922938720846 0.726
0.812962000483909 0.726
0.813025301605338 0.726
0.813192217654254 0.726
0.813214981203565 0.726
0.813262423209164 0.726
0.813587554977673 0.726
0.813690390345027 0.726
0.813753190491158 0.726
0.813795290302337 0.726
0.813802590234183 0.726
0.81384923885119 0.726
0.813948544299591 0.726
0.814041393661857 0.726
0.814370328506682 0.726
0.814435436817442 0.726
0.815048699854662 0.726
0.815050009679016 0.726
0.815324856624679 0.726
0.815794892211969 0.726
0.816012175052042 0.726
0.816177492734366 0.726
0.81617922782372 0.726
0.816258954380508 0.726
0.816350180926742 0.726
0.816603079257928 0.726
0.816730091185162 0.726
0.816761513381301 0.726
0.816984857167168 0.726
0.817206209251866 0.726
0.817538919827455 0.726
0.817697257030901 0.726
0.817700281491798 0.726
0.817749419941415 0.726
0.817770961805688 0.726
0.818309521287843 0.726
0.818421913594183 0.726
0.818546184952587 0.726
0.818588349825787 0.726
0.818619783545166 0.726
0.819042093959894 0.726
0.819315022643262 0.726
0.819333393926839 0.726
0.819561351522652 0.726
0.819631740881342 0.726
0.820132721595283 0.726
0.82026539104322 0.726
0.82026946797112 0.726
0.820495180278143 0.726
0.820601523590056 0.726
0.820699502593347 0.726
0.821071458679257 0.726
0.82112758202192 0.726
0.821384557041115 0.726
0.82149318669954 0.726
0.821540437199889 0.726
0.821785154483156 0.726
0.822206891820934 0.726
0.82238613730072 0.726
0.822602620949987 0.726
0.822773962687797 0.726
0.822834679106832 0.726
0.822953498194781 0.726
0.823233164478648 0.726
0.823272695782921 0.726
0.823323312090904 0.726
0.823408126418301 0.726
0.823486843335448 0.726
0.823609640369096 0.726
0.82365340681835 0.726
0.824200147719913 0.726
0.824219365023502 0.726
0.824321421657882 0.726
0.824476020814496 0.726
0.824628483018525 0.726
0.824700859271843 0.726
0.825149053023763 0.726
0.825264987502762 0.726
0.825333568153655 0.726
0.825514835362021 0.726
0.825811683377623 0.726
0.826004461846569 0.826
0.826050596041853 0.826
0.82626876373618 0.826
0.8265438184374 0.826
0.826598743034416 0.826
0.82673137902158 0.826
0.826961449847072 0.826
0.827005738199115 0.826
0.827093720979273 0.826
0.827649074297918 0.826
0.827662156306846 0.826
0.827942917259716 0.826
0.82823908240249 0.826
0.828363789795197 0.826
0.828393725956791 0.826
0.828584239243587 0.826
0.829018177638353 0.826
0.829166325555243 0.826
0.829170438898805 0.826
0.829231078693107 0.826
0.829317507375266 0.826
0.829550603972674 0.826
0.829635774655691 0.826
0.829707093848916 0.826
0.829996052576904 0.826
0.830134259276098 0.826
0.830172968056274 0.826
0.830295196188807 0.826
0.830479821877944 0.826
0.830494945347892 0.826
0.830980649516562 0.826
0.831065682019353 0.826
0.831292905640172 0.826
0.831484235054298 0.826
0.831973197044702 0.826
0.832032508128516 0.826
0.832290254023689 0.826
0.832437944568404 0.826
0.83289615885096 0.826
0.833168235939066 0.826
0.833188655913048 0.826
0.833258804322275 0.826
0.833268729173061 0.826
0.83332044373392 0.826
0.833643318665712 0.826
0.833787138540129 0.826
0.833831099238073 0.826
0.833931507257666 0.826
0.834032299672681 0.826
0.83403630951274 0.826
0.834082096907748 0.826
0.834325974325625 0.826
0.834406413949313 0.826
0.8345012769896 0.826
0.834691395302249 0.826
0.834845118066135 0.826
0.83488803483097 0.826
0.834937284779227 0.826
0.835268828732741 0.826
0.835465666868867 0.826
0.836008336007157 0.826
0.836169411289109 0.826
0.836428277112197 0.826
0.836545653011 0.826
0.83694658910622 0.826
0.836951902785633 0.826
0.836993085869468 0.826
0.837114677109992 0.826
0.837236904905113 0.826
0.837370253029773 0.826
0.837403209186337 0.826
0.838208595746325 0.826
0.838519214807256 0.826
0.838774859179014 0.826
0.838796165185911 0.826
0.838880403148321 0.826
0.838909510456688 0.826
0.838963163538677 0.826
0.839094589426344 0.826
0.839467519187283 0.826
0.839491302655811 0.826
0.839865297257485 0.826
0.839941504674327 0.826
0.840022664819008 0.826
0.840246690369304 0.826
0.840261887196072 0.826
0.840581494243143 0.826
0.840681705670358 0.826
0.841205602943152 0.826
0.841475583223779 0.826
0.8415078119148 0.826
0.841840989274789 0.826
0.841843094529376 0.826
0.841858281825143 0.826
0.842774581229315 0.826
0.842815039873216 0.826
0.843124256580479 0.826
0.843292833710147 0.826
0.843304436819346 0.826
0.843732098423916 0.826
0.84387981555805 0.826
0.843928929326349 0.826
0.844273370002491 0.826
0.844332110894519 0.826
0.844372859068226 0.826
0.844593489526407 0.826
0.844627106344397 0.826
0.84466400338966 0.826
0.844906085251888 0.826
0.845026051452774 0.826
0.84506391848932 0.826
0.845619466863022 0.826
0.845662842140703 0.826
0.84569324195875 0.826
0.845762967233012 0.826
0.845807527795293 0.826
0.845854817363581 0.826
0.846266895190677 0.826
0.846298638441135 0.826
0.846374553508403 0.826
0.846394213042032 0.826
0.847045208488592 0.826
0.847737836294151 0.826
0.84804181232948 0.826
0.848232263081425 0.826
0.848236947545927 0.826
0.848277128800269 0.826
0.848309290031666 0.826
0.848462226085064 0.826
0.848632003102279 0.826
0.848734694258777 0.826
0.849354620342194 0.826
0.849535450081968 0.826
0.849822355046521 0.826
0.849861070557033 0.826
0.850129908523561 0.826
0.850141719158215 0.826
0.850364365518452 0.826
0.850504728001557 0.826
0.850593889003683 0.826
0.850605866104967 0.826
0.850652441557578 0.826
0.850656730515226 0.826
0.850929755876803 0.826
0.851145471500744 0.826
0.851187891886906 0.826
0.851227725299484 0.826
0.851490089525337 0.826
0.851631417893162 0.826
0.851801086933627 0.826
0.851876893702069 0.826
0.852121314669333 0.826
0.852129536932034 0.826
0.852345242045053 0.826
0.852754315833292 0.826
0.852837899863041 0.826
0.852838006633044 0.826
0.853065292954547 0.826
0.8531381724713 0.826
0.853232516546198 0.826
0.853241825501848 0.826
0.853243089631934 0.826
0.853618891345234 0.826
0.853698672946001 0.826
0.853716455997819 0.826
0.853742939737469 0.826
0.85404155686444 0.826
0.854061331733863 0.826
0.855260157699409 0.826
0.855270524252249 0.826
0.855444490446073 0.826
0.855511674928124 0.826
0.855513859274416 0.826
0.85553649110937 0.826
0.855563194526561 0.826
0.855911176030061 0.826
0.856340446524769 0.826
0.856645977253569 0.826
0.856713996798638 0.826
0.856738378055772 0.826
0.856761172731179 0.826
0.856880705615595 0.826
0.856938985511099 0.826
0.857022579623228 0.826
0.857202097972434 0.826
0.857311761922882 0.826
0.85768739468793 0.826
0.858052834651435 0.826
0.858489929828451 0.826
0.858531214345671 0.826
0.859188424087005 0.826
0.859635883778024 0.826
0.859787610575501 0.826
0.86024044184615 0.826
0.860435836050492 0.826
0.860971163891893 0.826
0.861044927253348 0.826
0.861253149085685 0.826
0.861471884153585 0.826
0.861862827396663 0.826
0.862051734558561 0.826
0.862073177385727 0.826
0.86218801335287 0.826
0.862237500582179 0.826
0.862356668203664 0.826
0.8623817736045 0.826
0.862555040776056 0.826
0.86269208050159 0.826
0.862888075045186 0.826
0.862891567085109 0.826
0.862946489823317 0.826
0.863239466098952 0.826
0.863476626909697 0.826
0.863588167724474 0.826
0.864000400585821 0.826
0.864179231442016 0.826
0.864521607167734 0.826
0.864728809211114 0.826
0.864972037583851 0.826
0.865334070443233 0.826
0.865837689644946 0.826
0.86627818637068 0.826
0.866689948708198 0.826
0.866880207681538 0.826
0.866914413896255 0.826
0.866974097593151 0.826
0.867502482480731 0.826
0.867865047662126 0.826
0.868333761756602 0.826
0.869382297669075 0.826
0.869805032762947 0.826
0.870175150964411 0.826
0.870512929720784 0.826
0.870582556865788 0.826
0.870673211207409 0.826
0.870860072604996 0.826
0.871250483151242 0.826
0.871254807070911 0.826
0.871586273433167 0.826
0.871619280301015 0.826
0.872795235459069 0.826
0.874137784523091 0.826
0.874170098297932 0.826
0.875403075729079 0.826
0.875670627734786 0.826
0.875678668096821 0.826
0.876080877329719 0.876
0.876454121593303 0.876
0.87658802569239 0.876
0.876806818278601 0.876
0.877066155126045 0.876
0.877775810662254 0.876
0.877918707457504 0.876
0.878536675448806 0.876
0.878556070284817 0.876
0.878679933091998 0.876
0.879457455318656 0.876
0.879769709740784 0.876
0.879854259854041 0.876
0.880293226013656 0.876
0.880578829288029 0.876
0.880977656756569 0.876
0.881304688919214 0.876
0.881982020568164 0.876
0.882116798022093 0.876
0.882191585714008 0.876
0.882417410034625 0.876
0.882973936894531 0.876
0.883186973994522 0.876
0.883344268846588 0.876
0.883438179231862 0.876
0.883440330381011 0.876
0.88352734247714 0.876
0.884181763811275 0.876
0.884202152115937 0.876
0.884340746155498 0.876
0.885394098294681 0.876
0.885458784890445 0.876
0.885524435625071 0.876
0.885929624977133 0.876
0.885996023388041 0.876
0.886361323768363 0.876
0.887163067483533 0.876
0.887313246232761 0.876
0.887895097991063 0.876
0.888220966060121 0.876
0.888459701676725 0.876
0.889917443393299 0.876
0.890152679774213 0.876
0.890431551820364 0.876
0.890789853857352 0.876
0.89189798693934 0.876
0.892103768256108 0.876
0.892503259839582 0.876
0.892966537422201 0.876
0.893630666342372 0.876
0.89410389256806 0.876
0.89421329687237 0.876
0.894460292240004 0.876
0.894707478075901 0.876
0.89506113731162 0.876
0.896008733749668 0.876
0.896123781641197 0.876
0.897328932342687 0.876
0.899027184804387 0.876
0.90009394228146 0.876
0.900828248550751 0.876
0.901399966546159 0.901
0.901528643726548 0.901
0.901737549399395 0.901
0.902078799884691 0.901
0.902081385183011 0.901
0.902472415569678 0.901
0.90261640290352 0.901
0.902744355186796 0.901
0.903008298001934 0.901
0.903765212074969 0.901
0.904170807046584 0.901
0.904407374313422 0.901
0.904732051743843 0.901
0.904782252438432 0.901
0.90478837841662 0.901
0.905032931659242 0.901
0.90506001188234 0.901
0.907801096286608 0.901
0.908565352318067 0.901
0.909733657035262 0.901
0.910202258635211 0.901
0.912950420009689 0.901
0.913900961272401 0.901
0.914439117308646 0.901
0.914938404657475 0.901
0.914949974366722 0.901
0.915137314826991 0.901
0.916064723498988 0.901
0.917427923374039 0.901
0.918784759822496 0.901
0.918929050282826 0.901
0.918981978509635 0.901
0.918984120004231 0.901
0.91973121057956 0.901
0.919765393186773 0.901
0.920055143978575 0.901
0.921287052484364 0.901
0.922544022887364 0.901
0.923696638595447 0.901
0.923997409231155 0.901
0.925187760577789 0.901
0.925780038965294 0.901
0.927051273464274 0.901
0.927576468541562 0.901
0.928368357619446 0.901
0.928680027114612 0.901
0.929512993362505 0.901
0.930818923823054 0.901
0.932860225895191 0.901
0.934710526710284 0.901
0.935844085316968 0.901
0.935850612035131 0.901
0.937692743985191 0.901
0.937880888428963 0.901
0.939071405400767 0.901
0.941269660775367 0.901
0.941640555116733 0.901
0.942449852015138 0.901
0.945070251921142 0.901
0.945827981401042 0.901
0.947435701953707 0.901
0.947606843205495 0.901
0.948056175405537 0.901
0.948782552942048 0.901
0.950769042255324 0.901
0.950885348224644 0.901
0.952085932055631 0.901
0.953703319725284 0.901
0.956334204461728 0.901
0.958015846877488 0.901
0.960189740277714 0.901
0.960519525415113 0.901
0.96092403365711 0.901
0.962379173781843 0.901
0.964582205896373 0.901
0.964684291895878 0.901
0.964796241384743 0.901
0.965393759942069 0.901
0.965823061339241 0.901
0.968428671269003 0.901
0.968959511846253 0.901
0.969737098118425 0.901
0.97083100545798 0.901
0.975073672712711 0.901
0.976638647117697 0.901
0.977746517754877 0.901
0.977815440041671 0.901
0.980332096963334 0.901
0.981786200496178 0.901
0.981981483539569 0.901
0.982680320819694 0.901
0.99051077019241 0.901
0.990559820665917 0.901
0.999084830916043 0.901
1.00285921100992 0.901
1.02004893090843 0.901
1.02091641667621 0.901
1.02593846110919 0.901
1.09259526494668 0.901
};
\end{axis}

\end{tikzpicture}

==> FAutoEncoderTrainer_10000_mytikz1.tex <==
% This file was created by matplotlib2tikz v0.6.2.
\begin{tikzpicture}

\begin{axis}[
xmin=-4.95, xmax=103.95, ticks=none,
ymin=-21.45, ymax=10.45,
width=\figurewidth,
height=\figureheight,
tick align=outside,
x grid style={lightgray!92.026143790849673!black},
y grid style={lightgray!92.026143790849673!black}
]
\addplot [line width=1.64pt, blue]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 0
35 0
36 0
37 0
38 0
39 1
40 2
41 3
42 4
43 5
44 6
45 7
46 8
47 9
48 8
49 7
50 6
51 5
52 4
53 3
54 2
55 1
56 0
57 -1
58 -2
59 -3
60 -4
61 -5
62 -6
63 -7
64 -8
65 -9
66 -10
67 -11
68 -12
69 -13
70 -14
71 -15
72 -16
73 -17
74 -18
75 -19
76 -20
77 -19
78 -18
79 -17
80 -16
81 -15
82 -14
83 -13
84 -12
85 -11
86 -10
87 -9
88 -8
89 -7
90 -6
91 -5
92 -4
93 -3
94 -2
95 -1
96 0
97 1
98 2
99 3
};
\addplot [thick, red]
table {%
0 0.0333801880478859
1 -0.106046333909035
2 -0.108085364103317
3 0.0911639705300331
4 0.0486109256744385
5 -0.287403911352158
6 -0.207376673817635
7 -0.0346805974841118
8 -0.169859692454338
9 0.0341572910547256
10 -0.184240251779556
11 -0.306138008832932
12 0.108227878808975
13 0.307169228792191
14 0.0659080669283867
15 0.210263431072235
16 0.344531238079071
17 0.0719461515545845
18 0.364930093288422
19 0.38566979765892
20 0.577516555786133
21 0.674111366271973
22 0.810160577297211
23 0.971998453140259
24 1.0531051158905
25 0.95813262462616
26 1.091423869133
27 1.24409008026123
28 1.24957168102264
29 1.4067051410675
30 1.31738138198853
31 1.20708525180817
32 1.38729870319366
33 1.0615131855011
34 1.31254148483276
35 0.867791354656219
36 1.01795315742493
37 0.712983548641205
38 0.83282482624054
39 0.658086717128754
40 0.503829658031464
41 0.429709613323212
42 0.652105748653412
43 0.0811723172664642
44 -0.61363422870636
45 -0.191954672336578
46 -0.334244161844254
47 -0.716805934906006
48 -0.911810100078583
49 -1.04762375354767
50 -1.48804879188538
51 -1.68867838382721
52 -2.01615357398987
53 -2.36088442802429
54 -2.89044523239136
55 -3.63182234764099
56 -3.30388832092285
57 -3.78013849258423
58 -4.5233850479126
59 -4.95771408081055
60 -5.1730055809021
61 -5.69522094726562
62 -6.25450992584229
63 -6.51033353805542
64 -6.88766860961914
65 -7.28895092010498
66 -7.63965368270874
67 -8.49337482452393
68 -8.82928943634033
69 -9.35289859771729
70 -9.84965038299561
71 -10.2455072402954
72 -10.5276327133179
73 -11.2299509048462
74 -11.3830251693726
75 -11.9648103713989
76 -12.411922454834
77 -12.7016010284424
78 -13.134033203125
79 -12.936222076416
80 -13.191987991333
81 -12.8057746887207
82 -13.0029363632202
83 -12.8065366744995
84 -12.9644317626953
85 -12.5615301132202
86 -12.4001321792603
87 -11.7282018661499
88 -11.8054304122925
89 -10.8510999679565
90 -10.73410987854
91 -10.1154890060425
92 -9.98893928527832
93 -9.29999256134033
94 -8.63604068756104
95 -7.73266792297363
96 -7.51014804840088
97 -7.04870653152466
98 -6.47504901885986
99 -5.91030693054199
};
\end{axis}

\end{tikzpicture}


==> FAutoEncoderTrainer_10000_mytikz4.tex <==
% This file was created by matplotlib2tikz v0.6.2.
\begin{tikzpicture}

\begin{axis}[
xmin=-4.95, xmax=103.95, ticks=none,
ymin=-4.31871961206198, ymax=85.2356223031879,
width=\figurewidth,
height=\figureheight,
tick align=outside,
x grid style={lightgray!92.026143790849673!black},
y grid style={lightgray!92.026143790849673!black}
]
\addplot [line width=1.64pt, blue]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 1
14 2
15 3
16 4
17 5
18 6
19 7
20 8
21 9
22 10
23 11
24 12
25 13
26 14
27 15
28 16
29 17
30 18
31 19
32 20
33 21
34 22
35 23
36 24
37 25
38 26
39 27
40 28
41 29
42 30
43 31
44 32
45 33
46 34
47 35
48 36
49 37
50 38
51 39
52 40
53 38
54 36
55 37
56 38
57 39
58 40
59 41
60 42
61 43
62 44
63 45
64 46
65 47
66 48
67 49
68 50
69 51
70 52
71 53
72 54
73 55
74 56
75 57
76 58
77 59
78 60
79 61
80 62
81 63
82 64
83 65
84 66
85 67
86 68
87 69
88 70
89 71
90 72
91 73
92 74
93 75
94 76
95 77
96 78
97 79
98 80
99 81
};
\addplot [thick, red]
table {%
0 0.251457840204239
1 -0.0909299850463867
2 -0.248067706823349
3 0.398036450147629
4 0.368852198123932
5 0.459675759077072
6 0.844348073005676
7 1.52651965618134
8 1.67094206809998
9 1.92557752132416
10 2.82246017456055
11 3.26306009292603
12 3.88077855110168
13 4.39021968841553
14 5.03241729736328
15 5.79660558700562
16 6.51027154922485
17 7.00199556350708
18 7.49726390838623
19 8.24932670593262
20 8.85189628601074
21 9.91836452484131
22 10.6119070053101
23 11.2017345428467
24 12.0909986495972
25 12.7594003677368
26 13.8357572555542
27 14.428786277771
28 15.4826354980469
29 16.0224895477295
30 16.9144554138184
31 17.7460327148438
32 18.7697620391846
33 19.6624126434326
34 20.5305690765381
35 21.2642612457275
36 22.2510070800781
37 23.0456256866455
38 23.8736820220947
39 24.8629589080811
40 25.7428913116455
41 26.6879711151123
42 27.494556427002
43 28.6087493896484
44 29.5838375091553
45 30.3365936279297
46 31.221061706543
47 32.1996231079102
48 33.1190567016602
49 34.0492630004883
50 35.0533294677734
51 35.9786262512207
52 36.5745162963867
53 37.530029296875
54 38.4168663024902
55 39.2452697753906
56 40.2124938964844
57 41.1113090515137
58 42.1528205871582
59 42.9317474365234
60 43.9811096191406
61 44.7959327697754
62 45.6234016418457
63 46.6481399536133
64 47.3850898742676
65 48.3278350830078
66 49.3630294799805
67 50.0184364318848
68 51.140625
69 51.8545074462891
70 52.8212966918945
71 53.7955169677734
72 54.7710723876953
73 55.5005187988281
74 56.3895378112793
75 57.4186477661133
76 58.2782211303711
77 59.0409927368164
78 60.0478057861328
79 60.9094505310059
80 61.8235359191895
81 62.8571014404297
82 63.9335098266602
83 64.9245452880859
84 65.8269958496094
85 66.8975982666016
86 67.90234375
87 68.8482437133789
88 69.8836975097656
89 70.8637008666992
90 71.8819580078125
91 72.9538879394531
92 73.9208297729492
93 74.8040313720703
94 76.0075454711914
95 77.0924606323242
96 78.0594482421875
97 79.0617752075195
98 79.9980773925781
99 81.1649703979492
};
\end{axis}

\end{tikzpicture}


==> FAutoEncoderTrainer_50000_mytikz1.tex <==
% This file was created by matplotlib2tikz v0.6.2.
\begin{tikzpicture}

\begin{axis}[
xmin=-4.95, xmax=103.95, ticks=none,
ymin=-21.45, ymax=10.45,
width=\figurewidth,
height=\figureheight,
tick align=outside,
x grid style={lightgray!92.026143790849673!black},
y grid style={lightgray!92.026143790849673!black}
]
\addplot [line width=1.64pt, blue]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 0
35 0
36 0
37 0
38 0
39 1
40 2
41 3
42 4
43 5
44 6
45 7
46 8
47 9
48 8
49 7
50 6
51 5
52 4
53 3
54 2
55 1
56 0
57 -1
58 -2
59 -3
60 -4
61 -5
62 -6
63 -7
64 -8
65 -9
66 -10
67 -11
68 -12
69 -13
70 -14
71 -15
72 -16
73 -17
74 -18
75 -19
76 -20
77 -19
78 -18
79 -17
80 -16
81 -15
82 -14
83 -13
84 -12
85 -11
86 -10
87 -9
88 -8
89 -7
90 -6
91 -5
92 -4
93 -3
94 -2
95 -1
96 0
97 1
98 2
99 3
};
\addplot [thick, red]
table {%
0 0.194749966263771
1 0.200206100940704
2 0.405748099088669
3 0.158102497458458
4 -0.0840198546648026
5 0.597282111644745
6 0.432281136512756
7 0.266960740089417
8 0.386163473129272
9 0.510665416717529
10 0.381205558776855
11 0.740670382976532
12 0.276468396186829
13 0.710728764533997
14 0.56970351934433
15 0.286250680685043
16 0.396598488092422
17 0.511542022228241
18 0.59746128320694
19 0.341365128755569
20 0.165563255548477
21 0.414099484682083
22 0.113098070025444
23 0.570797979831696
24 0.346702128648758
25 0.568476319313049
26 0.482431262731552
27 0.456416606903076
28 0.459087908267975
29 0.60431843996048
30 0.418678343296051
31 0.488544881343842
32 0.522432506084442
33 0.613852858543396
34 0.446736812591553
35 0.868480026721954
36 0.999678552150726
37 1.35945463180542
38 1.66694331169128
39 1.83940148353577
40 2.01377201080322
41 2.63549494743347
42 2.78470993041992
43 3.10657525062561
44 3.83159589767456
45 3.29968881607056
46 3.72159218788147
47 3.70421195030212
48 3.72751617431641
49 3.56267642974854
50 2.78807878494263
51 2.92758655548096
52 1.90526151657104
53 1.10344135761261
54 0.11705008149147
55 -0.730757892131805
56 -1.68853962421417
57 -2.78294706344604
58 -3.52750754356384
59 -4.95605659484863
60 -5.5374903678894
61 -6.84408617019653
62 -7.71405267715454
63 -8.3218412399292
64 -9.40552520751953
65 -10.7349967956543
66 -11.5681896209717
67 -12.3188142776489
68 -13.0950317382812
69 -14.1139039993286
70 -14.9775886535645
71 -15.5091304779053
72 -15.5949058532715
73 -16.0115547180176
74 -16.0255069732666
75 -16.085018157959
76 -15.9620590209961
77 -15.5332012176514
78 -15.2893915176392
79 -15.2312440872192
80 -14.3429908752441
81 -13.2511873245239
82 -12.9595804214478
83 -12.5459547042847
84 -12.2996006011963
85 -10.9950389862061
86 -10.0456256866455
87 -9.95797061920166
88 -9.65723609924316
89 -8.36069202423096
90 -7.40903759002686
91 -6.6023268699646
92 -6.11694192886353
93 -5.37817430496216
94 -4.67748355865479
95 -4.03761577606201
96 -3.74309253692627
97 -3.01009821891785
98 -2.4201831817627
99 -1.1100709438324
};
\end{axis}

\end{tikzpicture}


==> FAutoEncoderTrainer_50000_mytikz4.tex <==
% This file was created by matplotlib2tikz v0.6.2.
\begin{tikzpicture}

\begin{axis}[
xmin=-4.95, xmax=103.95, ticks=none,
ymin=-4.78822700679302, ymax=87.199374422431,
width=\figurewidth,
height=\figureheight,
tick align=outside,
x grid style={lightgray!92.026143790849673!black},
y grid style={lightgray!92.026143790849673!black}
]
\addplot [line width=1.64pt, blue]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 1
14 2
15 3
16 4
17 5
18 6
19 7
20 8
21 9
22 10
23 11
24 12
25 13
26 14
27 15
28 16
29 17
30 18
31 19
32 20
33 21
34 22
35 23
36 24
37 25
38 26
39 27
40 28
41 29
42 30
43 31
44 32
45 33
46 34
47 35
48 36
49 37
50 38
51 39
52 40
53 38
54 36
55 37
56 38
57 39
58 40
59 41
60 42
61 43
62 44
63 45
64 46
65 47
66 48
67 49
68 50
69 51
70 52
71 53
72 54
73 55
74 56
75 57
76 58
77 59
78 60
79 61
80 62
81 63
82 64
83 65
84 66
85 67
86 68
87 69
88 70
89 71
90 72
91 73
92 74
93 75
94 76
95 77
96 78
97 79
98 80
99 81
};
\addplot [thick, red]
table {%
0 0.248849347233772
1 -0.127667531371117
2 -0.0352695845067501
3 -0.0296861100941896
4 -0.217177972197533
5 -0.373887687921524
6 -0.582915723323822
7 -0.606972396373749
8 -0.582009553909302
9 -0.299872100353241
10 -0.0944805294275284
11 0.294728219509125
12 0.746397256851196
13 1.49758839607239
14 2.1867368221283
15 2.84450745582581
16 3.69681739807129
17 4.76267433166504
18 5.95887994766235
19 6.97324466705322
20 8.02901363372803
21 9.32173728942871
22 10.2493658065796
23 11.3991756439209
24 12.5309734344482
25 13.8219432830811
26 14.8892641067505
27 15.9973201751709
28 16.9851608276367
29 18.08984375
30 19.0674800872803
31 19.8960132598877
32 20.826229095459
33 21.7114963531494
34 22.6522541046143
35 23.537712097168
36 24.3591461181641
37 25.2938213348389
38 26.0907783508301
39 26.9907684326172
40 28.0359802246094
41 28.9910163879395
42 29.7622261047363
43 30.4501800537109
44 31.3591213226318
45 32.110481262207
46 33.0809135437012
47 33.8928184509277
48 34.8238983154297
49 35.6946449279785
50 36.3256149291992
51 37.3425521850586
52 37.88818359375
53 38.621940612793
54 39.4770545959473
55 40.2383575439453
56 40.9060249328613
57 41.7398109436035
58 42.654224395752
59 43.4967765808105
60 44.2259674072266
61 45.4504356384277
62 45.9030609130859
63 46.9705810546875
64 47.7577247619629
65 48.559009552002
66 49.5593452453613
67 50.3001480102539
68 51.2706642150879
69 52.1636924743652
70 53.0974540710449
71 53.8909873962402
72 54.8242988586426
73 55.8385276794434
74 56.7694664001465
75 57.7930221557617
76 58.6734008789062
77 59.5710983276367
78 60.6713027954102
79 61.6913986206055
80 62.6907272338867
81 63.8137474060059
82 64.8122024536133
83 65.8570175170898
84 66.968864440918
85 67.9185562133789
86 68.7853317260742
87 69.8566207885742
88 70.8310165405273
89 71.9321823120117
90 73.1243133544922
91 73.9716796875
92 75.1252822875977
93 76.2546844482422
94 77.3117828369141
95 78.195426940918
96 79.5832977294922
97 80.5721588134766
98 81.9652862548828
99 83.0181198120117
};
\end{axis}

\end{tikzpicture}


==> FAutoEncoderTrainer_500_mytikz1.tex <==
% This file was created by matplotlib2tikz v0.6.2.
\begin{tikzpicture}

\begin{axis}[
xmin=-4.95, xmax=103.95, ticks=none,
ymin=-21.45, ymax=10.45,
width=\figurewidth,
height=\figureheight,
tick align=outside,
x grid style={lightgray!92.026143790849673!black},
y grid style={lightgray!92.026143790849673!black}
]
\addplot [line width=1.64pt, blue]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 0
35 0
36 0
37 0
38 0
39 1
40 2
41 3
42 4
43 5
44 6
45 7
46 8
47 9
48 8
49 7
50 6
51 5
52 4
53 3
54 2
55 1
56 0
57 -1
58 -2
59 -3
60 -4
61 -5
62 -6
63 -7
64 -8
65 -9
66 -10
67 -11
68 -12
69 -13
70 -14
71 -15
72 -16
73 -17
74 -18
75 -19
76 -20
77 -19
78 -18
79 -17
80 -16
81 -15
82 -14
83 -13
84 -12
85 -11
86 -10
87 -9
88 -8
89 -7
90 -6
91 -5
92 -4
93 -3
94 -2
95 -1
96 0
97 1
98 2
99 3
};
\addplot [thick, red]
table {%
0 -0.895403742790222
1 -1.22367548942566
2 -0.995910048484802
3 -2.7716965675354
4 0.374166965484619
5 -1.97640955448151
6 -0.592536747455597
7 1.2096688747406
8 0.532388091087341
9 1.7824102640152
10 3.17051577568054
11 2.30676555633545
12 0.175725549459457
13 3.7025203704834
14 1.04728174209595
15 3.41768574714661
16 1.42631328105927
17 2.18472170829773
18 4.58659172058105
19 -0.1012904047966
20 3.83838272094727
21 3.64327907562256
22 1.1259263753891
23 3.37723469734192
24 1.81837344169617
25 2.58925175666809
26 2.58598256111145
27 4.89510297775269
28 3.30877017974854
29 0.586589157581329
30 2.936199426651
31 3.93065786361694
32 1.68755125999451
33 1.40529608726501
34 2.01077628135681
35 3.29160666465759
36 3.52808523178101
37 3.20651054382324
38 2.54087591171265
39 1.94736862182617
40 1.29008364677429
41 1.90241742134094
42 0.0911586433649063
43 -1.42338502407074
44 -0.0676268637180328
45 -1.78553342819214
46 -3.11880683898926
47 1.37473380565643
48 -1.34222805500031
49 -3.25036597251892
50 -1.36063647270203
51 -3.48775219917297
52 -4.03801107406616
53 -2.26598024368286
54 -4.07351922988892
55 -4.88585376739502
56 -5.44001913070679
57 -7.54631662368774
58 -6.43288040161133
59 -5.7834324836731
60 -6.15128421783447
61 -6.79979133605957
62 -7.73288583755493
63 -5.66089010238647
64 -8.18808174133301
65 -7.14514255523682
66 -6.21271944046021
67 -8.36264228820801
68 -7.25728845596313
69 -6.8155689239502
70 -10.3991432189941
71 -9.69802284240723
72 -7.79610109329224
73 -10.3732261657715
74 -7.68062782287598
75 -9.73330593109131
76 -11.0236158370972
77 -7.73386573791504
78 -10.9291000366211
79 -8.83367824554443
80 -7.61941003799438
81 -10.6383047103882
82 -6.91062116622925
83 -7.19870185852051
84 -7.47081661224365
85 -9.76853179931641
86 -8.48686790466309
87 -9.84215545654297
88 -8.47906684875488
89 -9.15750980377197
90 -7.4945387840271
91 -8.46850872039795
92 -7.88849878311157
93 -7.1205153465271
94 -5.67998504638672
95 -7.92092800140381
96 -5.51077508926392
97 -9.13301467895508
98 -7.18940591812134
99 -5.11364364624023
};
\end{axis}

\end{tikzpicture}


==> FAutoEncoderTrainer_500_mytikz4.tex <==
% This file was created by matplotlib2tikz v0.6.2.
\begin{tikzpicture}

\begin{axis}[
xmin=-4.95, xmax=103.95, ticks=none,
ymin=-4.76336696147919, ymax=85.0839698553085,
width=\figurewidth,
height=\figureheight,
tick align=outside,
x grid style={lightgray!92.026143790849673!black},
y grid style={lightgray!92.026143790849673!black}
]
\addplot [line width=1.64pt, blue]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 1
14 2
15 3
16 4
17 5
18 6
19 7
20 8
21 9
22 10
23 11
24 12
25 13
26 14
27 15
28 16
29 17
30 18
31 19
32 20
33 21
34 22
35 23
36 24
37 25
38 26
39 27
40 28
41 29
42 30
43 31
44 32
45 33
46 34
47 35
48 36
49 37
50 38
51 39
52 40
53 38
54 36
55 37
56 38
57 39
58 40
59 41
60 42
61 43
62 44
63 45
64 46
65 47
66 48
67 49
68 50
69 51
70 52
71 53
72 54
73 55
74 56
75 57
76 58
77 59
78 60
79 61
80 62
81 63
82 64
83 65
84 66
85 67
86 68
87 69
88 70
89 71
90 72
91 73
92 74
93 75
94 76
95 77
96 78
97 79
98 80
99 81
};
\addplot [thick, red]
table {%
0 -0.332733005285263
1 -0.679397106170654
2 1.12745547294617
3 0.353993088006973
4 1.00569844245911
5 1.36709582805634
6 1.12408649921417
7 1.59927999973297
8 1.79631793498993
9 0.993868947029114
10 3.24978303909302
11 2.83456897735596
12 4.06464385986328
13 4.84128427505493
14 4.90220022201538
15 5.43416404724121
16 5.53436136245728
17 6.63312721252441
18 6.85744190216064
19 7.80787420272827
20 9.66762351989746
21 10.0295734405518
22 10.5832223892212
23 11.2151155471802
24 11.6974000930786
25 12.3560791015625
26 13.6167211532593
27 14.0031452178955
28 14.868839263916
29 16.4642314910889
30 17.0676822662354
31 17.7539558410645
32 18.8200607299805
33 19.7920875549316
34 20.6288967132568
35 21.117094039917
36 21.987512588501
37 23.4710807800293
38 24.8132419586182
39 25.2071781158447
40 25.9330234527588
41 26.2205791473389
42 27.8027572631836
43 29.0667018890381
44 29.6543312072754
45 30.4693946838379
46 31.250373840332
47 32.2413330078125
48 33.0597801208496
49 33.9929351806641
50 35.0117950439453
51 36.6367530822754
52 37.0387001037598
53 37.7130012512207
54 37.9556312561035
55 40.0899276733398
56 40.7315444946289
57 41.6150283813477
58 42.4803886413574
59 42.9920997619629
60 44.0776519775391
61 45.5484619140625
62 45.5960922241211
63 46.6819534301758
64 47.5450325012207
65 48.6810722351074
66 49.486011505127
67 50.763557434082
68 52.7692756652832
69 52.0955581665039
70 54.4095039367676
71 54.4398422241211
72 56.2058067321777
73 55.4142837524414
74 57.1804656982422
75 58.3132209777832
76 59.6377563476562
77 60.2879257202148
78 61.1888465881348
79 61.8098983764648
80 62.888053894043
81 63.3913993835449
82 64.9843063354492
83 65.0934829711914
84 66.3161544799805
85 68.2463531494141
86 67.7268447875977
87 69.057991027832
88 69.5005264282227
89 71.5194702148438
90 71.8283920288086
91 72.3289947509766
92 73.6308059692383
93 73.7366409301758
94 76.0916595458984
95 75.9114303588867
96 76.2895965576172
97 77.1172027587891
98 78.1685943603516
99 79.8869705200195
};
\end{axis}

\end{tikzpicture}


==> FtoKConvCondTrainer_10000_mytikz1.tex <==
% This file was created by matplotlib2tikz v0.6.2.
\begin{tikzpicture}

\begin{axis}[
xmin=-4.95, xmax=103.95, ticks=none,
ymin=-21.4500014305115, ymax=10.450030040741,
width=\figurewidth,
height=\figureheight,
tick align=outside,
x grid style={lightgray!92.026143790849673!black},
y grid style={lightgray!92.026143790849673!black}
]
\addplot [line width=1.64pt, blue]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 0
35 0
36 0
37 0
38 1
39 2
40 3
41 4
42 5
43 6
44 7
45 8
46 9
47 8
48 7
49 6
50 5
51 4
52 3
53 2
54 1
55 0
56 -1
57 -2
58 -3
59 -4
60 -5
61 -6
62 -7
63 -8
64 -9
65 -10
66 -11
67 -12
68 -13
69 -14
70 -15
71 -16
72 -17
73 -18
74 -19
75 -20
76 -19
77 -18
78 -17
79 -16
80 -15
81 -14
82 -13
83 -12
84 -11
85 -10
86 -9
87 -8
88 -7
89 -6
90 -5
91 -4
92 -3
93 -2
94 -1
95 0
96 1
97 2
98 3
99 4
};
\addplot [thick, red]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 0
35 0
36 0
37 0
38 0.999988555908203
39 1.99997985363007
40 2.99997425079346
41 3.9999725818634
42 4.99997425079346
43 5.99998092651367
44 6.99999141693115
45 8.00000762939453
46 9.00002861022949
47 8.00008010864258
48 7.00013256072998
49 6.00018453598022
50 5.00023794174194
51 4.00028991699219
52 3.00034046173096
53 2.00039100646973
54 1.00043773651123
55 0.000486373901367188
56 -0.999471664428711
57 -1.99942970275879
58 -2.99939155578613
59 -3.99935722351074
60 -4.99932670593262
61 -5.99930000305176
62 -6.99927711486816
63 -7.99926376342773
64 -8.99924850463867
65 -9.99924850463867
66 -10.9992485046387
67 -11.9992561340332
68 -12.9992752075195
69 -13.9993000030518
70 -14.999324798584
71 -15.9993629455566
72 -16.9994163513184
73 -17.9994621276855
74 -18.9995307922363
75 -19.9996109008789
76 -18.9997177124023
77 -17.999828338623
78 -16.9999504089355
79 -16.000057220459
80 -15.0002059936523
81 -14.0003128051758
82 -13.0004577636719
83 -12.0005874633789
84 -11.0007247924805
85 -10.000862121582
86 -9.00099182128906
87 -8.00115203857422
88 -7.00127410888672
89 -6.00143432617188
90 -5.00156402587891
91 -4.00171661376953
92 -3.00184631347656
93 -2.00200653076172
94 -1.00213623046875
95 -0.0022735595703125
96 0.997596740722656
97 1.99745178222656
98 2.99734497070312
99 3.99716949462891
};
\end{axis}

\end{tikzpicture}


==> FtoKConvCondTrainer_10000_mytikz4.tex <==
% This file was created by matplotlib2tikz v0.6.2.
\begin{tikzpicture}

\begin{axis}[
xmin=-4.95, xmax=103.95, ticks=none,
ymin=-4.10242385864258, ymax=86.1509010314941,
width=\figurewidth,
height=\figureheight,
tick align=outside,
x grid style={lightgray!92.026143790849673!black},
y grid style={lightgray!92.026143790849673!black}
]
\addplot [line width=1.64pt, blue]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 1
13 2
14 3
15 4
16 5
17 6
18 7
19 8
20 9
21 10
22 11
23 12
24 13
25 14
26 15
27 16
28 17
29 18
30 19
31 20
32 21
33 22
34 23
35 24
36 25
37 26
38 27
39 28
40 29
41 30
42 31
43 32
44 33
45 34
46 35
47 36
48 37
49 38
50 39
51 40
52 38
53 36
54 37
55 38
56 39
57 40
58 41
59 42
60 43
61 44
62 45
63 46
64 47
65 48
66 49
67 50
68 51
69 52
70 53
71 54
72 55
73 56
74 57
75 58
76 59
77 60
78 61
79 62
80 63
81 64
82 65
83 66
84 67
85 68
86 69
87 70
88 71
89 72
90 73
91 74
92 75
93 76
94 77
95 78
96 79
97 80
98 81
99 82
};
\addplot [thick, red]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0.999988555908203
13 1.99997985363007
14 2.99997425079346
15 3.9999725818634
16 4.99997425079346
17 5.99998092651367
18 6.99999141693115
19 8.00000762939453
20 9.00002861022949
21 10.000057220459
22 11.0000915527344
23 12.0001316070557
24 13.0001802444458
25 14.0002365112305
26 15.0003004074097
27 16.0003719329834
28 17.0004501342773
29 18.0005378723145
30 19.0006370544434
31 20.0007419586182
32 21.0008602142334
33 22.0009880065918
34 23.0011291503906
35 24.0012836456299
36 25.0014476776123
37 26.0016250610352
38 27.0018119812012
39 28.002010345459
40 29.0022239685059
41 30.0024490356445
42 31.0026912689209
43 32.0029449462891
44 33.0032081604004
45 34.0034980773926
46 35.0037841796875
47 36.0041007995605
48 37.0044212341309
49 38.004768371582
50 39.0051307678223
51 40.0055084228516
52 38.0059356689453
53 36.0063781738281
54 37.0067939758301
55 38.0072174072266
56 39.0076751708984
57 40.0081481933594
58 41.0086288452148
59 42.0091323852539
60 43.0096549987793
61 44.0102005004883
62 45.0107536315918
63 46.0113410949707
64 47.0119400024414
65 48.0125541687012
66 49.0132026672363
67 50.0138702392578
68 51.0145530700684
69 52.0152587890625
70 53.0159912109375
71 54.0167427062988
72 55.0175170898438
73 56.0183067321777
74 57.0191383361816
75 58.0199813842773
76 59.0208702087402
77 60.0217399597168
78 61.0226631164551
79 62.023609161377
80 63.0246086120605
81 64.0255966186523
82 65.0266342163086
83 66.0276870727539
84 67.0287551879883
85 68.0298614501953
86 69.0309982299805
87 70.0321807861328
88 71.0333404541016
89 72.0345458984375
90 73.0357971191406
91 74.0370864868164
92 75.0383834838867
93 76.0397262573242
94 77.0411071777344
95 78.0425415039062
96 79.0439682006836
97 80.0454635620117
98 81.0469436645508
99 82.0484771728516
};
\end{axis}

\end{tikzpicture}


==> FtoKConvCondTrainer_50000_mytikz1.tex <==
% This file was created by matplotlib2tikz v0.6.2.
\begin{tikzpicture}

\begin{axis}[
xmin=-4.95, xmax=103.95, ticks=none,
ymin=-21.4500014305115, ymax=10.450030040741,
width=\figurewidth,
height=\figureheight,
tick align=outside,
x grid style={lightgray!92.026143790849673!black},
y grid style={lightgray!92.026143790849673!black}
]
\addplot [line width=1.64pt, blue]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 0
35 0
36 0
37 0
38 1
39 2
40 3
41 4
42 5
43 6
44 7
45 8
46 9
47 8
48 7
49 6
50 5
51 4
52 3
53 2
54 1
55 0
56 -1
57 -2
58 -3
59 -4
60 -5
61 -6
62 -7
63 -8
64 -9
65 -10
66 -11
67 -12
68 -13
69 -14
70 -15
71 -16
72 -17
73 -18
74 -19
75 -20
76 -19
77 -18
78 -17
79 -16
80 -15
81 -14
82 -13
83 -12
84 -11
85 -10
86 -9
87 -8
88 -7
89 -6
90 -5
91 -4
92 -3
93 -2
94 -1
95 0
96 1
97 2
98 3
99 4
};
\addplot [thick, red]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 0
35 0
36 0
37 0
38 0.999988555908203
39 1.99997985363007
40 2.99997425079346
41 3.9999725818634
42 4.99997425079346
43 5.99998092651367
44 6.99999141693115
45 8.00000762939453
46 9.00002861022949
47 8.00008010864258
48 7.00013256072998
49 6.00018453598022
50 5.00023794174194
51 4.00028991699219
52 3.00034046173096
53 2.00039100646973
54 1.00043773651123
55 0.000486373901367188
56 -0.999471664428711
57 -1.99942970275879
58 -2.99939155578613
59 -3.99935722351074
60 -4.99932670593262
61 -5.99930000305176
62 -6.99927711486816
63 -7.99926376342773
64 -8.99924850463867
65 -9.99924850463867
66 -10.9992485046387
67 -11.9992561340332
68 -12.9992752075195
69 -13.9993000030518
70 -14.999324798584
71 -15.9993629455566
72 -16.9994163513184
73 -17.9994621276855
74 -18.9995307922363
75 -19.9996109008789
76 -18.9997177124023
77 -17.999828338623
78 -16.9999504089355
79 -16.000057220459
80 -15.0002059936523
81 -14.0003128051758
82 -13.0004577636719
83 -12.0005874633789
84 -11.0007247924805
85 -10.000862121582
86 -9.00099182128906
87 -8.00115203857422
88 -7.00127410888672
89 -6.00143432617188
90 -5.00156402587891
91 -4.00171661376953
92 -3.00184631347656
93 -2.00200653076172
94 -1.00213623046875
95 -0.0022735595703125
96 0.997596740722656
97 1.99745178222656
98 2.99734497070312
99 3.99716949462891
};
\end{axis}

\end{tikzpicture}


==> FtoKConvCondTrainer_50000_mytikz4.tex <==
% This file was created by matplotlib2tikz v0.6.2.
\begin{tikzpicture}

\begin{axis}[
xmin=-4.95, xmax=103.95, ticks=none,
ymin=-4.10242385864258, ymax=86.1509010314941,
width=\figurewidth,
height=\figureheight,
tick align=outside,
x grid style={lightgray!92.026143790849673!black},
y grid style={lightgray!92.026143790849673!black}
]
\addplot [line width=1.64pt, blue]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 1
13 2
14 3
15 4
16 5
17 6
18 7
19 8
20 9
21 10
22 11
23 12
24 13
25 14
26 15
27 16
28 17
29 18
30 19
31 20
32 21
33 22
34 23
35 24
36 25
37 26
38 27
39 28
40 29
41 30
42 31
43 32
44 33
45 34
46 35
47 36
48 37
49 38
50 39
51 40
52 38
53 36
54 37
55 38
56 39
57 40
58 41
59 42
60 43
61 44
62 45
63 46
64 47
65 48
66 49
67 50
68 51
69 52
70 53
71 54
72 55
73 56
74 57
75 58
76 59
77 60
78 61
79 62
80 63
81 64
82 65
83 66
84 67
85 68
86 69
87 70
88 71
89 72
90 73
91 74
92 75
93 76
94 77
95 78
96 79
97 80
98 81
99 82
};
\addplot [thick, red]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0.999988555908203
13 1.99997985363007
14 2.99997425079346
15 3.9999725818634
16 4.99997425079346
17 5.99998092651367
18 6.99999141693115
19 8.00000762939453
20 9.00002861022949
21 10.000057220459
22 11.0000915527344
23 12.0001316070557
24 13.0001802444458
25 14.0002365112305
26 15.0003004074097
27 16.0003719329834
28 17.0004501342773
29 18.0005378723145
30 19.0006370544434
31 20.0007419586182
32 21.0008602142334
33 22.0009880065918
34 23.0011291503906
35 24.0012836456299
36 25.0014476776123
37 26.0016250610352
38 27.0018119812012
39 28.002010345459
40 29.0022239685059
41 30.0024490356445
42 31.0026912689209
43 32.0029449462891
44 33.0032081604004
45 34.0034980773926
46 35.0037841796875
47 36.0041007995605
48 37.0044212341309
49 38.004768371582
50 39.0051307678223
51 40.0055084228516
52 38.0059356689453
53 36.0063781738281
54 37.0067939758301
55 38.0072174072266
56 39.0076751708984
57 40.0081481933594
58 41.0086288452148
59 42.0091323852539
60 43.0096549987793
61 44.0102005004883
62 45.0107536315918
63 46.0113410949707
64 47.0119400024414
65 48.0125541687012
66 49.0132026672363
67 50.0138702392578
68 51.0145530700684
69 52.0152587890625
70 53.0159912109375
71 54.0167427062988
72 55.0175170898438
73 56.0183067321777
74 57.0191383361816
75 58.0199813842773
76 59.0208702087402
77 60.0217399597168
78 61.0226631164551
79 62.023609161377
80 63.0246086120605
81 64.0255966186523
82 65.0266342163086
83 66.0276870727539
84 67.0287551879883
85 68.0298614501953
86 69.0309982299805
87 70.0321807861328
88 71.0333404541016
89 72.0345458984375
90 73.0357971191406
91 74.0370864868164
92 75.0383834838867
93 76.0397262573242
94 77.0411071777344
95 78.0425415039062
96 79.0439682006836
97 80.0454635620117
98 81.0469436645508
99 82.0484771728516
};
\end{axis}

\end{tikzpicture}


==> FtoKConvCondTrainer_500_mytikz1.tex <==
% This file was created by matplotlib2tikz v0.6.2.
\begin{tikzpicture}

\begin{axis}[
xmin=-4.95, xmax=103.95, ticks=none,
ymin=-21.4500240325928, ymax=10.4500011444092,
width=\figurewidth,
height=\figureheight,
tick align=outside,
x grid style={lightgray!92.026143790849673!black},
y grid style={lightgray!92.026143790849673!black}
]
\addplot [line width=1.64pt, blue]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 0
35 0
36 0
37 0
38 1
39 2
40 3
41 4
42 5
43 6
44 7
45 8
46 9
47 8
48 7
49 6
50 5
51 4
52 3
53 2
54 1
55 0
56 -1
57 -2
58 -3
59 -4
60 -5
61 -6
62 -7
63 -8
64 -9
65 -10
66 -11
67 -12
68 -13
69 -14
70 -15
71 -16
72 -17
73 -18
74 -19
75 -20
76 -19
77 -18
78 -17
79 -16
80 -15
81 -14
82 -13
83 -12
84 -11
85 -10
86 -9
87 -8
88 -7
89 -6
90 -5
91 -4
92 -3
93 -2
94 -1
95 0
96 1
97 2
98 3
99 4
};
\addplot [thick, red]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 0
35 0
36 0
37 0
38 0.99999988079071
39 1.99999976158142
40 2.99999952316284
41 3.99999952316284
42 4.99999952316284
43 5.99999952316284
44 6.99999904632568
45 7.99999856948853
46 8.99999904632568
47 7.99999809265137
48 6.99999713897705
49 5.99999713897705
50 4.99999618530273
51 3.99999523162842
52 2.9999942779541
53 1.99999332427979
54 0.999992370605469
55 -7.62939453125e-06
56 -1.00000953674316
57 -2.00000953674316
58 -3.00000953674316
59 -4.0000114440918
60 -5.0000114440918
61 -6.0000171661377
62 -7.00001907348633
63 -8.0000171661377
64 -9.00001907348633
65 -10.0000190734863
66 -11.0000190734863
67 -12.0000228881836
68 -13.000020980835
69 -14.0000171661377
70 -15.0000114440918
71 -16.0000152587891
72 -17.0000228881836
73 -18.0000305175781
74 -19.0000228881836
75 -20.0000228881836
76 -19.0000190734863
77 -18.0000267028809
78 -17.0000305175781
79 -16.0000305175781
80 -15.0000267028809
81 -14.0000267028809
82 -13.0000343322754
83 -12.0000381469727
84 -11.0000381469727
85 -10.0000228881836
86 -9.00003814697266
87 -8.00003814697266
88 -7.00003051757812
89 -6.00003051757812
90 -5.00003051757812
91 -4.00003814697266
92 -3.00003814697266
93 -2.00004577636719
94 -1.00003814697266
95 -3.0517578125e-05
96 0.999946594238281
97 1.99994659423828
98 2.99995422363281
99 3.99994659423828
};
\end{axis}

\end{tikzpicture}


==> FtoKConvCondTrainer_500_mytikz4.tex <==
% This file was created by matplotlib2tikz v0.6.2.
\begin{tikzpicture}

\begin{axis}[
xmin=-4.95, xmax=103.95, ticks=none,
ymin=-4.1, ymax=86.1,
width=\figurewidth,
height=\figureheight,
tick align=outside,
x grid style={lightgray!92.026143790849673!black},
y grid style={lightgray!92.026143790849673!black}
]
\addplot [line width=1.64pt, blue]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 1
13 2
14 3
15 4
16 5
17 6
18 7
19 8
20 9
21 10
22 11
23 12
24 13
25 14
26 15
27 16
28 17
29 18
30 19
31 20
32 21
33 22
34 23
35 24
36 25
37 26
38 27
39 28
40 29
41 30
42 31
43 32
44 33
45 34
46 35
47 36
48 37
49 38
50 39
51 40
52 38
53 36
54 37
55 38
56 39
57 40
58 41
59 42
60 43
61 44
62 45
63 46
64 47
65 48
66 49
67 50
68 51
69 52
70 53
71 54
72 55
73 56
74 57
75 58
76 59
77 60
78 61
79 62
80 63
81 64
82 65
83 66
84 67
85 68
86 69
87 70
88 71
89 72
90 73
91 74
92 75
93 76
94 77
95 78
96 79
97 80
98 81
99 82
};
\addplot [thick, red]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0.99999988079071
13 1.99999976158142
14 2.99999952316284
15 3.99999952316284
16 4.99999952316284
17 5.99999952316284
18 6.99999904632568
19 7.99999856948853
20 8.99999904632568
21 9.99999713897705
22 10.9999971389771
23 11.9999971389771
24 12.9999961853027
25 13.9999952316284
26 14.9999942779541
27 15.9999952316284
28 16.9999942779541
29 17.9999923706055
30 18.9999904632568
31 19.9999904632568
32 20.9999923706055
33 21.9999885559082
34 22.9999923706055
35 23.9999885559082
36 24.9999904632568
37 25.9999866485596
38 26.9999866485596
39 27.9999866485596
40 28.9999866485596
41 29.9999847412109
42 30.9999847412109
43 31.9999847412109
44 32.9999847412109
45 33.9999809265137
46 34.9999885559082
47 35.9999771118164
48 36.9999694824219
49 37.9999656677246
50 38.9999618530273
51 39.9999504089355
52 37.9999618530273
53 35.9999580383301
54 36.9999618530273
55 37.9999504089355
56 38.9999580383301
57 39.9999656677246
58 40.9999656677246
59 41.9999694824219
60 42.9999809265137
61 43.9999771118164
62 44.9999847412109
63 45.9999885559082
64 46.9999961853027
65 47.9999885559082
66 48.9999923706055
67 49.9999961853027
68 50.9999847412109
69 51.9999923706055
70 53
71 54.0000038146973
72 55
73 56.0000114440918
74 57
75 58.0000114440918
76 58.9999961853027
77 59.9999961853027
78 60.9999923706055
79 62.0000114440918
80 63.0000038146973
81 64.0000076293945
82 64.9999771118164
83 65.9999771118164
84 66.9999771118164
85 67.9999694824219
86 68.9999694824219
87 69.9999847412109
88 70.9999694824219
89 71.9999847412109
90 72.9999694824219
91 73.9999771118164
92 74.9999771118164
93 75.9999542236328
94 76.9999771118164
95 77.9999847412109
96 79.0000076293945
97 79.9999923706055
98 80.9999923706055
99 81.9999923706055
};
\end{axis}

\end{tikzpicture}


==> FtoKConvTrainer_10000_mytikz1.tex <==
% This file was created by matplotlib2tikz v0.6.2.
\begin{tikzpicture}

\begin{axis}[
xmin=-4.95, xmax=103.95, ticks=none,
ymin=-21.45, ymax=10.45,
width=\figurewidth,
height=\figureheight,
tick align=outside,
x grid style={lightgray!92.026143790849673!black},
y grid style={lightgray!92.026143790849673!black}
]
\addplot [line width=1.64pt, blue]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 0
35 0
36 0
37 0
38 1
39 2
40 3
41 4
42 5
43 6
44 7
45 8
46 9
47 8
48 7
49 6
50 5
51 4
52 3
53 2
54 1
55 0
56 -1
57 -2
58 -3
59 -4
60 -5
61 -6
62 -7
63 -8
64 -9
65 -10
66 -11
67 -12
68 -13
69 -14
70 -15
71 -16
72 -17
73 -18
74 -19
75 -20
76 -19
77 -18
78 -17
79 -16
80 -15
81 -14
82 -13
83 -12
84 -11
85 -10
86 -9
87 -8
88 -7
89 -6
90 -5
91 -4
92 -3
93 -2
94 -1
95 0
96 1
97 2
98 3
99 4
};
\addplot [thick, red]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 0
35 0
36 0
37 0
38 0.848757266998291
39 1.70052218437195
40 2.55505585670471
41 3.41211915016174
42 4.27147388458252
43 5.13288021087646
44 5.99609899520874
45 6.8608922958374
46 7.72702121734619
47 6.89673137664795
48 6.06128549575806
49 5.22091770172119
50 4.37587070465088
51 3.52638626098633
52 2.67269611358643
53 1.81504344940186
54 0.953664779663086
55 0.0888023376464844
56 -0.779304504394531
57 -1.65042304992676
58 -2.52431106567383
59 -3.40072250366211
60 -4.27942657470703
61 -5.16019058227539
62 -6.04276084899902
63 -6.92690086364746
64 -7.81238555908203
65 -8.69896507263184
66 -9.58639717102051
67 -10.4744510650635
68 -11.3628845214844
69 -12.2514495849609
70 -13.1399307250977
71 -14.028076171875
72 -14.9156360626221
73 -15.8023834228516
74 -16.6880798339844
75 -17.5724868774414
76 -16.7578392028809
77 -15.935417175293
78 -15.1054344177246
79 -14.2681617736816
80 -13.4238090515137
81 -12.572624206543
82 -11.71484375
83 -10.850715637207
84 -9.98049926757812
85 -9.1043701171875
86 -8.22261810302734
87 -7.33548736572266
88 -6.44316864013672
89 -5.54595947265625
90 -4.64405822753906
91 -3.73772430419922
92 -2.82715606689453
93 -1.91265106201172
94 -0.994422912597656
95 -0.0727081298828125
96 0.852264404296875
97 1.78023529052734
98 2.71097564697266
99 3.64425659179688
};
\end{axis}

\end{tikzpicture}


==> FtoKConvTrainer_10000_mytikz4.tex <==
% This file was created by matplotlib2tikz v0.6.2.
\begin{tikzpicture}

\begin{axis}[
xmin=-4.95, xmax=103.95, ticks=none,
ymin=-4.1, ymax=86.1,
width=\figurewidth,
height=\figureheight,
tick align=outside,
x grid style={lightgray!92.026143790849673!black},
y grid style={lightgray!92.026143790849673!black}
]
\addplot [line width=1.64pt, blue]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 1
13 2
14 3
15 4
16 5
17 6
18 7
19 8
20 9
21 10
22 11
23 12
24 13
25 14
26 15
27 16
28 17
29 18
30 19
31 20
32 21
33 22
34 23
35 24
36 25
37 26
38 27
39 28
40 29
41 30
42 31
43 32
44 33
45 34
46 35
47 36
48 37
49 38
50 39
51 40
52 38
53 36
54 37
55 38
56 39
57 40
58 41
59 42
60 43
61 44
62 45
63 46
64 47
65 48
66 49
67 50
68 51
69 52
70 53
71 54
72 55
73 56
74 57
75 58
76 59
77 60
78 61
79 62
80 63
81 64
82 65
83 66
84 67
85 68
86 69
87 70
88 71
89 72
90 73
91 74
92 75
93 76
94 77
95 78
96 79
97 80
98 81
99 82
};
\addplot [thick, red]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0.848757266998291
13 1.70052218437195
14 2.55505585670471
15 3.41211915016174
16 4.27147388458252
17 5.13288021087646
18 5.99609899520874
19 6.8608922958374
20 7.72702121734619
21 8.59424591064453
22 9.46233177185059
23 10.3310317993164
24 11.2001104354858
25 12.0693340301514
26 12.9384574890137
27 13.8072443008423
28 14.6754550933838
29 15.5428514480591
30 16.4091968536377
31 17.2742481231689
32 18.1377639770508
33 18.9995193481445
34 19.859260559082
35 20.7167510986328
36 21.5717582702637
37 22.424036026001
38 23.2733497619629
39 24.1194610595703
40 24.9621238708496
41 25.8011074066162
42 26.6361751556396
43 27.4670848846436
44 28.2935943603516
45 29.1154651641846
46 29.9324626922607
47 30.7443428039551
48 31.5508651733398
49 32.351806640625
50 33.1469078063965
51 33.9359436035156
52 32.1723937988281
53 30.393274307251
54 31.1453380584717
55 31.8918056488037
56 32.6324462890625
57 33.367015838623
58 34.095272064209
59 34.8169822692871
60 35.5318984985352
61 36.239803314209
62 36.9404373168945
63 37.6335716247559
64 38.3189659118652
65 38.9963684082031
66 39.6655540466309
67 40.3262748718262
68 40.9783020019531
69 41.6213836669922
70 42.255298614502
71 42.8797912597656
72 43.4946327209473
73 44.0995826721191
74 44.694393157959
75 45.2788391113281
76 45.8526725769043
77 46.415657043457
78 46.9675674438477
79 47.5081405639648
80 48.0371475219727
81 48.5543670654297
82 49.0595321655273
83 49.5524063110352
84 50.0327606201172
85 50.5003623962402
86 50.9549751281738
87 51.3963317871094
88 51.8242149353027
89 52.2383880615234
90 52.6386375427246
91 53.0246429443359
92 53.3962478637695
93 53.7531967163086
94 54.0951995849609
95 54.4220657348633
96 54.7335586547852
97 55.0293884277344
98 55.3093948364258
99 55.5732879638672
};
\end{axis}

\end{tikzpicture}


==> FtoKConvTrainer_50000_mytikz1.tex <==
% This file was created by matplotlib2tikz v0.6.2.
\begin{tikzpicture}

\begin{axis}[
xmin=-4.95, xmax=103.95, ticks=none,
ymin=-21.4518639564514, ymax=10.4531399726868,
width=\figurewidth,
height=\figureheight,
tick align=outside,
x grid style={lightgray!92.026143790849673!black},
y grid style={lightgray!92.026143790849673!black}
]
\addplot [line width=1.64pt, blue]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 0
35 0
36 0
37 0
38 1
39 2
40 3
41 4
42 5
43 6
44 7
45 8
46 9
47 8
48 7
49 6
50 5
51 4
52 3
53 2
54 1
55 0
56 -1
57 -2
58 -3
59 -4
60 -5
61 -6
62 -7
63 -8
64 -9
65 -10
66 -11
67 -12
68 -13
69 -14
70 -15
71 -16
72 -17
73 -18
74 -19
75 -20
76 -19
77 -18
78 -17
79 -16
80 -15
81 -14
82 -13
83 -12
84 -11
85 -10
86 -9
87 -8
88 -7
89 -6
90 -5
91 -4
92 -3
93 -2
94 -1
95 0
96 1
97 2
98 3
99 4
};
\addplot [thick, red]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 0
35 0
36 0
37 0
38 0.999992251396179
39 2.00005507469177
40 3.00019359588623
41 4.000412940979
42 5.00071954727173
43 6.00111675262451
44 7.00161123275757
45 8.00220775604248
46 9.0029125213623
47 8.00374317169189
48 7.00455093383789
49 6.00533008575439
50 5.00607442855835
51 4.00678157806396
52 3.00744438171387
53 2.008056640625
54 1.00861358642578
55 0.00911140441894531
56 -0.990453720092773
57 -1.9900951385498
58 -2.98980903625488
59 -3.98960113525391
60 -4.98948287963867
61 -5.98945999145508
62 -6.98953056335449
63 -7.98970794677734
64 -8.98998069763184
65 -9.9903736114502
66 -10.9908828735352
67 -11.9915142059326
68 -12.9922695159912
69 -13.9931640625
70 -14.9942054748535
71 -15.9953804016113
72 -16.9967041015625
73 -17.9981918334961
74 -18.999828338623
75 -20.001636505127
76 -19.0036277770996
77 -18.0056495666504
78 -17.0077133178711
79 -16.0097961425781
80 -15.0118980407715
81 -14.0140228271484
82 -13.0161399841309
83 -12.0182647705078
84 -11.0204086303711
85 -10.0225219726562
86 -9.02463531494141
87 -8.02671813964844
88 -7.02877044677734
89 -6.03080749511719
90 -5.03280639648438
91 -4.03476715087891
92 -3.03668975830078
93 -2.03854370117188
94 -1.04035949707031
95 -0.0421142578125
96 0.956192016601562
97 1.95456695556641
98 2.95304870605469
99 3.95159149169922
};
\end{axis}

\end{tikzpicture}


==> FtoKConvTrainer_50000_mytikz4.tex <==
% This file was created by matplotlib2tikz v0.6.2.
\begin{tikzpicture}

\begin{axis}[
xmin=-4.95, xmax=103.95, ticks=none,
ymin=-4.13963394165039, ymax=86.9323127746582,
width=\figurewidth,
height=\figureheight,
tick align=outside,
x grid style={lightgray!92.026143790849673!black},
y grid style={lightgray!92.026143790849673!black}
]
\addplot [line width=1.64pt, blue]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 1
13 2
14 3
15 4
16 5
17 6
18 7
19 8
20 9
21 10
22 11
23 12
24 13
25 14
26 15
27 16
28 17
29 18
30 19
31 20
32 21
33 22
34 23
35 24
36 25
37 26
38 27
39 28
40 29
41 30
42 31
43 32
44 33
45 34
46 35
47 36
48 37
49 38
50 39
51 40
52 38
53 36
54 37
55 38
56 39
57 40
58 41
59 42
60 43
61 44
62 45
63 46
64 47
65 48
66 49
67 50
68 51
69 52
70 53
71 54
72 55
73 56
74 57
75 58
76 59
77 60
78 61
79 62
80 63
81 64
82 65
83 66
84 67
85 68
86 69
87 70
88 71
89 72
90 73
91 74
92 75
93 76
94 77
95 78
96 79
97 80
98 81
99 82
};
\addplot [thick, red]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0.999992251396179
13 2.00005507469177
14 3.00019359588623
15 4.000412940979
16 5.00071954727173
17 6.00111675262451
18 7.00161123275757
19 8.00220775604248
20 9.0029125213623
21 10.0037279129028
22 11.0046615600586
23 12.0057172775269
24 13.0069007873535
25 14.0082187652588
26 15.0096778869629
27 16.0112781524658
28 17.0130271911621
29 18.0149345397949
30 19.0170059204102
31 20.0192375183105
32 21.0216388702393
33 22.0242252349854
34 23.026985168457
35 24.0299243927002
36 25.0330619812012
37 26.0363941192627
38 27.0399322509766
39 28.0436706542969
40 29.0476226806641
41 30.051794052124
42 31.0561866760254
43 32.0608062744141
44 33.0656547546387
45 34.0707473754883
46 35.0760803222656
47 36.0816688537598
48 37.087516784668
49 38.093620300293
50 39.099983215332
51 40.1066246032715
52 38.1135520935059
53 36.1205673217773
54 37.1276054382324
55 38.1349029541016
56 39.1424674987793
57 40.1503067016602
58 41.1584167480469
59 42.1668090820312
60 43.1754951477051
61 44.1844635009766
62 45.1937370300293
63 46.2033157348633
64 47.2132034301758
65 48.2233924865723
66 49.2339096069336
67 50.2447357177734
68 51.2558937072754
69 52.2673797607422
70 53.2792091369629
71 54.2913780212402
72 55.303897857666
73 56.3167610168457
74 57.3299942016602
75 58.3435859680176
76 59.3575325012207
77 60.3718566894531
78 61.3865776062012
79 62.401668548584
80 63.417163848877
81 64.4330520629883
82 65.4493103027344
83 66.4660034179688
84 67.4831161499023
85 68.5006103515625
86 69.5185699462891
87 70.5369415283203
88 71.5557403564453
89 72.5750045776367
90 73.5946578979492
91 74.6148223876953
92 75.635383605957
93 76.6564331054688
94 77.6779556274414
95 78.6999282836914
96 79.7223968505859
97 80.7453384399414
98 81.7687301635742
99 82.7926788330078
};
\end{axis}

\end{tikzpicture}


==> FtoKConvTrainer_500_mytikz1.tex <==
% This file was created by matplotlib2tikz v0.6.2.
\begin{tikzpicture}

\begin{axis}[
xmin=-4.95, xmax=103.95, ticks=none,
ymin=-21.45, ymax=10.45,
width=\figurewidth,
height=\figureheight,
tick align=outside,
x grid style={lightgray!92.026143790849673!black},
y grid style={lightgray!92.026143790849673!black}
]
\addplot [line width=1.64pt, blue]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 0
35 0
36 0
37 0
38 1
39 2
40 3
41 4
42 5
43 6
44 7
45 8
46 9
47 8
48 7
49 6
50 5
51 4
52 3
53 2
54 1
55 0
56 -1
57 -2
58 -3
59 -4
60 -5
61 -6
62 -7
63 -8
64 -9
65 -10
66 -11
67 -12
68 -13
69 -14
70 -15
71 -16
72 -17
73 -18
74 -19
75 -20
76 -19
77 -18
78 -17
79 -16
80 -15
81 -14
82 -13
83 -12
84 -11
85 -10
86 -9
87 -8
88 -7
89 -6
90 -5
91 -4
92 -3
93 -2
94 -1
95 0
96 1
97 2
98 3
99 4
};
\addplot [thick, red]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 0
35 0
36 0
37 0
38 0.0323295891284943
39 0.0820146352052689
40 0.148726463317871
41 0.232136443257332
42 0.331915855407715
43 0.447736144065857
44 0.579268574714661
45 0.726184487342834
46 0.888155281543732
47 1.00019299983978
48 1.09191739559174
49 1.16365706920624
50 1.21574068069458
51 1.24849689006805
52 1.26225423812866
53 1.25734162330627
54 1.2340874671936
55 1.19282054901123
56 1.13386964797974
57 1.05756306648254
58 0.964229941368103
59 0.854198694229126
60 0.72779780626297
61 0.585355937480927
62 0.427202224731445
63 0.253664910793304
64 0.065072774887085
65 -0.138245582580566
66 -0.355961441993713
67 -0.58774596452713
68 -0.833270847797394
69 -1.09220743179321
70 -1.36422669887543
71 -1.64900028705597
72 -1.94619917869568
73 -2.25549530982971
74 -2.5765597820282
75 -2.9090633392334
76 -3.18801879882812
77 -3.44304633140564
78 -3.67447304725647
79 -3.88262844085693
80 -4.06784152984619
81 -4.23044109344482
82 -4.37075471878052
83 -4.48911142349243
84 -4.58584070205688
85 -4.6612696647644
86 -4.71572923660278
87 -4.74954557418823
88 -4.76304912567139
89 -4.75656795501709
90 -4.73043060302734
91 -4.68496608734131
92 -4.62050342559814
93 -4.53736925125122
94 -4.43589401245117
95 -4.31640625
96 -4.17923450469971
97 -4.02470731735229
98 -3.85315322875977
99 -3.66490077972412
};
\end{axis}

\end{tikzpicture}


==> FtoKConvTrainer_500_mytikz4.tex <==
% This file was created by matplotlib2tikz v0.6.2.
\begin{tikzpicture}

\begin{axis}[
xmin=-4.95, xmax=103.95, ticks=none,
ymin=-4.1, ymax=86.1,
width=\figurewidth,
height=\figureheight,
tick align=outside,
x grid style={lightgray!92.026143790849673!black},
y grid style={lightgray!92.026143790849673!black}
]
\addplot [line width=1.64pt, blue]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 1
13 2
14 3
15 4
16 5
17 6
18 7
19 8
20 9
21 10
22 11
23 12
24 13
25 14
26 15
27 16
28 17
29 18
30 19
31 20
32 21
33 22
34 23
35 24
36 25
37 26
38 27
39 28
40 29
41 30
42 31
43 32
44 33
45 34
46 35
47 36
48 37
49 38
50 39
51 40
52 38
53 36
54 37
55 38
56 39
57 40
58 41
59 42
60 43
61 44
62 45
63 46
64 47
65 48
66 49
67 50
68 51
69 52
70 53
71 54
72 55
73 56
74 57
75 58
76 59
77 60
78 61
79 62
80 63
81 64
82 65
83 66
84 67
85 68
86 69
87 70
88 71
89 72
90 73
91 74
92 75
93 76
94 77
95 78
96 79
97 80
98 81
99 82
};
\addplot [thick, red]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0.0323295891284943
13 0.0820146352052689
14 0.148726463317871
15 0.232136443257332
16 0.331915855407715
17 0.447736144065857
18 0.579268574714661
19 0.726184487342834
20 0.888155281543732
21 1.06485223770142
22 1.25594663619995
23 1.46110999584198
24 1.68001341819763
25 1.91232848167419
26 2.1577262878418
27 2.41587853431702
28 2.68645620346069
29 2.96913075447083
30 3.26357364654541
31 3.56945610046387
32 3.88644957542419
33 4.21422529220581
34 4.55245494842529
35 4.90080881118774
36 5.25895929336548
37 5.62657737731934
38 6.00333452224731
39 6.38890171051025
40 6.78295135498047
41 7.18515300750732
42 7.59518003463745
43 8.0127010345459
44 8.43739032745361
45 8.86891841888428
46 9.30695533752441
47 9.75117301940918
48 10.2012434005737
49 10.6568393707275
50 11.1176280975342
51 11.5832834243774
52 11.9564876556396
53 12.2818355560303
54 12.6569728851318
55 13.0376329421997
56 13.4234867095947
57 13.814208984375
58 14.2094688415527
59 14.6089382171631
60 15.0122852325439
61 15.4191875457764
62 15.8293104171753
63 16.2423286437988
64 16.6579113006592
65 17.0757331848145
66 17.4954624176025
67 17.9167709350586
68 18.3393325805664
69 18.7628154754639
70 19.1868934631348
71 19.611234664917
72 20.0355110168457
73 20.459400177002
74 20.8825645446777
75 21.3046836853027
76 21.7254180908203
77 22.1444511413574
78 22.5614471435547
79 22.9760780334473
80 23.3880157470703
81 23.796932220459
82 24.2024993896484
83 24.6043891906738
84 25.002269744873
85 25.3958129882812
86 25.7846984863281
87 26.1685829162598
88 26.5471477508545
89 26.9200630187988
90 27.2870006561279
91 27.6476249694824
92 28.0016136169434
93 28.3486366271973
94 28.6883716583252
95 29.0204772949219
96 29.3446369171143
97 29.6605110168457
98 29.9677810668945
99 30.2661113739014
};
\end{axis}

\end{tikzpicture}


==> FtoKTrainer_10000_mytikz1.tex <==
% This file was created by matplotlib2tikz v0.6.2.
\begin{tikzpicture}

\begin{axis}[
xmin=-4.95, xmax=103.95, ticks=none,
ymin=-21.45, ymax=10.45,
width=\figurewidth,
height=\figureheight,
tick align=outside,
x grid style={lightgray!92.026143790849673!black},
y grid style={lightgray!92.026143790849673!black}
]
\addplot [line width=1.64pt, blue]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 0
35 0
36 0
37 0
38 1
39 2
40 3
41 4
42 5
43 6
44 7
45 8
46 9
47 8
48 7
49 6
50 5
51 4
52 3
53 2
54 1
55 0
56 -1
57 -2
58 -3
59 -4
60 -5
61 -6
62 -7
63 -8
64 -9
65 -10
66 -11
67 -12
68 -13
69 -14
70 -15
71 -16
72 -17
73 -18
74 -19
75 -20
76 -19
77 -18
78 -17
79 -16
80 -15
81 -14
82 -13
83 -12
84 -11
85 -10
86 -9
87 -8
88 -7
89 -6
90 -5
91 -4
92 -3
93 -2
94 -1
95 0
96 1
97 2
98 3
99 4
};
\addplot [thick, red]
table {%
0 0
1 0
2 0
3 0.00520124426111579
4 0.00550634087994695
5 0.0192065015435219
6 0.0232600625604391
7 0.0315447449684143
8 0.0309752374887466
9 0.0447717681527138
10 0.0579165816307068
11 0.0564558207988739
12 0.0767451524734497
13 0.0814575403928757
14 0.0796049386262894
15 0.0890195071697235
16 0.106299936771393
17 0.108772486448288
18 0.110724538564682
19 0.12733481824398
20 0.139832571148872
21 0.143483772873878
22 0.136486500501633
23 0.122313439846039
24 0.134967610239983
25 0.141626983880997
26 0.146947115659714
27 0.165399134159088
28 0.196008861064911
29 0.198405355215073
30 0.203785717487335
31 0.190550744533539
32 0.151898041367531
33 0.0894738435745239
34 0.0699301660060883
35 0.109896421432495
36 0.229292213916779
37 0.54422527551651
38 1.14978194236755
39 2.0017786026001
40 3.02620577812195
41 4.13820934295654
42 5.31281757354736
43 6.41174697875977
44 7.31764221191406
45 7.91841411590576
46 8.13288879394531
47 7.90876197814941
48 7.3004322052002
49 6.43122005462646
50 5.38422727584839
51 4.28268146514893
52 3.14477038383484
53 2.0464940071106
54 0.974892139434814
55 -0.0325908660888672
56 -1.04815757274628
57 -2.04015684127808
58 -3.01262497901917
59 -3.97721862792969
60 -4.96242094039917
61 -5.93002223968506
62 -6.89974498748779
63 -7.86384963989258
64 -8.8622989654541
65 -9.89096736907959
66 -10.9209308624268
67 -11.9629783630371
68 -13.0557994842529
69 -14.1713218688965
70 -15.2792873382568
71 -16.3642101287842
72 -17.3570404052734
73 -18.1755886077881
74 -18.7312068939209
75 -18.9611663818359
76 -18.7498016357422
77 -18.2044486999512
78 -17.4007949829102
79 -16.4213085174561
80 -15.3350439071655
81 -14.2225332260132
82 -13.121337890625
83 -12.0406455993652
84 -10.9991016387939
85 -9.99376678466797
86 -9.01261711120605
87 -8.04351997375488
88 -7.09054231643677
89 -6.10859966278076
90 -5.09753799438477
91 -4.12708568572998
92 -3.12814140319824
93 -2.12369322776794
94 -1.13551926612854
95 -0.113242387771606
96 0.889230012893677
97 1.89170432090759
98 2.89417600631714
99 3.89665126800537
};
\end{axis}

\end{tikzpicture}


==> FtoKTrainer_10000_mytikz4.tex <==
% This file was created by matplotlib2tikz v0.6.2.
\begin{tikzpicture}

\begin{axis}[
xmin=-4.95, xmax=103.95, ticks=none,
ymin=-4.89082613587379, ymax=86.1376583874226,
width=\figurewidth,
height=\figureheight,
tick align=outside,
x grid style={lightgray!92.026143790849673!black},
y grid style={lightgray!92.026143790849673!black}
]
\addplot [line width=1.64pt, blue]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 1
13 2
14 3
15 4
16 5
17 6
18 7
19 8
20 9
21 10
22 11
23 12
24 13
25 14
26 15
27 16
28 17
29 18
30 19
31 20
32 21
33 22
34 23
35 24
36 25
37 26
38 27
39 28
40 29
41 30
42 31
43 32
44 33
45 34
46 35
47 36
48 37
49 38
50 39
51 40
52 38
53 36
54 37
55 38
56 39
57 40
58 41
59 42
60 43
61 44
62 45
63 46
64 47
65 48
66 49
67 50
68 51
69 52
70 53
71 54
72 55
73 56
74 57
75 58
76 59
77 60
78 61
79 62
80 63
81 64
82 65
83 66
84 67
85 68
86 69
87 70
88 71
89 72
90 73
91 74
92 75
93 76
94 77
95 78
96 79
97 80
98 81
99 82
};
\addplot [thick, red]
table {%
0 0
1 0
2 0
3 -0.0191307291388512
4 -0.0822013169527054
5 -0.20269051194191
6 -0.248358264565468
7 -0.38944336771965
8 -0.512822866439819
9 -0.685454487800598
10 -0.753167748451233
11 -0.576001405715942
12 -0.104711174964905
13 0.71304190158844
14 1.61602294445038
15 2.52861785888672
16 3.42311525344849
17 4.33338022232056
18 5.26632833480835
19 6.06789350509644
20 6.85193824768066
21 7.62861204147339
22 8.55390644073486
23 9.49983692169189
24 10.3343477249146
25 11.2506675720215
26 12.1328687667847
27 12.9943857192993
28 13.9071407318115
29 14.8386335372925
30 15.7445030212402
31 16.6001586914062
32 17.5020771026611
33 18.4746265411377
34 19.3676624298096
35 20.2478218078613
36 21.2162380218506
37 22.2863845825195
38 23.19407081604
39 24.1570205688477
40 25.13014793396
41 26.13059425354
42 27.0794105529785
43 28.0471038818359
44 29.1483497619629
45 30.2816982269287
46 31.2546234130859
47 32.1805000305176
48 33.0764465332031
49 33.6021347045898
50 33.8714866638184
51 33.7884826660156
52 33.6140632629395
53 33.355525970459
54 33.2745170593262
55 33.5972557067871
56 34.3243827819824
57 35.2187423706055
58 36.1256256103516
59 37.0751724243164
60 38.1571884155273
61 39.2271270751953
62 40.3733062744141
63 41.4587516784668
64 42.5435180664062
65 43.609489440918
66 44.6279754638672
67 45.5382843017578
68 46.5032119750977
69 47.4876899719238
70 48.4935989379883
71 49.4886245727539
72 50.4043960571289
73 51.2829627990723
74 52.3207206726074
75 53.3559379577637
76 54.3449325561523
77 55.3118362426758
78 56.4788398742676
79 57.5311851501465
80 58.5301246643066
81 59.4877090454102
82 60.4907913208008
83 61.4837532043457
84 62.4576263427734
85 63.4129180908203
86 64.3620986938477
87 65.2597351074219
88 66.3444213867188
89 67.3293304443359
90 68.3332290649414
91 69.424072265625
92 70.4248504638672
93 71.3705673217773
94 72.2979125976562
95 73.2194366455078
96 74.1723327636719
97 75.125244140625
98 76.0781402587891
99 77.0310516357422
};
\end{axis}

\end{tikzpicture}


==> FtoKTrainer_50000_mytikz1.tex <==
% This file was created by matplotlib2tikz v0.6.2.
\begin{tikzpicture}

\begin{axis}[
xmin=-4.95, xmax=103.95, ticks=none,
ymin=-21.45, ymax=10.45,
width=\figurewidth,
height=\figureheight,
tick align=outside,
x grid style={lightgray!92.026143790849673!black},
y grid style={lightgray!92.026143790849673!black}
]
\addplot [line width=1.64pt, blue]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 0
35 0
36 0
37 0
38 1
39 2
40 3
41 4
42 5
43 6
44 7
45 8
46 9
47 8
48 7
49 6
50 5
51 4
52 3
53 2
54 1
55 0
56 -1
57 -2
58 -3
59 -4
60 -5
61 -6
62 -7
63 -8
64 -9
65 -10
66 -11
67 -12
68 -13
69 -14
70 -15
71 -16
72 -17
73 -18
74 -19
75 -20
76 -19
77 -18
78 -17
79 -16
80 -15
81 -14
82 -13
83 -12
84 -11
85 -10
86 -9
87 -8
88 -7
89 -6
90 -5
91 -4
92 -3
93 -2
94 -1
95 0
96 1
97 2
98 3
99 4
};
\addplot [thick, red]
table {%
0 0
1 0
2 0
3 0.00430600577965379
4 0.00976956356316805
5 0.0172063056379557
6 0.0268700607120991
7 0.0339580029249191
8 0.0471889451146126
9 0.0497073158621788
10 0.066035307943821
11 0.0717687085270882
12 0.0788590237498283
13 0.0917624309659004
14 0.0952340364456177
15 0.107478715479374
16 0.108700633049011
17 0.11788772046566
18 0.125913947820663
19 0.134193241596222
20 0.136922404170036
21 0.151234537363052
22 0.15989638864994
23 0.158478021621704
24 0.171548053622246
25 0.17242431640625
26 0.179476737976074
27 0.193019673228264
28 0.199987515807152
29 0.197422489523888
30 0.221175163984299
31 0.236544206738472
32 0.244769126176834
33 0.240172788500786
34 0.202943712472916
35 0.198594808578491
36 0.269093096256256
37 0.570316672325134
38 1.25479817390442
39 2.21243715286255
40 3.22447276115417
41 4.28554391860962
42 5.36711025238037
43 6.48031139373779
44 7.54996967315674
45 8.41318321228027
46 8.75176429748535
47 8.41291522979736
48 7.58028221130371
49 6.52234697341919
50 5.41618347167969
51 4.36698913574219
52 3.37953400611877
53 2.41142988204956
54 1.4309309720993
55 0.471616744995117
56 -0.490329444408417
57 -1.47625684738159
58 -2.46502757072449
59 -3.46573448181152
60 -4.46440362930298
61 -5.45684623718262
62 -6.43478870391846
63 -7.43172121047974
64 -8.40059757232666
65 -9.37980079650879
66 -10.3536167144775
67 -11.3226156234741
68 -12.2821750640869
69 -13.2542629241943
70 -14.2553634643555
71 -15.3423976898193
72 -16.4264678955078
73 -17.4426040649414
74 -18.20166015625
75 -18.5165176391602
76 -18.1785888671875
77 -17.3687438964844
78 -16.3087120056152
79 -15.1670894622803
80 -14.0441417694092
81 -12.9793586730957
82 -11.9487075805664
83 -10.9373779296875
84 -9.95260047912598
85 -8.96228408813477
86 -7.93113136291504
87 -6.90121459960938
88 -5.85157346725464
89 -4.82369613647461
90 -3.80328512191772
91 -2.7867169380188
92 -1.75597023963928
93 -0.71326732635498
94 0.317503213882446
95 1.33998799324036
96 2.35794496536255
97 3.37590193748474
98 4.39385986328125
99 5.41181659698486
};
\end{axis}

\end{tikzpicture}


==> FtoKTrainer_50000_mytikz4.tex <==
% This file was created by matplotlib2tikz v0.6.2.
\begin{tikzpicture}

\begin{axis}[
xmin=-4.95, xmax=103.95, ticks=none,
ymin=-4.72865976989269, ymax=86.1299361795187,
width=\figurewidth,
height=\figureheight,
tick align=outside,
x grid style={lightgray!92.026143790849673!black},
y grid style={lightgray!92.026143790849673!black}
]
\addplot [line width=1.64pt, blue]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 1
13 2
14 3
15 4
16 5
17 6
18 7
19 8
20 9
21 10
22 11
23 12
24 13
25 14
26 15
27 16
28 17
29 18
30 19
31 20
32 21
33 22
34 23
35 24
36 25
37 26
38 27
39 28
40 29
41 30
42 31
43 32
44 33
45 34
46 35
47 36
48 37
49 38
50 39
51 40
52 38
53 36
54 37
55 38
56 39
57 40
58 41
59 42
60 43
61 44
62 45
63 46
64 47
65 48
66 49
67 50
68 51
69 52
70 53
71 54
72 55
73 56
74 57
75 58
76 59
77 60
78 61
79 62
80 63
81 64
82 65
83 66
84 67
85 68
86 69
87 70
88 71
89 72
90 73
91 74
92 75
93 76
94 77
95 78
96 79
97 80
98 81
99 82
};
\addplot [thick, red]
table {%
0 0
1 0
2 0
3 -0.0511850193142891
4 -0.106824479997158
5 -0.168257832527161
6 -0.252829313278198
7 -0.32282555103302
8 -0.3877894282341
9 -0.481128305196762
10 -0.598723590373993
11 -0.475399196147919
12 0.282951414585114
13 1.19805383682251
14 2.2030131816864
15 3.14505696296692
16 4.12963247299194
17 4.99853420257568
18 5.96522283554077
19 6.88568782806396
20 7.82530403137207
21 8.80324935913086
22 9.70383644104004
23 10.6972198486328
24 11.5800886154175
25 12.5417375564575
26 13.541672706604
27 14.4706583023071
28 15.3935146331787
29 16.3706665039062
30 17.3227195739746
31 18.2931499481201
32 19.234748840332
33 20.1779594421387
34 21.1173229217529
35 22.0931816101074
36 23.023983001709
37 23.9896087646484
38 24.954833984375
39 25.8439464569092
40 26.8438720703125
41 27.8363151550293
42 28.7280406951904
43 29.6434593200684
44 30.5288887023926
45 31.4583587646484
46 32.414665222168
47 33.3690948486328
48 34.427619934082
49 35.4089965820312
50 35.9663429260254
51 35.7945556640625
52 34.8926429748535
53 34.0403823852539
54 33.8197631835938
55 34.2997055053711
56 35.1955871582031
57 36.1902885437012
58 37.217414855957
59 38.1081733703613
60 39.0213394165039
61 39.8639907836914
62 40.7085647583008
63 41.5482330322266
64 42.4169425964355
65 43.1684341430664
66 43.9963455200195
67 44.8974418640137
68 45.7567253112793
69 46.6430740356445
70 47.3545112609863
71 48.1698532104492
72 49.0182456970215
73 49.7463417053223
74 50.4819869995117
75 51.3078193664551
76 52.1427536010742
77 52.9640274047852
78 53.7516593933105
79 54.4541778564453
80 55.1950302124023
81 56.0123710632324
82 56.8109550476074
83 57.6630401611328
84 58.4425964355469
85 59.217170715332
86 59.9669647216797
87 60.7727355957031
88 61.5378456115723
89 62.3914413452148
90 63.1636352539062
91 63.8679656982422
92 64.6380157470703
93 65.3859024047852
94 66.1170806884766
95 66.921501159668
96 67.7388458251953
97 68.5561904907227
98 69.3735427856445
99 70.1908950805664
};
\end{axis}

\end{tikzpicture}


==> FtoKTrainer_500_mytikz1.tex <==
% This file was created by matplotlib2tikz v0.6.2.
\begin{tikzpicture}

\begin{axis}[
xmin=-4.95, xmax=103.95, ticks=none,
ymin=-21.45, ymax=10.45,
width=\figurewidth,
height=\figureheight,
tick align=outside,
x grid style={lightgray!92.026143790849673!black},
y grid style={lightgray!92.026143790849673!black}
]
\addplot [line width=1.64pt, blue]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 0
35 0
36 0
37 0
38 1
39 2
40 3
41 4
42 5
43 6
44 7
45 8
46 9
47 8
48 7
49 6
50 5
51 4
52 3
53 2
54 1
55 0
56 -1
57 -2
58 -3
59 -4
60 -5
61 -6
62 -7
63 -8
64 -9
65 -10
66 -11
67 -12
68 -13
69 -14
70 -15
71 -16
72 -17
73 -18
74 -19
75 -20
76 -19
77 -18
78 -17
79 -16
80 -15
81 -14
82 -13
83 -12
84 -11
85 -10
86 -9
87 -8
88 -7
89 -6
90 -5
91 -4
92 -3
93 -2
94 -1
95 0
96 1
97 2
98 3
99 4
};
\addplot [thick, red]
table {%
0 0
1 0
2 0
3 -0.0069754864089191
4 -0.0219952799379826
5 -0.0401506870985031
6 -0.0522629581391811
7 -0.0748085081577301
8 -0.0863587409257889
9 -0.0861943662166595
10 -0.0864416360855103
11 -0.0774574130773544
12 -0.0725926011800766
13 -0.0438455753028393
14 -0.0143482964485884
15 -0.0109460353851318
16 -0.0128098092973232
17 -0.0226919911801815
18 -0.0365021526813507
19 -0.0601185858249664
20 -0.0830197036266327
21 -0.0882921516895294
22 -0.101158432662487
23 -0.122324973344803
24 -0.1628657579422
25 -0.231216788291931
26 -0.291593968868256
27 -0.32721346616745
28 -0.339224368333817
29 -0.340061604976654
30 -0.336611926555634
31 -0.309971988201141
32 -0.229629158973694
33 -0.0846951380372047
34 0.17443560063839
35 0.519306302070618
36 0.951756775379181
37 1.47076058387756
38 2.09253263473511
39 2.76302719116211
40 3.4736647605896
41 4.15829181671143
42 4.8021068572998
43 5.39760828018188
44 5.90670108795166
45 6.28059577941895
46 6.45575141906738
47 6.45186471939087
48 6.2802848815918
49 5.9281177520752
50 5.42011737823486
51 4.74338340759277
52 3.93264102935791
53 3.00787305831909
54 1.99264788627625
55 0.918838262557983
56 -0.202609300613403
57 -1.34975516796112
58 -2.51276159286499
59 -3.69437170028687
60 -4.88368797302246
61 -6.09204864501953
62 -7.27498245239258
63 -8.47039318084717
64 -9.63816452026367
65 -10.7905912399292
66 -11.8757572174072
67 -12.9187850952148
68 -13.9133968353271
69 -14.8343715667725
70 -15.6476764678955
71 -16.3420066833496
72 -16.9118499755859
73 -17.3281154632568
74 -17.5877780914307
75 -17.695837020874
76 -17.6044006347656
77 -17.3553619384766
78 -16.9007663726807
79 -16.2998352050781
80 -15.5691337585449
81 -14.7232418060303
82 -13.7809295654297
83 -12.7708177566528
84 -11.6999988555908
85 -10.5968732833862
86 -9.46065902709961
87 -8.30097389221191
88 -7.11483812332153
89 -5.95156002044678
90 -4.81209230422974
91 -3.70399188995361
92 -2.64303302764893
93 -1.61542129516602
94 -0.651542663574219
95 0.259548187255859
96 1.10955715179443
97 1.95956754684448
98 2.8095760345459
99 3.65958786010742
};
\end{axis}

\end{tikzpicture}


==> FtoKTrainer_500_mytikz4.tex <==
% This file was created by matplotlib2tikz v0.6.2.
\begin{tikzpicture}

\begin{axis}[
xmin=-4.95, xmax=103.95, ticks=none, ticks=none,
ymin=-4.25771758258343, ymax=86.1075103610754,
width=\figurewidth,
height=\figureheight,
tick align=outside,
x grid style={lightgray!92.026143790849673!black},
y grid style={lightgray!92.026143790849673!black}
]
\addplot [line width=1.64pt, blue]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 1
13 2
14 3
15 4
16 5
17 6
18 7
19 8
20 9
21 10
22 11
23 12
24 13
25 14
26 15
27 16
28 17
29 18
30 19
31 20
32 21
33 22
34 23
35 24
36 25
37 26
38 27
39 28
40 29
41 30
42 31
43 32
44 33
45 34
46 35
47 36
48 37
49 38
50 39
51 40
52 38
53 36
54 37
55 38
56 39
57 40
58 41
59 42
60 43
61 44
62 45
63 46
64 47
65 48
66 49
67 50
68 51
69 52
70 53
71 54
72 55
73 56
74 57
75 58
76 59
77 60
78 61
79 62
80 63
81 64
82 65
83 66
84 67
85 68
86 69
87 70
88 71
89 72
90 73
91 74
92 75
93 76
94 77
95 78
96 79
97 80
98 81
99 82
};
\addplot [thick, red]
table {%
0 0
1 0
2 0
3 -0.0815853178501129
4 -0.101195633411407
5 -0.150207221508026
6 -0.111796021461487
7 -0.0290400981903076
8 0.154956638813019
9 0.345345616340637
10 0.677585124969482
11 1.0058718919754
12 1.49811148643494
13 2.10073781013489
14 2.85144424438477
15 3.84757471084595
16 4.93437480926514
17 5.99332666397095
18 7.07460594177246
19 8.20680904388428
20 9.3115930557251
21 10.2597255706787
22 11.1447706222534
23 12.0367918014526
24 12.9658946990967
25 14.0248498916626
26 15.0161046981812
27 15.9698238372803
28 16.9130554199219
29 17.9530258178711
30 18.9313545227051
31 19.9533519744873
32 20.8889083862305
33 21.8603668212891
34 22.8620109558105
35 23.8618202209473
36 24.8352279663086
37 25.8042373657227
38 26.7587966918945
39 27.8032970428467
40 28.9158134460449
41 30.0143127441406
42 31.0972557067871
43 31.9618797302246
44 32.8354949951172
45 33.5057106018066
46 34.1768836975098
47 34.887996673584
48 35.509033203125
49 35.9617919921875
50 36.3289031982422
51 36.6375732421875
52 36.945987701416
53 37.3377838134766
54 37.7293815612793
55 38.2470626831055
56 38.7413673400879
57 39.2631607055664
58 39.8073310852051
59 40.3791656494141
60 41.038387298584
61 41.810489654541
62 42.6431007385254
63 43.6559371948242
64 44.6661567687988
65 45.7005386352539
66 46.5768737792969
67 47.5006484985352
68 48.422477722168
69 49.4595603942871
70 50.5114974975586
71 51.4654350280762
72 52.2953186035156
73 53.1215515136719
74 54.1341018676758
75 55.1742706298828
76 56.089225769043
77 57.0574417114258
78 57.9523735046387
79 58.8960876464844
80 59.8224449157715
81 60.7595062255859
82 61.6241836547852
83 62.4704895019531
84 63.4053421020508
85 64.3891448974609
86 65.3195953369141
87 66.2478256225586
88 67.1543350219727
89 68.0852279663086
90 68.9380111694336
91 69.8029022216797
92 70.6551513671875
93 71.3615036010742
94 72.1387634277344
95 72.9993286132812
96 73.8566360473633
97 74.7139587402344
98 75.5712738037109
99 76.4286041259766
};
\end{axis}

\end{tikzpicture}


==> IsotronFloorLearn_mytikz.tex <==
% This file was created by matplotlib2tikz v0.6.2.
\begin{tikzpicture}

\begin{axis}[
ticks=none,
xmin=0.392678578929342, xmax=1.06832559699181,
ymin=-0.33275002092123, ymax=0.959750024974346,
width=\figurewidth,
height=\figureheight,
tick align=outside,
x grid style={lightgray!92.026143790849673!black},
y grid style={lightgray!92.026143790849673!black}
% xmajorgrids,
% x grid style={white},
% ymajorgrids,
% y grid style={white},
% axis line style={white},
% axis background/.style={fill=white!89.803921568627459!black}
]
\addplot [semithick, red]
table {%
0.423389807023091 -0.273999989032745
0.430930391785577 -0.274000018835068
0.432081666382833 -0.273999989032745
0.433451461145968 -0.274000018835068
0.438025854655732 -0.273999989032745
0.442368461798667 -0.273999989032745
0.442753463565853 -0.273999959230423
0.455631449597084 -0.273999989032745
0.458837748492519 -0.274000018835068
0.460489923836463 -0.273999959230423
0.461266849445659 -0.273999989032745
0.461949696839336 -0.273999959230423
0.464034778436553 -0.273999959230423
0.465712010042522 -0.273999989032745
0.477499622216759 -0.273999959230423
0.479224623462502 -0.273999989032745
0.48382751755338 -0.273999959230423
0.486980960377186 -0.273999989032745
0.487244369821471 -0.273999989032745
0.487841313249089 -0.273999989032745
0.492209048113424 -0.274000018835068
0.492644489693624 -0.273999989032745
0.494749357495596 -0.274000018835068
0.495168186064448 -0.273999989032745
0.496160297080316 -0.273999989032745
0.496313413934601 -0.273999989032745
0.498610083667776 -0.273999989032745
0.498756140911243 -0.273999959230423
0.499385801010167 -0.273999989032745
0.503985868277256 -0.273999989032745
0.504471398574104 -0.273999989032745
0.504655555138789 -0.273999989032745
0.505272837881294 -0.273999989032745
0.505477157349093 -0.273999989032745
0.505533997776624 -0.273999989032745
0.50674210553964 -0.273999989032745
0.508816667729683 -0.273999989032745
0.509796299874813 -0.273999989032745
0.510457290385249 -0.273999989032745
0.512435104115073 -0.273999989032745
0.513646200670985 -0.273999989032745
0.513757628646893 -0.273999989032745
0.514071350276304 -0.273999989032745
0.514791133820354 -0.273999989032745
0.51638987775047 -0.273999989032745
0.518286528018719 -0.273999989032745
0.518561201521927 -0.273999989032745
0.518925543336924 -0.273999989032745
0.519546200183447 -0.273999989032745
0.5201081011877 -0.273999989032745
0.522708839524663 -0.273999989032745
0.523494965903688 -0.273999989032745
0.523899383172279 -0.273999989032745
0.523917824012711 -0.273999989032745
0.524059925919415 -0.273999989032745
0.524074077164959 -0.273999989032745
0.524884193123493 -0.273999989032745
0.525267162239301 -0.273999989032745
0.525653684307435 0.526000022888184
0.52590440682024 0.526000022888184
0.526496014092564 0.526000022888184
0.526646762959941 0.526000022888184
0.526743309204918 0.526000022888184
0.527689776435887 0.526000022888184
0.529593716954864 0.526000022888184
0.529722262161693 0.526000022888184
0.53009364399366 0.526000022888184
0.53216095811122 0.526000022888184
0.533179315620718 0.526000022888184
0.533274939834041 0.526000022888184
0.533461568619574 0.526000022888184
0.53586491172691 0.526000022888184
0.536306779850312 0.526000022888184
0.536709533779774 0.526000022888184
0.538180582755847 0.526000022888184
0.539649426545514 0.526000022888184
0.539804252751728 0.526000022888184
0.541072174011105 0.526000022888184
0.542081169282437 0.526000022888184
0.542179599559522 0.526000022888184
0.542416085907795 0.526000022888184
0.542703522411926 0.526000022888184
0.542715229432321 0.526000022888184
0.542938378215257 0.526000022888184
0.543203552675334 0.526000022888184
0.543345278824697 0.526000022888184
0.543683982223614 0.526000022888184
0.543742218360343 0.526000022888184
0.543938244223889 0.526000022888184
0.544525390165472 0.526000022888184
0.545220549993397 0.526000022888184
0.545320086018012 0.526000022888184
0.546350442918351 0.526000022888184
0.54638135747365 0.526000022888184
0.546391682236015 0.526000022888184
0.547016337370924 0.526000022888184
0.54794475428433 0.526000022888184
0.548047828442117 0.526000022888184
0.548380992140537 0.526000022888184
0.548381339281836 0.526000022888184
0.548513191175742 0.526000022888184
0.548734369603698 0.526000022888184
0.549642307225113 0.526000022888184
0.550219259247862 0.526000022888184
0.550931136715951 0.526000022888184
0.552079134928681 0.526000022888184
0.552408614218075 0.526000022888184
0.552582629578145 0.526000022888184
0.55261752075524 0.526000022888184
0.553429900303994 0.526000022888184
0.554772030704602 0.526000022888184
0.555165736917897 0.526000022888184
0.555640362477456 0.526000022888184
0.556079169258264 0.526000022888184
0.55632401179483 0.526000022888184
0.556714467000603 0.526000022888184
0.556867212192399 0.526000022888184
0.556940362877861 0.526000022888184
0.557282694640611 0.526000022888184
0.557685230275519 0.526000022888184
0.557994712517588 0.526000022888184
0.558354160966498 0.526000022888184
0.559073830376092 0.526000022888184
0.559774639593483 0.526000022888184
0.560365297094555 0.526000022888184
0.560569007350367 0.526000022888184
0.560995649039003 0.526000022888184
0.561176468537739 0.526000022888184
0.561365714399589 0.526000022888184
0.561419430178036 0.526000022888184
0.562104006303142 0.526000022888184
0.562181296887648 0.526000022888184
0.562743966039982 0.526000022888184
0.562804666351564 0.526000022888184
0.56322537531872 0.526000022888184
0.563547733441351 0.526000022888184
0.564320351917224 0.526000022888184
0.564604301110233 0.526000022888184
0.565048801170678 0.526000022888184
0.565526805720071 0.526000022888184
0.565840086213827 0.526000022888184
0.56697494830458 0.526000022888184
0.567517458654693 0.526000022888184
0.568392633743335 0.526000022888184
0.568678890710235 0.526000022888184
0.568903370684732 0.526000022888184
0.569219574430482 0.526000022888184
0.569500722985496 0.526000022888184
0.570030133144307 0.526000022888184
0.570578355334793 0.526000022888184
0.570744894779836 0.526000022888184
0.570824174121853 0.526000022888184
0.571143324611465 0.526000022888184
0.571731165286798 0.526000022888184
0.572924779252962 0.526000022888184
0.573698832899787 0.526000022888184
0.573793343168385 0.526000022888184
0.573849613817943 0.526000022888184
0.573945402910707 0.526000022888184
0.574029981125811 0.526000022888184
0.574213777641263 0.526000022888184
0.574690444451144 0.526000022888184
0.574953925791903 0.526000022888184
0.575105479740276 0.526000022888184
0.575400852086406 0.526000022888184
0.575838531727935 0.526000022888184
0.576168449393061 0.526000022888184
0.5763621275438 0.526000022888184
0.577027510533662 0.526000022888184
0.577343855461198 0.526000022888184
0.577536794813596 0.526000022888184
0.577606247080118 0.526000022888184
0.577927484627623 0.526000022888184
0.578112998624075 0.526000022888184
0.578455364752362 0.526000022888184
0.578982413465642 0.526000022888184
0.579610399968995 0.526000022888184
0.579626030253472 0.526000022888184
0.580356816544677 0.526000022888184
0.580431347892934 0.526000022888184
0.581216318472045 0.526000022888184
0.581411641354852 0.526000022888184
0.581512116250709 0.526000022888184
0.581662996097372 0.526000022888184
0.582229838658893 0.526000022888184
0.582529504575532 0.526000022888184
0.583418220433705 0.526000022888184
0.583422215293752 0.526000022888184
0.583601751020876 0.526000022888184
0.583623139213909 0.526000022888184
0.583665635264022 0.526000022888184
0.583692032934248 0.526000022888184
0.58384201419926 0.526000022888184
0.58395126960335 0.526000022888184
0.584403570366439 0.526000022888184
0.584456878854694 0.526000022888184
0.584893483154004 0.526000022888184
0.584897065222793 0.526000022888184
0.585070857836712 0.526000022888184
0.585201865517002 0.526000022888184
0.585614490761356 0.526000022888184
0.586052910043799 0.526000022888184
0.586075134466769 0.526000022888184
0.586075481144935 0.526000022888184
0.586533925024124 0.526000022888184
0.586956905749408 0.526000022888184
0.587060139495419 0.526000022888184
0.587201610258896 0.526000022888184
0.58734345053485 0.526000022888184
0.587343731819985 0.526000022888184
0.587499935148889 0.526000022888184
0.587595420002804 0.526000022888184
0.587889285295636 0.526000022888184
0.588452407742611 0.526000022888184
0.588458390153726 0.526000022888184
0.589032540419874 0.526000022888184
0.589088882520182 0.526000022888184
0.589165043528691 0.526000022888184
0.589234769800967 0.526000022888184
0.589571789994325 0.526000022888184
0.589693216498027 0.526000022888184
0.589752440004166 0.526000022888184
0.590036652783243 0.526000022888184
0.590440367517981 0.526000022888184
0.590605939953428 0.526000022888184
0.590707668113165 0.526000022888184
0.590707997744733 0.526000022888184
0.590770353514875 0.526000022888184
0.590853260566586 0.526000022888184
0.590890431496749 0.526000022888184
0.590913948601728 0.526000022888184
0.590954294396466 0.526000022888184
0.590986748652648 0.526000022888184
0.590992244666598 0.526000022888184
0.591587449411963 0.526000022888184
0.591985149898239 0.526000022888184
0.592221100788888 0.526000022888184
0.592657668130982 0.526000022888184
0.592962111576864 0.526000022888184
0.593440406831691 0.526000022888184
0.593491076993614 0.526000022888184
0.593876661454169 0.526000022888184
0.593989398834169 0.526000022888184
0.59404211234801 0.526000022888184
0.594143273438235 0.526000022888184
0.594203941069203 0.526000022888184
0.594380844921235 0.526000022888184
0.594678878675896 0.526000022888184
0.594969382183136 0.526000022888184
0.595285946258462 0.526000022888184
0.595352633364626 0.526000022888184
0.595533734582649 0.526000022888184
0.595738238088011 0.526000022888184
0.595879959860585 0.526000022888184
0.596197239456016 0.526000022888184
0.596392390077339 0.526000022888184
0.596504268944087 0.526000022888184
0.596575273306143 0.526000022888184
0.596699756232932 0.526000022888184
0.596755751417759 0.526000022888184
0.596965682585559 0.526000022888184
0.597166718847795 0.526000022888184
0.597679472638861 0.526000022888184
0.598082501586771 0.526000022888184
0.598120364571682 0.526000022888184
0.598875717259551 0.526000022888184
0.599215654076444 0.526000022888184
0.599995114257114 0.526000022888184
0.600212594308236 0.526000022888184
0.600456729992361 0.526000022888184
0.600459370513164 0.526000022888184
0.600481595788297 0.526000022888184
0.600723559525176 0.526000022888184
0.600742472477365 0.526000022888184
0.600801627929549 0.526000022888184
0.600823589386116 0.526000022888184
0.601066462526107 0.526000022888184
0.601227553142888 0.526000022888184
0.601696622870823 0.526000022888184
0.602093478691265 0.526000022888184
0.602120573637292 0.526000022888184
0.602374568211365 0.526000022888184
0.603266025777484 0.526000022888184
0.603307143569494 0.526000022888184
0.603411758007687 0.526000022888184
0.604452889592045 0.526000022888184
0.604715949260614 0.526000022888184
0.604812231872688 0.526000022888184
0.605026207142935 0.526000022888184
0.605711730154719 0.526000022888184
0.605741259596447 0.526000022888184
0.605799012408491 0.526000022888184
0.606140031252726 0.526000022888184
0.60680808485507 0.526000022888184
0.606959508488188 0.526000022888184
0.607107357595367 0.526000022888184
0.607189337258604 0.526000022888184
0.607434951004461 0.526000022888184
0.608085208817226 0.526000022888184
0.608457878693705 0.526000022888184
0.60848015754484 0.526000022888184
0.608582834996724 0.526000022888184
0.608745062034374 0.526000022888184
0.608874160270527 0.526000022888184
0.609480796781291 0.526000022888184
0.609602430139729 0.526000022888184
0.60997654480782 0.526000022888184
0.609988187359938 0.526000022888184
0.610134888258491 0.526000022888184
0.610193104447947 0.526000022888184
0.610209084496563 0.526000022888184
0.610235458255551 0.526000022888184
0.610312845828876 0.526000022888184
0.61041047263011 0.526000022888184
0.61083880640666 0.526000022888184
0.611252813648663 0.526000022888184
0.611709754759884 0.526000022888184
0.611750253997198 0.526000022888184
0.611980432582875 0.526000022888184
0.612442582860057 0.526000022888184
0.61254220087178 0.526000022888184
0.612646025961163 0.526000022888184
0.613099557942784 0.526000022888184
0.613213300115194 0.526000022888184
0.613264838018263 0.526000022888184
0.613308075053019 0.526000022888184
0.613325594701446 0.526000022888184
0.61335967500772 0.526000022888184
0.613586102597095 0.526000022888184
0.613591032742163 0.526000022888184
0.613619662147709 0.526000022888184
0.614124396218326 0.526000022888184
0.61469504247722 0.526000022888184
0.614797613236527 0.526000022888184
0.614830351484161 0.526000022888184
0.615665908713075 0.526000022888184
0.615894187108265 0.526000022888184
0.61598052780781 0.526000022888184
0.61635299890379 0.526000022888184
0.616700545185666 0.526000022888184
0.616727878808281 0.526000022888184
0.616750314621745 0.526000022888184
0.616837019192624 0.526000022888184
0.61698697184568 0.526000022888184
0.617462559642602 0.526000022888184
0.617816956407749 0.526000022888184
0.61786114808769 0.526000022888184
0.61797186327954 0.526000022888184
0.61857401607755 0.526000022888184
0.61866121858364 0.526000022888184
0.61875016748829 0.526000022888184
0.61900412409619 0.526000022888184
0.619134776820708 0.526000022888184
0.619350865896976 0.526000022888184
0.619359481597127 0.526000022888184
0.619515767680049 0.526000022888184
0.619598041433365 0.526000022888184
0.6196698977209 0.526000022888184
0.619718657807562 0.526000022888184
0.619793702599695 0.526000022888184
0.621039203528744 0.526000022888184
0.621050971661864 0.526000022888184
0.621288987508307 0.526000022888184
0.621295973376109 0.526000022888184
0.621451115636285 0.526000022888184
0.621512919312133 0.526000022888184
0.622281007262541 0.526000022888184
0.622302855875658 0.526000022888184
0.622313978303916 0.526000022888184
0.62232091524231 0.526000022888184
0.623102301324686 0.526000022888184
0.623298517075416 0.526000022888184
0.623385296421053 0.526000022888184
0.623413633387805 0.526000022888184
0.623606151854212 0.526000022888184
0.623805099153741 0.526000022888184
0.623917597423404 0.526000022888184
0.624079490606106 0.526000022888184
0.624185023768206 0.526000022888184
0.624297310630158 0.526000022888184
0.625043899731829 0.526000022888184
0.625103415527938 0.526000022888184
0.625140694849269 0.526000022888184
0.625585184461714 0.526000022888184
0.625773029981936 0.526000022888184
0.62583856675592 0.526000022888184
0.62616709716745 0.526000022888184
0.626652346188093 0.526000022888184
0.626945498693208 0.526000022888184
0.627073897327838 0.526000022888184
0.627397129815086 0.526000022888184
0.627533010343093 0.526000022888184
0.627722225384708 0.526000022888184
0.627756936733569 0.526000022888184
0.627829930882708 0.526000022888184
0.628073801583246 0.526000022888184
0.628229104310527 0.526000022888184
0.628240524884001 0.526000022888184
0.628370372674718 0.526000022888184
0.628529422963974 0.526000022888184
0.628545323141868 0.526000022888184
0.628812450487795 0.526000022888184
0.628830818235438 0.526000022888184
0.628992348196723 0.526000022888184
0.629190482919834 0.526000022888184
0.629423706998332 0.526000022888184
0.629455399086333 0.526000022888184
0.629497152857693 0.526000022888184
0.629516449383119 0.526000022888184
0.629672338431209 0.526000022888184
0.629819709406565 0.526000022888184
0.630215434272738 0.526000022888184
0.630269964973601 0.526000022888184
0.630742587230178 0.526000022888184
0.630970822616205 0.526000022888184
0.631009494738713 0.526000022888184
0.631087129069728 0.526000022888184
0.631210536045683 0.526000022888184
0.631285795638681 0.526000022888184
0.631550240642546 0.526000022888184
0.631718501871052 0.526000022888184
0.631845661209699 0.526000022888184
0.631955443942624 0.526000022888184
0.632037468842176 0.526000022888184
0.632244264022091 0.526000022888184
0.63226346380203 0.526000022888184
0.632440826333939 0.526000022888184
0.632446854761031 0.526000022888184
0.632465101974905 0.526000022888184
0.632749934663546 0.526000022888184
0.632853099114117 0.526000022888184
0.632948552152046 0.526000022888184
0.633030710006934 0.526000022888184
0.633160087438293 0.526000022888184
0.633201359708029 0.526000022888184
0.633433499120488 0.526000022888184
0.633833085489727 0.526000022888184
0.634084818049676 0.526000022888184
0.634252226864449 0.526000022888184
0.634269391390363 0.526000022888184
0.634302626442589 0.526000022888184
0.634809977069242 0.526000022888184
0.634988934068887 0.526000022888184
0.635024772304709 0.526000022888184
0.635078782266745 0.526000022888184
0.635389180766503 0.526000022888184
0.635517491882264 0.526000022888184
0.635870486894607 0.526000022888184
0.635902332052305 0.526000022888184
0.635914338961828 0.526000022888184
0.635915274008729 0.526000022888184
0.636087944450292 0.526000022888184
0.636128585143433 0.526000022888184
0.636530689878248 0.526000022888184
0.636611580761494 0.526000022888184
0.636731382890069 0.526000022888184
0.636945974861783 0.526000022888184
0.637156683938152 0.526000022888184
0.637278863774806 0.526000022888184
0.637327214622715 0.526000022888184
0.637645093237192 0.526000022888184
0.637657836046913 0.526000022888184
0.637669276991437 0.526000022888184
0.638058743281135 0.526000022888184
0.638446009358415 0.526000022888184
0.638518613318497 0.526000022888184
0.639036368296743 0.526000022888184
0.639386108512803 0.526000022888184
0.639407032567395 0.526000022888184
0.639645999375883 0.526000022888184
0.639947685939669 0.526000022888184
0.640033944225766 0.526000022888184
0.640057298982193 0.526000022888184
0.640121174253358 0.526000022888184
0.640209164306219 0.526000022888184
0.640273715488908 0.526000022888184
0.640495209259277 0.526000022888184
0.640536232394907 0.526000022888184
0.640579012799862 0.526000022888184
0.640671697353869 0.526000022888184
0.640791192124746 0.526000022888184
0.640953540827315 0.526000022888184
0.641031303521071 0.526000022888184
0.641178304284525 0.526000022888184
0.641483430260589 0.526000022888184
0.641706934852534 0.526000022888184
0.641939221474549 0.526000022888184
0.642008249692958 0.526000022888184
0.642136943102728 0.526000022888184
0.642190946787686 0.526000022888184
0.64233627040996 0.526000022888184
0.642553939501516 0.526000022888184
0.642873240878546 0.526000022888184
0.642894082958191 0.526000022888184
0.642919462861709 0.526000022888184
0.643004376641879 0.526000022888184
0.643104600215542 0.526000022888184
0.643863373414858 0.526000022888184
0.644036654307694 0.526000022888184
0.644166743059362 0.526000022888184
0.644390636132016 0.526000022888184
0.644511701203755 0.526000022888184
0.644765485872418 0.526000022888184
0.644998934708772 0.526000022888184
0.645000278526032 0.526000022888184
0.645039278825352 0.526000022888184
0.645384185573394 0.526000022888184
0.645445882042939 0.526000022888184
0.645768523688666 0.526000022888184
0.645915065857401 0.526000022888184
0.645959675962815 0.526000022888184
0.646070962899548 0.526000022888184
0.646132050037212 0.526000022888184
0.646144563884202 0.526000022888184
0.646159697400445 0.526000022888184
0.646300909642504 0.526000022888184
0.646341381224062 0.526000022888184
0.646505745876513 0.526000022888184
0.646583671046628 0.526000022888184
0.646947215557731 0.526000022888184
0.646967568243732 0.526000022888184
0.647018677346726 0.526000022888184
0.647102701432917 0.526000022888184
0.647114954353017 0.526000022888184
0.647172935124188 0.526000022888184
0.647200478089695 0.526000022888184
0.647413611294612 0.526000022888184
0.647630415031027 0.526000022888184
0.647694343414011 0.526000022888184
0.647821240390113 0.526000022888184
0.647925253809768 0.526000022888184
0.648601949743895 0.526000022888184
0.648672716772687 0.526000022888184
0.648776056231739 0.526000022888184
0.648790662964538 0.526000022888184
0.648869507816449 0.526000022888184
0.648877509304722 0.526000022888184
0.649219716484706 0.526000022888184
0.64954676900024 0.526000022888184
0.649791386136121 0.526000022888184
0.650051219507429 0.526000022888184
0.650069609690342 0.526000022888184
0.650083741371779 0.526000022888184
0.650194512910394 0.526000022888184
0.650315381109421 0.526000022888184
0.65034365722987 0.526000022888184
0.650429639714274 0.526000022888184
0.650430222587513 0.526000022888184
0.650575342026809 0.526000022888184
0.650761472156859 0.526000022888184
0.650815612757792 0.526000022888184
0.651011305228955 0.526000022888184
0.651444200270261 0.526000022888184
0.65153128726837 0.526000022888184
0.651727205362148 0.526000022888184
0.651866569840644 0.526000022888184
0.651872286663593 0.526000022888184
0.651875601972227 0.526000022888184
0.651936085684456 0.526000022888184
0.652026605269749 0.526000022888184
0.652088806673341 0.526000022888184
0.652107361918595 0.526000022888184
0.652112440485139 0.526000022888184
0.652118904760575 0.526000022888184
0.652129360618282 0.526000022888184
0.652175330626665 0.526000022888184
0.652197805912365 0.526000022888184
0.652391126426762 0.526000022888184
0.652540149553419 0.526000022888184
0.652697428825793 0.526000022888184
0.652749798890961 0.526000022888184
0.652769639678963 0.526000022888184
0.653197082372795 0.526000022888184
0.653217375553906 0.526000022888184
0.653482349858692 0.526000022888184
0.653523264122373 0.526000022888184
0.65363057764 0.526000022888184
0.65364344818741 0.526000022888184
0.653746789266768 0.526000022888184
0.653761914039759 0.526000022888184
0.653779365922151 0.526000022888184
0.654501285216777 0.526000022888184
0.654582759460258 0.526000022888184
0.654611091822826 0.526000022888184
0.654611278087008 0.526000022888184
0.654635720829054 0.526000022888184
0.654784631187333 0.526000022888184
0.654842398691217 0.526000022888184
0.654956109122441 0.526000022888184
0.655064899781201 0.526000022888184
0.655125534624701 0.526000022888184
0.655249708772904 0.526000022888184
0.655297539029358 0.526000022888184
0.655378582060925 0.526000022888184
0.655490983697214 0.526000022888184
0.655505568752206 0.526000022888184
0.655641942147699 0.526000022888184
0.655749205391909 0.526000022888184
0.656093600634274 0.526000022888184
0.656378034247275 0.526000022888184
0.656428435016322 0.526000022888184
0.656584839697454 0.526000022888184
0.656608345397678 0.526000022888184
0.65678556900757 0.526000022888184
0.656869252497857 0.526000022888184
0.657088316641562 0.526000022888184
0.657171255771463 0.526000022888184
0.657337340260892 0.526000022888184
0.657337469914547 0.526000022888184
0.657488633849316 0.526000022888184
0.657703502685564 0.526000022888184
0.658167479427656 0.526000022888184
0.658294907925287 0.526000022888184
0.65847984795526 0.526000022888184
0.658579491193495 0.526000022888184
0.658714568715985 0.526000022888184
0.65900060985109 0.526000022888184
0.659173395555544 0.526000022888184
0.659280098280055 0.526000022888184
0.659347406369531 0.526000022888184
0.659453913903298 0.526000022888184
0.659632012115071 0.526000022888184
0.659668025741579 0.526000022888184
0.659708799532347 0.526000022888184
0.659802910167861 0.526000022888184
0.659813205114421 0.526000022888184
0.659816250687268 0.526000022888184
0.659893059684534 0.526000022888184
0.660023158015531 0.526000022888184
0.660066920379706 0.526000022888184
0.660169898335112 0.526000022888184
0.660746182507337 0.526000022888184
0.660935984948161 0.526000022888184
0.660956952235295 0.526000022888184
0.660961707135161 0.526000022888184
0.661000047810549 0.526000022888184
0.661258537253148 0.526000022888184
0.66137824114152 0.526000022888184
0.661470585232205 0.526000022888184
0.661572487233081 0.526000022888184
0.661642518017107 0.526000022888184
0.661761685791404 0.526000022888184
0.661866407347457 0.526000022888184
0.661898317969269 0.526000022888184
0.661949714765891 0.526000022888184
0.662314813055271 0.526000022888184
0.662417111314084 0.526000022888184
0.662460197536471 0.526000022888184
0.662661789103487 0.526000022888184
0.662679785765154 0.526000022888184
0.662689523388813 0.526000022888184
0.662773880601541 0.526000022888184
0.662878158473868 0.526000022888184
0.662983351168992 0.526000022888184
0.66322295091933 0.526000022888184
0.663387001682357 0.526000022888184
0.663539332185255 0.526000022888184
0.663604264791723 0.526000022888184
0.663652047787291 0.526000022888184
0.663814789468834 0.526000022888184
0.663919146957649 0.526000022888184
0.664151900010252 0.526000022888184
0.664160348022348 0.526000022888184
0.664237505064059 0.526000022888184
0.664243796592813 0.526000022888184
0.66424954320386 0.526000022888184
0.664508924708813 0.526000022888184
0.664560573019926 0.526000022888184
0.664949127009928 0.526000022888184
0.665062835200622 0.526000022888184
0.665080433427848 0.526000022888184
0.665082836755714 0.526000022888184
0.665115363973765 0.526000022888184
0.665133821311878 0.526000022888184
0.665321913016507 0.526000022888184
0.665349118011787 0.526000022888184
0.665566593421446 0.526000022888184
0.665604188594812 0.526000022888184
0.665763346290693 0.526000022888184
0.665900715545865 0.526000022888184
0.66593029278626 0.526000022888184
0.665933471206019 0.526000022888184
0.666086553569061 0.526000022888184
0.666293515711357 0.526000022888184
0.666312268484828 0.526000022888184
0.666398333578128 0.526000022888184
0.666574880922546 0.526000022888184
0.666653249267816 0.526000022888184
0.666675208567358 0.526000022888184
0.667049535382996 0.526000022888184
0.667081579025495 0.526000022888184
0.667295258510598 0.526000022888184
0.667388741893513 0.526000022888184
0.667976665753579 0.526000022888184
0.66803073689384 0.526000022888184
0.668151277040004 0.526000022888184
0.668165817775829 0.526000022888184
0.668499040504796 0.526000022888184
0.668733152688275 0.526000022888184
0.668891619821478 0.526000022888184
0.668996313459045 0.526000022888184
0.669024401981216 0.526000022888184
0.669146195875128 0.526000022888184
0.669164075496706 0.526000022888184
0.669194886019381 0.526000022888184
0.66921916611264 0.526000022888184
0.669503161218099 0.526000022888184
0.669588864425563 0.526000022888184
0.669973921246651 0.526000022888184
0.670037730333636 0.526000022888184
0.670097424721253 0.526000022888184
0.670139946956842 0.526000022888184
0.670311252342389 0.526000022888184
0.67034076505633 0.526000022888184
0.670582642070674 0.526000022888184
0.670634931882441 0.526000022888184
0.670676776919396 0.526000022888184
0.670758201682713 0.526000022888184
0.67092109213357 0.526000022888184
0.671030079526452 0.526000022888184
0.671061667141931 0.526000022888184
0.671261189879567 0.526000022888184
0.671282229423327 0.526000022888184
0.671369186372775 0.526000022888184
0.671685923955833 0.526000022888184
0.671686078935022 0.526000022888184
0.671817900703094 0.526000022888184
0.671847012006731 0.526000022888184
0.671926017119533 0.526000022888184
0.672165278425171 0.526000022888184
0.67219151788076 0.526000022888184
0.672223568317595 0.526000022888184
0.67225482754375 0.526000022888184
0.672545645065305 0.526000022888184
0.67257431792565 0.526000022888184
0.67276408751477 0.526000022888184
0.673027058700989 0.526000022888184
0.673047774928317 0.526000022888184
0.673123990289296 0.526000022888184
0.673171986206888 0.526000022888184
0.673497698445315 0.526000022888184
0.673589052633686 0.526000022888184
0.673744898224043 0.526000022888184
0.673815922252125 0.526000022888184
0.673841664343039 0.526000022888184
0.673847329317007 0.526000022888184
0.674010316912341 0.526000022888184
0.674055916274041 0.526000022888184
0.674436191463773 0.526000022888184
0.674528156823128 0.526000022888184
0.674531034694297 0.526000022888184
0.674580011401184 0.526000022888184
0.674601829304157 0.526000022888184
0.674633957993627 0.526000022888184
0.674746570220049 0.526000022888184
0.674864399976162 0.526000022888184
0.674869566633669 0.526000022888184
0.674883361915706 0.526000022888184
0.674886947912567 0.526000022888184
0.675108844885004 0.526000022888184
0.675122560687239 0.526000022888184
0.675481168525402 0.526000022888184
0.675588747572064 0.526000022888184
0.675644460468843 0.526000022888184
0.676131764846986 0.526000022888184
0.676153864969801 0.526000022888184
0.676315283162648 0.526000022888184
0.676481614977397 0.526000022888184
0.676541882802349 0.526000022888184
0.67658903737844 0.526000022888184
0.676658382583818 0.526000022888184
0.676778667742963 0.526000022888184
0.676862606189506 0.526000022888184
0.676961235417784 0.526000022888184
0.676998254584122 0.526000022888184
0.677027339415577 0.526000022888184
0.67706012712109 0.526000022888184
0.677105394176427 0.526000022888184
0.677217082094179 0.526000022888184
0.677303164002142 0.526000022888184
0.677417538163859 0.526000022888184
0.677480004960418 0.526000022888184
0.677536716155404 0.526000022888184
0.677720540579157 0.526000022888184
0.677881435027668 0.526000022888184
0.677965457218871 0.526000022888184
0.678044513746326 0.526000022888184
0.678072375062233 0.526000022888184
0.678137410824204 0.526000022888184
0.678244156704409 0.526000022888184
0.678629649315927 0.526000022888184
0.678844012342039 0.526000022888184
0.679004224039803 0.526000022888184
0.679097523251162 0.526000022888184
0.679232484123987 0.526000022888184
0.679374311786478 0.526000022888184
0.679406770013724 0.526000022888184
0.679407943734981 0.526000022888184
0.679409752306348 0.526000022888184
0.679439837303077 0.526000022888184
0.679681762971484 0.526000022888184
0.680006708804892 0.526000022888184
0.680009440203958 0.526000022888184
0.680034711304611 0.526000022888184
0.680152826612161 0.526000022888184
0.680168746810607 0.526000022888184
0.680536533051357 0.526000022888184
0.68066243850361 0.526000022888184
0.680704147555012 0.526000022888184
0.680913834881285 0.526000022888184
0.681097744867682 0.526000022888184
0.681098952329912 0.526000022888184
0.681369871007707 0.526000022888184
0.681588131915163 0.526000022888184
0.681756634030525 0.526000022888184
0.681825936073199 0.526000022888184
0.682148732880196 0.526000022888184
0.682212336012671 0.526000022888184
0.682456944696486 0.526000022888184
0.682517569211806 0.526000022888184
0.682528324887314 0.526000022888184
0.682580879542802 0.526000022888184
0.68313691598861 0.526000022888184
0.683171233853001 0.526000022888184
0.68319576159108 0.526000022888184
0.683262493659395 0.526000022888184
0.683320499119187 0.526000022888184
0.683322917534505 0.526000022888184
0.683358121534826 0.526000022888184
0.683427226992309 0.526000022888184
0.683511756578975 0.526000022888184
0.683542822489492 0.526000022888184
0.683677826191792 0.526000022888184
0.683870843953413 0.526000022888184
0.684234801080387 0.526000022888184
0.684241789757129 0.526000022888184
0.684327965886559 0.526000022888184
0.684403279707168 0.526000022888184
0.684543020342864 0.526000022888184
0.684545103573343 0.526000022888184
0.684833691409322 0.526000022888184
0.684836504862005 0.526000022888184
0.684854767199695 0.526000022888184
0.685116772873565 0.526000022888184
0.685215753365966 0.526000022888184
0.685475580998066 0.526000022888184
0.685499996936533 0.526000022888184
0.685648441565447 0.526000022888184
0.685684765252795 0.526000022888184
0.68578206812269 0.526000022888184
0.685825961202469 0.526000022888184
0.686063222474315 0.526000022888184
0.68616153438495 0.526000022888184
0.686481360116743 0.526000022888184
0.686895944999717 0.526000022888184
0.687009462458079 0.526000022888184
0.687176882871871 0.526000022888184
0.68717873358879 0.526000022888184
0.687248482410384 0.526000022888184
0.687270990735092 0.526000022888184
0.687282523496699 0.526000022888184
0.687321955081024 0.526000022888184
0.687415983317701 0.526000022888184
0.687428375463606 0.526000022888184
0.687931693956064 0.526000022888184
0.687992854363818 0.526000022888184
0.688165310215703 0.526000022888184
0.688362554986114 0.526000022888184
0.688793413331915 0.526000022888184
0.688804041022543 0.526000022888184
0.68881367855254 0.526000022888184
0.68896440790129 0.526000022888184
0.688979599153814 0.526000022888184
0.689002293315825 0.526000022888184
0.689067293487876 0.526000022888184
0.689106744508495 0.526000022888184
0.68910969470448 0.526000022888184
0.689205214528288 0.526000022888184
0.689231839807033 0.526000022888184
0.689267096396468 0.526000022888184
0.689272661540701 0.526000022888184
0.689287673801301 0.526000022888184
0.68954839541845 0.526000022888184
0.689571635646 0.526000022888184
0.689600863142325 0.526000022888184
0.689630904257035 0.526000022888184
0.689812495767497 0.526000022888184
0.689966577087782 0.526000022888184
0.690016050348053 0.526000022888184
0.690239259459025 0.526000022888184
0.69024501265426 0.526000022888184
0.690285285191055 0.526000022888184
0.690365586441378 0.526000022888184
0.690406268209864 0.526000022888184
0.690549454557547 0.526000022888184
0.690571654585227 0.526000022888184
0.690586845732444 0.526000022888184
0.690647789700661 0.526000022888184
0.690681909558535 0.526000022888184
0.69075517432178 0.526000022888184
0.690790908501262 0.526000022888184
0.690823569711265 0.526000022888184
0.690886779944358 0.526000022888184
0.690947276522809 0.526000022888184
0.6912664629695 0.526000022888184
0.691274369148843 0.526000022888184
0.691550085869509 0.526000022888184
0.691550790119363 0.526000022888184
0.691611108907117 0.526000022888184
0.691698281500373 0.526000022888184
0.691834377235247 0.526000022888184
0.691970002496416 0.526000022888184
0.691999234328986 0.526000022888184
0.692002298742274 0.526000022888184
0.692783583353625 0.526000022888184
0.692980892025357 0.526000022888184
0.693282431752345 0.526000022888184
0.693440534937797 0.526000022888184
0.693708209847263 0.526000022888184
0.693729398248883 0.526000022888184
0.693767333283598 0.526000022888184
0.693801880770591 0.526000022888184
0.694062797446867 0.526000022888184
0.694143711913945 0.526000022888184
0.694159273868547 0.526000022888184
0.694169992348069 0.526000022888184
0.69418496321478 0.526000022888184
0.694235513357518 0.526000022888184
0.69441067862329 0.526000022888184
0.694475090777436 0.526000022888184
0.694509435145279 0.526000022888184
0.694538393244989 0.526000022888184
0.694602607189956 0.526000022888184
0.694620575366725 0.526000022888184
0.694821773400968 0.526000022888184
0.694860526146382 0.526000022888184
0.694884567023226 0.526000022888184
0.695007217795195 0.526000022888184
0.695069823481979 0.526000022888184
0.695197400725066 0.526000022888184
0.695267387346173 0.526000022888184
0.695386629647874 0.526000022888184
0.695450366893399 0.526000022888184
0.695474783223443 0.526000022888184
0.695632073225525 0.526000022888184
0.695816902363114 0.526000022888184
0.695931696117469 0.526000022888184
0.695944702057269 0.526000022888184
0.695960494910204 0.526000022888184
0.695977909910661 0.526000022888184
0.695981122249758 0.526000022888184
0.696138003270638 0.526000022888184
0.696152479908016 0.526000022888184
0.696180054428784 0.526000022888184
0.69624061125788 0.526000022888184
0.696313175956558 0.526000022888184
0.696379298010878 0.526000022888184
0.696473244280862 0.526000022888184
0.69658372582618 0.526000022888184
0.696598836907398 0.526000022888184
0.69678105557063 0.526000022888184
0.696802393120186 0.526000022888184
0.696858246001593 0.526000022888184
0.696865052359904 0.526000022888184
0.696878026449877 0.526000022888184
0.697118315384493 0.526000022888184
0.69722325220239 0.526000022888184
0.697229839053397 0.526000022888184
0.697251788011649 0.526000022888184
0.697281415021836 0.526000022888184
0.697493250110756 0.526000022888184
0.697633636950801 0.526000022888184
0.697706467793009 0.526000022888184
0.697776882191266 0.526000022888184
0.697838561092049 0.526000022888184
0.697922503432897 0.526000022888184
0.698111442778819 0.526000022888184
0.69819696792692 0.526000022888184
0.69822808712037 0.526000022888184
0.698241791968411 0.526000022888184
0.698356786169025 0.526000022888184
0.698389802102593 0.526000022888184
0.698422673374231 0.526000022888184
0.698451950114728 0.526000022888184
0.698474718808944 0.526000022888184
0.698668663454054 0.526000022888184
0.698703600366016 0.526000022888184
0.698711306050151 0.526000022888184
0.698769903465104 0.526000022888184
0.699119398053018 0.526000022888184
0.699195217648402 0.526000022888184
0.699298413983183 0.526000022888184
0.699542945104663 0.526000022888184
0.699636669021706 0.526000022888184
0.699792462734374 0.526000022888184
0.699793940675967 0.526000022888184
0.699967072924452 0.526000022888184
0.700144754341352 0.526000022888184
0.700167586627126 0.526000022888184
0.700189274009222 0.526000022888184
0.70021267744085 0.526000022888184
0.700237786817946 0.526000022888184
0.700495969172887 0.526000022888184
0.700775664384992 0.526000022888184
0.700883331338344 0.526000022888184
0.700994138743122 0.526000022888184
0.701090973185744 0.526000022888184
0.701299580555447 0.526000022888184
0.701376135401535 0.526000022888184
0.701444908896744 0.526000022888184
0.701613158609343 0.526000022888184
0.701777807283454 0.526000022888184
0.701784875434482 0.526000022888184
0.701863895669111 0.526000022888184
0.702056242509826 0.526000022888184
0.702137561125157 0.526000022888184
0.702169976469223 0.526000022888184
0.702586276731422 0.526000022888184
0.702596097458174 0.526000022888184
0.702610060360821 0.526000022888184
0.70268654888039 0.526000022888184
0.702832113713446 0.526000022888184
0.702894969671853 0.526000022888184
0.702953002177749 0.526000022888184
0.703100247266622 0.526000022888184
0.703164536732246 0.526000022888184
0.703191728380798 0.526000022888184
0.703224618484312 0.526000022888184
0.703281911830849 0.526000022888184
0.703308206641717 0.526000022888184
0.70333248591339 0.526000022888184
0.703338313720006 0.526000022888184
0.703394471717066 0.526000022888184
0.703539209905994 0.526000022888184
0.703615886881457 0.526000022888184
0.703792511479453 0.526000022888184
0.703831969411083 0.526000022888184
0.703899363757315 0.526000022888184
0.70398966550175 0.526000022888184
0.704059712767251 0.526000022888184
0.704075317942518 0.526000022888184
0.704140493798416 0.526000022888184
0.704224062306801 0.526000022888184
0.704420871179702 0.526000022888184
0.704561116418606 0.526000022888184
0.704562823650045 0.526000022888184
0.704700615946294 0.526000022888184
0.704786133604413 0.526000022888184
0.704787902211769 0.526000022888184
0.70481311665967 0.526000022888184
0.704831113358183 0.526000022888184
0.704832667825008 0.526000022888184
0.704882066860687 0.526000022888184
0.705101697621736 0.526000022888184
0.705114243089129 0.526000022888184
0.705186210962009 0.526000022888184
0.705288539819874 0.526000022888184
0.705310440707975 0.526000022888184
0.705426957001256 0.526000022888184
0.705496902463126 0.526000022888184
0.705575337767963 0.526000022888184
0.70565521628006 0.526000022888184
0.705881559028272 0.526000022888184
0.705939668633326 0.526000022888184
0.70619651746627 0.526000022888184
0.706213864579301 0.526000022888184
0.706269579548458 0.526000022888184
0.706629159206834 0.526000022888184
0.706630980387142 0.526000022888184
0.706779042990363 0.526000022888184
0.707003197159444 0.526000022888184
0.707268687463927 0.526000022888184
0.707337145157241 0.526000022888184
0.707585267623173 0.526000022888184
0.707610254856914 0.526000022888184
0.70761499089462 0.526000022888184
0.707796456980855 0.526000022888184
0.707808037335606 0.526000022888184
0.707850970669412 0.526000022888184
0.707881547625752 0.526000022888184
0.707885197000096 0.526000022888184
0.707886232039342 0.526000022888184
0.708273584068382 0.526000022888184
0.708389172060428 0.526000022888184
0.708421674676346 0.526000022888184
0.708589826806685 0.526000022888184
0.708608565282205 0.526000022888184
0.708832682263001 0.526000022888184
0.7089391642126 0.526000022888184
0.709214707521394 0.526000022888184
0.709269637863382 0.526000022888184
0.709281362273001 0.526000022888184
0.709296362277172 0.526000022888184
0.709357466859543 0.526000022888184
0.709391164702561 0.526000022888184
0.709445289589575 0.526000022888184
0.709484596718495 0.526000022888184
0.7098320310659 0.526000022888184
0.709880411442946 0.526000022888184
0.709923316825219 0.526000022888184
0.710282103255225 0.526000022888184
0.710395299901709 0.526000022888184
0.710439950068914 0.526000022888184
0.710496626335445 0.526000022888184
0.711158526616495 0.526000022888184
0.711379214888342 0.526000022888184
0.711469366065385 0.526000022888184
0.711574058889497 0.526000022888184
0.711724347799389 0.526000022888184
0.711771271555731 0.526000022888184
0.711849214029048 0.526000022888184
0.712186867582988 0.526000022888184
0.712234629710949 0.526000022888184
0.712480613049629 0.526000022888184
0.71254805953588 0.526000022888184
0.712629704680043 0.526000022888184
0.712714380243367 0.526000022888184
0.712974534767938 0.526000022888184
0.713037226379968 0.526000022888184
0.713100835981873 0.526000022888184
0.713142153260987 0.526000022888184
0.713210893144649 0.526000022888184
0.713732690740152 0.526000022888184
0.713775086180694 0.526000022888184
0.713980119385907 0.526000022888184
0.714084214265257 0.526000022888184
0.714205103399874 0.526000022888184
0.714244718768044 0.526000022888184
0.714260048776326 0.526000022888184
0.714467277570781 0.526000022888184
0.714575085261439 0.526000022888184
0.714806712167445 0.526000022888184
0.715131953761308 0.526000022888184
0.715270580676706 0.526000022888184
0.715385133523426 0.526000022888184
0.715548066605752 0.526000022888184
0.715564965639277 0.526000022888184
0.715858210471639 0.526000022888184
0.715913148126533 0.526000022888184
0.716195686738263 0.526000022888184
0.716456730335328 0.526000022888184
0.716483301206792 0.526000022888184
0.716641366478551 0.526000022888184
0.716651818386082 0.526000022888184
0.716680242710872 0.526000022888184
0.71682932815541 0.526000022888184
0.717019962197653 0.526000022888184
0.717287502870594 0.526000022888184
0.717292359843166 0.526000022888184
0.717344780562244 0.526000022888184
0.717411974345414 0.526000022888184
0.717454893485098 0.526000022888184
0.717455203509664 0.526000022888184
0.717640787843195 0.526000022888184
0.717817347890951 0.526000022888184
0.717917049502084 0.526000022888184
0.718014911491956 0.526000022888184
0.718065938160212 0.526000022888184
0.718128594486611 0.526000022888184
0.718249126378586 0.526000022888184
0.71851482026844 0.526000022888184
0.718532441031485 0.526000022888184
0.718629647108552 0.526000022888184
0.718663753561033 0.526000022888184
0.718745062195091 0.526000022888184
0.718771375285125 0.526000022888184
0.718771573701796 0.526000022888184
0.718906998727566 0.526000022888184
0.718913062781224 0.526000022888184
0.719032922043221 0.526000022888184
0.719084748012605 0.526000022888184
0.719158128388021 0.526000022888184
0.71920035566736 0.526000022888184
0.719380038060849 0.526000022888184
0.71944728188848 0.526000022888184
0.719455718633051 0.526000022888184
0.719484790908323 0.526000022888184
0.71955308986655 0.526000022888184
0.719553857337584 0.526000022888184
0.719663035863053 0.526000022888184
0.719691736955783 0.526000022888184
0.719799067572989 0.526000022888184
0.720078258654195 0.526000022888184
0.720150967659372 0.526000022888184
0.720207828250819 0.526000022888184
0.720228793006421 0.526000022888184
0.720313092271439 0.526000022888184
0.720564231437389 0.526000022888184
0.720762134676823 0.526000022888184
0.720820005819085 0.526000022888184
0.720843862383407 0.526000022888184
0.720849056702107 0.526000022888184
0.721068538112892 0.526000022888184
0.721114883737177 0.526000022888184
0.721164004961937 0.526000022888184
0.721301939946045 0.526000022888184
0.721348025165791 0.526000022888184
0.721552319866165 0.526000022888184
0.721783440026653 0.526000022888184
0.721913210354353 0.526000022888184
0.721998215468779 0.526000022888184
0.722021988019651 0.526000022888184
0.722050421412171 0.526000022888184
0.722078098257483 0.526000022888184
0.72212377751352 0.526000022888184
0.722323027252567 0.526000022888184
0.722430571040304 0.526000022888184
0.722450824393809 0.526000022888184
0.72252211502851 0.526000022888184
0.722803464844704 0.526000022888184
0.722985199713191 0.526000022888184
0.723039587258376 0.526000022888184
0.72308420858175 0.526000022888184
0.723126854036549 0.526000022888184
0.723141105543719 0.526000022888184
0.72319553576882 0.526000022888184
0.723356985168503 0.526000022888184
0.723462058154526 0.526000022888184
0.723590850189822 0.526000022888184
0.72361827729289 0.526000022888184
0.72373899384537 0.526000022888184
0.723791598510308 0.526000022888184
0.72394499600204 0.526000022888184
0.723959587307099 0.526000022888184
0.723968528949389 0.526000022888184
0.72404421556699 0.526000022888184
0.724053923688988 0.526000022888184
0.72410021425764 0.526000022888184
0.724404033112596 0.526000022888184
0.724555330725735 0.526000022888184
0.724609941649255 0.526000022888184
0.724639651975005 0.526000022888184
0.724697686991631 0.526000022888184
0.724743136960116 0.526000022888184
0.724748994489676 0.526000022888184
0.724871737135477 0.526000022888184
0.724908890441024 0.526000022888184
0.725179662901228 0.726000010967255
0.725188299837419 0.726000010967255
0.725210381617057 0.726000010967255
0.725303323819873 0.726000010967255
0.725340637918332 0.526000022888184
0.725346066669636 0.526000022888184
0.725390560329513 0.526000022888184
0.725534902146523 0.526000022888184
0.725768006439725 0.726000010967255
0.725912857136022 0.526000022888184
0.726041621410999 0.726000010967255
0.726397604877749 0.726000010967255
0.726492816788497 0.726000010967255
0.726547352534868 0.726000010967255
0.726567624240311 0.726000010967255
0.726765704444443 0.726000010967255
0.726772491796849 0.726000010967255
0.726809326204447 0.726000010967255
0.726956522866364 0.726000010967255
0.727012591080302 0.726000010967255
0.727030191192741 0.726000010967255
0.727078683936127 0.726000010967255
0.727126571705794 0.726000010967255
0.727149060257254 0.726000010967255
0.727216102408438 0.726000010967255
0.72721919706189 0.726000010967255
0.727224936443411 0.726000010967255
0.727562583267351 0.726000010967255
0.727745139111735 0.726000010967255
0.727753950124996 0.726000010967255
0.727831776404744 0.726000010967255
0.728003485225019 0.726000010967255
0.728111263804508 0.726000010967255
0.728206615854319 0.726000010967255
0.728346721879735 0.726000010967255
0.728372215820704 0.726000010967255
0.728389564161764 0.726000010967255
0.728463026953722 0.726000010967255
0.728562547426301 0.726000010967255
0.728576157617207 0.726000010967255
0.728615002782318 0.726000010967255
0.728690634535459 0.726000010967255
0.72892350587589 0.726000010967255
0.728924823910856 0.726000010967255
0.72909301733839 0.726000010967255
0.729124601430728 0.726000010967255
0.729187226551967 0.726000010967255
0.729201084242691 0.726000010967255
0.729435985972488 0.726000010967255
0.729594375537399 0.726000010967255
0.729745586345054 0.726000010967255
0.729855247151593 0.726000010967255
0.7300159042314 0.726000010967255
0.730088594325209 0.726000010967255
0.730236536608525 0.726000010967255
0.730332497340035 0.726000010967255
0.730412320520472 0.726000010967255
0.730443586006701 0.726000010967255
0.730446881167845 0.726000010967255
0.730518218802001 0.726000010967255
0.730599202816708 0.726000010967255
0.730672134862252 0.726000010967255
0.730779055472937 0.726000010967255
0.730910034509507 0.726000010967255
0.731043783608762 0.726000010967255
0.731193850488706 0.726000010967255
0.73121348403784 0.726000010967255
0.731645433713694 0.726000010967255
0.731700351120963 0.726000010967255
0.732000797370161 0.726000010967255
0.73216475719391 0.726000010967255
0.732172463428357 0.726000010967255
0.732237900591492 0.726000010967255
0.732297543729212 0.726000010967255
0.732435041538249 0.726000010967255
0.732440252955347 0.726000010967255
0.73250757027523 0.726000010967255
0.732515222236973 0.726000010967255
0.732713608851348 0.726000010967255
0.732829421518888 0.726000010967255
0.732899056597204 0.726000010967255
0.73303523006604 0.726000010967255
0.733103028766354 0.726000010967255
0.733280265178516 0.726000010967255
0.733352980264329 0.726000010967255
0.733410088341582 0.726000010967255
0.733445649158389 0.726000010967255
0.733499464368232 0.726000010967255
0.733649613899834 0.726000010967255
0.733668217545096 0.726000010967255
0.733783185983291 0.726000010967255
0.733897708555354 0.726000010967255
0.733910671083722 0.726000010967255
0.733997407133593 0.726000010967255
0.734011612620355 0.726000010967255
0.734106074561055 0.726000010967255
0.734106640733559 0.726000010967255
0.734328818595064 0.726000010967255
0.73452783985025 0.726000010967255
0.734548027843559 0.726000010967255
0.73455006080854 0.726000010967255
0.734569649993469 0.726000010967255
0.734698813255116 0.726000010967255
0.73471937291448 0.726000010967255
0.734730278434063 0.726000010967255
0.734773107051828 0.726000010967255
0.734808142284018 0.726000010967255
0.735033391053387 0.726000010967255
0.735069584610921 0.726000010967255
0.735093213774424 0.726000010967255
0.735503269065238 0.726000010967255
0.735609520112993 0.726000010967255
0.735865320184399 0.726000010967255
0.735891149134256 0.726000010967255
0.735914805848761 0.726000010967255
0.736002432439338 0.726000010967255
0.73606380095437 0.726000010967255
0.73607787997581 0.726000010967255
0.736163351760057 0.726000010967255
0.736405571720292 0.726000010967255
0.736416446062558 0.726000010967255
0.736703341881482 0.726000010967255
0.736994916864754 0.726000010967255
0.737076119848866 0.726000010967255
0.737092359366177 0.726000010967255
0.737290978350415 0.726000010967255
0.737320214101493 0.726000010967255
0.737410989525278 0.726000010967255
0.73741185373765 0.726000010967255
0.737444467092511 0.726000010967255
0.737555108108728 0.726000010967255
0.73757601568101 0.726000010967255
0.737578769458242 0.726000010967255
0.737608438486556 0.726000010967255
0.737779332392393 0.726000010967255
0.737811833109819 0.726000010967255
0.737869063302 0.726000010967255
0.737970393430408 0.726000010967255
0.73817923955805 0.726000010967255
0.738248702870645 0.726000010967255
0.738265900008407 0.726000010967255
0.738298188672281 0.726000010967255
0.738418331205036 0.726000010967255
0.738433076288838 0.726000010967255
0.738696795685284 0.726000010967255
0.738752736675549 0.726000010967255
0.738781303620798 0.726000010967255
0.738887530656377 0.726000010967255
0.7390121328903 0.726000010967255
0.739044136672106 0.726000010967255
0.73915626765435 0.726000010967255
0.739242437869108 0.726000010967255
0.739490983755358 0.726000010967255
0.7399829158767 0.726000010967255
0.739997167092738 0.726000010967255
0.740096174723037 0.726000010967255
0.740233087699914 0.726000010967255
0.740530126143758 0.726000010967255
0.740546310479563 0.726000010967255
0.740749461009444 0.726000010967255
0.740756506044646 0.726000010967255
0.740830113718367 0.726000010967255
0.740886026297941 0.726000010967255
0.740960724286081 0.726000010967255
0.741142241109405 0.726000010967255
0.741179716637647 0.726000010967255
0.741646245313946 0.726000010967255
0.741798318365113 0.726000010967255
0.741823507997147 0.726000010967255
0.741896166480445 0.726000010967255
0.741995758016935 0.726000010967255
0.74216297783657 0.726000010967255
0.742202124965235 0.726000010967255
0.742301460231275 0.726000010967255
0.742338781845116 0.726000010967255
0.742526458335347 0.726000010967255
0.742530251575221 0.726000010967255
0.742566736536363 0.726000010967255
0.742769389526163 0.726000010967255
0.742789579666612 0.726000010967255
0.74280157416734 0.726000010967255
0.742938448701164 0.726000010967255
0.742940996824079 0.726000010967255
0.743138400809979 0.726000010967255
0.743170941147608 0.726000010967255
0.743240258137794 0.726000010967255
0.743299789821964 0.726000010967255
0.743396241444025 0.726000010967255
0.743417986036147 0.726000010967255
0.74350895373618 0.726000010967255
0.743539562866936 0.726000010967255
0.743566271950643 0.726000010967255
0.743571753430519 0.726000010967255
0.74371960205219 0.726000010967255
0.743825588767429 0.726000010967255
0.744127271753529 0.726000010967255
0.744152463058619 0.726000010967255
0.744492966983534 0.726000010967255
0.744703263512581 0.726000010967255
0.744788327045656 0.726000010967255
0.744863378089109 0.726000010967255
0.744876491855602 0.726000010967255
0.744883320430668 0.726000010967255
0.744899926813121 0.726000010967255
0.744902263297949 0.726000010967255
0.744946493609047 0.726000010967255
0.744976967375735 0.726000010967255
0.745023692235795 0.726000010967255
0.745159810105763 0.726000010967255
0.745265834199183 0.726000010967255
0.745374743850711 0.726000010967255
0.745479366085748 0.726000010967255
0.745622290672936 0.726000010967255
0.745968837385862 0.726000010967255
0.745976685590059 0.726000010967255
0.746046210175869 0.726000010967255
0.74615546661917 0.726000010967255
0.746249396527972 0.726000010967255
0.746275273937904 0.726000010967255
0.746635921522792 0.726000010967255
0.746836949993781 0.726000010967255
0.747122861414446 0.726000010967255
0.747173918183482 0.726000010967255
0.747222968620924 0.726000010967255
0.747243945192511 0.726000010967255
0.747289443290674 0.726000010967255
0.747372962139385 0.726000010967255
0.74737512683842 0.726000010967255
0.747668675255144 0.726000010967255
0.747775413078721 0.726000010967255
0.747852430017034 0.726000010967255
0.747989589369298 0.726000010967255
0.748033842814465 0.726000010967255
0.748235165037128 0.726000010967255
0.748276247413059 0.726000010967255
0.748292655604286 0.726000010967255
0.748608375591706 0.726000010967255
0.748610263136026 0.726000010967255
0.748653032396041 0.726000010967255
0.748727840521947 0.726000010967255
0.748882027918611 0.726000010967255
0.748904706823996 0.726000010967255
0.748973386311658 0.726000010967255
0.749050552291496 0.726000010967255
0.749051750106737 0.726000010967255
0.749125036290924 0.726000010967255
0.74934581527168 0.726000010967255
0.749383488880694 0.726000010967255
0.749727662062827 0.726000010967255
0.749735101904126 0.726000010967255
0.749748331681102 0.726000010967255
0.749890087954182 0.726000010967255
0.749986564349775 0.726000010967255
0.750066898451974 0.726000010967255
0.750117146698115 0.726000010967255
0.750209189807813 0.726000010967255
0.750219813400027 0.726000010967255
0.750608251011823 0.726000010967255
0.750890874296977 0.726000010967255
0.750965650671118 0.726000010967255
0.751083757275769 0.726000010967255
0.751196439596333 0.726000010967255
0.75120282465131 0.726000010967255
0.751208134454178 0.726000010967255
0.751242690542713 0.726000010967255
0.751254954451702 0.726000010967255
0.751307856098342 0.726000010967255
0.75132081166815 0.726000010967255
0.751441707482986 0.726000010967255
0.751520941907704 0.726000010967255
0.751567113499759 0.726000010967255
0.75159579541848 0.726000010967255
0.751674411677119 0.726000010967255
0.752059023632889 0.726000010967255
0.752215080008198 0.726000010967255
0.752220220665687 0.726000010967255
0.752256666691042 0.726000010967255
0.752301593220438 0.726000010967255
0.752409064811281 0.726000010967255
0.752464701445087 0.726000010967255
0.75254632685191 0.726000010967255
0.75264154652223 0.726000010967255
0.75269393426535 0.726000010967255
0.752941892982487 0.726000010967255
0.753008596517006 0.726000010967255
0.753072357218807 0.726000010967255
0.753267935518847 0.726000010967255
0.753475867320594 0.726000010967255
0.753485659899942 0.726000010967255
0.75349181924342 0.726000010967255
0.753569253806619 0.726000010967255
0.753596683222186 0.726000010967255
0.753713183065888 0.726000010967255
0.753788702378612 0.726000010967255
0.753860389969415 0.726000010967255
0.753925382707011 0.726000010967255
0.754010698150279 0.726000010967255
0.754215964012463 0.726000010967255
0.754684283657684 0.726000010967255
0.754794568128525 0.726000010967255
0.754946304228779 0.726000010967255
0.755020360023025 0.726000010967255
0.755154861835622 0.726000010967255
0.755262823867615 0.726000010967255
0.755284031539082 0.726000010967255
0.755333224907995 0.726000010967255
0.755349097701585 0.726000010967255
0.755358946557726 0.726000010967255
0.755424861226178 0.726000010967255
0.755632626490214 0.726000010967255
0.755639865466119 0.726000010967255
0.755682254895724 0.726000010967255
0.755711500420614 0.726000010967255
0.755749112040761 0.726000010967255
0.755956375683479 0.726000010967255
0.755978250891957 0.726000010967255
0.756077027832595 0.726000010967255
0.757062589472431 0.726000010967255
0.757285362461313 0.726000010967255
0.757351344378875 0.726000010967255
0.75743534843234 0.726000010967255
0.757498203873653 0.726000010967255
0.757734943240127 0.726000010967255
0.758169770428194 0.726000010967255
0.758259448970453 0.726000010967255
0.758277388896574 0.726000010967255
0.758327069546806 0.726000010967255
0.758357805781038 0.726000010967255
0.758429836249971 0.726000010967255
0.75860038858203 0.726000010967255
0.75868149612739 0.726000010967255
0.758694377243215 0.726000010967255
0.758700093672441 0.726000010967255
0.758802469552236 0.726000010967255
0.758820801222258 0.726000010967255
0.758829765153526 0.726000010967255
0.758850958682752 0.726000010967255
0.75892540952382 0.726000010967255
0.758943815831066 0.726000010967255
0.759022497927864 0.726000010967255
0.759040097985972 0.726000010967255
0.759087343397965 0.726000010967255
0.759092405773441 0.726000010967255
0.759117814544828 0.726000010967255
0.759375573744429 0.726000010967255
0.759396172694088 0.726000010967255
0.759516252021827 0.726000010967255
0.759549022756118 0.726000010967255
0.759619349167513 0.726000010967255
0.759639186858374 0.726000010967255
0.759727791900052 0.726000010967255
0.759764011691327 0.726000010967255
0.7598227931246 0.726000010967255
0.759828370241079 0.726000010967255
0.759856321063115 0.726000010967255
0.759951023016264 0.726000010967255
0.760087916118203 0.726000010967255
0.760209421809351 0.726000010967255
0.760356876848593 0.726000010967255
0.760535819605148 0.726000010967255
0.760568943292856 0.726000010967255
0.760692582651474 0.726000010967255
0.760727201293682 0.726000010967255
0.760792222241507 0.726000010967255
0.7608082321823 0.726000010967255
0.760891197493523 0.726000010967255
0.760897428182288 0.726000010967255
0.761000265105849 0.726000010967255
0.761072788550959 0.726000010967255
0.761097478408695 0.726000010967255
0.761106591398556 0.726000010967255
0.761214351870697 0.726000010967255
0.761458891475626 0.726000010967255
0.761882870930599 0.726000010967255
0.76188535401654 0.726000010967255
0.76202889486258 0.726000010967255
0.762043834609022 0.726000010967255
0.762051792627505 0.726000010967255
0.762261961173652 0.726000010967255
0.762723259947226 0.726000010967255
0.762811011940521 0.726000010967255
0.762924465029497 0.726000010967255
0.763018733978774 0.726000010967255
0.763055908263635 0.726000010967255
0.76318232402586 0.726000010967255
0.76344859494389 0.726000010967255
0.763533657927223 0.726000010967255
0.763539025969662 0.726000010967255
0.763648355946694 0.726000010967255
0.763650112983434 0.726000010967255
0.764027043660165 0.726000010967255
0.764038102916543 0.726000010967255
0.764116903767326 0.726000010967255
0.764141168576186 0.726000010967255
0.764352164313656 0.726000010967255
0.764430134011398 0.726000010967255
0.764482360362382 0.726000010967255
0.764547119474796 0.726000010967255
0.764625091007075 0.726000010967255
0.764728574131786 0.726000010967255
0.764851227548625 0.726000010967255
0.764871817845442 0.726000010967255
0.764912872803982 0.726000010967255
0.764965431834922 0.726000010967255
0.764988093509118 0.726000010967255
0.765039339386047 0.726000010967255
0.765073010645792 0.726000010967255
0.765082304733071 0.726000010967255
0.765166486751977 0.726000010967255
0.765418065749471 0.726000010967255
0.765429201561579 0.726000010967255
0.765566456656022 0.726000010967255
0.765585606045124 0.726000010967255
0.765837812601395 0.726000010967255
0.765863740277924 0.726000010967255
0.765937129123645 0.726000010967255
0.765971192464792 0.726000010967255
0.766418547366128 0.726000010967255
0.766681068327399 0.726000010967255
0.766752034573629 0.726000010967255
0.766881960381289 0.726000010967255
0.766970886959438 0.726000010967255
0.767076175879347 0.726000010967255
0.767158548904846 0.726000010967255
0.767247819952415 0.726000010967255
0.767351390739085 0.726000010967255
0.767515019701811 0.726000010967255
0.767716891470861 0.726000010967255
0.767865506924206 0.726000010967255
0.767878359820584 0.726000010967255
0.768281247561799 0.726000010967255
0.768293154173741 0.726000010967255
0.768315256590808 0.726000010967255
0.76836001204309 0.726000010967255
0.76837718088784 0.726000010967255
0.768512338609673 0.726000010967255
0.768630642578798 0.726000010967255
0.768723672205956 0.726000010967255
0.768743965328619 0.726000010967255
0.768769945913254 0.726000010967255
0.768770802464169 0.726000010967255
0.769045005116214 0.726000010967255
0.769531986093081 0.726000010967255
0.769544515199406 0.726000010967255
0.7696402267364 0.726000010967255
0.76970385685967 0.726000010967255
0.769747808574237 0.726000010967255
0.769979080637123 0.726000010967255
0.770076523640573 0.726000010967255
0.770160346133838 0.726000010967255
0.770272614972958 0.726000010967255
0.770595550967536 0.726000010967255
0.770670245438001 0.726000010967255
0.77083077372916 0.726000010967255
0.770876959073054 0.726000010967255
0.770924519501035 0.726000010967255
0.770983940301655 0.726000010967255
0.770991606209255 0.726000010967255
0.771166971971473 0.726000010967255
0.771273200766543 0.726000010967255
0.771403890921516 0.726000010967255
0.771546490220216 0.726000010967255
0.771595185113655 0.726000010967255
0.771595537273558 0.726000010967255
0.771639171237054 0.726000010967255
0.771696185354135 0.726000010967255
0.771839620192613 0.726000010967255
0.771899247639626 0.726000010967255
0.771949279036488 0.726000010967255
0.771991145510461 0.726000010967255
0.771995688425594 0.726000010967255
0.77200986778146 0.726000010967255
0.772062660653915 0.726000010967255
0.772066931406355 0.726000010967255
0.772195397106709 0.726000010967255
0.772339168440094 0.726000010967255
0.7723807115154 0.726000010967255
0.772546830410468 0.726000010967255
0.772589914435999 0.726000010967255
0.772649212975264 0.726000010967255
0.772676245281401 0.726000010967255
0.772692311949874 0.726000010967255
0.772694447546859 0.726000010967255
0.77271564309121 0.726000010967255
0.772725812371938 0.726000010967255
0.772777882624114 0.726000010967255
0.772851222319635 0.726000010967255
0.772898840525147 0.726000010967255
0.772923772727996 0.726000010967255
0.772955992585565 0.726000010967255
0.773058923521179 0.726000010967255
0.773260732353544 0.726000010967255
0.773439595974554 0.726000010967255
0.773811542723687 0.726000010967255
0.77394367382185 0.726000010967255
0.773962902549485 0.726000010967255
0.773964135262151 0.726000010967255
0.774138598657793 0.726000010967255
0.774157266162768 0.726000010967255
0.774286362357731 0.726000010967255
0.774413307150615 0.726000010967255
0.7744355196328 0.726000010967255
0.77454047338334 0.726000010967255
0.774672758639718 0.726000010967255
0.77495591846778 0.726000010967255
0.774976831672017 0.726000010967255
0.775056285194909 0.726000010967255
0.775203118203327 0.726000010967255
0.775524195363816 0.726000010967255
0.775635656119919 0.726000010967255
0.776141656474438 0.726000010967255
0.776269701240634 0.726000010967255
0.776304707312337 0.726000010967255
0.776433595943128 0.726000010967255
0.776565771128725 0.726000010967255
0.776572141058057 0.726000010967255
0.776626058382983 0.726000010967255
0.776626972533607 0.726000010967255
0.77666018833032 0.726000010967255
0.776712014676828 0.726000010967255
0.777086784857858 0.726000010967255
0.77717676626962 0.726000010967255
0.777199747971202 0.726000010967255
0.777216062488201 0.726000010967255
0.777241297151119 0.726000010967255
0.777293311020369 0.726000010967255
0.777643608085905 0.726000010967255
0.777780282828919 0.726000010967255
0.777962471024464 0.726000010967255
0.778059693301867 0.726000010967255
0.778159393703445 0.726000010967255
0.778277943975099 0.726000010967255
0.779115994263992 0.726000010967255
0.779140527775352 0.726000010967255
0.779149968628547 0.726000010967255
0.77924132005442 0.726000010967255
0.779366196049744 0.726000010967255
0.779611211724219 0.726000010967255
0.779671461221686 0.726000010967255
0.779725759034687 0.726000010967255
0.779783499352779 0.726000010967255
0.779790094540193 0.726000010967255
0.779917526336175 0.726000010967255
0.779935237754081 0.726000010967255
0.780236705432162 0.726000010967255
0.780259685910398 0.726000010967255
0.78043613814122 0.726000010967255
0.780493903864652 0.726000010967255
0.780526745590899 0.726000010967255
0.780580314070177 0.726000010967255
0.780843913945865 0.726000010967255
0.781029670642184 0.726000010967255
0.781045735354095 0.726000010967255
0.78106225071264 0.726000010967255
0.781114522053003 0.726000010967255
0.78128325003838 0.726000010967255
0.781528934657791 0.726000010967255
0.781874680587405 0.726000010967255
0.781907185640469 0.726000010967255
0.782055387306643 0.726000010967255
0.782108620111515 0.726000010967255
0.782256582162879 0.726000010967255
0.782423659014278 0.726000010967255
0.782435970476635 0.726000010967255
0.782602158799679 0.726000010967255
0.782728485285111 0.726000010967255
0.782770142676847 0.726000010967255
0.782834222740865 0.726000010967255
0.782847089499372 0.726000010967255
0.78306064504881 0.726000010967255
0.783091306220775 0.726000010967255
0.783165856427053 0.726000010967255
0.783404939384177 0.726000010967255
0.783419642899086 0.726000010967255
0.783747337721461 0.726000010967255
0.7837688330463 0.726000010967255
0.783881689852241 0.726000010967255
0.783974177613534 0.726000010967255
0.784152195548071 0.726000010967255
0.784341266921557 0.726000010967255
0.784475695136232 0.726000010967255
0.784495719690932 0.726000010967255
0.784518900170466 0.726000010967255
0.784559140698466 0.726000010967255
0.784855731883486 0.726000010967255
0.78493566163952 0.726000010967255
0.785004310712098 0.726000010967255
0.785187782591001 0.726000010967255
0.785323444994639 0.726000010967255
0.785341967802955 0.726000010967255
0.7855446326089 0.726000010967255
0.785553916163864 0.726000010967255
0.785609678720035 0.726000010967255
0.785782821747577 0.726000010967255
0.785843702358463 0.726000010967255
0.785941307687479 0.726000010967255
0.786116237811147 0.726000010967255
0.786285176547475 0.726000010967255
0.786288492760777 0.726000010967255
0.786344498894582 0.726000010967255
0.786361866678386 0.726000010967255
0.786472475832887 0.726000010967255
0.78652044556153 0.726000010967255
0.78662173173844 0.726000010967255
0.786640693676641 0.726000010967255
0.786746154680988 0.726000010967255
0.786777415701391 0.726000010967255
0.786879448952366 0.726000010967255
0.786948369855508 0.726000010967255
0.786956909850401 0.726000010967255
0.787092379505828 0.726000010967255
0.787144971223607 0.726000010967255
0.787231916841949 0.726000010967255
0.787456433950754 0.726000010967255
0.787499528509284 0.726000010967255
0.787655100508128 0.726000010967255
0.787742848829286 0.726000010967255
0.787827665004909 0.726000010967255
0.787997592634448 0.726000010967255
0.788032557122211 0.726000010967255
0.788059425400027 0.726000010967255
0.788147014100392 0.726000010967255
0.788230822117795 0.726000010967255
0.788295721258493 0.726000010967255
0.788360114562463 0.726000010967255
0.788434636897382 0.726000010967255
0.788446452665738 0.726000010967255
0.788467252954534 0.726000010967255
0.788470482629007 0.726000010967255
0.788586797281941 0.726000010967255
0.788687116389509 0.726000010967255
0.788708982030463 0.726000010967255
0.788808570947689 0.726000010967255
0.788825368586112 0.726000010967255
0.788921671287479 0.726000010967255
0.788945543176445 0.726000010967255
0.788946165817115 0.726000010967255
0.78902395586866 0.726000010967255
0.789176305838701 0.726000010967255
0.789210036979584 0.726000010967255
0.789343610567992 0.726000010967255
0.789480506700989 0.726000010967255
0.789534091246997 0.726000010967255
0.789679194661842 0.726000010967255
0.789766913069079 0.726000010967255
0.789769926965075 0.726000010967255
0.789834510674583 0.726000010967255
0.789996974393788 0.726000010967255
0.790270361203866 0.726000010967255
0.79068459535354 0.726000010967255
0.790740800763877 0.726000010967255
0.790744799583385 0.726000010967255
0.790873997956473 0.726000010967255
0.790945179567819 0.726000010967255
0.790957004540185 0.726000010967255
0.791275654915332 0.726000010967255
0.791351624047196 0.726000010967255
0.791365729540504 0.726000010967255
0.791493946712056 0.726000010967255
0.791537822440075 0.726000010967255
0.791550830895329 0.726000010967255
0.7916060833575 0.726000010967255
0.79179278934363 0.726000010967255
0.791864142086789 0.726000010967255
0.79206914556447 0.726000010967255
0.792072053774478 0.726000010967255
0.792362023284562 0.726000010967255
0.792414677486105 0.726000010967255
0.792466637772619 0.726000010967255
0.79255622692577 0.726000010967255
0.792595954228365 0.726000010967255
0.79290843301468 0.726000010967255
0.79295117921826 0.726000010967255
0.792953953115682 0.726000010967255
0.792997755261633 0.726000010967255
0.793042523475312 0.726000010967255
0.793162244828778 0.726000010967255
0.793197316080629 0.726000010967255
0.793199005841839 0.726000010967255
0.793283471077781 0.726000010967255
0.793462817604707 0.726000010967255
0.794000224485842 0.726000010967255
0.794311334149294 0.726000010967255
0.794344625201029 0.726000010967255
0.794357632059316 0.726000010967255
0.794365020807138 0.726000010967255
0.794371279347167 0.726000010967255
0.794374999901699 0.726000010967255
0.794625798770553 0.726000010967255
0.794727089558553 0.726000010967255
0.794856401734563 0.726000010967255
0.794872005774899 0.726000010967255
0.795035259066365 0.726000010967255
0.795077218925931 0.726000010967255
0.795200662276868 0.726000010967255
0.795521374790303 0.726000010967255
0.795607587578241 0.726000010967255
0.79576285620831 0.726000010967255
0.795831061731724 0.726000010967255
0.795944524977119 0.726000010967255
0.795961356018027 0.726000010967255
0.796009828251996 0.726000010967255
0.796046664885322 0.726000010967255
0.796072213678341 0.726000010967255
0.796242603988991 0.726000010967255
0.796393244313628 0.726000010967255
0.796473448826425 0.726000010967255
0.796495149848248 0.726000010967255
0.796616962376889 0.726000010967255
0.796655877605007 0.726000010967255
0.796807340448442 0.726000010967255
0.79684240215581 0.726000010967255
0.79684433064866 0.726000010967255
0.79710478884585 0.726000010967255
0.797239512758413 0.726000010967255
0.797343371878723 0.726000010967255
0.797407212312092 0.726000010967255
0.797673662761263 0.726000010967255
0.797724475605607 0.726000010967255
0.798013315037146 0.726000010967255
0.798064466377167 0.726000010967255
0.798115352926908 0.726000010967255
0.798210966635476 0.726000010967255
0.798412784068628 0.726000010967255
0.79844414892434 0.726000010967255
0.798447067724887 0.726000010967255
0.798458058995829 0.726000010967255
0.798496568147164 0.726000010967255
0.798625255452618 0.726000010967255
0.798804550026855 0.726000010967255
0.798822701706201 0.726000010967255
0.798950491362552 0.726000010967255
0.798974597706962 0.726000010967255
0.798998356465303 0.726000010967255
0.799000347299819 0.726000010967255
0.799004702870103 0.726000010967255
0.799192662524555 0.726000010967255
0.79930405874651 0.726000010967255
0.799479871785672 0.726000010967255
0.799519274183472 0.726000010967255
0.799535589205854 0.726000010967255
0.800012174253219 0.726000010967255
0.800015133162771 0.726000010967255
0.800050901619907 0.726000010967255
0.800069359375374 0.726000010967255
0.800189656838995 0.726000010967255
0.800374746426097 0.726000010967255
0.800418145152475 0.726000010967255
0.80046110847321 0.726000010967255
0.800629908904278 0.726000010967255
0.801123036319365 0.726000010967255
0.801177516949295 0.726000010967255
0.801179401717098 0.726000010967255
0.801651439247174 0.726000010967255
0.801687544772056 0.726000010967255
0.801759350661263 0.726000010967255
0.801774207374223 0.726000010967255
0.801816827663131 0.726000010967255
0.80187201838774 0.726000010967255
0.801936350163666 0.726000010967255
0.80194766782553 0.726000010967255
0.801968089853214 0.726000010967255
0.802001728889129 0.726000010967255
0.802032954843317 0.726000010967255
0.802902570235065 0.726000010967255
0.80322698178156 0.726000010967255
0.803243993602651 0.726000010967255
0.803281583583766 0.726000010967255
0.80331874729097 0.726000010967255
0.803561669799288 0.726000010967255
0.803597362646981 0.726000010967255
0.803611408168991 0.726000010967255
0.804309388459414 0.726000010967255
0.804458178351303 0.726000010967255
0.80453467256452 0.726000010967255
0.804636259121971 0.726000010967255
0.804723192074875 0.726000010967255
0.804741838957051 0.726000010967255
0.80475882596643 0.726000010967255
0.804823940291894 0.726000010967255
0.805034219205598 0.726000010967255
0.805221973959891 0.726000010967255
0.805450158160569 0.726000010967255
0.80555070064051 0.726000010967255
0.805662554515836 0.726000010967255
0.806539057267 0.726000010967255
0.806574163566428 0.726000010967255
0.806970912603252 0.726000010967255
0.807084527756929 0.726000010967255
0.807294035228473 0.726000010967255
0.807602451287461 0.726000010967255
0.807675545221078 0.726000010967255
0.807860192310728 0.726000010967255
0.807872313385416 0.726000010967255
0.807957720407537 0.726000010967255
0.807984126021442 0.726000010967255
0.808081817288142 0.726000010967255
0.808719478988811 0.726000010967255
0.80876999328308 0.726000010967255
0.808891160596235 0.726000010967255
0.809309765216732 0.726000010967255
0.809646674741306 0.726000010967255
0.809657844822655 0.726000010967255
0.810047189202962 0.726000010967255
0.810064009744956 0.726000010967255
0.810093560325028 0.726000010967255
0.810152031580553 0.726000010967255
0.810263245216735 0.726000010967255
0.810681813135219 0.726000010967255
0.811025112958439 0.726000010967255
0.811062160634049 0.726000010967255
0.81150589103337 0.726000010967255
0.811519272985084 0.726000010967255
0.811615888937236 0.726000010967255
0.811653411297717 0.726000010967255
0.811694850003241 0.726000010967255
0.811743834580577 0.726000010967255
0.811808520406678 0.726000010967255
0.811849661393589 0.726000010967255
0.811907922240267 0.726000010967255
0.812009948860883 0.726000010967255
0.812138078372594 0.726000010967255
0.81215398835796 0.726000010967255
0.812278109688581 0.726000010967255
0.812430845636429 0.726000010967255
0.812584130296667 0.726000010967255
0.812628383137232 0.726000010967255
0.812703971384531 0.726000010967255
0.812941547014076 0.726000010967255
0.81302909691176 0.726000010967255
0.813074483412806 0.726000010967255
0.813479748665768 0.726000010967255
0.813588039798131 0.726000010967255
0.81372413711355 0.726000010967255
0.813795354935097 0.726000010967255
0.813806651153438 0.726000010967255
0.813946197637289 0.726000010967255
0.814016291290962 0.726000010967255
0.814077411584818 0.726000010967255
0.81423910702671 0.726000010967255
0.814245511273284 0.726000010967255
0.814349090351832 0.726000010967255
0.814391699309065 0.726000010967255
0.814542543077022 0.726000010967255
0.814645300464869 0.726000010967255
0.814672129778098 0.726000010967255
0.814783923624733 0.726000010967255
0.814791192578399 0.726000010967255
0.814805552335596 0.726000010967255
0.81534765987692 0.726000010967255
0.815392077214115 0.726000010967255
0.81546645431772 0.726000010967255
0.815563154960653 0.726000010967255
0.815696224672678 0.726000010967255
0.815735927562015 0.726000010967255
0.815777711262502 0.726000010967255
0.815862081643298 0.726000010967255
0.815902081080548 0.726000010967255
0.816078129910117 0.726000010967255
0.816296116399231 0.726000010967255
0.816474940588532 0.726000010967255
0.816893559972574 0.726000010967255
0.81694226809146 0.726000010967255
0.817024742002246 0.726000010967255
0.817051948249169 0.726000010967255
0.81718133886586 0.726000010967255
0.817346463144198 0.726000010967255
0.817509719769459 0.726000010967255
0.817692637378492 0.726000010967255
0.817737245529995 0.726000010967255
0.817864432856283 0.726000010967255
0.818007425519214 0.726000010967255
0.818066068432528 0.726000010967255
0.818255346917073 0.726000010967255
0.818256128124906 0.726000010967255
0.818284209512595 0.726000010967255
0.818398301900386 0.726000010967255
0.818434910102545 0.726000010967255
0.818714753474429 0.726000010967255
0.818793833997417 0.726000010967255
0.819068162017742 0.726000010967255
0.819710371219925 0.726000010967255
0.819738531019014 0.726000010967255
0.819819671184728 0.726000010967255
0.819984365995274 0.726000010967255
0.820210974308147 0.726000010967255
0.820422169663139 0.726000010967255
0.820626851917475 0.726000010967255
0.820799022453437 0.726000010967255
0.821065202212803 0.726000010967255
0.821269838161831 0.726000010967255
0.821308652517919 0.726000010967255
0.821487804714434 0.726000010967255
0.821835060464018 0.726000010967255
0.821989386851404 0.726000010967255
0.822125037404159 0.726000010967255
0.822193922288998 0.726000010967255
0.822259771622286 0.726000010967255
0.822325288238941 0.726000010967255
0.822414484644693 0.726000010967255
0.822422474413547 0.726000010967255
0.822540687542387 0.726000010967255
0.822761369306578 0.726000010967255
0.823172046008175 0.726000010967255
0.823187285715035 0.726000010967255
0.823612124029436 0.726000010967255
0.823750183276267 0.726000010967255
0.823931157977192 0.726000010967255
0.824021611347816 0.726000010967255
0.824177893445006 0.726000010967255
0.824269302136983 0.726000010967255
0.824670746344334 0.726000010967255
0.824873523752747 0.726000010967255
0.824968781683996 0.726000010967255
0.825295387252099 0.726000010967255
0.82532661773994 0.726000010967255
0.825610863587128 0.825999975204468
0.825724779291638 0.825999975204468
0.825854825101473 0.825999975204468
0.826231971441741 0.825999975204468
0.826659571151831 0.825999975204468
0.826733783007786 0.825999975204468
0.826792840578133 0.825999975204468
0.8270764388942 0.825999975204468
0.82709183911865 0.825999975204468
0.827143303628953 0.825999975204468
0.827289073790506 0.825999975204468
0.827351815684064 0.825999975204468
0.827825492908327 0.825999975204468
0.827992009133599 0.825999975204468
0.828178086809211 0.825999975204468
0.828420585162354 0.825999975204468
0.829198212299177 0.825999975204468
0.829235348054188 0.825999975204468
0.829306770445762 0.825999975204468
0.829412084046414 0.825999975204468
0.829509351940341 0.825999975204468
0.829555871542724 0.825999975204468
0.829672724945302 0.825999975204468
0.830132826735089 0.825999975204468
0.83018914147173 0.825999975204468
0.830292574437896 0.825999975204468
0.830302361942727 0.825999975204468
0.8303105941809 0.825999975204468
0.830529942735907 0.825999975204468
0.830898121434839 0.825999975204468
0.831066796995152 0.825999975204468
0.831470421329515 0.825999975204468
0.831792557200978 0.825999975204468
0.831934966158946 0.825999975204468
0.832146313101916 0.825999975204468
0.832403341321246 0.825999975204468
0.83264440010192 0.825999975204468
0.83307622360464 0.825999975204468
0.833167021009104 0.825999975204468
0.833316078375762 0.825999975204468
0.833317903179471 0.825999975204468
0.833319118521692 0.825999975204468
0.833481211353638 0.825999975204468
0.833573782253335 0.825999975204468
0.833636000424693 0.825999975204468
0.833861649654614 0.825999975204468
0.834375583596656 0.825999975204468
0.834629589097373 0.825999975204468
0.834641497999411 0.825999975204468
0.834774969195141 0.825999975204468
0.834891031006172 0.825999975204468
0.834980678571138 0.825999975204468
0.835211532184238 0.825999975204468
0.835311468634402 0.825999975204468
0.835371178448966 0.825999975204468
0.835440136339505 0.825999975204468
0.835962780076512 0.825999975204468
0.836283118249333 0.825999975204468
0.836306980352088 0.825999975204468
0.836602521054543 0.825999975204468
0.836878257092693 0.825999975204468
0.836910181611522 0.825999975204468
0.837162140643716 0.825999975204468
0.837482337893919 0.825999975204468
0.837495114333522 0.825999975204468
0.83781447436038 0.825999975204468
0.837920185359049 0.825999975204468
0.837928375093941 0.825999975204468
0.83805619599507 0.825999975204468
0.838120464365049 0.825999975204468
0.838141023472818 0.825999975204468
0.838604409405325 0.825999975204468
0.838968851913204 0.825999975204468
0.83921593834746 0.825999975204468
0.839435825044138 0.825999975204468
0.839437958171786 0.825999975204468
0.839528685389357 0.825999975204468
0.839695377617123 0.825999975204468
0.839772142493141 0.825999975204468
0.83984674151879 0.825999975204468
0.840164297687708 0.825999975204468
0.840173572505215 0.825999975204468
0.840426898509952 0.825999975204468
0.840571086107396 0.825999975204468
0.840719843897602 0.825999975204468
0.840721805575863 0.825999975204468
0.841277544171127 0.825999975204468
0.841710600473114 0.825999975204468
0.841782358114438 0.825999975204468
0.841826065934788 0.825999975204468
0.841887107293677 0.825999975204468
0.841964569711222 0.825999975204468
0.842079121293387 0.825999975204468
0.84246350423977 0.825999975204468
0.842905546634933 0.825999975204468
0.842943430873602 0.825999975204468
0.842946822817471 0.825999975204468
0.842981440792199 0.825999975204468
0.843030559543055 0.825999975204468
0.843180269359956 0.825999975204468
0.843202378800725 0.825999975204468
0.843223437811772 0.825999975204468
0.843530611543201 0.825999975204468
0.843982055301132 0.825999975204468
0.844008676931793 0.825999975204468
0.844174742473245 0.825999975204468
0.844438652660821 0.825999975204468
0.844612139405596 0.825999975204468
0.844782732127748 0.825999975204468
0.84483437496729 0.825999975204468
0.844946883305377 0.825999975204468
0.845019318573998 0.825999975204468
0.845192846023269 0.825999975204468
0.845553602430956 0.825999975204468
0.846010194240046 0.825999975204468
0.846061729190714 0.825999975204468
0.846251216911049 0.825999975204468
0.846824225617583 0.825999975204468
0.847118325789106 0.825999975204468
0.847199906127988 0.825999975204468
0.847207158967086 0.825999975204468
0.847335421030947 0.825999975204468
0.84741228329306 0.825999975204468
0.847549723307951 0.825999975204468
0.847923396454555 0.825999975204468
0.848888491680269 0.825999975204468
0.848958650602223 0.825999975204468
0.849067105364737 0.825999975204468
0.850910505101536 0.825999975204468
0.85111049273194 0.825999975204468
0.851235232168651 0.825999975204468
0.851396204914251 0.825999975204468
0.851496561398637 0.825999975204468
0.851508002496619 0.825999975204468
0.851639378201661 0.825999975204468
0.852339372948106 0.825999975204468
0.852862081175362 0.825999975204468
0.853487802148832 0.825999975204468
0.853835932277839 0.825999975204468
0.853928885740952 0.825999975204468
0.854133528492605 0.825999975204468
0.85467433785726 0.825999975204468
0.854907171354276 0.825999975204468
0.855065177983023 0.825999975204468
0.855530023973201 0.825999975204468
0.855617332542752 0.825999975204468
0.856050877783267 0.825999975204468
0.85622965053212 0.825999975204468
0.85664220306917 0.825999975204468
0.856723820338535 0.825999975204468
0.856975171247928 0.825999975204468
0.858105847460028 0.825999975204468
0.858252095570763 0.825999975204468
0.858387309836168 0.825999975204468
0.85898778301339 0.825999975204468
0.859022770454927 0.825999975204468
0.859163638566605 0.825999975204468
0.859200968001262 0.825999975204468
0.859359630843429 0.825999975204468
0.859402185224557 0.825999975204468
0.85970576919874 0.825999975204468
0.859772675366531 0.825999975204468
0.859882278661677 0.825999975204468
0.860177257607839 0.825999975204468
0.860587489083186 0.825999975204468
0.860851472940467 0.825999975204468
0.860872064432645 0.825999975204468
0.860876755749674 0.825999975204468
0.860880271231408 0.825999975204468
0.860881959816097 0.825999975204468
0.860921022035568 0.825999975204468
0.860935595522178 0.825999975204468
0.861515810833063 0.825999975204468
0.861891492057459 0.825999975204468
0.86291682038346 0.825999975204468
0.863163281298884 0.825999975204468
0.863371531723099 0.825999975204468
0.863527853910439 0.825999975204468
0.864030864596849 0.825999975204468
0.86417557989111 0.825999975204468
0.864552443744944 0.825999975204468
0.864753920698123 0.825999975204468
0.864995481547145 0.825999975204468
0.865130478251546 0.825999975204468
0.865376752929212 0.825999975204468
0.865458127917689 0.825999975204468
0.865793563867511 0.825999975204468
0.865858146291734 0.825999975204468
0.866026800551639 0.825999975204468
0.866039433853029 0.825999975204468
0.866363841050132 0.825999975204468
0.866489938169439 0.825999975204468
0.866506836958693 0.825999975204468
0.866618585733933 0.825999975204468
0.866777168423474 0.825999975204468
0.867505173419133 0.825999975204468
0.867664100400458 0.825999975204468
0.86819345949954 0.825999975204468
0.868510540364388 0.825999975204468
0.86868823444328 0.825999975204468
0.868826465697478 0.825999975204468
0.868846415566687 0.825999975204468
0.869464961907364 0.825999975204468
0.869762479155082 0.825999975204468
0.869836958646609 0.825999975204468
0.870024323440483 0.825999975204468
0.870749195140653 0.825999975204468
0.871305898266712 0.825999975204468
0.871420641043945 0.825999975204468
0.871570437450626 0.825999975204468
0.871941984488384 0.825999975204468
0.871957133074561 0.825999975204468
0.872148943055159 0.825999975204468
0.872428954476517 0.825999975204468
0.872720178382065 0.825999975204468
0.873089804030255 0.825999975204468
0.873601675238423 0.825999975204468
0.873829777420673 0.825999975204468
0.874162216232662 0.825999975204468
0.874369826525904 0.825999975204468
0.874371509748834 0.825999975204468
0.874875184982034 0.825999975204468
0.874901283763418 0.825999975204468
0.874941702236647 0.825999975204468
0.875450013084212 0.825999975204468
0.875585628755993 0.825999975204468
0.875701912354056 0.825999975204468
0.875775606807026 0.875999987125397
0.876299060087546 0.875999987125397
0.876318493868425 0.875999987125397
0.876446320429878 0.875999987125397
0.877085239427394 0.875999987125397
0.877133787711388 0.875999987125397
0.877372761287067 0.875999987125397
0.877746397829524 0.875999987125397
0.878107738029072 0.875999987125397
0.87854625236818 0.875999987125397
0.878862879685792 0.875999987125397
0.879134146697743 0.875999987125397
0.879369672657439 0.875999987125397
0.879591552332142 0.875999987125397
0.879687898936858 0.875999987125397
0.879759489400634 0.875999987125397
0.87979369879833 0.875999987125397
0.880219014982625 0.875999987125397
0.880370882856005 0.875999987125397
0.880492524993181 0.875999987125397
0.880514768377784 0.875999987125397
0.881173363989309 0.875999987125397
0.881324285369859 0.875999987125397
0.881619205374954 0.875999987125397
0.881644707757194 0.875999987125397
0.881657838082897 0.875999987125397
0.88191320085077 0.875999987125397
0.882144382137649 0.875999987125397
0.88224486564956 0.875999987125397
0.883790002063971 0.875999987125397
0.884410301243177 0.875999987125397
0.884763314477771 0.875999987125397
0.88603522214927 0.875999987125397
0.886241649950646 0.875999987125397
0.886306572756624 0.875999987125397
0.886381714134214 0.875999987125397
0.8864122676061 0.875999987125397
0.886663409327993 0.875999987125397
0.88683347430807 0.875999987125397
0.88702055971285 0.875999987125397
0.887131558746547 0.875999987125397
0.88746878953239 0.875999987125397
0.888775537212032 0.875999987125397
0.889298966099102 0.875999987125397
0.889531977510277 0.875999987125397
0.89011325957083 0.875999987125397
0.890881519127894 0.875999987125397
0.891506436616847 0.875999987125397
0.891566559911517 0.875999987125397
0.89241928022388 0.875999987125397
0.892791794209266 0.875999987125397
0.894044546249204 0.875999987125397
0.894845806874395 0.875999987125397
0.89628960260304 0.875999987125397
0.896829852421305 0.875999987125397
0.897060941819226 0.875999987125397
0.897237062373134 0.875999987125397
0.897734331662304 0.875999987125397
0.897997769764027 0.875999987125397
0.89809032137363 0.875999987125397
0.898564166445883 0.875999987125397
0.898565801066078 0.875999987125397
0.898740621523947 0.875999987125397
0.898887692181704 0.875999987125397
0.898990935215369 0.875999987125397
0.900864074724642 0.901000022888184
0.901086437964689 0.901000022888184
0.901385020635782 0.901000022888184
0.901785333990831 0.901000022888184
0.902318370539241 0.901000022888184
0.902396007227166 0.901000022888184
0.902615238713163 0.901000022888184
0.903489407929812 0.901000022888184
0.904165767637884 0.901000022888184
0.904829900645501 0.901000022888184
0.905253250750253 0.901000022888184
0.905267413180743 0.901000022888184
0.90552741832443 0.901000022888184
0.906159429508699 0.901000022888184
0.906547632314157 0.901000022888184
0.906627231008452 0.901000022888184
0.906710740541329 0.901000022888184
0.90715397152101 0.901000022888184
0.907367254323687 0.901000022888184
0.907457323868462 0.901000022888184
0.90781310296581 0.901000022888184
0.908464962825958 0.901000022888184
0.908845178241217 0.901000022888184
0.908882906033966 0.901000022888184
0.908972418786131 0.901000022888184
0.909078099181295 0.901000022888184
0.90989985483726 0.901000022888184
0.910997845392382 0.901000022888184
0.911067154388473 0.901000022888184
0.911772623126059 0.901000022888184
0.913698034368289 0.901000022888184
0.91419674093014 0.901000022888184
0.915252837842224 0.901000022888184
0.915500162162021 0.901000022888184
0.916404973388261 0.901000022888184
0.916936707452431 0.901000022888184
0.917081829822258 0.901000022888184
0.917231014212399 0.901000022888184
0.917240673226192 0.901000022888184
0.917528299747866 0.901000022888184
0.917546789485603 0.901000022888184
0.917957822309356 0.901000022888184
0.91804208825533 0.901000022888184
0.918411784068488 0.901000022888184
0.923718202390704 0.901000022888184
0.923854286930804 0.901000022888184
0.923861035464896 0.901000022888184
0.924072226906179 0.901000022888184
0.925234397961201 0.901000022888184
0.92556671875709 0.901000022888184
0.925666024788967 0.901000022888184
0.926656990118161 0.901000022888184
0.928627239593831 0.901000022888184
0.930730418534744 0.901000022888184
0.932000601508478 0.901000022888184
0.933361332574742 0.901000022888184
0.934175984685584 0.901000022888184
0.935063186565024 0.901000022888184
0.935899795630708 0.901000022888184
0.93645011085369 0.901000022888184
0.936509209701421 0.901000022888184
0.937507145047061 0.901000022888184
0.937702302459389 0.901000022888184
0.937953729505828 0.901000022888184
0.938061884836209 0.901000022888184
0.938369629540015 0.901000022888184
0.938630553429712 0.901000022888184
0.939372007154058 0.901000022888184
0.939532498438012 0.901000022888184
0.939607617438309 0.901000022888184
0.943312038587809 0.901000022888184
0.943997657038196 0.901000022888184
0.944046967677081 0.901000022888184
0.944220401276727 0.901000022888184
0.944453621184955 0.901000022888184
0.944902903526344 0.901000022888184
0.945702282571108 0.901000022888184
0.945897633358005 0.901000022888184
0.946806582186018 0.901000022888184
0.946970674382283 0.901000022888184
0.947265309971115 0.901000022888184
0.947662200782497 0.901000022888184
0.950000959869549 0.901000022888184
0.950294749547185 0.901000022888184
0.951272871741859 0.901000022888184
0.951967319368254 0.901000022888184
0.952470910321242 0.901000022888184
0.953601248365933 0.901000022888184
0.954222054215689 0.901000022888184
0.955086501318458 0.901000022888184
0.955176403220255 0.901000022888184
0.956182345761118 0.901000022888184
0.956689298059787 0.901000022888184
0.957567358356859 0.901000022888184
0.958588527263702 0.901000022888184
0.962949501510386 0.901000022888184
0.963962202638923 0.901000022888184
0.964174058999866 0.901000022888184
0.965321476019675 0.901000022888184
0.974309812053553 0.901000022888184
0.97438489432384 0.901000022888184
0.976997892951223 0.901000022888184
0.978741795190997 0.901000022888184
0.979517014402898 0.901000022888184
0.980123136286013 0.901000022888184
0.980982183247502 0.901000022888184
0.981005002035872 0.901000022888184
0.981279367742169 0.901000022888184
0.991365179943642 0.901000022888184
0.992301000397968 0.901000022888184
0.993292935484784 0.901000022888184
0.994537284628553 0.901000022888184
1.00145513323381 0.901000022888184
1.00352839124406 0.901000022888184
1.03761436889806 0.901000022888184
};
\addplot [semithick, green!50.0!black, dashed]
table {%
0.423389807023091 -0.274
0.430930391785577 -0.274
0.432081666382833 -0.274
0.433451461145968 -0.274
0.438025854655732 -0.274
0.442368461798667 -0.274
0.442753463565853 -0.274
0.455631449597084 -0.274
0.458837748492519 -0.274
0.460489923836463 -0.274
0.461266849445659 -0.274
0.461949696839336 -0.274
0.464034778436553 -0.274
0.465712010042522 -0.274
0.477499622216759 -0.274
0.479224623462502 -0.274
0.48382751755338 -0.274
0.486980960377186 -0.274
0.487244369821471 -0.274
0.487841313249089 -0.274
0.492209048113424 -0.274
0.492644489693624 -0.274
0.494749357495596 -0.274
0.495168186064448 -0.274
0.496160297080316 -0.274
0.496313413934601 -0.274
0.498610083667776 -0.274
0.498756140911243 -0.274
0.499385801010167 -0.274
0.503985868277256 -0.274
0.504471398574104 -0.274
0.504655555138789 -0.274
0.505272837881294 -0.274
0.505477157349093 -0.274
0.505533997776624 -0.274
0.50674210553964 -0.274
0.508816667729683 -0.274
0.509796299874813 -0.274
0.510457290385249 -0.274
0.512435104115073 -0.274
0.513646200670985 -0.274
0.513757628646893 -0.274
0.514071350276304 -0.274
0.514791133820354 -0.274
0.51638987775047 -0.274
0.518286528018719 -0.274
0.518561201521927 -0.274
0.518925543336924 -0.274
0.519546200183447 -0.274
0.5201081011877 -0.274
0.522708839524663 -0.274
0.523494965903688 -0.274
0.523899383172279 -0.274
0.523917824012711 -0.274
0.524059925919415 -0.274
0.524074077164959 -0.274
0.524884193123493 -0.274
0.525267162239301 -0.274
0.525653684307435 -0.274
0.52590440682024 -0.274
0.526496014092564 0.526
0.526646762959941 0.526
0.526743309204918 0.526
0.527689776435887 0.526
0.529593716954864 0.526
0.529722262161693 0.526
0.53009364399366 0.526
0.53216095811122 0.526
0.533179315620718 0.526
0.533274939834041 0.526
0.533461568619574 0.526
0.53586491172691 0.526
0.536306779850312 0.526
0.536709533779774 0.526
0.538180582755847 0.526
0.539649426545514 0.526
0.539804252751728 0.526
0.541072174011105 0.526
0.542081169282437 0.526
0.542179599559522 0.526
0.542416085907795 0.526
0.542703522411926 0.526
0.542715229432321 0.526
0.542938378215257 0.526
0.543203552675334 0.526
0.543345278824697 0.526
0.543683982223614 0.526
0.543742218360343 0.526
0.543938244223889 0.526
0.544525390165472 0.526
0.545220549993397 0.526
0.545320086018012 0.526
0.546350442918351 0.526
0.54638135747365 0.526
0.546391682236015 0.526
0.547016337370924 0.526
0.54794475428433 0.526
0.548047828442117 0.526
0.548380992140537 0.526
0.548381339281836 0.526
0.548513191175742 0.526
0.548734369603698 0.526
0.549642307225113 0.526
0.550219259247862 0.526
0.550931136715951 0.526
0.552079134928681 0.526
0.552408614218075 0.526
0.552582629578145 0.526
0.55261752075524 0.526
0.553429900303994 0.526
0.554772030704602 0.526
0.555165736917897 0.526
0.555640362477456 0.526
0.556079169258264 0.526
0.55632401179483 0.526
0.556714467000603 0.526
0.556867212192399 0.526
0.556940362877861 0.526
0.557282694640611 0.526
0.557685230275519 0.526
0.557994712517588 0.526
0.558354160966498 0.526
0.559073830376092 0.526
0.559774639593483 0.526
0.560365297094555 0.526
0.560569007350367 0.526
0.560995649039003 0.526
0.561176468537739 0.526
0.561365714399589 0.526
0.561419430178036 0.526
0.562104006303142 0.526
0.562181296887648 0.526
0.562743966039982 0.526
0.562804666351564 0.526
0.56322537531872 0.526
0.563547733441351 0.526
0.564320351917224 0.526
0.564604301110233 0.526
0.565048801170678 0.526
0.565526805720071 0.526
0.565840086213827 0.526
0.56697494830458 0.526
0.567517458654693 0.526
0.568392633743335 0.526
0.568678890710235 0.526
0.568903370684732 0.526
0.569219574430482 0.526
0.569500722985496 0.526
0.570030133144307 0.526
0.570578355334793 0.526
0.570744894779836 0.526
0.570824174121853 0.526
0.571143324611465 0.526
0.571731165286798 0.526
0.572924779252962 0.526
0.573698832899787 0.526
0.573793343168385 0.526
0.573849613817943 0.526
0.573945402910707 0.526
0.574029981125811 0.526
0.574213777641263 0.526
0.574690444451144 0.526
0.574953925791903 0.526
0.575105479740276 0.526
0.575400852086406 0.526
0.575838531727935 0.526
0.576168449393061 0.526
0.5763621275438 0.526
0.577027510533662 0.526
0.577343855461198 0.526
0.577536794813596 0.526
0.577606247080118 0.526
0.577927484627623 0.526
0.578112998624075 0.526
0.578455364752362 0.526
0.578982413465642 0.526
0.579610399968995 0.526
0.579626030253472 0.526
0.580356816544677 0.526
0.580431347892934 0.526
0.581216318472045 0.526
0.581411641354852 0.526
0.581512116250709 0.526
0.581662996097372 0.526
0.582229838658893 0.526
0.582529504575532 0.526
0.583418220433705 0.526
0.583422215293752 0.526
0.583601751020876 0.526
0.583623139213909 0.526
0.583665635264022 0.526
0.583692032934248 0.526
0.58384201419926 0.526
0.58395126960335 0.526
0.584403570366439 0.526
0.584456878854694 0.526
0.584893483154004 0.526
0.584897065222793 0.526
0.585070857836712 0.526
0.585201865517002 0.526
0.585614490761356 0.526
0.586052910043799 0.526
0.586075134466769 0.526
0.586075481144935 0.526
0.586533925024124 0.526
0.586956905749408 0.526
0.587060139495419 0.526
0.587201610258896 0.526
0.58734345053485 0.526
0.587343731819985 0.526
0.587499935148889 0.526
0.587595420002804 0.526
0.587889285295636 0.526
0.588452407742611 0.526
0.588458390153726 0.526
0.589032540419874 0.526
0.589088882520182 0.526
0.589165043528691 0.526
0.589234769800967 0.526
0.589571789994325 0.526
0.589693216498027 0.526
0.589752440004166 0.526
0.590036652783243 0.526
0.590440367517981 0.526
0.590605939953428 0.526
0.590707668113165 0.526
0.590707997744733 0.526
0.590770353514875 0.526
0.590853260566586 0.526
0.590890431496749 0.526
0.590913948601728 0.526
0.590954294396466 0.526
0.590986748652648 0.526
0.590992244666598 0.526
0.591587449411963 0.526
0.591985149898239 0.526
0.592221100788888 0.526
0.592657668130982 0.526
0.592962111576864 0.526
0.593440406831691 0.526
0.593491076993614 0.526
0.593876661454169 0.526
0.593989398834169 0.526
0.59404211234801 0.526
0.594143273438235 0.526
0.594203941069203 0.526
0.594380844921235 0.526
0.594678878675896 0.526
0.594969382183136 0.526
0.595285946258462 0.526
0.595352633364626 0.526
0.595533734582649 0.526
0.595738238088011 0.526
0.595879959860585 0.526
0.596197239456016 0.526
0.596392390077339 0.526
0.596504268944087 0.526
0.596575273306143 0.526
0.596699756232932 0.526
0.596755751417759 0.526
0.596965682585559 0.526
0.597166718847795 0.526
0.597679472638861 0.526
0.598082501586771 0.526
0.598120364571682 0.526
0.598875717259551 0.526
0.599215654076444 0.526
0.599995114257114 0.526
0.600212594308236 0.526
0.600456729992361 0.526
0.600459370513164 0.526
0.600481595788297 0.526
0.600723559525176 0.526
0.600742472477365 0.526
0.600801627929549 0.526
0.600823589386116 0.526
0.601066462526107 0.526
0.601227553142888 0.526
0.601696622870823 0.526
0.602093478691265 0.526
0.602120573637292 0.526
0.602374568211365 0.526
0.603266025777484 0.526
0.603307143569494 0.526
0.603411758007687 0.526
0.604452889592045 0.526
0.604715949260614 0.526
0.604812231872688 0.526
0.605026207142935 0.526
0.605711730154719 0.526
0.605741259596447 0.526
0.605799012408491 0.526
0.606140031252726 0.526
0.60680808485507 0.526
0.606959508488188 0.526
0.607107357595367 0.526
0.607189337258604 0.526
0.607434951004461 0.526
0.608085208817226 0.526
0.608457878693705 0.526
0.60848015754484 0.526
0.608582834996724 0.526
0.608745062034374 0.526
0.608874160270527 0.526
0.609480796781291 0.526
0.609602430139729 0.526
0.60997654480782 0.526
0.609988187359938 0.526
0.610134888258491 0.526
0.610193104447947 0.526
0.610209084496563 0.526
0.610235458255551 0.526
0.610312845828876 0.526
0.61041047263011 0.526
0.61083880640666 0.526
0.611252813648663 0.526
0.611709754759884 0.526
0.611750253997198 0.526
0.611980432582875 0.526
0.612442582860057 0.526
0.61254220087178 0.526
0.612646025961163 0.526
0.613099557942784 0.526
0.613213300115194 0.526
0.613264838018263 0.526
0.613308075053019 0.526
0.613325594701446 0.526
0.61335967500772 0.526
0.613586102597095 0.526
0.613591032742163 0.526
0.613619662147709 0.526
0.614124396218326 0.526
0.61469504247722 0.526
0.614797613236527 0.526
0.614830351484161 0.526
0.615665908713075 0.526
0.615894187108265 0.526
0.61598052780781 0.526
0.61635299890379 0.526
0.616700545185666 0.526
0.616727878808281 0.526
0.616750314621745 0.526
0.616837019192624 0.526
0.61698697184568 0.526
0.617462559642602 0.526
0.617816956407749 0.526
0.61786114808769 0.526
0.61797186327954 0.526
0.61857401607755 0.526
0.61866121858364 0.526
0.61875016748829 0.526
0.61900412409619 0.526
0.619134776820708 0.526
0.619350865896976 0.526
0.619359481597127 0.526
0.619515767680049 0.526
0.619598041433365 0.526
0.6196698977209 0.526
0.619718657807562 0.526
0.619793702599695 0.526
0.621039203528744 0.526
0.621050971661864 0.526
0.621288987508307 0.526
0.621295973376109 0.526
0.621451115636285 0.526
0.621512919312133 0.526
0.622281007262541 0.526
0.622302855875658 0.526
0.622313978303916 0.526
0.62232091524231 0.526
0.623102301324686 0.526
0.623298517075416 0.526
0.623385296421053 0.526
0.623413633387805 0.526
0.623606151854212 0.526
0.623805099153741 0.526
0.623917597423404 0.526
0.624079490606106 0.526
0.624185023768206 0.526
0.624297310630158 0.526
0.625043899731829 0.526
0.625103415527938 0.526
0.625140694849269 0.526
0.625585184461714 0.526
0.625773029981936 0.526
0.62583856675592 0.526
0.62616709716745 0.526
0.626652346188093 0.526
0.626945498693208 0.526
0.627073897327838 0.526
0.627397129815086 0.526
0.627533010343093 0.526
0.627722225384708 0.526
0.627756936733569 0.526
0.627829930882708 0.526
0.628073801583246 0.526
0.628229104310527 0.526
0.628240524884001 0.526
0.628370372674718 0.526
0.628529422963974 0.526
0.628545323141868 0.526
0.628812450487795 0.526
0.628830818235438 0.526
0.628992348196723 0.526
0.629190482919834 0.526
0.629423706998332 0.526
0.629455399086333 0.526
0.629497152857693 0.526
0.629516449383119 0.526
0.629672338431209 0.526
0.629819709406565 0.526
0.630215434272738 0.526
0.630269964973601 0.526
0.630742587230178 0.526
0.630970822616205 0.526
0.631009494738713 0.526
0.631087129069728 0.526
0.631210536045683 0.526
0.631285795638681 0.526
0.631550240642546 0.526
0.631718501871052 0.526
0.631845661209699 0.526
0.631955443942624 0.526
0.632037468842176 0.526
0.632244264022091 0.526
0.63226346380203 0.526
0.632440826333939 0.526
0.632446854761031 0.526
0.632465101974905 0.526
0.632749934663546 0.526
0.632853099114117 0.526
0.632948552152046 0.526
0.633030710006934 0.526
0.633160087438293 0.526
0.633201359708029 0.526
0.633433499120488 0.526
0.633833085489727 0.526
0.634084818049676 0.526
0.634252226864449 0.526
0.634269391390363 0.526
0.634302626442589 0.526
0.634809977069242 0.526
0.634988934068887 0.526
0.635024772304709 0.526
0.635078782266745 0.526
0.635389180766503 0.526
0.635517491882264 0.526
0.635870486894607 0.526
0.635902332052305 0.526
0.635914338961828 0.526
0.635915274008729 0.526
0.636087944450292 0.526
0.636128585143433 0.526
0.636530689878248 0.526
0.636611580761494 0.526
0.636731382890069 0.526
0.636945974861783 0.526
0.637156683938152 0.526
0.637278863774806 0.526
0.637327214622715 0.526
0.637645093237192 0.526
0.637657836046913 0.526
0.637669276991437 0.526
0.638058743281135 0.526
0.638446009358415 0.526
0.638518613318497 0.526
0.639036368296743 0.526
0.639386108512803 0.526
0.639407032567395 0.526
0.639645999375883 0.526
0.639947685939669 0.526
0.640033944225766 0.526
0.640057298982193 0.526
0.640121174253358 0.526
0.640209164306219 0.526
0.640273715488908 0.526
0.640495209259277 0.526
0.640536232394907 0.526
0.640579012799862 0.526
0.640671697353869 0.526
0.640791192124746 0.526
0.640953540827315 0.526
0.641031303521071 0.526
0.641178304284525 0.526
0.641483430260589 0.526
0.641706934852534 0.526
0.641939221474549 0.526
0.642008249692958 0.526
0.642136943102728 0.526
0.642190946787686 0.526
0.64233627040996 0.526
0.642553939501516 0.526
0.642873240878546 0.526
0.642894082958191 0.526
0.642919462861709 0.526
0.643004376641879 0.526
0.643104600215542 0.526
0.643863373414858 0.526
0.644036654307694 0.526
0.644166743059362 0.526
0.644390636132016 0.526
0.644511701203755 0.526
0.644765485872418 0.526
0.644998934708772 0.526
0.645000278526032 0.526
0.645039278825352 0.526
0.645384185573394 0.526
0.645445882042939 0.526
0.645768523688666 0.526
0.645915065857401 0.526
0.645959675962815 0.526
0.646070962899548 0.526
0.646132050037212 0.526
0.646144563884202 0.526
0.646159697400445 0.526
0.646300909642504 0.526
0.646341381224062 0.526
0.646505745876513 0.526
0.646583671046628 0.526
0.646947215557731 0.526
0.646967568243732 0.526
0.647018677346726 0.526
0.647102701432917 0.526
0.647114954353017 0.526
0.647172935124188 0.526
0.647200478089695 0.526
0.647413611294612 0.526
0.647630415031027 0.526
0.647694343414011 0.526
0.647821240390113 0.526
0.647925253809768 0.526
0.648601949743895 0.526
0.648672716772687 0.526
0.648776056231739 0.526
0.648790662964538 0.526
0.648869507816449 0.526
0.648877509304722 0.526
0.649219716484706 0.526
0.64954676900024 0.526
0.649791386136121 0.526
0.650051219507429 0.526
0.650069609690342 0.526
0.650083741371779 0.526
0.650194512910394 0.526
0.650315381109421 0.526
0.65034365722987 0.526
0.650429639714274 0.526
0.650430222587513 0.526
0.650575342026809 0.526
0.650761472156859 0.526
0.650815612757792 0.526
0.651011305228955 0.526
0.651444200270261 0.526
0.65153128726837 0.526
0.651727205362148 0.526
0.651866569840644 0.526
0.651872286663593 0.526
0.651875601972227 0.526
0.651936085684456 0.526
0.652026605269749 0.526
0.652088806673341 0.526
0.652107361918595 0.526
0.652112440485139 0.526
0.652118904760575 0.526
0.652129360618282 0.526
0.652175330626665 0.526
0.652197805912365 0.526
0.652391126426762 0.526
0.652540149553419 0.526
0.652697428825793 0.526
0.652749798890961 0.526
0.652769639678963 0.526
0.653197082372795 0.526
0.653217375553906 0.526
0.653482349858692 0.526
0.653523264122373 0.526
0.65363057764 0.526
0.65364344818741 0.526
0.653746789266768 0.526
0.653761914039759 0.526
0.653779365922151 0.526
0.654501285216777 0.526
0.654582759460258 0.526
0.654611091822826 0.526
0.654611278087008 0.526
0.654635720829054 0.526
0.654784631187333 0.526
0.654842398691217 0.526
0.654956109122441 0.526
0.655064899781201 0.526
0.655125534624701 0.526
0.655249708772904 0.526
0.655297539029358 0.526
0.655378582060925 0.526
0.655490983697214 0.526
0.655505568752206 0.526
0.655641942147699 0.526
0.655749205391909 0.526
0.656093600634274 0.526
0.656378034247275 0.526
0.656428435016322 0.526
0.656584839697454 0.526
0.656608345397678 0.526
0.65678556900757 0.526
0.656869252497857 0.526
0.657088316641562 0.526
0.657171255771463 0.526
0.657337340260892 0.526
0.657337469914547 0.526
0.657488633849316 0.526
0.657703502685564 0.526
0.658167479427656 0.526
0.658294907925287 0.526
0.65847984795526 0.526
0.658579491193495 0.526
0.658714568715985 0.526
0.65900060985109 0.526
0.659173395555544 0.526
0.659280098280055 0.526
0.659347406369531 0.526
0.659453913903298 0.526
0.659632012115071 0.526
0.659668025741579 0.526
0.659708799532347 0.526
0.659802910167861 0.526
0.659813205114421 0.526
0.659816250687268 0.526
0.659893059684534 0.526
0.660023158015531 0.526
0.660066920379706 0.526
0.660169898335112 0.526
0.660746182507337 0.526
0.660935984948161 0.526
0.660956952235295 0.526
0.660961707135161 0.526
0.661000047810549 0.526
0.661258537253148 0.526
0.66137824114152 0.526
0.661470585232205 0.526
0.661572487233081 0.526
0.661642518017107 0.526
0.661761685791404 0.526
0.661866407347457 0.526
0.661898317969269 0.526
0.661949714765891 0.526
0.662314813055271 0.526
0.662417111314084 0.526
0.662460197536471 0.526
0.662661789103487 0.526
0.662679785765154 0.526
0.662689523388813 0.526
0.662773880601541 0.526
0.662878158473868 0.526
0.662983351168992 0.526
0.66322295091933 0.526
0.663387001682357 0.526
0.663539332185255 0.526
0.663604264791723 0.526
0.663652047787291 0.526
0.663814789468834 0.526
0.663919146957649 0.526
0.664151900010252 0.526
0.664160348022348 0.526
0.664237505064059 0.526
0.664243796592813 0.526
0.66424954320386 0.526
0.664508924708813 0.526
0.664560573019926 0.526
0.664949127009928 0.526
0.665062835200622 0.526
0.665080433427848 0.526
0.665082836755714 0.526
0.665115363973765 0.526
0.665133821311878 0.526
0.665321913016507 0.526
0.665349118011787 0.526
0.665566593421446 0.526
0.665604188594812 0.526
0.665763346290693 0.526
0.665900715545865 0.526
0.66593029278626 0.526
0.665933471206019 0.526
0.666086553569061 0.526
0.666293515711357 0.526
0.666312268484828 0.526
0.666398333578128 0.526
0.666574880922546 0.526
0.666653249267816 0.526
0.666675208567358 0.526
0.667049535382996 0.526
0.667081579025495 0.526
0.667295258510598 0.526
0.667388741893513 0.526
0.667976665753579 0.526
0.66803073689384 0.526
0.668151277040004 0.526
0.668165817775829 0.526
0.668499040504796 0.526
0.668733152688275 0.526
0.668891619821478 0.526
0.668996313459045 0.526
0.669024401981216 0.526
0.669146195875128 0.526
0.669164075496706 0.526
0.669194886019381 0.526
0.66921916611264 0.526
0.669503161218099 0.526
0.669588864425563 0.526
0.669973921246651 0.526
0.670037730333636 0.526
0.670097424721253 0.526
0.670139946956842 0.526
0.670311252342389 0.526
0.67034076505633 0.526
0.670582642070674 0.526
0.670634931882441 0.526
0.670676776919396 0.526
0.670758201682713 0.526
0.67092109213357 0.526
0.671030079526452 0.526
0.671061667141931 0.526
0.671261189879567 0.526
0.671282229423327 0.526
0.671369186372775 0.526
0.671685923955833 0.526
0.671686078935022 0.526
0.671817900703094 0.526
0.671847012006731 0.526
0.671926017119533 0.526
0.672165278425171 0.526
0.67219151788076 0.526
0.672223568317595 0.526
0.67225482754375 0.526
0.672545645065305 0.526
0.67257431792565 0.526
0.67276408751477 0.526
0.673027058700989 0.526
0.673047774928317 0.526
0.673123990289296 0.526
0.673171986206888 0.526
0.673497698445315 0.526
0.673589052633686 0.526
0.673744898224043 0.526
0.673815922252125 0.526
0.673841664343039 0.526
0.673847329317007 0.526
0.674010316912341 0.526
0.674055916274041 0.526
0.674436191463773 0.526
0.674528156823128 0.526
0.674531034694297 0.526
0.674580011401184 0.526
0.674601829304157 0.526
0.674633957993627 0.526
0.674746570220049 0.526
0.674864399976162 0.526
0.674869566633669 0.526
0.674883361915706 0.526
0.674886947912567 0.526
0.675108844885004 0.526
0.675122560687239 0.526
0.675481168525402 0.526
0.675588747572064 0.526
0.675644460468843 0.526
0.676131764846986 0.526
0.676153864969801 0.526
0.676315283162648 0.526
0.676481614977397 0.526
0.676541882802349 0.526
0.67658903737844 0.526
0.676658382583818 0.526
0.676778667742963 0.526
0.676862606189506 0.526
0.676961235417784 0.526
0.676998254584122 0.526
0.677027339415577 0.526
0.67706012712109 0.526
0.677105394176427 0.526
0.677217082094179 0.526
0.677303164002142 0.526
0.677417538163859 0.526
0.677480004960418 0.526
0.677536716155404 0.526
0.677720540579157 0.526
0.677881435027668 0.526
0.677965457218871 0.526
0.678044513746326 0.526
0.678072375062233 0.526
0.678137410824204 0.526
0.678244156704409 0.526
0.678629649315927 0.526
0.678844012342039 0.526
0.679004224039803 0.526
0.679097523251162 0.526
0.679232484123987 0.526
0.679374311786478 0.526
0.679406770013724 0.526
0.679407943734981 0.526
0.679409752306348 0.526
0.679439837303077 0.526
0.679681762971484 0.526
0.680006708804892 0.526
0.680009440203958 0.526
0.680034711304611 0.526
0.680152826612161 0.526
0.680168746810607 0.526
0.680536533051357 0.526
0.68066243850361 0.526
0.680704147555012 0.526
0.680913834881285 0.526
0.681097744867682 0.526
0.681098952329912 0.526
0.681369871007707 0.526
0.681588131915163 0.526
0.681756634030525 0.526
0.681825936073199 0.526
0.682148732880196 0.526
0.682212336012671 0.526
0.682456944696486 0.526
0.682517569211806 0.526
0.682528324887314 0.526
0.682580879542802 0.526
0.68313691598861 0.526
0.683171233853001 0.526
0.68319576159108 0.526
0.683262493659395 0.526
0.683320499119187 0.526
0.683322917534505 0.526
0.683358121534826 0.526
0.683427226992309 0.526
0.683511756578975 0.526
0.683542822489492 0.526
0.683677826191792 0.526
0.683870843953413 0.526
0.684234801080387 0.526
0.684241789757129 0.526
0.684327965886559 0.526
0.684403279707168 0.526
0.684543020342864 0.526
0.684545103573343 0.526
0.684833691409322 0.526
0.684836504862005 0.526
0.684854767199695 0.526
0.685116772873565 0.526
0.685215753365966 0.526
0.685475580998066 0.526
0.685499996936533 0.526
0.685648441565447 0.526
0.685684765252795 0.526
0.68578206812269 0.526
0.685825961202469 0.526
0.686063222474315 0.526
0.68616153438495 0.526
0.686481360116743 0.526
0.686895944999717 0.526
0.687009462458079 0.526
0.687176882871871 0.526
0.68717873358879 0.526
0.687248482410384 0.526
0.687270990735092 0.526
0.687282523496699 0.526
0.687321955081024 0.526
0.687415983317701 0.526
0.687428375463606 0.526
0.687931693956064 0.526
0.687992854363818 0.526
0.688165310215703 0.526
0.688362554986114 0.526
0.688793413331915 0.526
0.688804041022543 0.526
0.68881367855254 0.526
0.68896440790129 0.526
0.688979599153814 0.526
0.689002293315825 0.526
0.689067293487876 0.526
0.689106744508495 0.526
0.68910969470448 0.526
0.689205214528288 0.526
0.689231839807033 0.526
0.689267096396468 0.526
0.689272661540701 0.526
0.689287673801301 0.526
0.68954839541845 0.526
0.689571635646 0.526
0.689600863142325 0.526
0.689630904257035 0.526
0.689812495767497 0.526
0.689966577087782 0.526
0.690016050348053 0.526
0.690239259459025 0.526
0.69024501265426 0.526
0.690285285191055 0.526
0.690365586441378 0.526
0.690406268209864 0.526
0.690549454557547 0.526
0.690571654585227 0.526
0.690586845732444 0.526
0.690647789700661 0.526
0.690681909558535 0.526
0.69075517432178 0.526
0.690790908501262 0.526
0.690823569711265 0.526
0.690886779944358 0.526
0.690947276522809 0.526
0.6912664629695 0.526
0.691274369148843 0.526
0.691550085869509 0.526
0.691550790119363 0.526
0.691611108907117 0.526
0.691698281500373 0.526
0.691834377235247 0.526
0.691970002496416 0.526
0.691999234328986 0.526
0.692002298742274 0.526
0.692783583353625 0.526
0.692980892025357 0.526
0.693282431752345 0.526
0.693440534937797 0.526
0.693708209847263 0.526
0.693729398248883 0.526
0.693767333283598 0.526
0.693801880770591 0.526
0.694062797446867 0.526
0.694143711913945 0.526
0.694159273868547 0.526
0.694169992348069 0.526
0.69418496321478 0.526
0.694235513357518 0.526
0.69441067862329 0.526
0.694475090777436 0.526
0.694509435145279 0.526
0.694538393244989 0.526
0.694602607189956 0.526
0.694620575366725 0.526
0.694821773400968 0.526
0.694860526146382 0.526
0.694884567023226 0.526
0.695007217795195 0.526
0.695069823481979 0.526
0.695197400725066 0.526
0.695267387346173 0.526
0.695386629647874 0.526
0.695450366893399 0.526
0.695474783223443 0.526
0.695632073225525 0.526
0.695816902363114 0.526
0.695931696117469 0.526
0.695944702057269 0.526
0.695960494910204 0.526
0.695977909910661 0.526
0.695981122249758 0.526
0.696138003270638 0.526
0.696152479908016 0.526
0.696180054428784 0.526
0.69624061125788 0.526
0.696313175956558 0.526
0.696379298010878 0.526
0.696473244280862 0.526
0.69658372582618 0.526
0.696598836907398 0.526
0.69678105557063 0.526
0.696802393120186 0.526
0.696858246001593 0.526
0.696865052359904 0.526
0.696878026449877 0.526
0.697118315384493 0.526
0.69722325220239 0.526
0.697229839053397 0.526
0.697251788011649 0.526
0.697281415021836 0.526
0.697493250110756 0.526
0.697633636950801 0.526
0.697706467793009 0.526
0.697776882191266 0.526
0.697838561092049 0.526
0.697922503432897 0.526
0.698111442778819 0.526
0.69819696792692 0.526
0.69822808712037 0.526
0.698241791968411 0.526
0.698356786169025 0.526
0.698389802102593 0.526
0.698422673374231 0.526
0.698451950114728 0.526
0.698474718808944 0.526
0.698668663454054 0.526
0.698703600366016 0.526
0.698711306050151 0.526
0.698769903465104 0.526
0.699119398053018 0.526
0.699195217648402 0.526
0.699298413983183 0.526
0.699542945104663 0.526
0.699636669021706 0.526
0.699792462734374 0.526
0.699793940675967 0.526
0.699967072924452 0.526
0.700144754341352 0.526
0.700167586627126 0.526
0.700189274009222 0.526
0.70021267744085 0.526
0.700237786817946 0.526
0.700495969172887 0.526
0.700775664384992 0.526
0.700883331338344 0.526
0.700994138743122 0.526
0.701090973185744 0.526
0.701299580555447 0.526
0.701376135401535 0.526
0.701444908896744 0.526
0.701613158609343 0.526
0.701777807283454 0.526
0.701784875434482 0.526
0.701863895669111 0.526
0.702056242509826 0.526
0.702137561125157 0.526
0.702169976469223 0.526
0.702586276731422 0.526
0.702596097458174 0.526
0.702610060360821 0.526
0.70268654888039 0.526
0.702832113713446 0.526
0.702894969671853 0.526
0.702953002177749 0.526
0.703100247266622 0.526
0.703164536732246 0.526
0.703191728380798 0.526
0.703224618484312 0.526
0.703281911830849 0.526
0.703308206641717 0.526
0.70333248591339 0.526
0.703338313720006 0.526
0.703394471717066 0.526
0.703539209905994 0.526
0.703615886881457 0.526
0.703792511479453 0.526
0.703831969411083 0.526
0.703899363757315 0.526
0.70398966550175 0.526
0.704059712767251 0.526
0.704075317942518 0.526
0.704140493798416 0.526
0.704224062306801 0.526
0.704420871179702 0.526
0.704561116418606 0.526
0.704562823650045 0.526
0.704700615946294 0.526
0.704786133604413 0.526
0.704787902211769 0.526
0.70481311665967 0.526
0.704831113358183 0.526
0.704832667825008 0.526
0.704882066860687 0.526
0.705101697621736 0.526
0.705114243089129 0.526
0.705186210962009 0.526
0.705288539819874 0.526
0.705310440707975 0.526
0.705426957001256 0.526
0.705496902463126 0.526
0.705575337767963 0.526
0.70565521628006 0.526
0.705881559028272 0.526
0.705939668633326 0.526
0.70619651746627 0.526
0.706213864579301 0.526
0.706269579548458 0.526
0.706629159206834 0.526
0.706630980387142 0.526
0.706779042990363 0.526
0.707003197159444 0.526
0.707268687463927 0.526
0.707337145157241 0.526
0.707585267623173 0.526
0.707610254856914 0.526
0.70761499089462 0.526
0.707796456980855 0.526
0.707808037335606 0.526
0.707850970669412 0.526
0.707881547625752 0.526
0.707885197000096 0.526
0.707886232039342 0.526
0.708273584068382 0.526
0.708389172060428 0.526
0.708421674676346 0.526
0.708589826806685 0.526
0.708608565282205 0.526
0.708832682263001 0.526
0.7089391642126 0.526
0.709214707521394 0.526
0.709269637863382 0.526
0.709281362273001 0.526
0.709296362277172 0.526
0.709357466859543 0.526
0.709391164702561 0.526
0.709445289589575 0.526
0.709484596718495 0.526
0.7098320310659 0.526
0.709880411442946 0.526
0.709923316825219 0.526
0.710282103255225 0.526
0.710395299901709 0.526
0.710439950068914 0.526
0.710496626335445 0.526
0.711158526616495 0.526
0.711379214888342 0.526
0.711469366065385 0.526
0.711574058889497 0.526
0.711724347799389 0.526
0.711771271555731 0.526
0.711849214029048 0.526
0.712186867582988 0.526
0.712234629710949 0.526
0.712480613049629 0.526
0.71254805953588 0.526
0.712629704680043 0.526
0.712714380243367 0.526
0.712974534767938 0.526
0.713037226379968 0.526
0.713100835981873 0.526
0.713142153260987 0.526
0.713210893144649 0.526
0.713732690740152 0.526
0.713775086180694 0.526
0.713980119385907 0.526
0.714084214265257 0.526
0.714205103399874 0.526
0.714244718768044 0.526
0.714260048776326 0.526
0.714467277570781 0.526
0.714575085261439 0.526
0.714806712167445 0.526
0.715131953761308 0.526
0.715270580676706 0.526
0.715385133523426 0.526
0.715548066605752 0.526
0.715564965639277 0.526
0.715858210471639 0.526
0.715913148126533 0.526
0.716195686738263 0.526
0.716456730335328 0.526
0.716483301206792 0.526
0.716641366478551 0.526
0.716651818386082 0.526
0.716680242710872 0.526
0.71682932815541 0.526
0.717019962197653 0.526
0.717287502870594 0.526
0.717292359843166 0.526
0.717344780562244 0.526
0.717411974345414 0.526
0.717454893485098 0.526
0.717455203509664 0.526
0.717640787843195 0.526
0.717817347890951 0.526
0.717917049502084 0.526
0.718014911491956 0.526
0.718065938160212 0.526
0.718128594486611 0.526
0.718249126378586 0.526
0.71851482026844 0.526
0.718532441031485 0.526
0.718629647108552 0.526
0.718663753561033 0.526
0.718745062195091 0.526
0.718771375285125 0.526
0.718771573701796 0.526
0.718906998727566 0.526
0.718913062781224 0.526
0.719032922043221 0.526
0.719084748012605 0.526
0.719158128388021 0.526
0.71920035566736 0.526
0.719380038060849 0.526
0.71944728188848 0.526
0.719455718633051 0.526
0.719484790908323 0.526
0.71955308986655 0.526
0.719553857337584 0.526
0.719663035863053 0.526
0.719691736955783 0.526
0.719799067572989 0.526
0.720078258654195 0.526
0.720150967659372 0.526
0.720207828250819 0.526
0.720228793006421 0.526
0.720313092271439 0.526
0.720564231437389 0.526
0.720762134676823 0.526
0.720820005819085 0.526
0.720843862383407 0.526
0.720849056702107 0.526
0.721068538112892 0.526
0.721114883737177 0.526
0.721164004961937 0.526
0.721301939946045 0.526
0.721348025165791 0.526
0.721552319866165 0.526
0.721783440026653 0.526
0.721913210354353 0.526
0.721998215468779 0.526
0.722021988019651 0.526
0.722050421412171 0.526
0.722078098257483 0.526
0.72212377751352 0.526
0.722323027252567 0.526
0.722430571040304 0.526
0.722450824393809 0.526
0.72252211502851 0.526
0.722803464844704 0.526
0.722985199713191 0.526
0.723039587258376 0.526
0.72308420858175 0.526
0.723126854036549 0.526
0.723141105543719 0.526
0.72319553576882 0.526
0.723356985168503 0.526
0.723462058154526 0.526
0.723590850189822 0.526
0.72361827729289 0.526
0.72373899384537 0.526
0.723791598510308 0.526
0.72394499600204 0.526
0.723959587307099 0.526
0.723968528949389 0.526
0.72404421556699 0.526
0.724053923688988 0.526
0.72410021425764 0.526
0.724404033112596 0.526
0.724555330725735 0.526
0.724609941649255 0.526
0.724639651975005 0.526
0.724697686991631 0.526
0.724743136960116 0.526
0.724748994489676 0.526
0.724871737135477 0.526
0.724908890441024 0.526
0.725179662901228 0.526
0.725188299837419 0.526
0.725210381617057 0.526
0.725303323819873 0.526
0.725340637918332 0.526
0.725346066669636 0.526
0.725390560329513 0.526
0.725534902146523 0.526
0.725768006439725 0.526
0.725912857136022 0.526
0.726041621410999 0.726
0.726397604877749 0.726
0.726492816788497 0.726
0.726547352534868 0.726
0.726567624240311 0.726
0.726765704444443 0.726
0.726772491796849 0.726
0.726809326204447 0.726
0.726956522866364 0.726
0.727012591080302 0.726
0.727030191192741 0.726
0.727078683936127 0.726
0.727126571705794 0.726
0.727149060257254 0.726
0.727216102408438 0.726
0.72721919706189 0.726
0.727224936443411 0.726
0.727562583267351 0.726
0.727745139111735 0.726
0.727753950124996 0.726
0.727831776404744 0.726
0.728003485225019 0.726
0.728111263804508 0.726
0.728206615854319 0.726
0.728346721879735 0.726
0.728372215820704 0.726
0.728389564161764 0.726
0.728463026953722 0.726
0.728562547426301 0.726
0.728576157617207 0.726
0.728615002782318 0.726
0.728690634535459 0.726
0.72892350587589 0.726
0.728924823910856 0.726
0.72909301733839 0.726
0.729124601430728 0.726
0.729187226551967 0.726
0.729201084242691 0.726
0.729435985972488 0.726
0.729594375537399 0.726
0.729745586345054 0.726
0.729855247151593 0.726
0.7300159042314 0.726
0.730088594325209 0.726
0.730236536608525 0.726
0.730332497340035 0.726
0.730412320520472 0.726
0.730443586006701 0.726
0.730446881167845 0.726
0.730518218802001 0.726
0.730599202816708 0.726
0.730672134862252 0.726
0.730779055472937 0.726
0.730910034509507 0.726
0.731043783608762 0.726
0.731193850488706 0.726
0.73121348403784 0.726
0.731645433713694 0.726
0.731700351120963 0.726
0.732000797370161 0.726
0.73216475719391 0.726
0.732172463428357 0.726
0.732237900591492 0.726
0.732297543729212 0.726
0.732435041538249 0.726
0.732440252955347 0.726
0.73250757027523 0.726
0.732515222236973 0.726
0.732713608851348 0.726
0.732829421518888 0.726
0.732899056597204 0.726
0.73303523006604 0.726
0.733103028766354 0.726
0.733280265178516 0.726
0.733352980264329 0.726
0.733410088341582 0.726
0.733445649158389 0.726
0.733499464368232 0.726
0.733649613899834 0.726
0.733668217545096 0.726
0.733783185983291 0.726
0.733897708555354 0.726
0.733910671083722 0.726
0.733997407133593 0.726
0.734011612620355 0.726
0.734106074561055 0.726
0.734106640733559 0.726
0.734328818595064 0.726
0.73452783985025 0.726
0.734548027843559 0.726
0.73455006080854 0.726
0.734569649993469 0.726
0.734698813255116 0.726
0.73471937291448 0.726
0.734730278434063 0.726
0.734773107051828 0.726
0.734808142284018 0.726
0.735033391053387 0.726
0.735069584610921 0.726
0.735093213774424 0.726
0.735503269065238 0.726
0.735609520112993 0.726
0.735865320184399 0.726
0.735891149134256 0.726
0.735914805848761 0.726
0.736002432439338 0.726
0.73606380095437 0.726
0.73607787997581 0.726
0.736163351760057 0.726
0.736405571720292 0.726
0.736416446062558 0.726
0.736703341881482 0.726
0.736994916864754 0.726
0.737076119848866 0.726
0.737092359366177 0.726
0.737290978350415 0.726
0.737320214101493 0.726
0.737410989525278 0.726
0.73741185373765 0.726
0.737444467092511 0.726
0.737555108108728 0.726
0.73757601568101 0.726
0.737578769458242 0.726
0.737608438486556 0.726
0.737779332392393 0.726
0.737811833109819 0.726
0.737869063302 0.726
0.737970393430408 0.726
0.73817923955805 0.726
0.738248702870645 0.726
0.738265900008407 0.726
0.738298188672281 0.726
0.738418331205036 0.726
0.738433076288838 0.726
0.738696795685284 0.726
0.738752736675549 0.726
0.738781303620798 0.726
0.738887530656377 0.726
0.7390121328903 0.726
0.739044136672106 0.726
0.73915626765435 0.726
0.739242437869108 0.726
0.739490983755358 0.726
0.7399829158767 0.726
0.739997167092738 0.726
0.740096174723037 0.726
0.740233087699914 0.726
0.740530126143758 0.726
0.740546310479563 0.726
0.740749461009444 0.726
0.740756506044646 0.726
0.740830113718367 0.726
0.740886026297941 0.726
0.740960724286081 0.726
0.741142241109405 0.726
0.741179716637647 0.726
0.741646245313946 0.726
0.741798318365113 0.726
0.741823507997147 0.726
0.741896166480445 0.726
0.741995758016935 0.726
0.74216297783657 0.726
0.742202124965235 0.726
0.742301460231275 0.726
0.742338781845116 0.726
0.742526458335347 0.726
0.742530251575221 0.726
0.742566736536363 0.726
0.742769389526163 0.726
0.742789579666612 0.726
0.74280157416734 0.726
0.742938448701164 0.726
0.742940996824079 0.726
0.743138400809979 0.726
0.743170941147608 0.726
0.743240258137794 0.726
0.743299789821964 0.726
0.743396241444025 0.726
0.743417986036147 0.726
0.74350895373618 0.726
0.743539562866936 0.726
0.743566271950643 0.726
0.743571753430519 0.726
0.74371960205219 0.726
0.743825588767429 0.726
0.744127271753529 0.726
0.744152463058619 0.726
0.744492966983534 0.726
0.744703263512581 0.726
0.744788327045656 0.726
0.744863378089109 0.726
0.744876491855602 0.726
0.744883320430668 0.726
0.744899926813121 0.726
0.744902263297949 0.726
0.744946493609047 0.726
0.744976967375735 0.726
0.745023692235795 0.726
0.745159810105763 0.726
0.745265834199183 0.726
0.745374743850711 0.726
0.745479366085748 0.726
0.745622290672936 0.726
0.745968837385862 0.726
0.745976685590059 0.726
0.746046210175869 0.726
0.74615546661917 0.726
0.746249396527972 0.726
0.746275273937904 0.726
0.746635921522792 0.726
0.746836949993781 0.726
0.747122861414446 0.726
0.747173918183482 0.726
0.747222968620924 0.726
0.747243945192511 0.726
0.747289443290674 0.726
0.747372962139385 0.726
0.74737512683842 0.726
0.747668675255144 0.726
0.747775413078721 0.726
0.747852430017034 0.726
0.747989589369298 0.726
0.748033842814465 0.726
0.748235165037128 0.726
0.748276247413059 0.726
0.748292655604286 0.726
0.748608375591706 0.726
0.748610263136026 0.726
0.748653032396041 0.726
0.748727840521947 0.726
0.748882027918611 0.726
0.748904706823996 0.726
0.748973386311658 0.726
0.749050552291496 0.726
0.749051750106737 0.726
0.749125036290924 0.726
0.74934581527168 0.726
0.749383488880694 0.726
0.749727662062827 0.726
0.749735101904126 0.726
0.749748331681102 0.726
0.749890087954182 0.726
0.749986564349775 0.726
0.750066898451974 0.726
0.750117146698115 0.726
0.750209189807813 0.726
0.750219813400027 0.726
0.750608251011823 0.726
0.750890874296977 0.726
0.750965650671118 0.726
0.751083757275769 0.726
0.751196439596333 0.726
0.75120282465131 0.726
0.751208134454178 0.726
0.751242690542713 0.726
0.751254954451702 0.726
0.751307856098342 0.726
0.75132081166815 0.726
0.751441707482986 0.726
0.751520941907704 0.726
0.751567113499759 0.726
0.75159579541848 0.726
0.751674411677119 0.726
0.752059023632889 0.726
0.752215080008198 0.726
0.752220220665687 0.726
0.752256666691042 0.726
0.752301593220438 0.726
0.752409064811281 0.726
0.752464701445087 0.726
0.75254632685191 0.726
0.75264154652223 0.726
0.75269393426535 0.726
0.752941892982487 0.726
0.753008596517006 0.726
0.753072357218807 0.726
0.753267935518847 0.726
0.753475867320594 0.726
0.753485659899942 0.726
0.75349181924342 0.726
0.753569253806619 0.726
0.753596683222186 0.726
0.753713183065888 0.726
0.753788702378612 0.726
0.753860389969415 0.726
0.753925382707011 0.726
0.754010698150279 0.726
0.754215964012463 0.726
0.754684283657684 0.726
0.754794568128525 0.726
0.754946304228779 0.726
0.755020360023025 0.726
0.755154861835622 0.726
0.755262823867615 0.726
0.755284031539082 0.726
0.755333224907995 0.726
0.755349097701585 0.726
0.755358946557726 0.726
0.755424861226178 0.726
0.755632626490214 0.726
0.755639865466119 0.726
0.755682254895724 0.726
0.755711500420614 0.726
0.755749112040761 0.726
0.755956375683479 0.726
0.755978250891957 0.726
0.756077027832595 0.726
0.757062589472431 0.726
0.757285362461313 0.726
0.757351344378875 0.726
0.75743534843234 0.726
0.757498203873653 0.726
0.757734943240127 0.726
0.758169770428194 0.726
0.758259448970453 0.726
0.758277388896574 0.726
0.758327069546806 0.726
0.758357805781038 0.726
0.758429836249971 0.726
0.75860038858203 0.726
0.75868149612739 0.726
0.758694377243215 0.726
0.758700093672441 0.726
0.758802469552236 0.726
0.758820801222258 0.726
0.758829765153526 0.726
0.758850958682752 0.726
0.75892540952382 0.726
0.758943815831066 0.726
0.759022497927864 0.726
0.759040097985972 0.726
0.759087343397965 0.726
0.759092405773441 0.726
0.759117814544828 0.726
0.759375573744429 0.726
0.759396172694088 0.726
0.759516252021827 0.726
0.759549022756118 0.726
0.759619349167513 0.726
0.759639186858374 0.726
0.759727791900052 0.726
0.759764011691327 0.726
0.7598227931246 0.726
0.759828370241079 0.726
0.759856321063115 0.726
0.759951023016264 0.726
0.760087916118203 0.726
0.760209421809351 0.726
0.760356876848593 0.726
0.760535819605148 0.726
0.760568943292856 0.726
0.760692582651474 0.726
0.760727201293682 0.726
0.760792222241507 0.726
0.7608082321823 0.726
0.760891197493523 0.726
0.760897428182288 0.726
0.761000265105849 0.726
0.761072788550959 0.726
0.761097478408695 0.726
0.761106591398556 0.726
0.761214351870697 0.726
0.761458891475626 0.726
0.761882870930599 0.726
0.76188535401654 0.726
0.76202889486258 0.726
0.762043834609022 0.726
0.762051792627505 0.726
0.762261961173652 0.726
0.762723259947226 0.726
0.762811011940521 0.726
0.762924465029497 0.726
0.763018733978774 0.726
0.763055908263635 0.726
0.76318232402586 0.726
0.76344859494389 0.726
0.763533657927223 0.726
0.763539025969662 0.726
0.763648355946694 0.726
0.763650112983434 0.726
0.764027043660165 0.726
0.764038102916543 0.726
0.764116903767326 0.726
0.764141168576186 0.726
0.764352164313656 0.726
0.764430134011398 0.726
0.764482360362382 0.726
0.764547119474796 0.726
0.764625091007075 0.726
0.764728574131786 0.726
0.764851227548625 0.726
0.764871817845442 0.726
0.764912872803982 0.726
0.764965431834922 0.726
0.764988093509118 0.726
0.765039339386047 0.726
0.765073010645792 0.726
0.765082304733071 0.726
0.765166486751977 0.726
0.765418065749471 0.726
0.765429201561579 0.726
0.765566456656022 0.726
0.765585606045124 0.726
0.765837812601395 0.726
0.765863740277924 0.726
0.765937129123645 0.726
0.765971192464792 0.726
0.766418547366128 0.726
0.766681068327399 0.726
0.766752034573629 0.726
0.766881960381289 0.726
0.766970886959438 0.726
0.767076175879347 0.726
0.767158548904846 0.726
0.767247819952415 0.726
0.767351390739085 0.726
0.767515019701811 0.726
0.767716891470861 0.726
0.767865506924206 0.726
0.767878359820584 0.726
0.768281247561799 0.726
0.768293154173741 0.726
0.768315256590808 0.726
0.76836001204309 0.726
0.76837718088784 0.726
0.768512338609673 0.726
0.768630642578798 0.726
0.768723672205956 0.726
0.768743965328619 0.726
0.768769945913254 0.726
0.768770802464169 0.726
0.769045005116214 0.726
0.769531986093081 0.726
0.769544515199406 0.726
0.7696402267364 0.726
0.76970385685967 0.726
0.769747808574237 0.726
0.769979080637123 0.726
0.770076523640573 0.726
0.770160346133838 0.726
0.770272614972958 0.726
0.770595550967536 0.726
0.770670245438001 0.726
0.77083077372916 0.726
0.770876959073054 0.726
0.770924519501035 0.726
0.770983940301655 0.726
0.770991606209255 0.726
0.771166971971473 0.726
0.771273200766543 0.726
0.771403890921516 0.726
0.771546490220216 0.726
0.771595185113655 0.726
0.771595537273558 0.726
0.771639171237054 0.726
0.771696185354135 0.726
0.771839620192613 0.726
0.771899247639626 0.726
0.771949279036488 0.726
0.771991145510461 0.726
0.771995688425594 0.726
0.77200986778146 0.726
0.772062660653915 0.726
0.772066931406355 0.726
0.772195397106709 0.726
0.772339168440094 0.726
0.7723807115154 0.726
0.772546830410468 0.726
0.772589914435999 0.726
0.772649212975264 0.726
0.772676245281401 0.726
0.772692311949874 0.726
0.772694447546859 0.726
0.77271564309121 0.726
0.772725812371938 0.726
0.772777882624114 0.726
0.772851222319635 0.726
0.772898840525147 0.726
0.772923772727996 0.726
0.772955992585565 0.726
0.773058923521179 0.726
0.773260732353544 0.726
0.773439595974554 0.726
0.773811542723687 0.726
0.77394367382185 0.726
0.773962902549485 0.726
0.773964135262151 0.726
0.774138598657793 0.726
0.774157266162768 0.726
0.774286362357731 0.726
0.774413307150615 0.726
0.7744355196328 0.726
0.77454047338334 0.726
0.774672758639718 0.726
0.77495591846778 0.726
0.774976831672017 0.726
0.775056285194909 0.726
0.775203118203327 0.726
0.775524195363816 0.726
0.775635656119919 0.726
0.776141656474438 0.726
0.776269701240634 0.726
0.776304707312337 0.726
0.776433595943128 0.726
0.776565771128725 0.726
0.776572141058057 0.726
0.776626058382983 0.726
0.776626972533607 0.726
0.77666018833032 0.726
0.776712014676828 0.726
0.777086784857858 0.726
0.77717676626962 0.726
0.777199747971202 0.726
0.777216062488201 0.726
0.777241297151119 0.726
0.777293311020369 0.726
0.777643608085905 0.726
0.777780282828919 0.726
0.777962471024464 0.726
0.778059693301867 0.726
0.778159393703445 0.726
0.778277943975099 0.726
0.779115994263992 0.726
0.779140527775352 0.726
0.779149968628547 0.726
0.77924132005442 0.726
0.779366196049744 0.726
0.779611211724219 0.726
0.779671461221686 0.726
0.779725759034687 0.726
0.779783499352779 0.726
0.779790094540193 0.726
0.779917526336175 0.726
0.779935237754081 0.726
0.780236705432162 0.726
0.780259685910398 0.726
0.78043613814122 0.726
0.780493903864652 0.726
0.780526745590899 0.726
0.780580314070177 0.726
0.780843913945865 0.726
0.781029670642184 0.726
0.781045735354095 0.726
0.78106225071264 0.726
0.781114522053003 0.726
0.78128325003838 0.726
0.781528934657791 0.726
0.781874680587405 0.726
0.781907185640469 0.726
0.782055387306643 0.726
0.782108620111515 0.726
0.782256582162879 0.726
0.782423659014278 0.726
0.782435970476635 0.726
0.782602158799679 0.726
0.782728485285111 0.726
0.782770142676847 0.726
0.782834222740865 0.726
0.782847089499372 0.726
0.78306064504881 0.726
0.783091306220775 0.726
0.783165856427053 0.726
0.783404939384177 0.726
0.783419642899086 0.726
0.783747337721461 0.726
0.7837688330463 0.726
0.783881689852241 0.726
0.783974177613534 0.726
0.784152195548071 0.726
0.784341266921557 0.726
0.784475695136232 0.726
0.784495719690932 0.726
0.784518900170466 0.726
0.784559140698466 0.726
0.784855731883486 0.726
0.78493566163952 0.726
0.785004310712098 0.726
0.785187782591001 0.726
0.785323444994639 0.726
0.785341967802955 0.726
0.7855446326089 0.726
0.785553916163864 0.726
0.785609678720035 0.726
0.785782821747577 0.726
0.785843702358463 0.726
0.785941307687479 0.726
0.786116237811147 0.726
0.786285176547475 0.726
0.786288492760777 0.726
0.786344498894582 0.726
0.786361866678386 0.726
0.786472475832887 0.726
0.78652044556153 0.726
0.78662173173844 0.726
0.786640693676641 0.726
0.786746154680988 0.726
0.786777415701391 0.726
0.786879448952366 0.726
0.786948369855508 0.726
0.786956909850401 0.726
0.787092379505828 0.726
0.787144971223607 0.726
0.787231916841949 0.726
0.787456433950754 0.726
0.787499528509284 0.726
0.787655100508128 0.726
0.787742848829286 0.726
0.787827665004909 0.726
0.787997592634448 0.726
0.788032557122211 0.726
0.788059425400027 0.726
0.788147014100392 0.726
0.788230822117795 0.726
0.788295721258493 0.726
0.788360114562463 0.726
0.788434636897382 0.726
0.788446452665738 0.726
0.788467252954534 0.726
0.788470482629007 0.726
0.788586797281941 0.726
0.788687116389509 0.726
0.788708982030463 0.726
0.788808570947689 0.726
0.788825368586112 0.726
0.788921671287479 0.726
0.788945543176445 0.726
0.788946165817115 0.726
0.78902395586866 0.726
0.789176305838701 0.726
0.789210036979584 0.726
0.789343610567992 0.726
0.789480506700989 0.726
0.789534091246997 0.726
0.789679194661842 0.726
0.789766913069079 0.726
0.789769926965075 0.726
0.789834510674583 0.726
0.789996974393788 0.726
0.790270361203866 0.726
0.79068459535354 0.726
0.790740800763877 0.726
0.790744799583385 0.726
0.790873997956473 0.726
0.790945179567819 0.726
0.790957004540185 0.726
0.791275654915332 0.726
0.791351624047196 0.726
0.791365729540504 0.726
0.791493946712056 0.726
0.791537822440075 0.726
0.791550830895329 0.726
0.7916060833575 0.726
0.79179278934363 0.726
0.791864142086789 0.726
0.79206914556447 0.726
0.792072053774478 0.726
0.792362023284562 0.726
0.792414677486105 0.726
0.792466637772619 0.726
0.79255622692577 0.726
0.792595954228365 0.726
0.79290843301468 0.726
0.79295117921826 0.726
0.792953953115682 0.726
0.792997755261633 0.726
0.793042523475312 0.726
0.793162244828778 0.726
0.793197316080629 0.726
0.793199005841839 0.726
0.793283471077781 0.726
0.793462817604707 0.726
0.794000224485842 0.726
0.794311334149294 0.726
0.794344625201029 0.726
0.794357632059316 0.726
0.794365020807138 0.726
0.794371279347167 0.726
0.794374999901699 0.726
0.794625798770553 0.726
0.794727089558553 0.726
0.794856401734563 0.726
0.794872005774899 0.726
0.795035259066365 0.726
0.795077218925931 0.726
0.795200662276868 0.726
0.795521374790303 0.726
0.795607587578241 0.726
0.79576285620831 0.726
0.795831061731724 0.726
0.795944524977119 0.726
0.795961356018027 0.726
0.796009828251996 0.726
0.796046664885322 0.726
0.796072213678341 0.726
0.796242603988991 0.726
0.796393244313628 0.726
0.796473448826425 0.726
0.796495149848248 0.726
0.796616962376889 0.726
0.796655877605007 0.726
0.796807340448442 0.726
0.79684240215581 0.726
0.79684433064866 0.726
0.79710478884585 0.726
0.797239512758413 0.726
0.797343371878723 0.726
0.797407212312092 0.726
0.797673662761263 0.726
0.797724475605607 0.726
0.798013315037146 0.726
0.798064466377167 0.726
0.798115352926908 0.726
0.798210966635476 0.726
0.798412784068628 0.726
0.79844414892434 0.726
0.798447067724887 0.726
0.798458058995829 0.726
0.798496568147164 0.726
0.798625255452618 0.726
0.798804550026855 0.726
0.798822701706201 0.726
0.798950491362552 0.726
0.798974597706962 0.726
0.798998356465303 0.726
0.799000347299819 0.726
0.799004702870103 0.726
0.799192662524555 0.726
0.79930405874651 0.726
0.799479871785672 0.726
0.799519274183472 0.726
0.799535589205854 0.726
0.800012174253219 0.726
0.800015133162771 0.726
0.800050901619907 0.726
0.800069359375374 0.726
0.800189656838995 0.726
0.800374746426097 0.726
0.800418145152475 0.726
0.80046110847321 0.726
0.800629908904278 0.726
0.801123036319365 0.726
0.801177516949295 0.726
0.801179401717098 0.726
0.801651439247174 0.726
0.801687544772056 0.726
0.801759350661263 0.726
0.801774207374223 0.726
0.801816827663131 0.726
0.80187201838774 0.726
0.801936350163666 0.726
0.80194766782553 0.726
0.801968089853214 0.726
0.802001728889129 0.726
0.802032954843317 0.726
0.802902570235065 0.726
0.80322698178156 0.726
0.803243993602651 0.726
0.803281583583766 0.726
0.80331874729097 0.726
0.803561669799288 0.726
0.803597362646981 0.726
0.803611408168991 0.726
0.804309388459414 0.726
0.804458178351303 0.726
0.80453467256452 0.726
0.804636259121971 0.726
0.804723192074875 0.726
0.804741838957051 0.726
0.80475882596643 0.726
0.804823940291894 0.726
0.805034219205598 0.726
0.805221973959891 0.726
0.805450158160569 0.726
0.80555070064051 0.726
0.805662554515836 0.726
0.806539057267 0.726
0.806574163566428 0.726
0.806970912603252 0.726
0.807084527756929 0.726
0.807294035228473 0.726
0.807602451287461 0.726
0.807675545221078 0.726
0.807860192310728 0.726
0.807872313385416 0.726
0.807957720407537 0.726
0.807984126021442 0.726
0.808081817288142 0.726
0.808719478988811 0.726
0.80876999328308 0.726
0.808891160596235 0.726
0.809309765216732 0.726
0.809646674741306 0.726
0.809657844822655 0.726
0.810047189202962 0.726
0.810064009744956 0.726
0.810093560325028 0.726
0.810152031580553 0.726
0.810263245216735 0.726
0.810681813135219 0.726
0.811025112958439 0.726
0.811062160634049 0.726
0.81150589103337 0.726
0.811519272985084 0.726
0.811615888937236 0.726
0.811653411297717 0.726
0.811694850003241 0.726
0.811743834580577 0.726
0.811808520406678 0.726
0.811849661393589 0.726
0.811907922240267 0.726
0.812009948860883 0.726
0.812138078372594 0.726
0.81215398835796 0.726
0.812278109688581 0.726
0.812430845636429 0.726
0.812584130296667 0.726
0.812628383137232 0.726
0.812703971384531 0.726
0.812941547014076 0.726
0.81302909691176 0.726
0.813074483412806 0.726
0.813479748665768 0.726
0.813588039798131 0.726
0.81372413711355 0.726
0.813795354935097 0.726
0.813806651153438 0.726
0.813946197637289 0.726
0.814016291290962 0.726
0.814077411584818 0.726
0.81423910702671 0.726
0.814245511273284 0.726
0.814349090351832 0.726
0.814391699309065 0.726
0.814542543077022 0.726
0.814645300464869 0.726
0.814672129778098 0.726
0.814783923624733 0.726
0.814791192578399 0.726
0.814805552335596 0.726
0.81534765987692 0.726
0.815392077214115 0.726
0.81546645431772 0.726
0.815563154960653 0.726
0.815696224672678 0.726
0.815735927562015 0.726
0.815777711262502 0.726
0.815862081643298 0.726
0.815902081080548 0.726
0.816078129910117 0.726
0.816296116399231 0.726
0.816474940588532 0.726
0.816893559972574 0.726
0.81694226809146 0.726
0.817024742002246 0.726
0.817051948249169 0.726
0.81718133886586 0.726
0.817346463144198 0.726
0.817509719769459 0.726
0.817692637378492 0.726
0.817737245529995 0.726
0.817864432856283 0.726
0.818007425519214 0.726
0.818066068432528 0.726
0.818255346917073 0.726
0.818256128124906 0.726
0.818284209512595 0.726
0.818398301900386 0.726
0.818434910102545 0.726
0.818714753474429 0.726
0.818793833997417 0.726
0.819068162017742 0.726
0.819710371219925 0.726
0.819738531019014 0.726
0.819819671184728 0.726
0.819984365995274 0.726
0.820210974308147 0.726
0.820422169663139 0.726
0.820626851917475 0.726
0.820799022453437 0.726
0.821065202212803 0.726
0.821269838161831 0.726
0.821308652517919 0.726
0.821487804714434 0.726
0.821835060464018 0.726
0.821989386851404 0.726
0.822125037404159 0.726
0.822193922288998 0.726
0.822259771622286 0.726
0.822325288238941 0.726
0.822414484644693 0.726
0.822422474413547 0.726
0.822540687542387 0.726
0.822761369306578 0.726
0.823172046008175 0.726
0.823187285715035 0.726
0.823612124029436 0.726
0.823750183276267 0.726
0.823931157977192 0.726
0.824021611347816 0.726
0.824177893445006 0.726
0.824269302136983 0.726
0.824670746344334 0.726
0.824873523752747 0.726
0.824968781683996 0.726
0.825295387252099 0.726
0.82532661773994 0.726
0.825610863587128 0.726
0.825724779291638 0.726
0.825854825101473 0.726
0.826231971441741 0.826
0.826659571151831 0.826
0.826733783007786 0.826
0.826792840578133 0.826
0.8270764388942 0.826
0.82709183911865 0.826
0.827143303628953 0.826
0.827289073790506 0.826
0.827351815684064 0.826
0.827825492908327 0.826
0.827992009133599 0.826
0.828178086809211 0.826
0.828420585162354 0.826
0.829198212299177 0.826
0.829235348054188 0.826
0.829306770445762 0.826
0.829412084046414 0.826
0.829509351940341 0.826
0.829555871542724 0.826
0.829672724945302 0.826
0.830132826735089 0.826
0.83018914147173 0.826
0.830292574437896 0.826
0.830302361942727 0.826
0.8303105941809 0.826
0.830529942735907 0.826
0.830898121434839 0.826
0.831066796995152 0.826
0.831470421329515 0.826
0.831792557200978 0.826
0.831934966158946 0.826
0.832146313101916 0.826
0.832403341321246 0.826
0.83264440010192 0.826
0.83307622360464 0.826
0.833167021009104 0.826
0.833316078375762 0.826
0.833317903179471 0.826
0.833319118521692 0.826
0.833481211353638 0.826
0.833573782253335 0.826
0.833636000424693 0.826
0.833861649654614 0.826
0.834375583596656 0.826
0.834629589097373 0.826
0.834641497999411 0.826
0.834774969195141 0.826
0.834891031006172 0.826
0.834980678571138 0.826
0.835211532184238 0.826
0.835311468634402 0.826
0.835371178448966 0.826
0.835440136339505 0.826
0.835962780076512 0.826
0.836283118249333 0.826
0.836306980352088 0.826
0.836602521054543 0.826
0.836878257092693 0.826
0.836910181611522 0.826
0.837162140643716 0.826
0.837482337893919 0.826
0.837495114333522 0.826
0.83781447436038 0.826
0.837920185359049 0.826
0.837928375093941 0.826
0.83805619599507 0.826
0.838120464365049 0.826
0.838141023472818 0.826
0.838604409405325 0.826
0.838968851913204 0.826
0.83921593834746 0.826
0.839435825044138 0.826
0.839437958171786 0.826
0.839528685389357 0.826
0.839695377617123 0.826
0.839772142493141 0.826
0.83984674151879 0.826
0.840164297687708 0.826
0.840173572505215 0.826
0.840426898509952 0.826
0.840571086107396 0.826
0.840719843897602 0.826
0.840721805575863 0.826
0.841277544171127 0.826
0.841710600473114 0.826
0.841782358114438 0.826
0.841826065934788 0.826
0.841887107293677 0.826
0.841964569711222 0.826
0.842079121293387 0.826
0.84246350423977 0.826
0.842905546634933 0.826
0.842943430873602 0.826
0.842946822817471 0.826
0.842981440792199 0.826
0.843030559543055 0.826
0.843180269359956 0.826
0.843202378800725 0.826
0.843223437811772 0.826
0.843530611543201 0.826
0.843982055301132 0.826
0.844008676931793 0.826
0.844174742473245 0.826
0.844438652660821 0.826
0.844612139405596 0.826
0.844782732127748 0.826
0.84483437496729 0.826
0.844946883305377 0.826
0.845019318573998 0.826
0.845192846023269 0.826
0.845553602430956 0.826
0.846010194240046 0.826
0.846061729190714 0.826
0.846251216911049 0.826
0.846824225617583 0.826
0.847118325789106 0.826
0.847199906127988 0.826
0.847207158967086 0.826
0.847335421030947 0.826
0.84741228329306 0.826
0.847549723307951 0.826
0.847923396454555 0.826
0.848888491680269 0.826
0.848958650602223 0.826
0.849067105364737 0.826
0.850910505101536 0.826
0.85111049273194 0.826
0.851235232168651 0.826
0.851396204914251 0.826
0.851496561398637 0.826
0.851508002496619 0.826
0.851639378201661 0.826
0.852339372948106 0.826
0.852862081175362 0.826
0.853487802148832 0.826
0.853835932277839 0.826
0.853928885740952 0.826
0.854133528492605 0.826
0.85467433785726 0.826
0.854907171354276 0.826
0.855065177983023 0.826
0.855530023973201 0.826
0.855617332542752 0.826
0.856050877783267 0.826
0.85622965053212 0.826
0.85664220306917 0.826
0.856723820338535 0.826
0.856975171247928 0.826
0.858105847460028 0.826
0.858252095570763 0.826
0.858387309836168 0.826
0.85898778301339 0.826
0.859022770454927 0.826
0.859163638566605 0.826
0.859200968001262 0.826
0.859359630843429 0.826
0.859402185224557 0.826
0.85970576919874 0.826
0.859772675366531 0.826
0.859882278661677 0.826
0.860177257607839 0.826
0.860587489083186 0.826
0.860851472940467 0.826
0.860872064432645 0.826
0.860876755749674 0.826
0.860880271231408 0.826
0.860881959816097 0.826
0.860921022035568 0.826
0.860935595522178 0.826
0.861515810833063 0.826
0.861891492057459 0.826
0.86291682038346 0.826
0.863163281298884 0.826
0.863371531723099 0.826
0.863527853910439 0.826
0.864030864596849 0.826
0.86417557989111 0.826
0.864552443744944 0.826
0.864753920698123 0.826
0.864995481547145 0.826
0.865130478251546 0.826
0.865376752929212 0.826
0.865458127917689 0.826
0.865793563867511 0.826
0.865858146291734 0.826
0.866026800551639 0.826
0.866039433853029 0.826
0.866363841050132 0.826
0.866489938169439 0.826
0.866506836958693 0.826
0.866618585733933 0.826
0.866777168423474 0.826
0.867505173419133 0.826
0.867664100400458 0.826
0.86819345949954 0.826
0.868510540364388 0.826
0.86868823444328 0.826
0.868826465697478 0.826
0.868846415566687 0.826
0.869464961907364 0.826
0.869762479155082 0.826
0.869836958646609 0.826
0.870024323440483 0.826
0.870749195140653 0.826
0.871305898266712 0.826
0.871420641043945 0.826
0.871570437450626 0.826
0.871941984488384 0.826
0.871957133074561 0.826
0.872148943055159 0.826
0.872428954476517 0.826
0.872720178382065 0.826
0.873089804030255 0.826
0.873601675238423 0.826
0.873829777420673 0.826
0.874162216232662 0.826
0.874369826525904 0.826
0.874371509748834 0.826
0.874875184982034 0.826
0.874901283763418 0.826
0.874941702236647 0.826
0.875450013084212 0.826
0.875585628755993 0.826
0.875701912354056 0.826
0.875775606807026 0.826
0.876299060087546 0.876
0.876318493868425 0.876
0.876446320429878 0.876
0.877085239427394 0.876
0.877133787711388 0.876
0.877372761287067 0.876
0.877746397829524 0.876
0.878107738029072 0.876
0.87854625236818 0.876
0.878862879685792 0.876
0.879134146697743 0.876
0.879369672657439 0.876
0.879591552332142 0.876
0.879687898936858 0.876
0.879759489400634 0.876
0.87979369879833 0.876
0.880219014982625 0.876
0.880370882856005 0.876
0.880492524993181 0.876
0.880514768377784 0.876
0.881173363989309 0.876
0.881324285369859 0.876
0.881619205374954 0.876
0.881644707757194 0.876
0.881657838082897 0.876
0.88191320085077 0.876
0.882144382137649 0.876
0.88224486564956 0.876
0.883790002063971 0.876
0.884410301243177 0.876
0.884763314477771 0.876
0.88603522214927 0.876
0.886241649950646 0.876
0.886306572756624 0.876
0.886381714134214 0.876
0.8864122676061 0.876
0.886663409327993 0.876
0.88683347430807 0.876
0.88702055971285 0.876
0.887131558746547 0.876
0.88746878953239 0.876
0.888775537212032 0.876
0.889298966099102 0.876
0.889531977510277 0.876
0.89011325957083 0.876
0.890881519127894 0.876
0.891506436616847 0.876
0.891566559911517 0.876
0.89241928022388 0.876
0.892791794209266 0.876
0.894044546249204 0.876
0.894845806874395 0.876
0.89628960260304 0.876
0.896829852421305 0.876
0.897060941819226 0.876
0.897237062373134 0.876
0.897734331662304 0.876
0.897997769764027 0.876
0.89809032137363 0.876
0.898564166445883 0.876
0.898565801066078 0.876
0.898740621523947 0.876
0.898887692181704 0.876
0.898990935215369 0.876
0.900864074724642 0.876
0.901086437964689 0.901
0.901385020635782 0.901
0.901785333990831 0.901
0.902318370539241 0.901
0.902396007227166 0.901
0.902615238713163 0.901
0.903489407929812 0.901
0.904165767637884 0.901
0.904829900645501 0.901
0.905253250750253 0.901
0.905267413180743 0.901
0.90552741832443 0.901
0.906159429508699 0.901
0.906547632314157 0.901
0.906627231008452 0.901
0.906710740541329 0.901
0.90715397152101 0.901
0.907367254323687 0.901
0.907457323868462 0.901
0.90781310296581 0.901
0.908464962825958 0.901
0.908845178241217 0.901
0.908882906033966 0.901
0.908972418786131 0.901
0.909078099181295 0.901
0.90989985483726 0.901
0.910997845392382 0.901
0.911067154388473 0.901
0.911772623126059 0.901
0.913698034368289 0.901
0.91419674093014 0.901
0.915252837842224 0.901
0.915500162162021 0.901
0.916404973388261 0.901
0.916936707452431 0.901
0.917081829822258 0.901
0.917231014212399 0.901
0.917240673226192 0.901
0.917528299747866 0.901
0.917546789485603 0.901
0.917957822309356 0.901
0.91804208825533 0.901
0.918411784068488 0.901
0.923718202390704 0.901
0.923854286930804 0.901
0.923861035464896 0.901
0.924072226906179 0.901
0.925234397961201 0.901
0.92556671875709 0.901
0.925666024788967 0.901
0.926656990118161 0.901
0.928627239593831 0.901
0.930730418534744 0.901
0.932000601508478 0.901
0.933361332574742 0.901
0.934175984685584 0.901
0.935063186565024 0.901
0.935899795630708 0.901
0.93645011085369 0.901
0.936509209701421 0.901
0.937507145047061 0.901
0.937702302459389 0.901
0.937953729505828 0.901
0.938061884836209 0.901
0.938369629540015 0.901
0.938630553429712 0.901
0.939372007154058 0.901
0.939532498438012 0.901
0.939607617438309 0.901
0.943312038587809 0.901
0.943997657038196 0.901
0.944046967677081 0.901
0.944220401276727 0.901
0.944453621184955 0.901
0.944902903526344 0.901
0.945702282571108 0.901
0.945897633358005 0.901
0.946806582186018 0.901
0.946970674382283 0.901
0.947265309971115 0.901
0.947662200782497 0.901
0.950000959869549 0.901
0.950294749547185 0.901
0.951272871741859 0.901
0.951967319368254 0.901
0.952470910321242 0.901
0.953601248365933 0.901
0.954222054215689 0.901
0.955086501318458 0.901
0.955176403220255 0.901
0.956182345761118 0.901
0.956689298059787 0.901
0.957567358356859 0.901
0.958588527263702 0.901
0.962949501510386 0.901
0.963962202638923 0.901
0.964174058999866 0.901
0.965321476019675 0.901
0.974309812053553 0.901
0.97438489432384 0.901
0.976997892951223 0.901
0.978741795190997 0.901
0.979517014402898 0.901
0.980123136286013 0.901
0.980982183247502 0.901
0.981005002035872 0.901
0.981279367742169 0.901
0.991365179943642 0.901
0.992301000397968 0.901
0.993292935484784 0.901
0.994537284628553 0.901
1.00145513323381 0.901
1.00352839124406 0.901
1.03761436889806 0.901
};
\end{axis}

\end{tikzpicture}

==> MCFloorLearn_mytikz.tex <==
% This file was created by matplotlib2tikz v0.6.2.
\begin{tikzpicture}

\begin{axis}[
ticks=none,
xmin=0.340068365224918, xmax=1.10145128144877,
ymin=-0.33275, ymax=0.95975,
width=\figurewidth,
height=\figureheight,
tick align=outside,
x grid style={lightgray!92.026143790849673!black},
y grid style={lightgray!92.026143790849673!black}
% xmajorgrids,
% x grid style={white},
% ymajorgrids,
% y grid style={white},
% axis line style={white},
% axis background/.style={fill=white!89.803921568627459!black}
]
\addplot [semithick, green!50.0!black, dashed]
table {%
0.374676679598729 -0.274
0.403410461555856 -0.274
0.413954097702038 -0.274
0.429170962299935 -0.274
0.444551497210929 -0.274
0.4480238502918 -0.274
0.45038923289352 -0.274
0.460079445016432 -0.274
0.465914648387387 -0.274
0.471743488675726 -0.274
0.47512449957916 -0.274
0.487301780671439 -0.274
0.487846659156278 -0.274
0.489822247574812 -0.274
0.490798834083853 -0.274
0.491838074046702 -0.274
0.493143463771897 -0.274
0.493250122360967 -0.274
0.493850839974654 -0.274
0.496106133195685 -0.274
0.496466231564963 -0.274
0.49928988327877 -0.274
0.499803237684965 -0.274
0.502085403606471 -0.274
0.50291898570647 -0.274
0.504248438129798 -0.274
0.507424436038193 -0.274
0.510017783686655 -0.274
0.510830484799985 -0.274
0.511998909781276 -0.274
0.513037517784749 -0.274
0.513686885139123 -0.274
0.514792297112033 -0.274
0.515573673413313 -0.274
0.516573689547225 -0.274
0.516812450497738 -0.274
0.51903643659436 -0.274
0.519522979576579 -0.274
0.519716243700507 -0.274
0.521581639083144 -0.274
0.521861534298389 -0.274
0.522054263447041 -0.274
0.523989796672022 -0.274
0.525095086625306 -0.274
0.525737922757933 -0.274
0.526789343822314 0.526
0.52693377665159 0.526
0.527269633395578 0.526
0.527755653550764 0.526
0.5281850426554 0.526
0.528694365606253 0.526
0.528904773318532 0.526
0.530256025357575 0.526
0.53091997489248 0.526
0.531055754064219 0.526
0.531499037605433 0.526
0.532097941563423 0.526
0.532322516401316 0.526
0.534478997398496 0.526
0.53626779910694 0.526
0.53794559830963 0.526
0.538119232341868 0.526
0.541064042980672 0.526
0.54121075387372 0.526
0.541326830705202 0.526
0.542080705859451 0.526
0.543131927426814 0.526
0.543375473481235 0.526
0.543781224642049 0.526
0.545180088457744 0.526
0.545233827677254 0.526
0.545504444967894 0.526
0.545598640030098 0.526
0.545714967993679 0.526
0.545935019620408 0.526
0.547168848658192 0.526
0.547731281687114 0.526
0.547971029317955 0.526
0.548079951994195 0.526
0.548138422957452 0.526
0.550535069026284 0.526
0.5513033045416 0.526
0.552309468795926 0.526
0.552525517273707 0.526
0.553261023565983 0.526
0.55391177945522 0.526
0.554276845309475 0.526
0.554704881687211 0.526
0.55562585875653 0.526
0.555719875483501 0.526
0.556026840346307 0.526
0.55620159208406 0.526
0.556212409479771 0.526
0.557113988926555 0.526
0.557282590149921 0.526
0.557831019709306 0.526
0.557936734404445 0.526
0.558178916677298 0.526
0.558453638093911 0.526
0.559086786190316 0.526
0.559231474637166 0.526
0.559736635210196 0.526
0.560257688819057 0.526
0.560570527480095 0.526
0.560878009319416 0.526
0.561815606933197 0.526
0.56210768310713 0.526
0.562546511143958 0.526
0.562550808651858 0.526
0.562850699044644 0.526
0.563178141236888 0.526
0.563692120271879 0.526
0.563747710938182 0.526
0.56384612478968 0.526
0.564113079163738 0.526
0.564144244782357 0.526
0.564302156949273 0.526
0.565576301988875 0.526
0.565625310694597 0.526
0.565659790152637 0.526
0.565768558162283 0.526
0.56578153400626 0.526
0.566339439314742 0.526
0.566547159498568 0.526
0.566679369817167 0.526
0.566988304780177 0.526
0.567373892965095 0.526
0.567515337932261 0.526
0.567681130229397 0.526
0.567810314962328 0.526
0.567859314479942 0.526
0.568529248605479 0.526
0.568723961211721 0.526
0.568741124878444 0.526
0.568812021851992 0.526
0.569122504817362 0.526
0.569389778023343 0.526
0.569532020377191 0.526
0.569829993124257 0.526
0.569907047105178 0.526
0.569949173174173 0.526
0.570342193832256 0.526
0.570665525657941 0.526
0.571121726276169 0.526
0.571353427031136 0.526
0.571567062977425 0.526
0.571773736822931 0.526
0.57195063639353 0.526
0.572021805352257 0.526
0.572490264261424 0.526
0.572529029926724 0.526
0.572574192421427 0.526
0.572628859939934 0.526
0.573190029805838 0.526
0.573405156950192 0.526
0.573742728622374 0.526
0.573907719407546 0.526
0.574219161006669 0.526
0.574271592211899 0.526
0.574688571529888 0.526
0.575267297829855 0.526
0.575349725314494 0.526
0.575896818595656 0.526
0.576395576939238 0.526
0.576462053762566 0.526
0.577367456973241 0.526
0.577603194047427 0.526
0.577751970732157 0.526
0.578116110553547 0.526
0.578374431311363 0.526
0.57849440614065 0.526
0.578682368522712 0.526
0.578751949654104 0.526
0.579076498188562 0.526
0.579157690658536 0.526
0.579672380254787 0.526
0.579785433214501 0.526
0.58040972435261 0.526
0.580509856343863 0.526
0.580566045553912 0.526
0.580854134395344 0.526
0.581039009579189 0.526
0.581075883512207 0.526
0.582290162791933 0.526
0.583434821301421 0.526
0.584361804841272 0.526
0.585845551834889 0.526
0.586072484146819 0.526
0.586123090499527 0.526
0.58638668741995 0.526
0.586658011745046 0.526
0.587583117852477 0.526
0.587896555799032 0.526
0.587948498569866 0.526
0.588177053206115 0.526
0.588864296357786 0.526
0.589091943757141 0.526
0.589623564950568 0.526
0.589989241629167 0.526
0.590602864816062 0.526
0.590671252369919 0.526
0.591457735032349 0.526
0.591492137172408 0.526
0.591495118924489 0.526
0.591696329849101 0.526
0.592162040850864 0.526
0.592194965815717 0.526
0.592461204849062 0.526
0.592488071139826 0.526
0.59264629834543 0.526
0.592752148241263 0.526
0.593118466773123 0.526
0.593133423896352 0.526
0.59344010662778 0.526
0.593614243935741 0.526
0.59456877980455 0.526
0.594585736821566 0.526
0.594819222563908 0.526
0.594834943616202 0.526
0.595238876991914 0.526
0.595287594104893 0.526
0.595451354816331 0.526
0.595472102596781 0.526
0.595572166620377 0.526
0.596287485095767 0.526
0.596500528051882 0.526
0.59727994857642 0.526
0.598290913135331 0.526
0.59861973091054 0.526
0.598707325335201 0.526
0.598836173057499 0.526
0.598844850425196 0.526
0.599146088602123 0.526
0.59921233979182 0.526
0.59927433554857 0.526
0.599595344204543 0.526
0.599777067229984 0.526
0.599818019586155 0.526
0.599959625252792 0.526
0.600404549246224 0.526
0.600407183455047 0.526
0.600846391453457 0.526
0.600956540615451 0.526
0.601102846569081 0.526
0.601346687037327 0.526
0.601504494657781 0.526
0.601890256639149 0.526
0.601936569313517 0.526
0.601949637616418 0.526
0.602584439007684 0.526
0.603190623931694 0.526
0.603327567860982 0.526
0.603529174951569 0.526
0.603556496023273 0.526
0.603560876198802 0.526
0.603913640855148 0.526
0.604209397741917 0.526
0.604451684509616 0.526
0.604684720865668 0.526
0.604938420907823 0.526
0.60521978873342 0.526
0.60531578190339 0.526
0.605325143162843 0.526
0.605357579803045 0.526
0.605496557556306 0.526
0.605789795362336 0.526
0.605827418055188 0.526
0.605912574959198 0.526
0.605955483361623 0.526
0.605997295765763 0.526
0.606881649671147 0.526
0.60701501462269 0.526
0.607227957170112 0.526
0.607258599627471 0.526
0.607364048065782 0.526
0.607503394955397 0.526
0.608305793699665 0.526
0.608394679073853 0.526
0.60907827414445 0.526
0.609118681723141 0.526
0.609161428635963 0.526
0.609251059999821 0.526
0.609339727029988 0.526
0.609475981825896 0.526
0.609560789563286 0.526
0.609859880769117 0.526
0.609912421587945 0.526
0.610499123834707 0.526
0.611277702672638 0.526
0.611462757432998 0.526
0.611974953908953 0.526
0.612019401774574 0.526
0.612086933425734 0.526
0.612150881673186 0.526
0.612379396857023 0.526
0.612588213386382 0.526
0.612776746264044 0.526
0.612794158702741 0.526
0.612872238840354 0.526
0.612896258158091 0.526
0.613047397171372 0.526
0.613197705204121 0.526
0.613281212418289 0.526
0.613444323996113 0.526
0.613937257977805 0.526
0.614190131758366 0.526
0.614370270275654 0.526
0.614469535092705 0.526
0.614472211038011 0.526
0.614576307431716 0.526
0.614735594701446 0.526
0.614762841213629 0.526
0.615432756960502 0.526
0.615460384453576 0.526
0.615472769420944 0.526
0.615495773552047 0.526
0.615525213380723 0.526
0.615776587466603 0.526
0.61593236191681 0.526
0.616081846132915 0.526
0.616186316144762 0.526
0.616386812973874 0.526
0.616538472004762 0.526
0.61659570280318 0.526
0.616620682389513 0.526
0.616675145982068 0.526
0.616809539452311 0.526
0.616941974205182 0.526
0.617211934499675 0.526
0.617373237395845 0.526
0.617500529912509 0.526
0.617537570668444 0.526
0.617584690344798 0.526
0.617674046667817 0.526
0.617767146329714 0.526
0.618086356439232 0.526
0.618100708856273 0.526
0.618157008011761 0.526
0.618406235145919 0.526
0.618443497794594 0.526
0.618449832311523 0.526
0.618586816281683 0.526
0.618755533886143 0.526
0.618796395215508 0.526
0.618817672094867 0.526
0.618823652712513 0.526
0.61917879614937 0.526
0.619242192470768 0.526
0.619681653814214 0.526
0.619948388187844 0.526
0.620152945745579 0.526
0.620197516310944 0.526
0.620446077514969 0.526
0.620446604943072 0.526
0.620498157887079 0.526
0.621219965341322 0.526
0.621675916568937 0.526
0.621861671745803 0.526
0.621890993961828 0.526
0.622191850229376 0.526
0.622227953072242 0.526
0.622323748202108 0.526
0.62234832658131 0.526
0.622423245957832 0.526
0.622437147014004 0.526
0.622638677497112 0.526
0.622673090097879 0.526
0.622772477236603 0.526
0.622980817868985 0.526
0.62322790470679 0.526
0.623465959350807 0.526
0.623472078538961 0.526
0.623516056505269 0.526
0.623550535129064 0.526
0.623702488018054 0.526
0.623799361777603 0.526
0.623951959276398 0.526
0.624031389929651 0.526
0.624092085384077 0.526
0.624156175504773 0.526
0.624227774806201 0.526
0.624249853835512 0.526
0.624404493291023 0.526
0.624466913303786 0.526
0.624487595478672 0.526
0.624547106279981 0.526
0.624756553880185 0.526
0.624910749344273 0.526
0.624954207688174 0.526
0.625146986140144 0.526
0.625536553294123 0.526
0.625827254794347 0.526
0.625894179757778 0.526
0.626265689153825 0.526
0.626639999808239 0.526
0.626818118813095 0.526
0.626886680232255 0.526
0.627107163351253 0.526
0.627407244982768 0.526
0.627591151296123 0.526
0.628010037566859 0.526
0.628185068339138 0.526
0.628190295235232 0.526
0.628255380648219 0.526
0.628261756904036 0.526
0.62840506648352 0.526
0.628437669203606 0.526
0.628444401355592 0.526
0.628537154570647 0.526
0.629446238257435 0.526
0.629638817739627 0.526
0.629700843911435 0.526
0.629709165919854 0.526
0.629818369639569 0.526
0.629890250898278 0.526
0.630050635205871 0.526
0.630160193131082 0.526
0.630221849546882 0.526
0.630360774053444 0.526
0.630372649518926 0.526
0.631015622598983 0.526
0.631017194469178 0.526
0.631130131046382 0.526
0.631361688089185 0.526
0.631652934916527 0.526
0.63169690318026 0.526
0.631750502031726 0.526
0.631757757574005 0.526
0.631803336440353 0.526
0.631964760945686 0.526
0.632039181234661 0.526
0.632162925949273 0.526
0.632312040300681 0.526
0.632426925549283 0.526
0.632584556921872 0.526
0.632646370129786 0.526
0.632769051081177 0.526
0.633084681080931 0.526
0.633207189593421 0.526
0.633463583783316 0.526
0.633466825875327 0.526
0.633617514312097 0.526
0.633619088321954 0.526
0.634122727511265 0.526
0.634201005212881 0.526
0.634202074437159 0.526
0.634224525236723 0.526
0.634344946052333 0.526
0.634618467585165 0.526
0.634690766522696 0.526
0.634734203025775 0.526
0.634827032305305 0.526
0.635120425544352 0.526
0.635358775967881 0.526
0.635512126251773 0.526
0.635541490924943 0.526
0.635552568165063 0.526
0.635671242014203 0.526
0.635780087364488 0.526
0.635864655275249 0.526
0.635965756567774 0.526
0.636175261548561 0.526
0.636351258656736 0.526
0.636416758214343 0.526
0.636425878069632 0.526
0.636463244338507 0.526
0.636691144899572 0.526
0.636717836797786 0.526
0.636784141869966 0.526
0.636834644319952 0.526
0.636887503469151 0.526
0.636995460142716 0.526
0.637128680597341 0.526
0.637167517877665 0.526
0.637281104041752 0.526
0.637643598148631 0.526
0.637683279706959 0.526
0.638039248335494 0.526
0.638149975799181 0.526
0.638220201487307 0.526
0.6382221184345 0.526
0.638433347869346 0.526
0.638478462742256 0.526
0.638508340655349 0.526
0.638781269500682 0.526
0.63906163584812 0.526
0.639189566038597 0.526
0.639490242655393 0.526
0.639662878634255 0.526
0.639668253518211 0.526
0.639810055198353 0.526
0.640569293532681 0.526
0.640674888161829 0.526
0.640721242515273 0.526
0.640887260512018 0.526
0.640918955299921 0.526
0.641049019435904 0.526
0.641049689252087 0.526
0.641068604740869 0.526
0.641147259532758 0.526
0.641220551013425 0.526
0.641238193234388 0.526
0.641413997758762 0.526
0.641433012790752 0.526
0.641527121528946 0.526
0.641617499803301 0.526
0.641647033130465 0.526
0.641709813956395 0.526
0.641713770816001 0.526
0.641747297860921 0.526
0.641916090893648 0.526
0.642239387527118 0.526
0.643015152796155 0.526
0.643069200894552 0.526
0.643101716965573 0.526
0.64315660536617 0.526
0.643247285358891 0.526
0.643273061726123 0.526
0.643571038132676 0.526
0.64368678424779 0.526
0.643747380877609 0.526
0.64399887717313 0.526
0.644058742526757 0.526
0.644080652463232 0.526
0.644144084526989 0.526
0.644262772685031 0.526
0.644292180136307 0.526
0.644698984036767 0.526
0.644871358227105 0.526
0.644917149106182 0.526
0.645260290686797 0.526
0.645309233418779 0.526
0.645324319377929 0.526
0.645368906509439 0.526
0.64592877715711 0.526
0.646090022255443 0.526
0.646107348242193 0.526
0.646151759868624 0.526
0.64634749015596 0.526
0.646473323406565 0.526
0.646488880688319 0.526
0.646508975660999 0.526
0.6466613189907 0.526
0.646823748088107 0.526
0.647598223068665 0.526
0.647713424179798 0.526
0.647735504169267 0.526
0.647835785729811 0.526
0.647906917433909 0.526
0.647919231217504 0.526
0.64812600188347 0.526
0.648373622236859 0.526
0.648391487309224 0.526
0.648925669170349 0.526
0.648960864739746 0.526
0.649024328953254 0.526
0.649068953875125 0.526
0.649330296233254 0.526
0.649408249552296 0.526
0.649450849057894 0.526
0.649452681843025 0.526
0.649458301522818 0.526
0.649671109417901 0.526
0.649694133034167 0.526
0.649774747566037 0.526
0.649788113907467 0.526
0.650130758265985 0.526
0.650195810328484 0.526
0.650339674839018 0.526
0.650473221888763 0.526
0.650543004024664 0.526
0.650750200302075 0.526
0.650901604326969 0.526
0.650974781125376 0.526
0.651053145680691 0.526
0.651419848000011 0.526
0.651673667998511 0.526
0.651678053102939 0.526
0.651735947129252 0.526
0.651783106076063 0.526
0.651810901000117 0.526
0.65184170808175 0.526
0.651872566257403 0.526
0.651973411499836 0.526
0.652018791947919 0.526
0.652019737478718 0.526
0.652046404180828 0.526
0.652098003391565 0.526
0.652175893069012 0.526
0.65229835469754 0.526
0.652495764783678 0.526
0.652848974246655 0.526
0.652887417862397 0.526
0.652948192920652 0.526
0.653064383206754 0.526
0.653361330950589 0.526
0.653510944844624 0.526
0.653599932987247 0.526
0.653607161347968 0.526
0.653844783022003 0.526
0.653860665462438 0.526
0.653967976550672 0.526
0.654006104527694 0.526
0.654029572534789 0.526
0.654054634490699 0.526
0.654177692980567 0.526
0.654309777669512 0.526
0.654786439203145 0.526
0.654932763940217 0.526
0.655075073055748 0.526
0.65521280326108 0.526
0.655306935321599 0.526
0.655327279924228 0.526
0.655374758289236 0.526
0.655487776854917 0.526
0.655499307255764 0.526
0.6555420387651 0.526
0.65556932255853 0.526
0.655715337269846 0.526
0.655760787291198 0.526
0.656187473828192 0.526
0.656273457549606 0.526
0.65639405788776 0.526
0.656507945675237 0.526
0.656591870025115 0.526
0.656876643872907 0.526
0.657049343746726 0.526
0.657121520360549 0.526
0.65735611148104 0.526
0.65743902507065 0.526
0.65752344744343 0.526
0.657561826399486 0.526
0.657834514082053 0.526
0.657964188702058 0.526
0.658020827287744 0.526
0.658028430276275 0.526
0.65812908933061 0.526
0.65828828383873 0.526
0.65834837586322 0.526
0.65840442538452 0.526
0.658449014013221 0.526
0.658554948148431 0.526
0.658565819048569 0.526
0.658588317214304 0.526
0.658645211663695 0.526
0.658833345564001 0.526
0.659005142443189 0.526
0.659207940646508 0.526
0.659295495929393 0.526
0.659521560826878 0.526
0.659574948238707 0.526
0.659617528964807 0.526
0.659625327229404 0.526
0.660057533104997 0.526
0.660262563416605 0.526
0.660346536887303 0.526
0.660374173861452 0.526
0.660420106989445 0.526
0.66042101051159 0.526
0.660518015119875 0.526
0.660550907383355 0.526
0.660734416136531 0.526
0.660933921714523 0.526
0.661013917691974 0.526
0.661040817007017 0.526
0.661334232925974 0.526
0.661408709995665 0.526
0.661486476825947 0.526
0.661488264640524 0.526
0.661706514299059 0.526
0.66188508729908 0.526
0.661886690879791 0.526
0.661965892163476 0.526
0.662047393672908 0.526
0.662069341975824 0.526
0.662105370674408 0.526
0.662208920059407 0.526
0.662263740452933 0.526
0.662284354960309 0.526
0.662474400556704 0.526
0.66260789691349 0.526
0.662612745120703 0.526
0.662779097236776 0.526
0.662890542801065 0.526
0.663466145806179 0.526
0.663631089653035 0.526
0.663658710690559 0.526
0.663860723612441 0.526
0.663893958025803 0.526
0.663941245105511 0.526
0.664269907742952 0.526
0.664424695598373 0.526
0.664434949593037 0.526
0.664617065043837 0.526
0.664866500494462 0.526
0.664928970862264 0.526
0.665036041665168 0.526
0.665239426487796 0.526
0.665255298240389 0.526
0.665358351457439 0.526
0.665422014575128 0.526
0.665476522973794 0.526
0.665691726675665 0.526
0.665930715115135 0.526
0.665945550743198 0.526
0.666211557783366 0.526
0.666418716231966 0.526
0.666457416383236 0.526
0.666514106609386 0.526
0.666746237271124 0.526
0.666759236900834 0.526
0.666906961052857 0.526
0.667046014852949 0.526
0.667185781271354 0.526
0.667354708927564 0.526
0.667420322172759 0.526
0.667540253530741 0.526
0.667590087409819 0.526
0.667710462748539 0.526
0.667710871818032 0.526
0.667884487113528 0.526
0.66795210444233 0.526
0.668024297359965 0.526
0.668034612932753 0.526
0.668203887165107 0.526
0.668323365265037 0.526
0.668405561938365 0.526
0.668459541218218 0.526
0.668597872352766 0.526
0.668667299628929 0.526
0.668779072716439 0.526
0.668873515023904 0.526
0.668925373895428 0.526
0.668930962686296 0.526
0.668978906516314 0.526
0.668988705333099 0.526
0.66909534258447 0.526
0.669103114702912 0.526
0.669273625269594 0.526
0.669298673614191 0.526
0.669475917708484 0.526
0.66954063994587 0.526
0.669718470605188 0.526
0.669901574874369 0.526
0.670047634770359 0.526
0.670194774489141 0.526
0.670194902058547 0.526
0.670350725596917 0.526
0.670576432259901 0.526
0.670693689234448 0.526
0.670830707531603 0.526
0.671160234783749 0.526
0.671409140269466 0.526
0.671532145671693 0.526
0.671597064266398 0.526
0.672079529763043 0.526
0.672378358672344 0.526
0.672437743243007 0.526
0.672463763411922 0.526
0.672522836884243 0.526
0.672563765710567 0.526
0.672672298485309 0.526
0.672890783777688 0.526
0.673562803012844 0.526
0.67367889725657 0.526
0.673764958522068 0.526
0.673794455291314 0.526
0.6738734596987 0.526
0.674186692435234 0.526
0.674241034088569 0.526
0.674302861204874 0.526
0.674320640316195 0.526
0.67453019691047 0.526
0.674810001900255 0.526
0.674832994659401 0.526
0.675099287118371 0.526
0.675207006440438 0.526
0.675218104385424 0.526
0.67526785363954 0.526
0.675302331841309 0.526
0.675337434143678 0.526
0.67570177377344 0.526
0.675757498714993 0.526
0.676004741193177 0.526
0.676029339326351 0.526
0.676077989721694 0.526
0.676132706947809 0.526
0.676170400092043 0.526
0.676451031349814 0.526
0.676574458489358 0.526
0.676676214119603 0.526
0.67684435379638 0.526
0.67689809459319 0.526
0.677216819797061 0.526
0.677356786596693 0.526
0.677386903885576 0.526
0.677388845037045 0.526
0.677464878928816 0.526
0.677537888264276 0.526
0.677630464314284 0.526
0.677646946372996 0.526
0.677689948827655 0.526
0.677698466569816 0.526
0.677928696921953 0.526
0.678013259299665 0.526
0.678062475073737 0.526
0.678231171454141 0.526
0.678572324368282 0.526
0.678579927180046 0.526
0.678652705418169 0.526
0.678838328278356 0.526
0.679031222111367 0.526
0.679092133048301 0.526
0.679120890952192 0.526
0.679278446366617 0.526
0.679284980149828 0.526
0.679367102792687 0.526
0.679458034804609 0.526
0.679612046706168 0.526
0.67977215457678 0.526
0.679950150710803 0.526
0.679998968470886 0.526
0.68001673684521 0.526
0.680395207773498 0.526
0.680400871176928 0.526
0.68043698664024 0.526
0.68046601332852 0.526
0.680521364308796 0.526
0.680526159647103 0.526
0.680557406214714 0.526
0.680598972773432 0.526
0.680715712049235 0.526
0.68091404253742 0.526
0.680939839947661 0.526
0.680983131039065 0.526
0.681156953599322 0.526
0.681169173663907 0.526
0.681248988452535 0.526
0.681307838487334 0.526
0.681334755501332 0.526
0.681417513217165 0.526
0.68145759577148 0.526
0.68162535696001 0.526
0.681790464516405 0.526
0.681920597790408 0.526
0.681957613949767 0.526
0.681976243353488 0.526
0.681996594324994 0.526
0.682074193105209 0.526
0.682102292268384 0.526
0.682267860356267 0.526
0.682383454982349 0.526
0.682511647288012 0.526
0.682688182539717 0.526
0.682808353450999 0.526
0.682819912829279 0.526
0.683084582469721 0.526
0.683202496648821 0.526
0.683293919875475 0.526
0.683390482167586 0.526
0.683497923128247 0.526
0.683534101436612 0.526
0.683556339671202 0.526
0.683559810058365 0.526
0.683732603424818 0.526
0.684328440393756 0.526
0.684334803471739 0.526
0.684352282218999 0.526
0.684436958875816 0.526
0.684479575117976 0.526
0.684637234971144 0.526
0.685021120768326 0.526
0.685057272975815 0.526
0.685127071452391 0.526
0.685155285663857 0.526
0.685400795578522 0.526
0.685481069413963 0.526
0.68556073806803 0.526
0.68566315284586 0.526
0.685852853697139 0.526
0.686083927847608 0.526
0.686244654935496 0.526
0.686304753580202 0.526
0.686327304324299 0.526
0.686351701384701 0.526
0.686373643084811 0.526
0.686502204841289 0.526
0.686540719477268 0.526
0.686904624515014 0.526
0.686940492898935 0.526
0.687024246355254 0.526
0.687092535483666 0.526
0.687707967458885 0.526
0.687737991722208 0.526
0.68774434155427 0.526
0.6878037246722 0.526
0.687828862028917 0.526
0.687877225476322 0.526
0.687880790790926 0.526
0.687920963152988 0.526
0.687930062582013 0.526
0.687998449514332 0.526
0.688119486406533 0.526
0.688128818640777 0.526
0.688142496923938 0.526
0.688512175332532 0.526
0.688547888623279 0.526
0.688557871471717 0.526
0.689025481397165 0.526
0.689043642759349 0.526
0.689073395352681 0.526
0.689091724728122 0.526
0.689097763667303 0.526
0.689130630489141 0.526
0.689142629384622 0.526
0.689299163872467 0.526
0.689481145975983 0.526
0.689493861619267 0.526
0.689633567819707 0.526
0.690017261337826 0.526
0.690050837028775 0.526
0.690078537732336 0.526
0.690174879542667 0.526
0.690223702135405 0.526
0.690562514586944 0.526
0.690648459351956 0.526
0.690671104370701 0.526
0.690731648903529 0.526
0.690749003573692 0.526
0.690794923934952 0.526
0.690939097893658 0.526
0.690987889307792 0.526
0.691186421081583 0.526
0.691198327514074 0.526
0.691436151613784 0.526
0.691555035899486 0.526
0.691768111475989 0.526
0.691840541015548 0.526
0.691924113230918 0.526
0.691964962062016 0.526
0.691985095399544 0.526
0.692016716817098 0.526
0.692147093089348 0.526
0.692288320948767 0.526
0.692366228196757 0.526
0.692376326230488 0.526
0.692376470495523 0.526
0.692421617259186 0.526
0.692480052564135 0.526
0.692502265367556 0.526
0.692668637300257 0.526
0.692776866328795 0.526
0.692874959203132 0.526
0.692928488489424 0.526
0.693186815198569 0.526
0.693485986649714 0.526
0.693605648022997 0.526
0.693688365461545 0.526
0.693857834763832 0.526
0.694106169118234 0.526
0.694239271116745 0.526
0.694261943601098 0.526
0.694360426874248 0.526
0.694377708267173 0.526
0.694507581846494 0.526
0.694511533799612 0.526
0.694578280642946 0.526
0.694673093916541 0.526
0.694910546987293 0.526
0.695026036530126 0.526
0.695045913582944 0.526
0.695476764540283 0.526
0.69548149728182 0.526
0.69566314903755 0.526
0.695703654230508 0.526
0.695757848958269 0.526
0.695807073657973 0.526
0.695822652397036 0.526
0.695860958993562 0.526
0.696003482754264 0.526
0.696431526144157 0.526
0.696522861737533 0.526
0.696822393631213 0.526
0.697020316817243 0.526
0.697322811686334 0.526
0.69737392644976 0.526
0.697392324687013 0.526
0.697395130188135 0.526
0.697586553198888 0.526
0.697613018149438 0.526
0.697640954696453 0.526
0.697758307107723 0.526
0.697769331262429 0.526
0.698078115829776 0.526
0.698100756736844 0.526
0.69841085767875 0.526
0.698445567266464 0.526
0.69876281318553 0.526
0.698932416989318 0.526
0.698966003705041 0.526
0.699028698154737 0.526
0.699050604726093 0.526
0.699376664500039 0.526
0.699500978960841 0.526
0.699561882234173 0.526
0.699586490471707 0.526
0.700018738680185 0.526
0.700109326324722 0.526
0.700129286269478 0.526
0.700200435987133 0.526
0.700306617954912 0.526
0.70067236728541 0.526
0.700889092193077 0.526
0.700948269085545 0.526
0.701208678532549 0.526
0.701289400102298 0.526
0.701303691678094 0.526
0.701526379613664 0.526
0.701779244892899 0.526
0.701846951140821 0.526
0.701875335593248 0.526
0.702004494640593 0.526
0.702011323320721 0.526
0.702123192038138 0.526
0.702189486295755 0.526
0.702447345258896 0.526
0.702693228287683 0.526
0.702740980351143 0.526
0.702770014859533 0.526
0.702784104569846 0.526
0.702786737307584 0.526
0.70298643292746 0.526
0.70309787931732 0.526
0.703219468883896 0.526
0.703392784810488 0.526
0.703426211773576 0.526
0.70344633387069 0.526
0.703498803909933 0.526
0.703720677748354 0.526
0.703747250619513 0.526
0.703807994494126 0.526
0.703969325008777 0.526
0.704396153990287 0.526
0.704408039041356 0.526
0.704445721758798 0.526
0.704453760382534 0.526
0.704506293487625 0.526
0.704523937583007 0.526
0.704592725112947 0.526
0.704614126652856 0.526
0.704753328034311 0.526
0.704851624618037 0.526
0.705146513564844 0.526
0.705173253497984 0.526
0.705248901089504 0.526
0.705381641332462 0.526
0.705397680741053 0.526
0.705582184642234 0.526
0.7056021254698 0.526
0.705783739684041 0.526
0.705821250909859 0.526
0.705876563823493 0.526
0.705963115635759 0.526
0.706172387173868 0.526
0.706214463697457 0.526
0.706290607530498 0.526
0.70630392813097 0.526
0.706450377156173 0.526
0.706471093376166 0.526
0.706508532480416 0.526
0.706519602148029 0.526
0.706622307811158 0.526
0.706681497133644 0.526
0.70681474993713 0.526
0.706845424312733 0.526
0.706857320653305 0.526
0.706943912011699 0.526
0.706967706633542 0.526
0.707051464831676 0.526
0.70708144829753 0.526
0.707143161026768 0.526
0.707190980616663 0.526
0.707250365880587 0.526
0.70726928878465 0.526
0.707781495488526 0.526
0.707783267390447 0.526
0.70786927976994 0.526
0.707885106618437 0.526
0.707931891233296 0.526
0.707993486605692 0.526
0.708021482729617 0.526
0.708145270118849 0.526
0.708363822941309 0.526
0.708511487866493 0.526
0.708541197763522 0.526
0.708675856047736 0.526
0.708886069905301 0.526
0.70891620663735 0.526
0.708955689850854 0.526
0.70903493779024 0.526
0.709117065448363 0.526
0.709309958514014 0.526
0.709315323082315 0.526
0.709412663763556 0.526
0.7094165499947 0.526
0.709474028491865 0.526
0.709516976436305 0.526
0.709563092642709 0.526
0.70973234297484 0.526
0.709764982173929 0.526
0.709911972557546 0.526
0.710310672517661 0.526
0.710390725951943 0.526
0.710604534464516 0.526
0.710747423870969 0.526
0.711220226778739 0.526
0.7113856565883 0.526
0.711617795912271 0.526
0.711852370367876 0.526
0.711936717182035 0.526
0.711937398878682 0.526
0.711955519359097 0.526
0.712131475011131 0.526
0.71214014488471 0.526
0.712281111305069 0.526
0.712422806135486 0.526
0.712575630955103 0.526
0.712668477498936 0.526
0.712687186168796 0.526
0.71272151095007 0.526
0.712765018133516 0.526
0.712793663254057 0.526
0.713082979397406 0.526
0.713102760719355 0.526
0.713331712984266 0.526
0.713546160254569 0.526
0.713581816456326 0.526
0.713605725273439 0.526
0.713808900777667 0.526
0.713865954274299 0.526
0.713879072546772 0.526
0.714070154667016 0.526
0.714075443368869 0.526
0.714177172435037 0.526
0.714209313092931 0.526
0.714310481389956 0.526
0.714331817059058 0.526
0.714350537325698 0.526
0.714433085105238 0.526
0.714453958708883 0.526
0.714523483101722 0.526
0.714620112283384 0.526
0.714832436050973 0.526
0.714991545992254 0.526
0.715072583292359 0.526
0.715101745920726 0.526
0.715213283933002 0.526
0.715482550128612 0.526
0.715533602770618 0.526
0.715625230781921 0.526
0.715774214458614 0.526
0.716043940645147 0.526
0.716076707553013 0.526
0.716172346942098 0.526
0.716205940600238 0.526
0.716218024333918 0.526
0.716261258933314 0.526
0.716466272790014 0.526
0.716630058310516 0.526
0.716703369584352 0.526
0.716710019719329 0.526
0.716723089379299 0.526
0.71675631560525 0.526
0.7170958431987 0.526
0.717112523783937 0.526
0.717332374089221 0.526
0.717339758386796 0.526
0.71751752331499 0.526
0.717528635068759 0.526
0.717555637527251 0.526
0.717681187499755 0.526
0.717728232913352 0.526
0.717940117026583 0.526
0.718069501584567 0.526
0.718212958572165 0.526
0.718225259103357 0.526
0.718300937809132 0.526
0.718393482160605 0.526
0.718846421727082 0.526
0.718877672045415 0.526
0.718889243508392 0.526
0.718899710975691 0.526
0.718949465533547 0.526
0.7193909965342 0.526
0.719524761833461 0.526
0.719575084657523 0.526
0.719701110456544 0.526
0.71977720683359 0.526
0.719838634999087 0.526
0.719941309034424 0.526
0.719993049873068 0.526
0.72004390278201 0.526
0.720065714221672 0.526
0.720264398554235 0.526
0.720337216718017 0.526
0.720338608805637 0.526
0.720403435628979 0.526
0.720607894002401 0.526
0.720950799331504 0.526
0.720990849097543 0.526
0.721030045782292 0.526
0.72116521204678 0.526
0.721233579451054 0.526
0.721336355494479 0.526
0.721404271079401 0.526
0.721540523546887 0.526
0.721605267982398 0.526
0.721852046257298 0.526
0.721917270252372 0.526
0.721970253603409 0.526
0.722087733723751 0.526
0.722218462965659 0.526
0.722229039660847 0.526
0.722326490443359 0.526
0.722336517128736 0.526
0.722405405558923 0.526
0.722453918489504 0.526
0.72251168577818 0.526
0.722571618440819 0.526
0.722958192546589 0.526
0.723002992092244 0.526
0.723479786687148 0.526
0.723537845201997 0.526
0.723617879418569 0.526
0.723647600356024 0.526
0.723707966650325 0.526
0.723773963446852 0.526
0.72403238508435 0.526
0.724114744437118 0.526
0.724349672939074 0.526
0.72439093344524 0.526
0.724412130207064 0.526
0.724444276535249 0.526
0.724474989913772 0.526
0.724577096281228 0.526
0.724596882791598 0.526
0.724766539829746 0.526
0.724778908818875 0.526
0.724789821164829 0.526
0.724802374361942 0.526
0.724806882534162 0.526
0.724867384276993 0.526
0.724872671138503 0.526
0.724901725553146 0.526
0.724971082275676 0.526
0.725005020433277 0.526
0.725015021978523 0.526
0.725036524419049 0.526
0.725072694411856 0.526
0.725250734589415 0.526
0.725556343542283 0.526
0.725628700823217 0.526
0.725778796387302 0.526
0.725818077993944 0.526
0.725841829941794 0.526
0.725871311825434 0.526
0.726085355257525 0.726
0.726183173957392 0.726
0.726255233283425 0.726
0.726370642747356 0.726
0.726450333789027 0.726
0.726782720542587 0.726
0.726843392081424 0.726
0.726857179152117 0.726
0.726912179807117 0.726
0.726963987415945 0.726
0.726988507998218 0.726
0.727011421629178 0.726
0.727115761471054 0.726
0.727131981461165 0.726
0.727133495027311 0.726
0.72788898137549 0.726
0.727951485265899 0.726
0.728082857848806 0.726
0.728098508995082 0.726
0.728352717181714 0.726
0.728653138881452 0.726
0.728730779273313 0.726
0.728769259024859 0.726
0.728785780271076 0.726
0.728916879793844 0.726
0.729003732218181 0.726
0.729093885612174 0.726
0.729208559570778 0.726
0.729255699891131 0.726
0.729386704782948 0.726
0.729402733255089 0.726
0.729425595452539 0.726
0.729447650277794 0.726
0.729562134274214 0.726
0.729591923720689 0.726
0.729721023506655 0.726
0.729742756850387 0.726
0.729772769313805 0.726
0.729832943387625 0.726
0.73018336183243 0.726
0.730339360822525 0.726
0.73043672875332 0.726
0.730440067627171 0.726
0.730594118599619 0.726
0.730618505754852 0.726
0.730637180177385 0.726
0.730638030592825 0.726
0.730796952930311 0.726
0.730871623242333 0.726
0.730978890057537 0.726
0.730991870775414 0.726
0.731005710069951 0.726
0.731059430154277 0.726
0.731131690180492 0.726
0.731213807972336 0.726
0.731273486373407 0.726
0.73138350254206 0.726
0.731462296640302 0.726
0.731769352413206 0.726
0.731967981801915 0.726
0.732014709983451 0.726
0.732068363465578 0.726
0.73231588389607 0.726
0.732383972758096 0.726
0.732398330673553 0.726
0.732414350864087 0.726
0.73287110053677 0.726
0.732885149664417 0.726
0.732932738763519 0.726
0.732952032647376 0.726
0.732953718059689 0.726
0.733064354764697 0.726
0.733193887005599 0.726
0.733309721427943 0.726
0.733396122293719 0.726
0.733410198641993 0.726
0.733439813577895 0.726
0.733712001955802 0.726
0.733747433610544 0.726
0.733827562686916 0.726
0.733905974838675 0.726
0.734008904658822 0.726
0.734060661796446 0.726
0.734192564393273 0.726
0.734200846275334 0.726
0.734384860699864 0.726
0.734538704657621 0.726
0.734814409698712 0.726
0.734835633976415 0.726
0.734949813467375 0.726
0.734984388413421 0.726
0.735104823102998 0.726
0.73518057488664 0.726
0.735255689507655 0.726
0.735387576547474 0.726
0.735401883519802 0.726
0.73558445330268 0.726
0.735709221664539 0.726
0.735882785904959 0.726
0.73603760380574 0.726
0.736100944209039 0.726
0.736260399487217 0.726
0.736520616088856 0.726
0.7367364426431 0.726
0.736780776740629 0.726
0.736875287951465 0.726
0.736891211796616 0.726
0.73693679415749 0.726
0.736973926449652 0.726
0.737237764120328 0.726
0.737288025811261 0.726
0.737361290232984 0.726
0.737454770228814 0.726
0.737622693061396 0.726
0.737713421994435 0.726
0.737749989872451 0.726
0.73777602990538 0.726
0.737873877272287 0.726
0.737968260629075 0.726
0.737993299676236 0.726
0.7379949019441 0.726
0.737997054269477 0.726
0.738218461681974 0.726
0.738333013716261 0.726
0.738364772427168 0.726
0.738418027264246 0.726
0.738538399933313 0.726
0.738661202437857 0.726
0.738753675836635 0.726
0.738963268412662 0.726
0.739055605451304 0.726
0.739124556801841 0.726
0.739129893938375 0.726
0.739182091196261 0.726
0.739190993573864 0.726
0.739420996589787 0.726
0.739601752737426 0.726
0.73962447016179 0.726
0.739787032032757 0.726
0.739968547305914 0.726
0.740057311674367 0.726
0.740147906591382 0.726
0.740155354525022 0.726
0.740201582269635 0.726
0.740330669727541 0.726
0.740338797600883 0.726
0.740360720649962 0.726
0.740557050704798 0.726
0.740568940825055 0.726
0.740654679847635 0.726
0.740689507634259 0.726
0.740691915223765 0.726
0.740750365461614 0.726
0.740809855072583 0.726
0.74095360260542 0.726
0.740999982411933 0.726
0.741004240484666 0.726
0.741090952511759 0.726
0.74120914067018 0.726
0.741261763860328 0.726
0.741415506031747 0.726
0.74155982561946 0.726
0.741629309679663 0.726
0.741637191823399 0.726
0.741668233269725 0.726
0.741802004285288 0.726
0.741813730841581 0.726
0.741858049559261 0.726
0.741865322511058 0.726
0.741899855516009 0.726
0.741927425767606 0.726
0.741992992069035 0.726
0.742078142944192 0.726
0.742265633133795 0.726
0.742274398785216 0.726
0.742280471951369 0.726
0.742323645706642 0.726
0.742440179244369 0.726
0.74245968135987 0.726
0.742529736291492 0.726
0.742678306760143 0.726
0.742683446369472 0.726
0.742689593143074 0.726
0.742720863662519 0.726
0.742761694167697 0.726
0.742847951815035 0.726
0.743010229568797 0.726
0.743051783147418 0.726
0.743160272048357 0.726
0.743198767527792 0.726
0.743200412009747 0.726
0.743260101329166 0.726
0.743421686612366 0.726
0.743560870354669 0.726
0.743858085250271 0.726
0.743863073255116 0.726
0.744023282837972 0.726
0.744064802935758 0.726
0.744331429871595 0.726
0.744350513201487 0.726
0.744422335527672 0.726
0.744671192811157 0.726
0.744747342895195 0.726
0.744847314626551 0.726
0.744849183836518 0.726
0.744918093193621 0.726
0.744972972905526 0.726
0.74513909221194 0.726
0.745182008617134 0.726
0.745190938384524 0.726
0.745212452762787 0.726
0.745333103874835 0.726
0.745450730594285 0.726
0.745509432984084 0.726
0.745583747895796 0.726
0.745736668631077 0.726
0.745783187347113 0.726
0.745795603160978 0.726
0.745989701229188 0.726
0.746347900800356 0.726
0.746536803746527 0.726
0.746557101835762 0.726
0.746768727177215 0.726
0.7467798425165 0.726
0.746854571196776 0.726
0.747063297907869 0.726
0.747153559714695 0.726
0.747268635305241 0.726
0.747270862359391 0.726
0.747436632420643 0.726
0.747523475468249 0.726
0.747597278000132 0.726
0.747623107441743 0.726
0.747733169513638 0.726
0.747745323621729 0.726
0.748180547395889 0.726
0.748190448396205 0.726
0.74827659002498 0.726
0.748288804385427 0.726
0.74854711049147 0.726
0.748657863168618 0.726
0.748698735749917 0.726
0.748919048637677 0.726
0.749177131334125 0.726
0.749383419232174 0.726
0.749502848680483 0.726
0.749637592350195 0.726
0.749698882976582 0.726
0.749713381357251 0.726
0.749815040555141 0.726
0.74992660226137 0.726
0.750194708367519 0.726
0.750200183412459 0.726
0.750236813468935 0.726
0.750673355546791 0.726
0.750772936666801 0.726
0.75092308795365 0.726
0.751143319716984 0.726
0.751323309358506 0.726
0.751480359595231 0.726
0.751503055539297 0.726
0.751581476182746 0.726
0.751789680457841 0.726
0.751820093796815 0.726
0.751890169449415 0.726
0.751963552741048 0.726
0.752039691174817 0.726
0.752080239477246 0.726
0.752082216225267 0.726
0.752097424531207 0.726
0.752130358082922 0.726
0.752377254391892 0.726
0.752416431573858 0.726
0.752761742308851 0.726
0.752782282582676 0.726
0.752824620005809 0.726
0.753024139540936 0.726
0.753149125367341 0.726
0.753159860487372 0.726
0.753237526115284 0.726
0.753244960260036 0.726
0.753289878239378 0.726
0.753306925063805 0.726
0.753419249869986 0.726
0.753419321406077 0.726
0.753433919976628 0.726
0.75358650874257 0.726
0.753721263454328 0.726
0.753966147612841 0.726
0.754030579055619 0.726
0.754065640400679 0.726
0.754182216411471 0.726
0.754233922574448 0.726
0.754280014143582 0.726
0.754724965803195 0.726
0.754752085858213 0.726
0.754975860103248 0.726
0.75500015397548 0.726
0.755397016706313 0.726
0.755444987844559 0.726
0.75568436735348 0.726
0.755789616071995 0.726
0.755856350363627 0.726
0.755906629998428 0.726
0.756191822387621 0.726
0.756272945678071 0.726
0.756307882575501 0.726
0.756381940132506 0.726
0.756388613015683 0.726
0.756456793761194 0.726
0.756666389050371 0.726
0.756774579696031 0.726
0.756871284192501 0.726
0.756881016003956 0.726
0.756934083283835 0.726
0.75709268365671 0.726
0.757164109487558 0.726
0.75717816447157 0.726
0.757316727907278 0.726
0.757408711841718 0.726
0.757455031542299 0.726
0.757568877305911 0.726
0.757636751197106 0.726
0.757746357022444 0.726
0.75774774011304 0.726
0.757782158596678 0.726
0.757849345924207 0.726
0.75784942614647 0.726
0.757907598629477 0.726
0.757942335916746 0.726
0.758199222719048 0.726
0.758476805473079 0.726
0.758501018717835 0.726
0.758505119047844 0.726
0.758549557802288 0.726
0.758659565389695 0.726
0.758696819916845 0.726
0.758702360425575 0.726
0.758908633141004 0.726
0.759155883616739 0.726
0.759158055656932 0.726
0.759216983171108 0.726
0.759561387797238 0.726
0.759598198447882 0.726
0.759690331449571 0.726
0.75973565563866 0.726
0.759776040105312 0.726
0.759781390956609 0.726
0.760007399381565 0.726
0.760283895382661 0.726
0.760349933471795 0.726
0.760524802061049 0.726
0.760525419290212 0.726
0.760602673325702 0.726
0.76084173023287 0.726
0.761256382814196 0.726
0.761269996933381 0.726
0.761428308652196 0.726
0.76143291319094 0.726
0.761527127968492 0.726
0.761692194330576 0.726
0.761918921206878 0.726
0.762128953753011 0.726
0.762146953784242 0.726
0.762241211804873 0.726
0.76241730693134 0.726
0.762601992844624 0.726
0.762729314794043 0.726
0.762793306496682 0.726
0.762871659040088 0.726
0.762907112595895 0.726
0.762993619436147 0.726
0.763092025941128 0.726
0.763100027932831 0.726
0.763109842176721 0.726
0.763158102083738 0.726
0.763393912800302 0.726
0.763463457039265 0.726
0.763500193334251 0.726
0.763646796888832 0.726
0.763653344020514 0.726
0.763803368949959 0.726
0.763932381244887 0.726
0.763979460888984 0.726
0.764168895232659 0.726
0.764313837437843 0.726
0.764318753722127 0.726
0.764691976317693 0.726
0.76469478647533 0.726
0.764760820726414 0.726
0.765130264557386 0.726
0.765235586450609 0.726
0.765386360883675 0.726
0.765406484982271 0.726
0.765626769113388 0.726
0.76576877178076 0.726
0.765777991178423 0.726
0.765925977713128 0.726
0.766018322260243 0.726
0.766164413395675 0.726
0.766164906859373 0.726
0.766356211725797 0.726
0.766444317294848 0.726
0.766525951376715 0.726
0.766556031506588 0.726
0.76656325718066 0.726
0.766599482390553 0.726
0.766832486166708 0.726
0.766912411210537 0.726
0.767134859574251 0.726
0.767238571900557 0.726
0.76757481273437 0.726
0.76759383532507 0.726
0.767675447418442 0.726
0.767721405155313 0.726
0.768154986829398 0.726
0.768201957580234 0.726
0.768297911493108 0.726
0.768425840312884 0.726
0.768524726818475 0.726
0.769058780743778 0.726
0.769128956359454 0.726
0.769303311856599 0.726
0.769455356639727 0.726
0.769701761467348 0.726
0.769810388486094 0.726
0.770061225954803 0.726
0.770111627622574 0.726
0.770119884462446 0.726
0.770173993960865 0.726
0.770294490854172 0.726
0.770383125363757 0.726
0.770581206035219 0.726
0.770690926507758 0.726
0.770740407685704 0.726
0.770919563713098 0.726
0.771040254403233 0.726
0.771258972577527 0.726
0.771369755971356 0.726
0.771627948036382 0.726
0.771640729258468 0.726
0.771645177767348 0.726
0.771688952316904 0.726
0.772178353901909 0.726
0.772372465043414 0.726
0.772444153720066 0.726
0.772570555320878 0.726
0.772609764349045 0.726
0.772732098624254 0.726
0.772869143815058 0.726
0.772904403204086 0.726
0.77305166894344 0.726
0.773267760493642 0.726
0.773314514168523 0.726
0.773724267764416 0.726
0.773757802386195 0.726
0.773828966118617 0.726
0.773838915073124 0.726
0.773852222585615 0.726
0.773884736923716 0.726
0.773902136603746 0.726
0.77398077777967 0.726
0.774036978838286 0.726
0.77403931766786 0.726
0.774053814557919 0.726
0.774097636306125 0.726
0.77418779773049 0.726
0.774312554748207 0.726
0.774494996061532 0.726
0.774565239940378 0.726
0.774604041000895 0.726
0.775059208156946 0.726
0.775340309877595 0.726
0.77539704517197 0.726
0.775652785537091 0.726
0.77573189069053 0.726
0.776169161578813 0.726
0.776616171673462 0.726
0.776659795894523 0.726
0.776670345458958 0.726
0.776722655506993 0.726
0.776744251489686 0.726
0.776746684852129 0.726
0.77696004516959 0.726
0.776995214861838 0.726
0.777068271578986 0.726
0.777187927659538 0.726
0.77752249412478 0.726
0.777536695672425 0.726
0.777564671162674 0.726
0.777587817846835 0.726
0.777966466304106 0.726
0.777967529409208 0.726
0.777986414027729 0.726
0.778038868283421 0.726
0.778193764073569 0.726
0.778239664547808 0.726
0.778318261654677 0.726
0.778387807354339 0.726
0.778661043386408 0.726
0.778693664315684 0.726
0.778694224547703 0.726
0.778771630720773 0.726
0.778862210577628 0.726
0.778958440823893 0.726
0.779078228993247 0.726
0.779080662843767 0.726
0.779104967437419 0.726
0.77911479285799 0.726
0.779115500731703 0.726
0.779394710410493 0.726
0.779397388336222 0.726
0.779529296200165 0.726
0.779612132070958 0.726
0.779767534695763 0.726
0.779881204589481 0.726
0.779896669607918 0.726
0.779956490638201 0.726
0.780291988075615 0.726
0.780308433169915 0.726
0.780430283997618 0.726
0.78052163000483 0.726
0.780562115744613 0.726
0.780617717939225 0.726
0.780625376699827 0.726
0.780626178045202 0.726
0.780830814925251 0.726
0.780855092511721 0.726
0.781042390754694 0.726
0.781098272952928 0.726
0.781126394540388 0.726
0.781288588561032 0.726
0.78156733942155 0.726
0.781639287272068 0.726
0.781732430807506 0.726
0.78179666307654 0.726
0.782405200441898 0.726
0.782553714278114 0.726
0.782796336985637 0.726
0.782862474930665 0.726
0.782944749049034 0.726
0.782947309912596 0.726
0.783097337380456 0.726
0.783138660201038 0.726
0.783196565756072 0.726
0.783395280455399 0.726
0.783561545170756 0.726
0.783632540687635 0.726
0.783754001610453 0.726
0.783806347343474 0.726
0.783834823212867 0.726
0.783909184745981 0.726
0.783961149016713 0.726
0.784258881103917 0.726
0.784616680962787 0.726
0.785074355686527 0.726
0.785208707115202 0.726
0.785224964644355 0.726
0.78526313921901 0.726
0.785273420510747 0.726
0.785371293742524 0.726
0.785418891512058 0.726
0.785584128068019 0.726
0.785665021012561 0.726
0.785688216743556 0.726
0.785805661938974 0.726
0.785811578901271 0.726
0.785944504611728 0.726
0.786002371959545 0.726
0.786138589874123 0.726
0.786276589952085 0.726
0.786363771832763 0.726
0.786511040907062 0.726
0.786543789080513 0.726
0.786609987217108 0.726
0.787002600097185 0.726
0.787048106309121 0.726
0.787056926613848 0.726
0.787184698848901 0.726
0.787805037209548 0.726
0.78804132854613 0.726
0.788432234874151 0.726
0.788434495732385 0.726
0.78848615310729 0.726
0.788543235828434 0.726
0.788669443084202 0.726
0.788719053056482 0.726
0.788870533600817 0.726
0.788943941753682 0.726
0.789078744095765 0.726
0.789091048806886 0.726
0.789126304958232 0.726
0.789229937288889 0.726
0.78931124437924 0.726
0.789397355567811 0.726
0.789477871290374 0.726
0.789546924807233 0.726
0.789741800785693 0.726
0.789746511970436 0.726
0.790028836310433 0.726
0.790079771722972 0.726
0.790092683452071 0.726
0.790117098183381 0.726
0.790184300177714 0.726
0.790274929748199 0.726
0.790578278361875 0.726
0.790682146199301 0.726
0.790993343029363 0.726
0.79131387583089 0.726
0.791649196193775 0.726
0.791689310048472 0.726
0.791725468891947 0.726
0.791811738906476 0.726
0.79190233586645 0.726
0.791966929462262 0.726
0.792077150652108 0.726
0.792079727544754 0.726
0.792224621948704 0.726
0.792413782220937 0.726
0.792419385061041 0.726
0.792421597618784 0.726
0.792521391121944 0.726
0.792714280433908 0.726
0.792866400300161 0.726
0.792874076028266 0.726
0.79292305705244 0.726
0.792942248420278 0.726
0.793313395551717 0.726
0.793346282463188 0.726
0.79337813004985 0.726
0.79358514642328 0.726
0.793679284858339 0.726
0.793786291494135 0.726
0.793867300098374 0.726
0.793899938892519 0.726
0.793991401800094 0.726
0.794036338220569 0.726
0.794041448697519 0.726
0.794051992604344 0.726
0.794062288591088 0.726
0.794132759815171 0.726
0.794187016724578 0.726
0.794513256547594 0.726
0.794516794891518 0.726
0.794966538174763 0.726
0.795005237988177 0.726
0.795022479314048 0.726
0.795220462006242 0.726
0.795320474593004 0.726
0.795376270370422 0.726
0.7954265647374 0.726
0.795483387041054 0.726
0.795544500159952 0.726
0.795643875607418 0.726
0.795696393709375 0.726
0.795873636101557 0.726
0.795888500365393 0.726
0.795971931830574 0.726
0.796052207453912 0.726
0.796101738264566 0.726
0.79615801214238 0.726
0.796254062364 0.726
0.796320724282783 0.726
0.796383158430156 0.726
0.796510159962642 0.726
0.79653149693185 0.726
0.796577386499811 0.726
0.796605916185177 0.726
0.796668635521178 0.726
0.796815863790971 0.726
0.796819367569797 0.726
0.797144653184726 0.726
0.797355685261161 0.726
0.797604336072388 0.726
0.797826281700433 0.726
0.797866376562079 0.726
0.798005336982957 0.726
0.798066695143419 0.726
0.798078045498165 0.726
0.798130035682416 0.726
0.798309525738183 0.726
0.798342457399191 0.726
0.798481630389112 0.726
0.798489761040404 0.726
0.798495984601978 0.726
0.798534829717527 0.726
0.798569744613994 0.726
0.798600931633955 0.726
0.798738456460865 0.726
0.798952820199625 0.726
0.799064079750268 0.726
0.799073589582982 0.726
0.799123572496775 0.726
0.799394252294871 0.726
0.799520283072306 0.726
0.799536607704684 0.726
0.799624158627921 0.726
0.799628523258787 0.726
0.799700809842256 0.726
0.799878974100567 0.726
0.800029435071657 0.726
0.800051054066124 0.726
0.800187639395179 0.726
0.800407268587477 0.726
0.800572292638304 0.726
0.800716424095284 0.726
0.800747194450703 0.726
0.800857711271896 0.726
0.80108563392586 0.726
0.801096724400127 0.726
0.801143572955256 0.726
0.801637677939188 0.726
0.80177653216217 0.726
0.801864292347007 0.726
0.802189992922984 0.726
0.802439544252883 0.726
0.80280209621627 0.726
0.802981112903483 0.726
0.803004555029221 0.726
0.803024992187926 0.726
0.803411535146102 0.726
0.80361356212169 0.726
0.804178187731291 0.726
0.804341942852709 0.726
0.804639704071546 0.726
0.80489871814984 0.726
0.804954673411618 0.726
0.804985138747842 0.726
0.805020475310938 0.726
0.805075374180739 0.726
0.8055544610716 0.726
0.805558746235648 0.726
0.805564012344758 0.726
0.805906586772415 0.726
0.805955166584447 0.726
0.806168986655911 0.726
0.806335423758302 0.726
0.806737323574823 0.726
0.806770922127734 0.726
0.806787898878971 0.726
0.807133717654049 0.726
0.807263811935544 0.726
0.80759957616347 0.726
0.80762937797413 0.726
0.807756691565228 0.726
0.807791172073217 0.726
0.807861630570935 0.726
0.807876326871477 0.726
0.807998288583835 0.726
0.808025567037959 0.726
0.808141725913301 0.726
0.8083526370781 0.726
0.808396401244903 0.726
0.808443860846385 0.726
0.808499800558953 0.726
0.809007454653398 0.726
0.809031133177831 0.726
0.80917073217402 0.726
0.809193350761733 0.726
0.809372391960887 0.726
0.809398343743705 0.726
0.809493551157912 0.726
0.809699058541171 0.726
0.809716515964686 0.726
0.809825375693182 0.726
0.809941798361346 0.726
0.810274556698383 0.726
0.810291608971365 0.726
0.810490267634811 0.726
0.810587917595393 0.726
0.810842162976848 0.726
0.811073839917361 0.726
0.811437481475648 0.726
0.811491043052672 0.726
0.811691220867906 0.726
0.811847173991124 0.726
0.811904379469928 0.726
0.812047586300578 0.726
0.81225895834911 0.726
0.812315512190663 0.726
0.812359064900373 0.726
0.812363959245866 0.726
0.812442975979681 0.726
0.812579543375374 0.726
0.812684218707447 0.726
0.812902833401963 0.726
0.812997863498127 0.726
0.813011639321445 0.726
0.813068693606075 0.726
0.813080489587582 0.726
0.813207516603228 0.726
0.813298093332222 0.726
0.813315525016193 0.726
0.813859074893814 0.726
0.813975849815299 0.726
0.814029019054242 0.726
0.814115097527915 0.726
0.814364906397232 0.726
0.814376887204725 0.726
0.814512964025739 0.726
0.814513884689709 0.726
0.814579495354034 0.726
0.814918343925458 0.726
0.814923544851753 0.726
0.814987635045262 0.726
0.815010712638833 0.726
0.815173925760871 0.726
0.815363041588439 0.726
0.815649078887039 0.726
0.815769900086727 0.726
0.815966869767284 0.726
0.816168222464825 0.726
0.816275887772826 0.726
0.816367246359477 0.726
0.81649314218685 0.726
0.816502274337373 0.726
0.816572380675178 0.726
0.816797598377626 0.726
0.817045653303113 0.726
0.817049682392701 0.726
0.817155053627369 0.726
0.817188283600512 0.726
0.817314182007496 0.726
0.817494622355641 0.726
0.817565917214478 0.726
0.817657741985151 0.726
0.817669995969676 0.726
0.817973944950011 0.726
0.817991838105007 0.726
0.818044346744578 0.726
0.818118343377975 0.726
0.818171204055477 0.726
0.818256405440591 0.726
0.818414382439197 0.726
0.818499051905134 0.726
0.81873149083735 0.726
0.818771396956636 0.726
0.819233866072587 0.726
0.819536101743705 0.726
0.819889453433447 0.726
0.819922191087873 0.726
0.819954914633024 0.726
0.819995815263676 0.726
0.820112232902549 0.726
0.820325071785783 0.726
0.820329030874676 0.726
0.821105782416637 0.726
0.821215481966432 0.726
0.821225520812455 0.726
0.821302017495203 0.726
0.82143237463599 0.726
0.821505429357687 0.726
0.821525327764902 0.726
0.821607635089887 0.726
0.821631354166417 0.726
0.822225953763519 0.726
0.822466323765583 0.726
0.822573952902088 0.726
0.822577807205387 0.726
0.82277580668808 0.726
0.823008708097769 0.726
0.823095233815809 0.726
0.823131084257621 0.726
0.823586134014489 0.726
0.823809144664533 0.726
0.823952274331981 0.726
0.824081014575155 0.726
0.824453477720862 0.726
0.824931151291501 0.726
0.825027780666573 0.726
0.825082913482638 0.726
0.825190017650713 0.726
0.825379625404368 0.726
0.825768358872746 0.726
0.825843099883766 0.726
0.825994812047778 0.726
0.826052522899477 0.826
0.826141729385251 0.826
0.826453021348335 0.826
0.82645377899415 0.826
0.826608662093974 0.826
0.826868023677413 0.826
0.827117785294835 0.826
0.827376386944705 0.826
0.827392928383147 0.826
0.827883344616388 0.826
0.828242055929049 0.826
0.828866194927805 0.826
0.828873841100416 0.826
0.829371797150631 0.826
0.830167765493698 0.826
0.830194632989442 0.826
0.830212736297423 0.826
0.830456430512792 0.826
0.8304853034614 0.826
0.830520824017212 0.826
0.830874968756729 0.826
0.831217488208002 0.826
0.83123670731677 0.826
0.831384773991254 0.826
0.831501437288704 0.826
0.831637393460825 0.826
0.831639675538754 0.826
0.831868021318139 0.826
0.832183031674721 0.826
0.832204213880981 0.826
0.832221716407807 0.826
0.832351956280366 0.826
0.832403230420074 0.826
0.832588957636393 0.826
0.832601846346548 0.826
0.832795430856272 0.826
0.832807132141434 0.826
0.832816019344159 0.826
0.832818804511962 0.826
0.833031032050808 0.826
0.833224227816967 0.826
0.833307036321361 0.826
0.833474698923291 0.826
0.833576477618742 0.826
0.833611695071738 0.826
0.833624240088385 0.826
0.833748328986286 0.826
0.833899637405722 0.826
0.833948815970285 0.826
0.834024352370294 0.826
0.83416718066526 0.826
0.834348820325842 0.826
0.834366610254957 0.826
0.834474761103133 0.826
0.834979896910256 0.826
0.834983069486912 0.826
0.83507077846105 0.826
0.835258520651249 0.826
0.835357821578349 0.826
0.835575989987474 0.826
0.835762250299075 0.826
0.835903098174886 0.826
0.835934064750597 0.826
0.836372370833399 0.826
0.836406085557361 0.826
0.83646017717151 0.826
0.836921673658368 0.826
0.837063640913445 0.826
0.837373291904509 0.826
0.837448666592146 0.826
0.837618922733508 0.826
0.837846220978897 0.826
0.838020239598923 0.826
0.838171894398503 0.826
0.83845506364754 0.826
0.838503544789918 0.826
0.838548766910605 0.826
0.838626868372761 0.826
0.83880127977814 0.826
0.838839379900066 0.826
0.838966014750703 0.826
0.839078317279403 0.826
0.839233727729202 0.826
0.839411637641202 0.826
0.839456027071911 0.826
0.839553127220769 0.826
0.839571763261884 0.826
0.839761084771886 0.826
0.840063587094154 0.826
0.840087887280373 0.826
0.840240484963009 0.826
0.840321293523253 0.826
0.840509147739899 0.826
0.840945869144608 0.826
0.840953962021024 0.826
0.841150933913269 0.826
0.841308219176356 0.826
0.841327726807989 0.826
0.841410345539626 0.826
0.841529433353733 0.826
0.841745105857373 0.826
0.84184279610707 0.826
0.841884378622346 0.826
0.842026790632287 0.826
0.842086858366852 0.826
0.842116140590053 0.826
0.842204491108702 0.826
0.842283097991697 0.826
0.842494823976286 0.826
0.842675377720791 0.826
0.842836147043533 0.826
0.842852192282386 0.826
0.842913279558152 0.826
0.84296068983867 0.826
0.843235389209891 0.826
0.843525294510067 0.826
0.843608241267832 0.826
0.843613371492441 0.826
0.843694159401492 0.826
0.843702738136181 0.826
0.844229591100838 0.826
0.844998952003376 0.826
0.845238593711059 0.826
0.84524362351535 0.826
0.845665522103301 0.826
0.845755510891827 0.826
0.846010954146057 0.826
0.846509638754514 0.826
0.846569587887797 0.826
0.84661597972414 0.826
0.847088561227206 0.826
0.847231718543276 0.826
0.847238020734354 0.826
0.847270526797833 0.826
0.8472853829919 0.826
0.847314951759173 0.826
0.847332820689346 0.826
0.847495588533885 0.826
0.847912401637393 0.826
0.847924321523711 0.826
0.848238720806532 0.826
0.848598928733504 0.826
0.848760456704517 0.826
0.848854087553181 0.826
0.849115416788813 0.826
0.849606137771186 0.826
0.849692047239202 0.826
0.849813031056752 0.826
0.849936589135735 0.826
0.850451538848365 0.826
0.85056437213095 0.826
0.850564977101094 0.826
0.850684055006421 0.826
0.850693247526126 0.826
0.850698329956344 0.826
0.850798603897475 0.826
0.851128837444422 0.826
0.851268123987986 0.826
0.851466082540649 0.826
0.851551599259918 0.826
0.851578252226849 0.826
0.851767403152319 0.826
0.852016619576745 0.826
0.852316260673301 0.826
0.853020437787541 0.826
0.853161473990775 0.826
0.853292254906671 0.826
0.854231700073273 0.826
0.854632587816095 0.826
0.854903945480359 0.826
0.855204892438233 0.826
0.855435347121439 0.826
0.855539934329898 0.826
0.855881002269379 0.826
0.856085413972209 0.826
0.856103194844873 0.826
0.856473366606223 0.826
0.856758219477416 0.826
0.857000592290728 0.826
0.857160198833179 0.826
0.857868072709728 0.826
0.857869331348843 0.826
0.858208076384104 0.826
0.858243189294575 0.826
0.858302635978388 0.826
0.8583468505425 0.826
0.8585294296652 0.826
0.858889405912662 0.826
0.859077728732686 0.826
0.859244537365625 0.826
0.8592572235109 0.826
0.859323776974397 0.826
0.859377870241151 0.826
0.859677761896741 0.826
0.859689451698506 0.826
0.859834068203593 0.826
0.859999822501773 0.826
0.860041367814428 0.826
0.86021913373443 0.826
0.860408326679007 0.826
0.860714519335965 0.826
0.860999091723575 0.826
0.861036519379442 0.826
0.861271410255818 0.826
0.861297836220373 0.826
0.861319700717434 0.826
0.861464068013415 0.826
0.861657269106544 0.826
0.861708816026266 0.826
0.861718092250089 0.826
0.861825112659176 0.826
0.861953225656398 0.826
0.861963184839708 0.826
0.862430183854069 0.826
0.862898949926141 0.826
0.862926230037518 0.826
0.863762964131873 0.826
0.864123333254031 0.826
0.864131271564877 0.826
0.864779713591622 0.826
0.864878902141735 0.826
0.865722729966991 0.826
0.866210478014335 0.826
0.867035911203635 0.826
0.867296620218392 0.826
0.867419398966759 0.826
0.867670854378343 0.826
0.867843561650873 0.826
0.868039419069573 0.826
0.868054995368655 0.826
0.868204567742919 0.826
0.868300097468297 0.826
0.868337738824011 0.826
0.868482538733153 0.826
0.868591953241906 0.826
0.869081809764602 0.826
0.869725690373325 0.826
0.869922558085672 0.826
0.870270479952509 0.826
0.870488215423219 0.826
0.870755778627468 0.826
0.871126453173681 0.826
0.872250416759014 0.826
0.872731270956209 0.826
0.873204187339893 0.826
0.873324327920848 0.826
0.873412297294081 0.826
0.87363234619347 0.826
0.873666886327333 0.826
0.873856004439361 0.826
0.874204310319755 0.826
0.874381983551007 0.826
0.874447213267251 0.826
0.875560284604731 0.826
0.875606922095919 0.826
0.876293591612704 0.876
0.876742704282116 0.876
0.877008374128243 0.876
0.877202995441232 0.876
0.877358270745361 0.876
0.877458979803958 0.876
0.877682462737288 0.876
0.8781329738145 0.876
0.878284657237157 0.876
0.878349808952089 0.876
0.878498800607524 0.876
0.878575875870459 0.876
0.878644343727483 0.876
0.878811333923427 0.876
0.879471728193623 0.876
0.879498843797134 0.876
0.880537217146145 0.876
0.880540874661573 0.876
0.880671713728513 0.876
0.880790445930617 0.876
0.882767332255588 0.876
0.883125096206197 0.876
0.883510041373574 0.876
0.88359416163996 0.876
0.883885129159417 0.876
0.884232240268244 0.876
0.884401788403861 0.876
0.884415840631376 0.876
0.884954287598479 0.876
0.886535183233771 0.876
0.886751762361943 0.876
0.886941856146638 0.876
0.88762183313789 0.876
0.888002777898334 0.876
0.888192322964401 0.876
0.888207405115154 0.876
0.889022107497215 0.876
0.88908435105955 0.876
0.889123844843449 0.876
0.889157030326402 0.876
0.88932526949393 0.876
0.889424892170919 0.876
0.889428754379172 0.876
0.889528214689637 0.876
0.889693718954356 0.876
0.889731100198494 0.876
0.889927696582019 0.876
0.890042005497427 0.876
0.890125641205424 0.876
0.890197040923821 0.876
0.890243470681053 0.876
0.891776737595505 0.876
0.891927411082887 0.876
0.892143387050076 0.876
0.892624439242352 0.876
0.893207731609973 0.876
0.893283745087426 0.876
0.893518812533934 0.876
0.893642978133276 0.876
0.893777853565722 0.876
0.893980311415931 0.876
0.894121993822571 0.876
0.8943658401825 0.876
0.894667380446078 0.876
0.894782339823623 0.876
0.895221253181625 0.876
0.895350297256282 0.876
0.89672668766486 0.876
0.896920172869373 0.876
0.897381641324525 0.876
0.897460873913924 0.876
0.898011633505762 0.876
0.898148293382642 0.876
0.89851985376011 0.876
0.898752213109726 0.876
0.899435409219697 0.876
0.899440529521357 0.876
0.899695658516904 0.876
0.899861065570156 0.876
0.900051338817254 0.876
0.900662593434191 0.876
0.900786886921688 0.876
0.902079399558656 0.901
0.902387835951257 0.901
0.902631324794867 0.901
0.902967148402044 0.901
0.903160725159741 0.901
0.903223448459331 0.901
0.903934882256901 0.901
0.905825564613497 0.901
0.906028173703222 0.901
0.906326626309978 0.901
0.907331087161112 0.901
0.907960305348036 0.901
0.908620228124174 0.901
0.908848111397489 0.901
0.910463448756262 0.901
0.910608409159571 0.901
0.910656734791284 0.901
0.911297591456794 0.901
0.91195407946937 0.901
0.912438558308887 0.901
0.915240482637375 0.901
0.915538021155401 0.901
0.915897925338863 0.901
0.91631412959284 0.901
0.916952532642743 0.901
0.917082508648576 0.901
0.917458384756555 0.901
0.91773312510033 0.901
0.918331247391437 0.901
0.919139069039634 0.901
0.920077986603047 0.901
0.921632434239512 0.901
0.922319496031917 0.901
0.922428956292477 0.901
0.92329749285556 0.901
0.926206048449524 0.901
0.928643130657918 0.901
0.929215245000183 0.901
0.929459829634563 0.901
0.932261663762209 0.901
0.933115379802228 0.901
0.934559779477473 0.901
0.936559595632188 0.901
0.937092457723098 0.901
0.937232734182824 0.901
0.937796457246731 0.901
0.942054536746858 0.901
0.944449448830788 0.901
0.944935016118017 0.901
0.945516315482034 0.901
0.9457081845849 0.901
0.946813180569502 0.901
0.947647462022774 0.901
0.953730751323829 0.901
0.953761963908617 0.901
0.956293424491439 0.901
0.959030583443469 0.901
0.959940486794677 0.901
0.960778936997534 0.901
0.965377889434932 0.901
0.96638326250513 0.901
0.966571543449071 0.901
0.967359190267244 0.901
0.970242871506409 0.901
0.971153332412214 0.901
0.972959818159019 0.901
0.975031412356526 0.901
0.976568919910948 0.901
0.983009925706813 0.901
0.988148835342063 0.901
0.98970719269191 0.901
0.991913519020821 0.901
0.995003570339436 0.901
0.999926487925678 0.901
1.00625317823225 0.901
1.00940404484189 0.901
1.01353676714452 0.901
1.02278206326925 0.901
1.03832796865208 0.901
1.06600585073013 0.901
1.06684296707496 0.901
};
\addplot [semithick, red]
table {%
0.374676679598729 -0.274
0.403410461555856 -0.274
0.413954097702038 -0.274
0.429170962299935 -0.274
0.444551497210929 -0.274
0.4480238502918 -0.274
0.45038923289352 -0.274
0.460079445016432 -0.274
0.465914648387387 -0.274
0.471743488675726 -0.274
0.47512449957916 -0.274
0.487301780671439 -0.274
0.487846659156278 -0.274
0.489822247574812 -0.274
0.490798834083853 -0.274
0.491838074046702 -0.274
0.493143463771897 -0.274
0.493250122360967 -0.274
0.493850839974654 -0.274
0.496106133195685 -0.274
0.496466231564963 -0.274
0.49928988327877 -0.274
0.499803237684965 -0.274
0.502085403606471 -0.274
0.50291898570647 -0.274
0.504248438129798 -0.274
0.507424436038193 -0.274
0.510017783686655 -0.274
0.510830484799985 -0.274
0.511998909781276 -0.274
0.513037517784749 -0.274
0.513686885139123 -0.274
0.514792297112033 -0.274
0.515573673413313 -0.274
0.516573689547225 -0.274
0.516812450497738 -0.274
0.51903643659436 -0.274
0.519522979576579 -0.274
0.519716243700507 -0.274
0.521581639083144 -0.274
0.521861534298389 -0.274
0.522054263447041 -0.274
0.523989796672022 0.526
0.525095086625306 0.526
0.525737922757933 0.526
0.526789343822314 0.526
0.52693377665159 0.526
0.527269633395578 0.526
0.527755653550764 0.526
0.5281850426554 0.526
0.528694365606253 0.526
0.528904773318532 0.526
0.530256025357575 0.526
0.53091997489248 0.526
0.531055754064219 0.526
0.531499037605433 0.526
0.532097941563423 0.526
0.532322516401316 0.526
0.534478997398496 0.526
0.53626779910694 0.526
0.53794559830963 0.526
0.538119232341868 0.526
0.541064042980672 0.526
0.54121075387372 0.526
0.541326830705202 0.526
0.542080705859451 0.526
0.543131927426814 0.526
0.543375473481235 0.526
0.543781224642049 0.526
0.545180088457744 0.526
0.545233827677254 0.526
0.545504444967894 0.526
0.545598640030098 0.526
0.545714967993679 0.526
0.545935019620408 0.526
0.547168848658192 0.526
0.547731281687114 0.526
0.547971029317955 0.526
0.548079951994195 0.526
0.548138422957452 0.526
0.550535069026284 0.526
0.5513033045416 0.526
0.552309468795926 0.526
0.552525517273707 0.526
0.553261023565983 0.526
0.55391177945522 0.526
0.554276845309475 0.526
0.554704881687211 0.526
0.55562585875653 0.526
0.555719875483501 0.526
0.556026840346307 0.526
0.55620159208406 0.526
0.556212409479771 0.526
0.557113988926555 0.526
0.557282590149921 0.526
0.557831019709306 0.526
0.557936734404445 0.526
0.558178916677298 0.526
0.558453638093911 0.526
0.559086786190316 0.526
0.559231474637166 0.526
0.559736635210196 0.526
0.560257688819057 0.526
0.560570527480095 0.526
0.560878009319416 0.526
0.561815606933197 0.526
0.56210768310713 0.526
0.562546511143958 0.526
0.562550808651858 0.526
0.562850699044644 0.526
0.563178141236888 0.526
0.563692120271879 0.526
0.563747710938182 0.526
0.56384612478968 0.526
0.564113079163738 0.526
0.564144244782357 0.526
0.564302156949273 0.526
0.565576301988875 0.526
0.565625310694597 0.526
0.565659790152637 0.526
0.565768558162283 0.526
0.56578153400626 0.526
0.566339439314742 0.526
0.566547159498568 0.526
0.566679369817167 0.526
0.566988304780177 0.526
0.567373892965095 0.526
0.567515337932261 0.526
0.567681130229397 0.526
0.567810314962328 0.526
0.567859314479942 0.526
0.568529248605479 0.526
0.568723961211721 0.526
0.568741124878444 0.526
0.568812021851992 0.526
0.569122504817362 0.526
0.569389778023343 0.526
0.569532020377191 0.526
0.569829993124257 0.526
0.569907047105178 0.526
0.569949173174173 0.526
0.570342193832256 0.526
0.570665525657941 0.526
0.571121726276169 0.526
0.571353427031136 0.526
0.571567062977425 0.526
0.571773736822931 0.526
0.57195063639353 0.526
0.572021805352257 0.526
0.572490264261424 0.526
0.572529029926724 0.526
0.572574192421427 0.526
0.572628859939934 0.526
0.573190029805838 0.526
0.573405156950192 0.526
0.573742728622374 0.526
0.573907719407546 0.526
0.574219161006669 0.526
0.574271592211899 0.526
0.574688571529888 0.526
0.575267297829855 0.526
0.575349725314494 0.526
0.575896818595656 0.526
0.576395576939238 0.526
0.576462053762566 0.526
0.577367456973241 0.526
0.577603194047427 0.526
0.577751970732157 0.526
0.578116110553547 0.526
0.578374431311363 0.526
0.57849440614065 0.526
0.578682368522712 0.526
0.578751949654104 0.526
0.579076498188562 0.526
0.579157690658536 0.526
0.579672380254787 0.526
0.579785433214501 0.526
0.58040972435261 0.526
0.580509856343863 0.526
0.580566045553912 0.526
0.580854134395344 0.526
0.581039009579189 0.526
0.581075883512207 0.526
0.582290162791933 0.526
0.583434821301421 0.526
0.584361804841272 0.526
0.585845551834889 0.526
0.586072484146819 0.526
0.586123090499527 0.526
0.58638668741995 0.526
0.586658011745046 0.526
0.587583117852477 0.526
0.587896555799032 0.526
0.587948498569866 0.526
0.588177053206115 0.526
0.588864296357786 0.526
0.589091943757141 0.526
0.589623564950568 0.526
0.589989241629167 0.526
0.590602864816062 0.526
0.590671252369919 0.526
0.591457735032349 0.526
0.591492137172408 0.526
0.591495118924489 0.526
0.591696329849101 0.526
0.592162040850864 0.526
0.592194965815717 0.526
0.592461204849062 0.526
0.592488071139826 0.526
0.59264629834543 0.526
0.592752148241263 0.526
0.593118466773123 0.526
0.593133423896352 0.526
0.59344010662778 0.526
0.593614243935741 0.526
0.59456877980455 0.526
0.594585736821566 0.526
0.594819222563908 0.526
0.594834943616202 0.526
0.595238876991914 0.526
0.595287594104893 0.526
0.595451354816331 0.526
0.595472102596781 0.526
0.595572166620377 0.526
0.596287485095767 0.526
0.596500528051882 0.526
0.59727994857642 0.526
0.598290913135331 0.526
0.59861973091054 0.526
0.598707325335201 0.526
0.598836173057499 0.526
0.598844850425196 0.526
0.599146088602123 0.526
0.59921233979182 0.526
0.59927433554857 0.526
0.599595344204543 0.526
0.599777067229984 0.526
0.599818019586155 0.526
0.599959625252792 0.526
0.600404549246224 0.526
0.600407183455047 0.526
0.600846391453457 0.526
0.600956540615451 0.526
0.601102846569081 0.526
0.601346687037327 0.526
0.601504494657781 0.526
0.601890256639149 0.526
0.601936569313517 0.526
0.601949637616418 0.526
0.602584439007684 0.526
0.603190623931694 0.526
0.603327567860982 0.526
0.603529174951569 0.526
0.603556496023273 0.526
0.603560876198802 0.526
0.603913640855148 0.526
0.604209397741917 0.526
0.604451684509616 0.526
0.604684720865668 0.526
0.604938420907823 0.526
0.60521978873342 0.526
0.60531578190339 0.526
0.605325143162843 0.526
0.605357579803045 0.526
0.605496557556306 0.526
0.605789795362336 0.526
0.605827418055188 0.526
0.605912574959198 0.526
0.605955483361623 0.526
0.605997295765763 0.526
0.606881649671147 0.526
0.60701501462269 0.526
0.607227957170112 0.526
0.607258599627471 0.526
0.607364048065782 0.526
0.607503394955397 0.526
0.608305793699665 0.526
0.608394679073853 0.526
0.60907827414445 0.526
0.609118681723141 0.526
0.609161428635963 0.526
0.609251059999821 0.526
0.609339727029988 0.526
0.609475981825896 0.526
0.609560789563286 0.526
0.609859880769117 0.526
0.609912421587945 0.526
0.610499123834707 0.526
0.611277702672638 0.526
0.611462757432998 0.526
0.611974953908953 0.526
0.612019401774574 0.526
0.612086933425734 0.526
0.612150881673186 0.526
0.612379396857023 0.526
0.612588213386382 0.526
0.612776746264044 0.526
0.612794158702741 0.526
0.612872238840354 0.526
0.612896258158091 0.526
0.613047397171372 0.526
0.613197705204121 0.526
0.613281212418289 0.526
0.613444323996113 0.526
0.613937257977805 0.526
0.614190131758366 0.526
0.614370270275654 0.526
0.614469535092705 0.526
0.614472211038011 0.526
0.614576307431716 0.526
0.614735594701446 0.526
0.614762841213629 0.526
0.615432756960502 0.526
0.615460384453576 0.526
0.615472769420944 0.526
0.615495773552047 0.526
0.615525213380723 0.526
0.615776587466603 0.526
0.61593236191681 0.526
0.616081846132915 0.526
0.616186316144762 0.526
0.616386812973874 0.526
0.616538472004762 0.526
0.61659570280318 0.526
0.616620682389513 0.526
0.616675145982068 0.526
0.616809539452311 0.526
0.616941974205182 0.526
0.617211934499675 0.526
0.617373237395845 0.526
0.617500529912509 0.526
0.617537570668444 0.526
0.617584690344798 0.526
0.617674046667817 0.526
0.617767146329714 0.526
0.618086356439232 0.526
0.618100708856273 0.526
0.618157008011761 0.526
0.618406235145919 0.526
0.618443497794594 0.526
0.618449832311523 0.526
0.618586816281683 0.526
0.618755533886143 0.526
0.618796395215508 0.526
0.618817672094867 0.526
0.618823652712513 0.526
0.61917879614937 0.526
0.619242192470768 0.526
0.619681653814214 0.526
0.619948388187844 0.526
0.620152945745579 0.526
0.620197516310944 0.526
0.620446077514969 0.526
0.620446604943072 0.526
0.620498157887079 0.526
0.621219965341322 0.526
0.621675916568937 0.526
0.621861671745803 0.526
0.621890993961828 0.526
0.622191850229376 0.526
0.622227953072242 0.526
0.622323748202108 0.526
0.62234832658131 0.526
0.622423245957832 0.526
0.622437147014004 0.526
0.622638677497112 0.526
0.622673090097879 0.526
0.622772477236603 0.526
0.622980817868985 0.526
0.62322790470679 0.526
0.623465959350807 0.526
0.623472078538961 0.526
0.623516056505269 0.526
0.623550535129064 0.526
0.623702488018054 0.526
0.623799361777603 0.526
0.623951959276398 0.526
0.624031389929651 0.526
0.624092085384077 0.526
0.624156175504773 0.526
0.624227774806201 0.526
0.624249853835512 0.526
0.624404493291023 0.526
0.624466913303786 0.526
0.624487595478672 0.526
0.624547106279981 0.526
0.624756553880185 0.526
0.624910749344273 0.526
0.624954207688174 0.526
0.625146986140144 0.526
0.625536553294123 0.526
0.625827254794347 0.526
0.625894179757778 0.526
0.626265689153825 0.526
0.626639999808239 0.526
0.626818118813095 0.526
0.626886680232255 0.526
0.627107163351253 0.526
0.627407244982768 0.526
0.627591151296123 0.526
0.628010037566859 0.526
0.628185068339138 0.526
0.628190295235232 0.526
0.628255380648219 0.526
0.628261756904036 0.526
0.62840506648352 0.526
0.628437669203606 0.526
0.628444401355592 0.526
0.628537154570647 0.526
0.629446238257435 0.526
0.629638817739627 0.526
0.629700843911435 0.526
0.629709165919854 0.526
0.629818369639569 0.526
0.629890250898278 0.526
0.630050635205871 0.526
0.630160193131082 0.526
0.630221849546882 0.526
0.630360774053444 0.526
0.630372649518926 0.526
0.631015622598983 0.526
0.631017194469178 0.526
0.631130131046382 0.526
0.631361688089185 0.526
0.631652934916527 0.526
0.63169690318026 0.526
0.631750502031726 0.526
0.631757757574005 0.526
0.631803336440353 0.526
0.631964760945686 0.526
0.632039181234661 0.526
0.632162925949273 0.526
0.632312040300681 0.526
0.632426925549283 0.526
0.632584556921872 0.526
0.632646370129786 0.526
0.632769051081177 0.526
0.633084681080931 0.526
0.633207189593421 0.526
0.633463583783316 0.526
0.633466825875327 0.526
0.633617514312097 0.526
0.633619088321954 0.526
0.634122727511265 0.526
0.634201005212881 0.526
0.634202074437159 0.526
0.634224525236723 0.526
0.634344946052333 0.526
0.634618467585165 0.526
0.634690766522696 0.526
0.634734203025775 0.526
0.634827032305305 0.526
0.635120425544352 0.526
0.635358775967881 0.526
0.635512126251773 0.526
0.635541490924943 0.526
0.635552568165063 0.526
0.635671242014203 0.526
0.635780087364488 0.526
0.635864655275249 0.526
0.635965756567774 0.526
0.636175261548561 0.526
0.636351258656736 0.526
0.636416758214343 0.526
0.636425878069632 0.526
0.636463244338507 0.526
0.636691144899572 0.526
0.636717836797786 0.526
0.636784141869966 0.526
0.636834644319952 0.526
0.636887503469151 0.526
0.636995460142716 0.526
0.637128680597341 0.526
0.637167517877665 0.526
0.637281104041752 0.526
0.637643598148631 0.526
0.637683279706959 0.526
0.638039248335494 0.526
0.638149975799181 0.526
0.638220201487307 0.526
0.6382221184345 0.526
0.638433347869346 0.526
0.638478462742256 0.526
0.638508340655349 0.526
0.638781269500682 0.526
0.63906163584812 0.526
0.639189566038597 0.526
0.639490242655393 0.526
0.639662878634255 0.526
0.639668253518211 0.526
0.639810055198353 0.526
0.640569293532681 0.526
0.640674888161829 0.526
0.640721242515273 0.526
0.640887260512018 0.526
0.640918955299921 0.526
0.641049019435904 0.526
0.641049689252087 0.526
0.641068604740869 0.526
0.641147259532758 0.526
0.641220551013425 0.526
0.641238193234388 0.526
0.641413997758762 0.526
0.641433012790752 0.526
0.641527121528946 0.526
0.641617499803301 0.526
0.641647033130465 0.526
0.641709813956395 0.526
0.641713770816001 0.526
0.641747297860921 0.526
0.641916090893648 0.526
0.642239387527118 0.526
0.643015152796155 0.526
0.643069200894552 0.526
0.643101716965573 0.526
0.64315660536617 0.526
0.643247285358891 0.526
0.643273061726123 0.526
0.643571038132676 0.526
0.64368678424779 0.526
0.643747380877609 0.526
0.64399887717313 0.526
0.644058742526757 0.526
0.644080652463232 0.526
0.644144084526989 0.526
0.644262772685031 0.526
0.644292180136307 0.526
0.644698984036767 0.526
0.644871358227105 0.526
0.644917149106182 0.526
0.645260290686797 0.526
0.645309233418779 0.526
0.645324319377929 0.526
0.645368906509439 0.526
0.64592877715711 0.526
0.646090022255443 0.526
0.646107348242193 0.526
0.646151759868624 0.526
0.64634749015596 0.526
0.646473323406565 0.526
0.646488880688319 0.526
0.646508975660999 0.526
0.6466613189907 0.526
0.646823748088107 0.526
0.647598223068665 0.526
0.647713424179798 0.526
0.647735504169267 0.526
0.647835785729811 0.526
0.647906917433909 0.526
0.647919231217504 0.526
0.64812600188347 0.526
0.648373622236859 0.526
0.648391487309224 0.526
0.648925669170349 0.526
0.648960864739746 0.526
0.649024328953254 0.526
0.649068953875125 0.526
0.649330296233254 0.526
0.649408249552296 0.526
0.649450849057894 0.526
0.649452681843025 0.526
0.649458301522818 0.526
0.649671109417901 0.526
0.649694133034167 0.526
0.649774747566037 0.526
0.649788113907467 0.526
0.650130758265985 0.526
0.650195810328484 0.526
0.650339674839018 0.526
0.650473221888763 0.526
0.650543004024664 0.526
0.650750200302075 0.526
0.650901604326969 0.526
0.650974781125376 0.526
0.651053145680691 0.526
0.651419848000011 0.526
0.651673667998511 0.526
0.651678053102939 0.526
0.651735947129252 0.526
0.651783106076063 0.526
0.651810901000117 0.526
0.65184170808175 0.526
0.651872566257403 0.526
0.651973411499836 0.526
0.652018791947919 0.526
0.652019737478718 0.526
0.652046404180828 0.526
0.652098003391565 0.526
0.652175893069012 0.526
0.65229835469754 0.526
0.652495764783678 0.526
0.652848974246655 0.526
0.652887417862397 0.526
0.652948192920652 0.526
0.653064383206754 0.526
0.653361330950589 0.526
0.653510944844624 0.526
0.653599932987247 0.526
0.653607161347968 0.526
0.653844783022003 0.526
0.653860665462438 0.526
0.653967976550672 0.526
0.654006104527694 0.526
0.654029572534789 0.526
0.654054634490699 0.526
0.654177692980567 0.526
0.654309777669512 0.526
0.654786439203145 0.526
0.654932763940217 0.526
0.655075073055748 0.526
0.65521280326108 0.526
0.655306935321599 0.526
0.655327279924228 0.526
0.655374758289236 0.526
0.655487776854917 0.526
0.655499307255764 0.526
0.6555420387651 0.526
0.65556932255853 0.526
0.655715337269846 0.526
0.655760787291198 0.526
0.656187473828192 0.526
0.656273457549606 0.526
0.65639405788776 0.526
0.656507945675237 0.526
0.656591870025115 0.526
0.656876643872907 0.526
0.657049343746726 0.526
0.657121520360549 0.526
0.65735611148104 0.526
0.65743902507065 0.526
0.65752344744343 0.526
0.657561826399486 0.526
0.657834514082053 0.526
0.657964188702058 0.526
0.658020827287744 0.526
0.658028430276275 0.526
0.65812908933061 0.526
0.65828828383873 0.526
0.65834837586322 0.526
0.65840442538452 0.526
0.658449014013221 0.526
0.658554948148431 0.526
0.658565819048569 0.526
0.658588317214304 0.526
0.658645211663695 0.526
0.658833345564001 0.526
0.659005142443189 0.526
0.659207940646508 0.526
0.659295495929393 0.526
0.659521560826878 0.526
0.659574948238707 0.526
0.659617528964807 0.526
0.659625327229404 0.526
0.660057533104997 0.526
0.660262563416605 0.526
0.660346536887303 0.526
0.660374173861452 0.526
0.660420106989445 0.526
0.66042101051159 0.526
0.660518015119875 0.526
0.660550907383355 0.526
0.660734416136531 0.526
0.660933921714523 0.526
0.661013917691974 0.526
0.661040817007017 0.526
0.661334232925974 0.526
0.661408709995665 0.526
0.661486476825947 0.526
0.661488264640524 0.526
0.661706514299059 0.526
0.66188508729908 0.526
0.661886690879791 0.526
0.661965892163476 0.526
0.662047393672908 0.526
0.662069341975824 0.526
0.662105370674408 0.526
0.662208920059407 0.526
0.662263740452933 0.526
0.662284354960309 0.526
0.662474400556704 0.526
0.66260789691349 0.526
0.662612745120703 0.526
0.662779097236776 0.526
0.662890542801065 0.526
0.663466145806179 0.526
0.663631089653035 0.526
0.663658710690559 0.526
0.663860723612441 0.526
0.663893958025803 0.526
0.663941245105511 0.526
0.664269907742952 0.526
0.664424695598373 0.526
0.664434949593037 0.526
0.664617065043837 0.526
0.664866500494462 0.526
0.664928970862264 0.526
0.665036041665168 0.526
0.665239426487796 0.526
0.665255298240389 0.526
0.665358351457439 0.526
0.665422014575128 0.526
0.665476522973794 0.526
0.665691726675665 0.526
0.665930715115135 0.526
0.665945550743198 0.526
0.666211557783366 0.526
0.666418716231966 0.526
0.666457416383236 0.526
0.666514106609386 0.526
0.666746237271124 0.526
0.666759236900834 0.526
0.666906961052857 0.526
0.667046014852949 0.526
0.667185781271354 0.526
0.667354708927564 0.526
0.667420322172759 0.526
0.667540253530741 0.526
0.667590087409819 0.526
0.667710462748539 0.526
0.667710871818032 0.526
0.667884487113528 0.526
0.66795210444233 0.526
0.668024297359965 0.526
0.668034612932753 0.526
0.668203887165107 0.526
0.668323365265037 0.526
0.668405561938365 0.526
0.668459541218218 0.526
0.668597872352766 0.526
0.668667299628929 0.526
0.668779072716439 0.526
0.668873515023904 0.526
0.668925373895428 0.526
0.668930962686296 0.526
0.668978906516314 0.526
0.668988705333099 0.526
0.66909534258447 0.526
0.669103114702912 0.526
0.669273625269594 0.526
0.669298673614191 0.526
0.669475917708484 0.526
0.66954063994587 0.526
0.669718470605188 0.526
0.669901574874369 0.526
0.670047634770359 0.526
0.670194774489141 0.526
0.670194902058547 0.526
0.670350725596917 0.526
0.670576432259901 0.526
0.670693689234448 0.526
0.670830707531603 0.526
0.671160234783749 0.526
0.671409140269466 0.526
0.671532145671693 0.526
0.671597064266398 0.526
0.672079529763043 0.526
0.672378358672344 0.526
0.672437743243007 0.526
0.672463763411922 0.526
0.672522836884243 0.526
0.672563765710567 0.526
0.672672298485309 0.526
0.672890783777688 0.526
0.673562803012844 0.526
0.67367889725657 0.526
0.673764958522068 0.526
0.673794455291314 0.526
0.6738734596987 0.526
0.674186692435234 0.526
0.674241034088569 0.526
0.674302861204874 0.526
0.674320640316195 0.526
0.67453019691047 0.526
0.674810001900255 0.526
0.674832994659401 0.526
0.675099287118371 0.526
0.675207006440438 0.526
0.675218104385424 0.526
0.67526785363954 0.526
0.675302331841309 0.526
0.675337434143678 0.526
0.67570177377344 0.526
0.675757498714993 0.526
0.676004741193177 0.526
0.676029339326351 0.526
0.676077989721694 0.526
0.676132706947809 0.526
0.676170400092043 0.526
0.676451031349814 0.526
0.676574458489358 0.526
0.676676214119603 0.526
0.67684435379638 0.526
0.67689809459319 0.526
0.677216819797061 0.526
0.677356786596693 0.526
0.677386903885576 0.526
0.677388845037045 0.526
0.677464878928816 0.526
0.677537888264276 0.526
0.677630464314284 0.526
0.677646946372996 0.526
0.677689948827655 0.526
0.677698466569816 0.526
0.677928696921953 0.526
0.678013259299665 0.526
0.678062475073737 0.526
0.678231171454141 0.526
0.678572324368282 0.526
0.678579927180046 0.526
0.678652705418169 0.526
0.678838328278356 0.526
0.679031222111367 0.526
0.679092133048301 0.526
0.679120890952192 0.526
0.679278446366617 0.526
0.679284980149828 0.526
0.679367102792687 0.526
0.679458034804609 0.526
0.679612046706168 0.526
0.67977215457678 0.526
0.679950150710803 0.526
0.679998968470886 0.526
0.68001673684521 0.526
0.680395207773498 0.526
0.680400871176928 0.526
0.68043698664024 0.526
0.68046601332852 0.526
0.680521364308796 0.526
0.680526159647103 0.526
0.680557406214714 0.526
0.680598972773432 0.526
0.680715712049235 0.526
0.68091404253742 0.526
0.680939839947661 0.526
0.680983131039065 0.526
0.681156953599322 0.526
0.681169173663907 0.526
0.681248988452535 0.526
0.681307838487334 0.526
0.681334755501332 0.526
0.681417513217165 0.526
0.68145759577148 0.526
0.68162535696001 0.526
0.681790464516405 0.526
0.681920597790408 0.526
0.681957613949767 0.526
0.681976243353488 0.526
0.681996594324994 0.526
0.682074193105209 0.526
0.682102292268384 0.526
0.682267860356267 0.526
0.682383454982349 0.526
0.682511647288012 0.526
0.682688182539717 0.526
0.682808353450999 0.526
0.682819912829279 0.526
0.683084582469721 0.526
0.683202496648821 0.526
0.683293919875475 0.526
0.683390482167586 0.526
0.683497923128247 0.526
0.683534101436612 0.526
0.683556339671202 0.526
0.683559810058365 0.526
0.683732603424818 0.526
0.684328440393756 0.526
0.684334803471739 0.526
0.684352282218999 0.526
0.684436958875816 0.526
0.684479575117976 0.526
0.684637234971144 0.526
0.685021120768326 0.526
0.685057272975815 0.526
0.685127071452391 0.526
0.685155285663857 0.526
0.685400795578522 0.526
0.685481069413963 0.526
0.68556073806803 0.526
0.68566315284586 0.526
0.685852853697139 0.526
0.686083927847608 0.526
0.686244654935496 0.526
0.686304753580202 0.526
0.686327304324299 0.526
0.686351701384701 0.526
0.686373643084811 0.526
0.686502204841289 0.526
0.686540719477268 0.526
0.686904624515014 0.526
0.686940492898935 0.526
0.687024246355254 0.526
0.687092535483666 0.526
0.687707967458885 0.526
0.687737991722208 0.526
0.68774434155427 0.526
0.6878037246722 0.526
0.687828862028917 0.526
0.687877225476322 0.526
0.687880790790926 0.526
0.687920963152988 0.526
0.687930062582013 0.526
0.687998449514332 0.526
0.688119486406533 0.526
0.688128818640777 0.526
0.688142496923938 0.526
0.688512175332532 0.526
0.688547888623279 0.526
0.688557871471717 0.526
0.689025481397165 0.526
0.689043642759349 0.526
0.689073395352681 0.526
0.689091724728122 0.526
0.689097763667303 0.526
0.689130630489141 0.526
0.689142629384622 0.526
0.689299163872467 0.526
0.689481145975983 0.526
0.689493861619267 0.526
0.689633567819707 0.526
0.690017261337826 0.526
0.690050837028775 0.526
0.690078537732336 0.526
0.690174879542667 0.526
0.690223702135405 0.526
0.690562514586944 0.526
0.690648459351956 0.526
0.690671104370701 0.526
0.690731648903529 0.526
0.690749003573692 0.526
0.690794923934952 0.526
0.690939097893658 0.526
0.690987889307792 0.526
0.691186421081583 0.526
0.691198327514074 0.526
0.691436151613784 0.526
0.691555035899486 0.526
0.691768111475989 0.526
0.691840541015548 0.526
0.691924113230918 0.526
0.691964962062016 0.526
0.691985095399544 0.526
0.692016716817098 0.526
0.692147093089348 0.526
0.692288320948767 0.526
0.692366228196757 0.526
0.692376326230488 0.526
0.692376470495523 0.526
0.692421617259186 0.526
0.692480052564135 0.526
0.692502265367556 0.526
0.692668637300257 0.526
0.692776866328795 0.526
0.692874959203132 0.526
0.692928488489424 0.526
0.693186815198569 0.526
0.693485986649714 0.526
0.693605648022997 0.526
0.693688365461545 0.526
0.693857834763832 0.526
0.694106169118234 0.526
0.694239271116745 0.526
0.694261943601098 0.526
0.694360426874248 0.526
0.694377708267173 0.526
0.694507581846494 0.526
0.694511533799612 0.526
0.694578280642946 0.526
0.694673093916541 0.526
0.694910546987293 0.526
0.695026036530126 0.526
0.695045913582944 0.526
0.695476764540283 0.526
0.69548149728182 0.526
0.69566314903755 0.526
0.695703654230508 0.526
0.695757848958269 0.526
0.695807073657973 0.526
0.695822652397036 0.526
0.695860958993562 0.526
0.696003482754264 0.526
0.696431526144157 0.526
0.696522861737533 0.526
0.696822393631213 0.526
0.697020316817243 0.526
0.697322811686334 0.526
0.69737392644976 0.526
0.697392324687013 0.526
0.697395130188135 0.526
0.697586553198888 0.526
0.697613018149438 0.526
0.697640954696453 0.526
0.697758307107723 0.526
0.697769331262429 0.526
0.698078115829776 0.526
0.698100756736844 0.526
0.69841085767875 0.526
0.698445567266464 0.526
0.69876281318553 0.526
0.698932416989318 0.526
0.698966003705041 0.526
0.699028698154737 0.526
0.699050604726093 0.526
0.699376664500039 0.526
0.699500978960841 0.526
0.699561882234173 0.526
0.699586490471707 0.526
0.700018738680185 0.526
0.700109326324722 0.526
0.700129286269478 0.526
0.700200435987133 0.526
0.700306617954912 0.526
0.70067236728541 0.526
0.700889092193077 0.526
0.700948269085545 0.526
0.701208678532549 0.526
0.701289400102298 0.526
0.701303691678094 0.526
0.701526379613664 0.526
0.701779244892899 0.526
0.701846951140821 0.526
0.701875335593248 0.526
0.702004494640593 0.526
0.702011323320721 0.526
0.702123192038138 0.526
0.702189486295755 0.526
0.702447345258896 0.526
0.702693228287683 0.526
0.702740980351143 0.526
0.702770014859533 0.526
0.702784104569846 0.526
0.702786737307584 0.526
0.70298643292746 0.526
0.70309787931732 0.526
0.703219468883896 0.526
0.703392784810488 0.526
0.703426211773576 0.526
0.70344633387069 0.526
0.703498803909933 0.526
0.703720677748354 0.526
0.703747250619513 0.526
0.703807994494126 0.526
0.703969325008777 0.526
0.704396153990287 0.526
0.704408039041356 0.526
0.704445721758798 0.526
0.704453760382534 0.526
0.704506293487625 0.526
0.704523937583007 0.526
0.704592725112947 0.526
0.704614126652856 0.526
0.704753328034311 0.526
0.704851624618037 0.526
0.705146513564844 0.526
0.705173253497984 0.526
0.705248901089504 0.526
0.705381641332462 0.526
0.705397680741053 0.526
0.705582184642234 0.526
0.7056021254698 0.526
0.705783739684041 0.526
0.705821250909859 0.526
0.705876563823493 0.526
0.705963115635759 0.526
0.706172387173868 0.526
0.706214463697457 0.526
0.706290607530498 0.526
0.70630392813097 0.526
0.706450377156173 0.526
0.706471093376166 0.526
0.706508532480416 0.526
0.706519602148029 0.526
0.706622307811158 0.526
0.706681497133644 0.526
0.70681474993713 0.526
0.706845424312733 0.526
0.706857320653305 0.526
0.706943912011699 0.526
0.706967706633542 0.526
0.707051464831676 0.526
0.70708144829753 0.526
0.707143161026768 0.526
0.707190980616663 0.526
0.707250365880587 0.526
0.70726928878465 0.526
0.707781495488526 0.526
0.707783267390447 0.526
0.70786927976994 0.526
0.707885106618437 0.526
0.707931891233296 0.526
0.707993486605692 0.526
0.708021482729617 0.526
0.708145270118849 0.526
0.708363822941309 0.526
0.708511487866493 0.526
0.708541197763522 0.526
0.708675856047736 0.526
0.708886069905301 0.526
0.70891620663735 0.526
0.708955689850854 0.526
0.70903493779024 0.526
0.709117065448363 0.526
0.709309958514014 0.526
0.709315323082315 0.526
0.709412663763556 0.526
0.7094165499947 0.526
0.709474028491865 0.526
0.709516976436305 0.526
0.709563092642709 0.526
0.70973234297484 0.526
0.709764982173929 0.526
0.709911972557546 0.526
0.710310672517661 0.526
0.710390725951943 0.526
0.710604534464516 0.526
0.710747423870969 0.526
0.711220226778739 0.526
0.7113856565883 0.526
0.711617795912271 0.526
0.711852370367876 0.526
0.711936717182035 0.526
0.711937398878682 0.526
0.711955519359097 0.526
0.712131475011131 0.526
0.71214014488471 0.526
0.712281111305069 0.526
0.712422806135486 0.526
0.712575630955103 0.526
0.712668477498936 0.526
0.712687186168796 0.526
0.71272151095007 0.526
0.712765018133516 0.526
0.712793663254057 0.526
0.713082979397406 0.526
0.713102760719355 0.526
0.713331712984266 0.526
0.713546160254569 0.526
0.713581816456326 0.526
0.713605725273439 0.526
0.713808900777667 0.526
0.713865954274299 0.526
0.713879072546772 0.526
0.714070154667016 0.526
0.714075443368869 0.526
0.714177172435037 0.526
0.714209313092931 0.526
0.714310481389956 0.526
0.714331817059058 0.526
0.714350537325698 0.526
0.714433085105238 0.526
0.714453958708883 0.526
0.714523483101722 0.526
0.714620112283384 0.526
0.714832436050973 0.526
0.714991545992254 0.526
0.715072583292359 0.526
0.715101745920726 0.526
0.715213283933002 0.526
0.715482550128612 0.526
0.715533602770618 0.526
0.715625230781921 0.526
0.715774214458614 0.526
0.716043940645147 0.526
0.716076707553013 0.526
0.716172346942098 0.526
0.716205940600238 0.526
0.716218024333918 0.526
0.716261258933314 0.526
0.716466272790014 0.526
0.716630058310516 0.526
0.716703369584352 0.526
0.716710019719329 0.526
0.716723089379299 0.526
0.71675631560525 0.526
0.7170958431987 0.526
0.717112523783937 0.526
0.717332374089221 0.526
0.717339758386796 0.526
0.71751752331499 0.526
0.717528635068759 0.526
0.717555637527251 0.526
0.717681187499755 0.526
0.717728232913352 0.526
0.717940117026583 0.526
0.718069501584567 0.526
0.718212958572165 0.526
0.718225259103357 0.526
0.718300937809132 0.526
0.718393482160605 0.526
0.718846421727082 0.526
0.718877672045415 0.526
0.718889243508392 0.526
0.718899710975691 0.526
0.718949465533547 0.526
0.7193909965342 0.526
0.719524761833461 0.526
0.719575084657523 0.526
0.719701110456544 0.526
0.71977720683359 0.526
0.719838634999087 0.526
0.719941309034424 0.526
0.719993049873068 0.526
0.72004390278201 0.526
0.720065714221672 0.526
0.720264398554235 0.526
0.720337216718017 0.526
0.720338608805637 0.526
0.720403435628979 0.526
0.720607894002401 0.526
0.720950799331504 0.526
0.720990849097543 0.526
0.721030045782292 0.526
0.72116521204678 0.526
0.721233579451054 0.526
0.721336355494479 0.526
0.721404271079401 0.526
0.721540523546887 0.526
0.721605267982398 0.526
0.721852046257298 0.526
0.721917270252372 0.526
0.721970253603409 0.526
0.722087733723751 0.526
0.722218462965659 0.526
0.722229039660847 0.526
0.722326490443359 0.526
0.722336517128736 0.526
0.722405405558923 0.526
0.722453918489504 0.526
0.72251168577818 0.526
0.722571618440819 0.526
0.722958192546589 0.526
0.723002992092244 0.526
0.723479786687148 0.526
0.723537845201997 0.526
0.723617879418569 0.526
0.723647600356024 0.526
0.723707966650325 0.526
0.723773963446852 0.526
0.72403238508435 0.526
0.724114744437118 0.526
0.724349672939074 0.526
0.72439093344524 0.526
0.724412130207064 0.526
0.724444276535249 0.526
0.724474989913772 0.526
0.724577096281228 0.526
0.724596882791598 0.526
0.724766539829746 0.526
0.724778908818875 0.526
0.724789821164829 0.526
0.724802374361942 0.526
0.724806882534162 0.526
0.724867384276993 0.526
0.724872671138503 0.526
0.724901725553146 0.526
0.724971082275676 0.526
0.725005020433277 0.526
0.725015021978523 0.526
0.725036524419049 0.526
0.725072694411856 0.526
0.725250734589415 0.526
0.725556343542283 0.526
0.725628700823217 0.526
0.725778796387302 0.526
0.725818077993944 0.526
0.725841829941794 0.526
0.725871311825434 0.526
0.726085355257525 0.526
0.726183173957392 0.526
0.726255233283425 0.526
0.726370642747356 0.726
0.726450333789027 0.726
0.726782720542587 0.726
0.726843392081424 0.526
0.726857179152117 0.526
0.726912179807117 0.526
0.726963987415945 0.726
0.726988507998218 0.726
0.727011421629178 0.526
0.727115761471054 0.726
0.727131981461165 0.526
0.727133495027311 0.726
0.72788898137549 0.526
0.727951485265899 0.726
0.728082857848806 0.726
0.728098508995082 0.726
0.728352717181714 0.526
0.728653138881452 0.526
0.728730779273313 0.726
0.728769259024859 0.726
0.728785780271076 0.726
0.728916879793844 0.726
0.729003732218181 0.726
0.729093885612174 0.726
0.729208559570778 0.726
0.729255699891131 0.726
0.729386704782948 0.726
0.729402733255089 0.726
0.729425595452539 0.726
0.729447650277794 0.726
0.729562134274214 0.726
0.729591923720689 0.726
0.729721023506655 0.726
0.729742756850387 0.726
0.729772769313805 0.726
0.729832943387625 0.726
0.73018336183243 0.726
0.730339360822525 0.726
0.73043672875332 0.726
0.730440067627171 0.726
0.730594118599619 0.726
0.730618505754852 0.726
0.730637180177385 0.726
0.730638030592825 0.726
0.730796952930311 0.726
0.730871623242333 0.726
0.730978890057537 0.726
0.730991870775414 0.726
0.731005710069951 0.726
0.731059430154277 0.726
0.731131690180492 0.726
0.731213807972336 0.726
0.731273486373407 0.726
0.73138350254206 0.726
0.731462296640302 0.726
0.731769352413206 0.726
0.731967981801915 0.726
0.732014709983451 0.726
0.732068363465578 0.726
0.73231588389607 0.726
0.732383972758096 0.726
0.732398330673553 0.726
0.732414350864087 0.726
0.73287110053677 0.726
0.732885149664417 0.726
0.732932738763519 0.726
0.732952032647376 0.726
0.732953718059689 0.726
0.733064354764697 0.726
0.733193887005599 0.726
0.733309721427943 0.726
0.733396122293719 0.726
0.733410198641993 0.726
0.733439813577895 0.726
0.733712001955802 0.726
0.733747433610544 0.726
0.733827562686916 0.726
0.733905974838675 0.726
0.734008904658822 0.726
0.734060661796446 0.726
0.734192564393273 0.726
0.734200846275334 0.726
0.734384860699864 0.726
0.734538704657621 0.726
0.734814409698712 0.726
0.734835633976415 0.726
0.734949813467375 0.726
0.734984388413421 0.726
0.735104823102998 0.726
0.73518057488664 0.726
0.735255689507655 0.726
0.735387576547474 0.726
0.735401883519802 0.726
0.73558445330268 0.726
0.735709221664539 0.726
0.735882785904959 0.726
0.73603760380574 0.726
0.736100944209039 0.726
0.736260399487217 0.726
0.736520616088856 0.726
0.7367364426431 0.726
0.736780776740629 0.726
0.736875287951465 0.726
0.736891211796616 0.726
0.73693679415749 0.726
0.736973926449652 0.726
0.737237764120328 0.726
0.737288025811261 0.726
0.737361290232984 0.726
0.737454770228814 0.726
0.737622693061396 0.726
0.737713421994435 0.726
0.737749989872451 0.726
0.73777602990538 0.726
0.737873877272287 0.726
0.737968260629075 0.726
0.737993299676236 0.726
0.7379949019441 0.726
0.737997054269477 0.726
0.738218461681974 0.726
0.738333013716261 0.726
0.738364772427168 0.726
0.738418027264246 0.726
0.738538399933313 0.726
0.738661202437857 0.726
0.738753675836635 0.726
0.738963268412662 0.726
0.739055605451304 0.726
0.739124556801841 0.726
0.739129893938375 0.726
0.739182091196261 0.726
0.739190993573864 0.726
0.739420996589787 0.726
0.739601752737426 0.726
0.73962447016179 0.726
0.739787032032757 0.726
0.739968547305914 0.726
0.740057311674367 0.726
0.740147906591382 0.726
0.740155354525022 0.726
0.740201582269635 0.726
0.740330669727541 0.726
0.740338797600883 0.726
0.740360720649962 0.726
0.740557050704798 0.726
0.740568940825055 0.726
0.740654679847635 0.726
0.740689507634259 0.726
0.740691915223765 0.726
0.740750365461614 0.726
0.740809855072583 0.726
0.74095360260542 0.726
0.740999982411933 0.726
0.741004240484666 0.726
0.741090952511759 0.726
0.74120914067018 0.726
0.741261763860328 0.726
0.741415506031747 0.726
0.74155982561946 0.726
0.741629309679663 0.726
0.741637191823399 0.726
0.741668233269725 0.726
0.741802004285288 0.726
0.741813730841581 0.726
0.741858049559261 0.726
0.741865322511058 0.726
0.741899855516009 0.726
0.741927425767606 0.726
0.741992992069035 0.726
0.742078142944192 0.726
0.742265633133795 0.726
0.742274398785216 0.726
0.742280471951369 0.726
0.742323645706642 0.726
0.742440179244369 0.726
0.74245968135987 0.726
0.742529736291492 0.726
0.742678306760143 0.726
0.742683446369472 0.726
0.742689593143074 0.726
0.742720863662519 0.726
0.742761694167697 0.726
0.742847951815035 0.726
0.743010229568797 0.726
0.743051783147418 0.726
0.743160272048357 0.726
0.743198767527792 0.726
0.743200412009747 0.726
0.743260101329166 0.726
0.743421686612366 0.726
0.743560870354669 0.726
0.743858085250271 0.726
0.743863073255116 0.726
0.744023282837972 0.726
0.744064802935758 0.726
0.744331429871595 0.726
0.744350513201487 0.726
0.744422335527672 0.726
0.744671192811157 0.726
0.744747342895195 0.726
0.744847314626551 0.726
0.744849183836518 0.726
0.744918093193621 0.726
0.744972972905526 0.726
0.74513909221194 0.726
0.745182008617134 0.726
0.745190938384524 0.726
0.745212452762787 0.726
0.745333103874835 0.726
0.745450730594285 0.726
0.745509432984084 0.726
0.745583747895796 0.726
0.745736668631077 0.726
0.745783187347113 0.726
0.745795603160978 0.726
0.745989701229188 0.726
0.746347900800356 0.726
0.746536803746527 0.726
0.746557101835762 0.726
0.746768727177215 0.726
0.7467798425165 0.726
0.746854571196776 0.726
0.747063297907869 0.726
0.747153559714695 0.726
0.747268635305241 0.726
0.747270862359391 0.726
0.747436632420643 0.726
0.747523475468249 0.726
0.747597278000132 0.726
0.747623107441743 0.726
0.747733169513638 0.726
0.747745323621729 0.726
0.748180547395889 0.726
0.748190448396205 0.726
0.74827659002498 0.726
0.748288804385427 0.726
0.74854711049147 0.726
0.748657863168618 0.726
0.748698735749917 0.726
0.748919048637677 0.726
0.749177131334125 0.726
0.749383419232174 0.726
0.749502848680483 0.726
0.749637592350195 0.726
0.749698882976582 0.726
0.749713381357251 0.726
0.749815040555141 0.726
0.74992660226137 0.726
0.750194708367519 0.726
0.750200183412459 0.726
0.750236813468935 0.726
0.750673355546791 0.726
0.750772936666801 0.726
0.75092308795365 0.726
0.751143319716984 0.726
0.751323309358506 0.726
0.751480359595231 0.726
0.751503055539297 0.726
0.751581476182746 0.726
0.751789680457841 0.726
0.751820093796815 0.726
0.751890169449415 0.726
0.751963552741048 0.726
0.752039691174817 0.726
0.752080239477246 0.726
0.752082216225267 0.726
0.752097424531207 0.726
0.752130358082922 0.726
0.752377254391892 0.726
0.752416431573858 0.726
0.752761742308851 0.726
0.752782282582676 0.726
0.752824620005809 0.726
0.753024139540936 0.726
0.753149125367341 0.726
0.753159860487372 0.726
0.753237526115284 0.726
0.753244960260036 0.726
0.753289878239378 0.726
0.753306925063805 0.726
0.753419249869986 0.726
0.753419321406077 0.726
0.753433919976628 0.726
0.75358650874257 0.726
0.753721263454328 0.726
0.753966147612841 0.726
0.754030579055619 0.726
0.754065640400679 0.726
0.754182216411471 0.726
0.754233922574448 0.726
0.754280014143582 0.726
0.754724965803195 0.726
0.754752085858213 0.726
0.754975860103248 0.726
0.75500015397548 0.726
0.755397016706313 0.726
0.755444987844559 0.726
0.75568436735348 0.726
0.755789616071995 0.726
0.755856350363627 0.726
0.755906629998428 0.726
0.756191822387621 0.726
0.756272945678071 0.726
0.756307882575501 0.726
0.756381940132506 0.726
0.756388613015683 0.726
0.756456793761194 0.726
0.756666389050371 0.726
0.756774579696031 0.726
0.756871284192501 0.726
0.756881016003956 0.726
0.756934083283835 0.726
0.75709268365671 0.726
0.757164109487558 0.726
0.75717816447157 0.726
0.757316727907278 0.726
0.757408711841718 0.726
0.757455031542299 0.726
0.757568877305911 0.726
0.757636751197106 0.726
0.757746357022444 0.726
0.75774774011304 0.726
0.757782158596678 0.726
0.757849345924207 0.726
0.75784942614647 0.726
0.757907598629477 0.726
0.757942335916746 0.726
0.758199222719048 0.726
0.758476805473079 0.726
0.758501018717835 0.726
0.758505119047844 0.726
0.758549557802288 0.726
0.758659565389695 0.726
0.758696819916845 0.726
0.758702360425575 0.726
0.758908633141004 0.726
0.759155883616739 0.726
0.759158055656932 0.726
0.759216983171108 0.726
0.759561387797238 0.726
0.759598198447882 0.726
0.759690331449571 0.726
0.75973565563866 0.726
0.759776040105312 0.726
0.759781390956609 0.726
0.760007399381565 0.726
0.760283895382661 0.726
0.760349933471795 0.726
0.760524802061049 0.726
0.760525419290212 0.726
0.760602673325702 0.726
0.76084173023287 0.726
0.761256382814196 0.726
0.761269996933381 0.726
0.761428308652196 0.726
0.76143291319094 0.726
0.761527127968492 0.726
0.761692194330576 0.726
0.761918921206878 0.726
0.762128953753011 0.726
0.762146953784242 0.726
0.762241211804873 0.726
0.76241730693134 0.726
0.762601992844624 0.726
0.762729314794043 0.726
0.762793306496682 0.726
0.762871659040088 0.726
0.762907112595895 0.726
0.762993619436147 0.726
0.763092025941128 0.726
0.763100027932831 0.726
0.763109842176721 0.726
0.763158102083738 0.726
0.763393912800302 0.726
0.763463457039265 0.726
0.763500193334251 0.726
0.763646796888832 0.726
0.763653344020514 0.726
0.763803368949959 0.726
0.763932381244887 0.726
0.763979460888984 0.726
0.764168895232659 0.726
0.764313837437843 0.726
0.764318753722127 0.726
0.764691976317693 0.726
0.76469478647533 0.726
0.764760820726414 0.726
0.765130264557386 0.726
0.765235586450609 0.726
0.765386360883675 0.726
0.765406484982271 0.726
0.765626769113388 0.726
0.76576877178076 0.726
0.765777991178423 0.726
0.765925977713128 0.726
0.766018322260243 0.726
0.766164413395675 0.726
0.766164906859373 0.726
0.766356211725797 0.726
0.766444317294848 0.726
0.766525951376715 0.726
0.766556031506588 0.726
0.76656325718066 0.726
0.766599482390553 0.726
0.766832486166708 0.726
0.766912411210537 0.726
0.767134859574251 0.726
0.767238571900557 0.726
0.76757481273437 0.726
0.76759383532507 0.726
0.767675447418442 0.726
0.767721405155313 0.726
0.768154986829398 0.726
0.768201957580234 0.726
0.768297911493108 0.726
0.768425840312884 0.726
0.768524726818475 0.726
0.769058780743778 0.726
0.769128956359454 0.726
0.769303311856599 0.726
0.769455356639727 0.726
0.769701761467348 0.726
0.769810388486094 0.726
0.770061225954803 0.726
0.770111627622574 0.726
0.770119884462446 0.726
0.770173993960865 0.726
0.770294490854172 0.726
0.770383125363757 0.726
0.770581206035219 0.726
0.770690926507758 0.726
0.770740407685704 0.726
0.770919563713098 0.726
0.771040254403233 0.726
0.771258972577527 0.726
0.771369755971356 0.726
0.771627948036382 0.726
0.771640729258468 0.726
0.771645177767348 0.726
0.771688952316904 0.726
0.772178353901909 0.726
0.772372465043414 0.726
0.772444153720066 0.726
0.772570555320878 0.726
0.772609764349045 0.726
0.772732098624254 0.726
0.772869143815058 0.726
0.772904403204086 0.726
0.77305166894344 0.726
0.773267760493642 0.726
0.773314514168523 0.726
0.773724267764416 0.726
0.773757802386195 0.726
0.773828966118617 0.726
0.773838915073124 0.726
0.773852222585615 0.726
0.773884736923716 0.726
0.773902136603746 0.726
0.77398077777967 0.726
0.774036978838286 0.726
0.77403931766786 0.726
0.774053814557919 0.726
0.774097636306125 0.726
0.77418779773049 0.726
0.774312554748207 0.726
0.774494996061532 0.726
0.774565239940378 0.726
0.774604041000895 0.726
0.775059208156946 0.726
0.775340309877595 0.726
0.77539704517197 0.726
0.775652785537091 0.726
0.77573189069053 0.726
0.776169161578813 0.726
0.776616171673462 0.726
0.776659795894523 0.726
0.776670345458958 0.726
0.776722655506993 0.726
0.776744251489686 0.726
0.776746684852129 0.726
0.77696004516959 0.726
0.776995214861838 0.726
0.777068271578986 0.726
0.777187927659538 0.726
0.77752249412478 0.726
0.777536695672425 0.726
0.777564671162674 0.726
0.777587817846835 0.726
0.777966466304106 0.726
0.777967529409208 0.726
0.777986414027729 0.726
0.778038868283421 0.726
0.778193764073569 0.726
0.778239664547808 0.726
0.778318261654677 0.726
0.778387807354339 0.726
0.778661043386408 0.726
0.778693664315684 0.726
0.778694224547703 0.726
0.778771630720773 0.726
0.778862210577628 0.726
0.778958440823893 0.726
0.779078228993247 0.726
0.779080662843767 0.726
0.779104967437419 0.726
0.77911479285799 0.726
0.779115500731703 0.726
0.779394710410493 0.726
0.779397388336222 0.726
0.779529296200165 0.726
0.779612132070958 0.726
0.779767534695763 0.726
0.779881204589481 0.726
0.779896669607918 0.726
0.779956490638201 0.726
0.780291988075615 0.726
0.780308433169915 0.726
0.780430283997618 0.726
0.78052163000483 0.726
0.780562115744613 0.726
0.780617717939225 0.726
0.780625376699827 0.726
0.780626178045202 0.726
0.780830814925251 0.726
0.780855092511721 0.726
0.781042390754694 0.726
0.781098272952928 0.726
0.781126394540388 0.726
0.781288588561032 0.726
0.78156733942155 0.726
0.781639287272068 0.726
0.781732430807506 0.726
0.78179666307654 0.726
0.782405200441898 0.726
0.782553714278114 0.726
0.782796336985637 0.726
0.782862474930665 0.726
0.782944749049034 0.726
0.782947309912596 0.726
0.783097337380456 0.726
0.783138660201038 0.726
0.783196565756072 0.726
0.783395280455399 0.726
0.783561545170756 0.726
0.783632540687635 0.726
0.783754001610453 0.726
0.783806347343474 0.726
0.783834823212867 0.726
0.783909184745981 0.726
0.783961149016713 0.726
0.784258881103917 0.726
0.784616680962787 0.726
0.785074355686527 0.726
0.785208707115202 0.726
0.785224964644355 0.726
0.78526313921901 0.726
0.785273420510747 0.726
0.785371293742524 0.726
0.785418891512058 0.726
0.785584128068019 0.726
0.785665021012561 0.726
0.785688216743556 0.726
0.785805661938974 0.726
0.785811578901271 0.726
0.785944504611728 0.726
0.786002371959545 0.726
0.786138589874123 0.726
0.786276589952085 0.726
0.786363771832763 0.726
0.786511040907062 0.726
0.786543789080513 0.726
0.786609987217108 0.726
0.787002600097185 0.726
0.787048106309121 0.726
0.787056926613848 0.726
0.787184698848901 0.726
0.787805037209548 0.726
0.78804132854613 0.726
0.788432234874151 0.726
0.788434495732385 0.726
0.78848615310729 0.726
0.788543235828434 0.726
0.788669443084202 0.726
0.788719053056482 0.726
0.788870533600817 0.726
0.788943941753682 0.726
0.789078744095765 0.726
0.789091048806886 0.726
0.789126304958232 0.726
0.789229937288889 0.726
0.78931124437924 0.726
0.789397355567811 0.726
0.789477871290374 0.726
0.789546924807233 0.726
0.789741800785693 0.726
0.789746511970436 0.726
0.790028836310433 0.726
0.790079771722972 0.726
0.790092683452071 0.726
0.790117098183381 0.726
0.790184300177714 0.726
0.790274929748199 0.726
0.790578278361875 0.726
0.790682146199301 0.726
0.790993343029363 0.726
0.79131387583089 0.726
0.791649196193775 0.726
0.791689310048472 0.726
0.791725468891947 0.726
0.791811738906476 0.726
0.79190233586645 0.726
0.791966929462262 0.726
0.792077150652108 0.726
0.792079727544754 0.726
0.792224621948704 0.726
0.792413782220937 0.726
0.792419385061041 0.726
0.792421597618784 0.726
0.792521391121944 0.726
0.792714280433908 0.726
0.792866400300161 0.726
0.792874076028266 0.726
0.79292305705244 0.726
0.792942248420278 0.726
0.793313395551717 0.726
0.793346282463188 0.726
0.79337813004985 0.726
0.79358514642328 0.726
0.793679284858339 0.726
0.793786291494135 0.726
0.793867300098374 0.726
0.793899938892519 0.726
0.793991401800094 0.726
0.794036338220569 0.726
0.794041448697519 0.726
0.794051992604344 0.726
0.794062288591088 0.726
0.794132759815171 0.726
0.794187016724578 0.726
0.794513256547594 0.726
0.794516794891518 0.726
0.794966538174763 0.726
0.795005237988177 0.726
0.795022479314048 0.726
0.795220462006242 0.726
0.795320474593004 0.726
0.795376270370422 0.726
0.7954265647374 0.726
0.795483387041054 0.726
0.795544500159952 0.726
0.795643875607418 0.726
0.795696393709375 0.726
0.795873636101557 0.726
0.795888500365393 0.726
0.795971931830574 0.726
0.796052207453912 0.726
0.796101738264566 0.726
0.79615801214238 0.726
0.796254062364 0.726
0.796320724282783 0.726
0.796383158430156 0.726
0.796510159962642 0.726
0.79653149693185 0.726
0.796577386499811 0.726
0.796605916185177 0.726
0.796668635521178 0.726
0.796815863790971 0.726
0.796819367569797 0.726
0.797144653184726 0.726
0.797355685261161 0.726
0.797604336072388 0.726
0.797826281700433 0.726
0.797866376562079 0.726
0.798005336982957 0.726
0.798066695143419 0.726
0.798078045498165 0.726
0.798130035682416 0.726
0.798309525738183 0.726
0.798342457399191 0.726
0.798481630389112 0.726
0.798489761040404 0.726
0.798495984601978 0.726
0.798534829717527 0.726
0.798569744613994 0.726
0.798600931633955 0.726
0.798738456460865 0.726
0.798952820199625 0.726
0.799064079750268 0.726
0.799073589582982 0.726
0.799123572496775 0.726
0.799394252294871 0.726
0.799520283072306 0.726
0.799536607704684 0.726
0.799624158627921 0.726
0.799628523258787 0.726
0.799700809842256 0.726
0.799878974100567 0.726
0.800029435071657 0.726
0.800051054066124 0.726
0.800187639395179 0.726
0.800407268587477 0.726
0.800572292638304 0.726
0.800716424095284 0.726
0.800747194450703 0.726
0.800857711271896 0.726
0.80108563392586 0.726
0.801096724400127 0.726
0.801143572955256 0.726
0.801637677939188 0.726
0.80177653216217 0.726
0.801864292347007 0.726
0.802189992922984 0.726
0.802439544252883 0.726
0.80280209621627 0.726
0.802981112903483 0.726
0.803004555029221 0.726
0.803024992187926 0.726
0.803411535146102 0.726
0.80361356212169 0.726
0.804178187731291 0.726
0.804341942852709 0.726
0.804639704071546 0.726
0.80489871814984 0.726
0.804954673411618 0.726
0.804985138747842 0.726
0.805020475310938 0.726
0.805075374180739 0.726
0.8055544610716 0.726
0.805558746235648 0.726
0.805564012344758 0.726
0.805906586772415 0.726
0.805955166584447 0.726
0.806168986655911 0.726
0.806335423758302 0.726
0.806737323574823 0.726
0.806770922127734 0.726
0.806787898878971 0.726
0.807133717654049 0.726
0.807263811935544 0.726
0.80759957616347 0.726
0.80762937797413 0.726
0.807756691565228 0.726
0.807791172073217 0.726
0.807861630570935 0.726
0.807876326871477 0.726
0.807998288583835 0.726
0.808025567037959 0.726
0.808141725913301 0.726
0.8083526370781 0.726
0.808396401244903 0.726
0.808443860846385 0.726
0.808499800558953 0.726
0.809007454653398 0.726
0.809031133177831 0.726
0.80917073217402 0.726
0.809193350761733 0.726
0.809372391960887 0.726
0.809398343743705 0.726
0.809493551157912 0.726
0.809699058541171 0.726
0.809716515964686 0.726
0.809825375693182 0.726
0.809941798361346 0.726
0.810274556698383 0.726
0.810291608971365 0.726
0.810490267634811 0.726
0.810587917595393 0.726
0.810842162976848 0.726
0.811073839917361 0.726
0.811437481475648 0.726
0.811491043052672 0.726
0.811691220867906 0.726
0.811847173991124 0.726
0.811904379469928 0.726
0.812047586300578 0.726
0.81225895834911 0.726
0.812315512190663 0.726
0.812359064900373 0.726
0.812363959245866 0.726
0.812442975979681 0.726
0.812579543375374 0.726
0.812684218707447 0.726
0.812902833401963 0.726
0.812997863498127 0.726
0.813011639321445 0.726
0.813068693606075 0.726
0.813080489587582 0.726
0.813207516603228 0.726
0.813298093332222 0.726
0.813315525016193 0.726
0.813859074893814 0.726
0.813975849815299 0.726
0.814029019054242 0.726
0.814115097527915 0.726
0.814364906397232 0.726
0.814376887204725 0.726
0.814512964025739 0.726
0.814513884689709 0.726
0.814579495354034 0.726
0.814918343925458 0.726
0.814923544851753 0.726
0.814987635045262 0.726
0.815010712638833 0.726
0.815173925760871 0.726
0.815363041588439 0.726
0.815649078887039 0.726
0.815769900086727 0.726
0.815966869767284 0.726
0.816168222464825 0.726
0.816275887772826 0.726
0.816367246359477 0.726
0.81649314218685 0.726
0.816502274337373 0.726
0.816572380675178 0.726
0.816797598377626 0.726
0.817045653303113 0.726
0.817049682392701 0.726
0.817155053627369 0.726
0.817188283600512 0.726
0.817314182007496 0.726
0.817494622355641 0.726
0.817565917214478 0.726
0.817657741985151 0.726
0.817669995969676 0.726
0.817973944950011 0.726
0.817991838105007 0.726
0.818044346744578 0.726
0.818118343377975 0.726
0.818171204055477 0.726
0.818256405440591 0.726
0.818414382439197 0.726
0.818499051905134 0.726
0.81873149083735 0.726
0.818771396956636 0.726
0.819233866072587 0.726
0.819536101743705 0.726
0.819889453433447 0.726
0.819922191087873 0.726
0.819954914633024 0.726
0.819995815263676 0.726
0.820112232902549 0.726
0.820325071785783 0.726
0.820329030874676 0.726
0.821105782416637 0.726
0.821215481966432 0.726
0.821225520812455 0.726
0.821302017495203 0.726
0.82143237463599 0.726
0.821505429357687 0.726
0.821525327764902 0.726
0.821607635089887 0.726
0.821631354166417 0.726
0.822225953763519 0.726
0.822466323765583 0.726
0.822573952902088 0.726
0.822577807205387 0.726
0.82277580668808 0.726
0.823008708097769 0.726
0.823095233815809 0.726
0.823131084257621 0.726
0.823586134014489 0.726
0.823809144664533 0.726
0.823952274331981 0.726
0.824081014575155 0.726
0.824453477720862 0.726
0.824931151291501 0.726
0.825027780666573 0.726
0.825082913482638 0.726
0.825190017650713 0.726
0.825379625404368 0.726
0.825768358872746 0.726
0.825843099883766 0.726
0.825994812047778 0.726
0.826052522899477 0.726
0.826141729385251 0.726
0.826453021348335 0.726
0.82645377899415 0.726
0.826608662093974 0.726
0.826868023677413 0.726
0.827117785294835 0.726
0.827376386944705 0.826
0.827392928383147 0.826
0.827883344616388 0.726
0.828242055929049 0.826
0.828866194927805 0.726
0.828873841100416 0.826
0.829371797150631 0.826
0.830167765493698 0.826
0.830194632989442 0.826
0.830212736297423 0.826
0.830456430512792 0.826
0.8304853034614 0.826
0.830520824017212 0.826
0.830874968756729 0.826
0.831217488208002 0.826
0.83123670731677 0.826
0.831384773991254 0.826
0.831501437288704 0.826
0.831637393460825 0.826
0.831639675538754 0.826
0.831868021318139 0.826
0.832183031674721 0.826
0.832204213880981 0.826
0.832221716407807 0.826
0.832351956280366 0.826
0.832403230420074 0.826
0.832588957636393 0.826
0.832601846346548 0.826
0.832795430856272 0.826
0.832807132141434 0.826
0.832816019344159 0.826
0.832818804511962 0.826
0.833031032050808 0.826
0.833224227816967 0.826
0.833307036321361 0.826
0.833474698923291 0.826
0.833576477618742 0.826
0.833611695071738 0.826
0.833624240088385 0.826
0.833748328986286 0.826
0.833899637405722 0.826
0.833948815970285 0.826
0.834024352370294 0.826
0.83416718066526 0.826
0.834348820325842 0.826
0.834366610254957 0.826
0.834474761103133 0.826
0.834979896910256 0.826
0.834983069486912 0.826
0.83507077846105 0.826
0.835258520651249 0.826
0.835357821578349 0.826
0.835575989987474 0.826
0.835762250299075 0.826
0.835903098174886 0.826
0.835934064750597 0.826
0.836372370833399 0.826
0.836406085557361 0.826
0.83646017717151 0.826
0.836921673658368 0.826
0.837063640913445 0.826
0.837373291904509 0.826
0.837448666592146 0.826
0.837618922733508 0.826
0.837846220978897 0.826
0.838020239598923 0.826
0.838171894398503 0.826
0.83845506364754 0.826
0.838503544789918 0.826
0.838548766910605 0.826
0.838626868372761 0.826
0.83880127977814 0.826
0.838839379900066 0.826
0.838966014750703 0.826
0.839078317279403 0.826
0.839233727729202 0.826
0.839411637641202 0.826
0.839456027071911 0.826
0.839553127220769 0.826
0.839571763261884 0.826
0.839761084771886 0.826
0.840063587094154 0.826
0.840087887280373 0.826
0.840240484963009 0.826
0.840321293523253 0.826
0.840509147739899 0.826
0.840945869144608 0.826
0.840953962021024 0.826
0.841150933913269 0.826
0.841308219176356 0.826
0.841327726807989 0.826
0.841410345539626 0.826
0.841529433353733 0.826
0.841745105857373 0.826
0.84184279610707 0.826
0.841884378622346 0.826
0.842026790632287 0.826
0.842086858366852 0.826
0.842116140590053 0.826
0.842204491108702 0.826
0.842283097991697 0.826
0.842494823976286 0.826
0.842675377720791 0.826
0.842836147043533 0.826
0.842852192282386 0.826
0.842913279558152 0.826
0.84296068983867 0.826
0.843235389209891 0.826
0.843525294510067 0.826
0.843608241267832 0.826
0.843613371492441 0.826
0.843694159401492 0.826
0.843702738136181 0.826
0.844229591100838 0.826
0.844998952003376 0.826
0.845238593711059 0.826
0.84524362351535 0.826
0.845665522103301 0.826
0.845755510891827 0.826
0.846010954146057 0.826
0.846509638754514 0.826
0.846569587887797 0.826
0.84661597972414 0.826
0.847088561227206 0.826
0.847231718543276 0.826
0.847238020734354 0.826
0.847270526797833 0.826
0.8472853829919 0.826
0.847314951759173 0.826
0.847332820689346 0.826
0.847495588533885 0.826
0.847912401637393 0.826
0.847924321523711 0.826
0.848238720806532 0.826
0.848598928733504 0.826
0.848760456704517 0.826
0.848854087553181 0.826
0.849115416788813 0.826
0.849606137771186 0.826
0.849692047239202 0.826
0.849813031056752 0.826
0.849936589135735 0.826
0.850451538848365 0.826
0.85056437213095 0.826
0.850564977101094 0.826
0.850684055006421 0.826
0.850693247526126 0.826
0.850698329956344 0.826
0.850798603897475 0.826
0.851128837444422 0.826
0.851268123987986 0.826
0.851466082540649 0.826
0.851551599259918 0.826
0.851578252226849 0.826
0.851767403152319 0.826
0.852016619576745 0.826
0.852316260673301 0.826
0.853020437787541 0.826
0.853161473990775 0.826
0.853292254906671 0.826
0.854231700073273 0.826
0.854632587816095 0.826
0.854903945480359 0.826
0.855204892438233 0.826
0.855435347121439 0.826
0.855539934329898 0.826
0.855881002269379 0.826
0.856085413972209 0.826
0.856103194844873 0.826
0.856473366606223 0.826
0.856758219477416 0.826
0.857000592290728 0.826
0.857160198833179 0.826
0.857868072709728 0.826
0.857869331348843 0.826
0.858208076384104 0.826
0.858243189294575 0.826
0.858302635978388 0.826
0.8583468505425 0.826
0.8585294296652 0.826
0.858889405912662 0.826
0.859077728732686 0.826
0.859244537365625 0.826
0.8592572235109 0.826
0.859323776974397 0.826
0.859377870241151 0.826
0.859677761896741 0.826
0.859689451698506 0.826
0.859834068203593 0.826
0.859999822501773 0.826
0.860041367814428 0.826
0.86021913373443 0.826
0.860408326679007 0.826
0.860714519335965 0.826
0.860999091723575 0.826
0.861036519379442 0.826
0.861271410255818 0.826
0.861297836220373 0.826
0.861319700717434 0.826
0.861464068013415 0.826
0.861657269106544 0.826
0.861708816026266 0.826
0.861718092250089 0.826
0.861825112659176 0.826
0.861953225656398 0.826
0.861963184839708 0.826
0.862430183854069 0.826
0.862898949926141 0.826
0.862926230037518 0.826
0.863762964131873 0.826
0.864123333254031 0.826
0.864131271564877 0.826
0.864779713591622 0.826
0.864878902141735 0.826
0.865722729966991 0.826
0.866210478014335 0.826
0.867035911203635 0.826
0.867296620218392 0.826
0.867419398966759 0.826
0.867670854378343 0.826
0.867843561650873 0.826
0.868039419069573 0.826
0.868054995368655 0.826
0.868204567742919 0.826
0.868300097468297 0.826
0.868337738824011 0.826
0.868482538733153 0.826
0.868591953241906 0.826
0.869081809764602 0.826
0.869725690373325 0.826
0.869922558085672 0.826
0.870270479952509 0.826
0.870488215423219 0.826
0.870755778627468 0.826
0.871126453173681 0.826
0.872250416759014 0.826
0.872731270956209 0.826
0.873204187339893 0.826
0.873324327920848 0.826
0.873412297294081 0.826
0.87363234619347 0.826
0.873666886327333 0.826
0.873856004439361 0.826
0.874204310319755 0.826
0.874381983551007 0.826
0.874447213267251 0.826
0.875560284604731 0.826
0.875606922095919 0.826
0.876293591612704 0.826
0.876742704282116 0.876
0.877008374128243 0.876
0.877202995441232 0.876
0.877358270745361 0.826
0.877458979803958 0.876
0.877682462737288 0.876
0.8781329738145 0.876
0.878284657237157 0.876
0.878349808952089 0.876
0.878498800607524 0.876
0.878575875870459 0.876
0.878644343727483 0.876
0.878811333923427 0.876
0.879471728193623 0.876
0.879498843797134 0.876
0.880537217146145 0.876
0.880540874661573 0.876
0.880671713728513 0.876
0.880790445930617 0.876
0.882767332255588 0.876
0.883125096206197 0.876
0.883510041373574 0.876
0.88359416163996 0.876
0.883885129159417 0.876
0.884232240268244 0.876
0.884401788403861 0.876
0.884415840631376 0.876
0.884954287598479 0.876
0.886535183233771 0.876
0.886751762361943 0.876
0.886941856146638 0.876
0.88762183313789 0.876
0.888002777898334 0.876
0.888192322964401 0.876
0.888207405115154 0.876
0.889022107497215 0.876
0.88908435105955 0.876
0.889123844843449 0.876
0.889157030326402 0.876
0.88932526949393 0.876
0.889424892170919 0.876
0.889428754379172 0.876
0.889528214689637 0.876
0.889693718954356 0.876
0.889731100198494 0.876
0.889927696582019 0.876
0.890042005497427 0.876
0.890125641205424 0.876
0.890197040923821 0.876
0.890243470681053 0.876
0.891776737595505 0.876
0.891927411082887 0.876
0.892143387050076 0.876
0.892624439242352 0.876
0.893207731609973 0.876
0.893283745087426 0.876
0.893518812533934 0.876
0.893642978133276 0.876
0.893777853565722 0.876
0.893980311415931 0.876
0.894121993822571 0.876
0.8943658401825 0.876
0.894667380446078 0.876
0.894782339823623 0.876
0.895221253181625 0.876
0.895350297256282 0.876
0.89672668766486 0.876
0.896920172869373 0.876
0.897381641324525 0.876
0.897460873913924 0.876
0.898011633505762 0.876
0.898148293382642 0.876
0.89851985376011 0.876
0.898752213109726 0.876
0.899435409219697 0.876
0.899440529521357 0.876
0.899695658516904 0.876
0.899861065570156 0.876
0.900051338817254 0.876
0.900662593434191 0.876
0.900786886921688 0.876
0.902079399558656 0.876
0.902387835951257 0.876
0.902631324794867 0.876
0.902967148402044 0.876
0.903160725159741 0.901
0.903223448459331 0.876
0.903934882256901 0.901
0.905825564613497 0.901
0.906028173703222 0.901
0.906326626309978 0.901
0.907331087161112 0.901
0.907960305348036 0.901
0.908620228124174 0.901
0.908848111397489 0.901
0.910463448756262 0.901
0.910608409159571 0.901
0.910656734791284 0.901
0.911297591456794 0.901
0.91195407946937 0.901
0.912438558308887 0.901
0.915240482637375 0.901
0.915538021155401 0.901
0.915897925338863 0.901
0.91631412959284 0.901
0.916952532642743 0.901
0.917082508648576 0.901
0.917458384756555 0.901
0.91773312510033 0.901
0.918331247391437 0.901
0.919139069039634 0.901
0.920077986603047 0.901
0.921632434239512 0.901
0.922319496031917 0.901
0.922428956292477 0.901
0.92329749285556 0.901
0.926206048449524 0.901
0.928643130657918 0.901
0.929215245000183 0.901
0.929459829634563 0.901
0.932261663762209 0.901
0.933115379802228 0.901
0.934559779477473 0.901
0.936559595632188 0.901
0.937092457723098 0.901
0.937232734182824 0.901
0.937796457246731 0.901
0.942054536746858 0.901
0.944449448830788 0.901
0.944935016118017 0.901
0.945516315482034 0.901
0.9457081845849 0.901
0.946813180569502 0.901
0.947647462022774 0.901
0.953730751323829 0.901
0.953761963908617 0.901
0.956293424491439 0.901
0.959030583443469 0.901
0.959940486794677 0.901
0.960778936997534 0.901
0.965377889434932 0.901
0.96638326250513 0.901
0.966571543449071 0.901
0.967359190267244 0.901
0.970242871506409 0.901
0.971153332412214 0.901
0.972959818159019 0.901
0.975031412356526 0.901
0.976568919910948 0.901
0.983009925706813 0.901
0.988148835342063 0.901
0.98970719269191 0.901
0.991913519020821 0.901
0.995003570339436 0.901
0.999926487925678 0.901
1.00625317823225 0.901
1.00940404484189 0.901
1.01353676714452 0.901
1.02278206326925 0.901
1.03832796865208 0.901
1.06600585073013 0.901
1.06684296707496 0.901
};
\end{axis}

\end{tikzpicture}

==> MCFloorLearn_mytikz_zoom.tex <==
% This file was created by matplotlib2tikz v0.6.2.
\begin{tikzpicture}

\begin{axis}[
ticks=none,
xmin=0.7, xmax=0.75,
ymin=0.5, ymax=0.75,
width=\figurewidth,
height=\figureheight,
tick align=outside,
x grid style={lightgray!92.026143790849673!black},
y grid style={lightgray!92.026143790849673!black}
% xmajorgrids,
% x grid style={white},
% ymajorgrids,
% y grid style={white},
% axis line style={white},
% axis background/.style={fill=white!89.803921568627459!black}
]
\addplot [semithick, green!50.0!black, dashed]
table {%
0.700018738680185 0.526
0.700109326324722 0.526
0.700129286269478 0.526
0.700200435987133 0.526
0.700306617954912 0.526
0.70067236728541 0.526
0.700889092193077 0.526
0.700948269085545 0.526
0.701208678532549 0.526
0.701289400102298 0.526
0.701303691678094 0.526
0.701526379613664 0.526
0.701779244892899 0.526
0.701846951140821 0.526
0.701875335593248 0.526
0.702004494640593 0.526
0.702011323320721 0.526
0.702123192038138 0.526
0.702189486295755 0.526
0.702447345258896 0.526
0.702693228287683 0.526
0.702740980351143 0.526
0.702770014859533 0.526
0.702784104569846 0.526
0.702786737307584 0.526
0.70298643292746 0.526
0.70309787931732 0.526
0.703219468883896 0.526
0.703392784810488 0.526
0.703426211773576 0.526
0.70344633387069 0.526
0.703498803909933 0.526
0.703720677748354 0.526
0.703747250619513 0.526
0.703807994494126 0.526
0.703969325008777 0.526
0.704396153990287 0.526
0.704408039041356 0.526
0.704445721758798 0.526
0.704453760382534 0.526
0.704506293487625 0.526
0.704523937583007 0.526
0.704592725112947 0.526
0.704614126652856 0.526
0.704753328034311 0.526
0.704851624618037 0.526
0.705146513564844 0.526
0.705173253497984 0.526
0.705248901089504 0.526
0.705381641332462 0.526
0.705397680741053 0.526
0.705582184642234 0.526
0.7056021254698 0.526
0.705783739684041 0.526
0.705821250909859 0.526
0.705876563823493 0.526
0.705963115635759 0.526
0.706172387173868 0.526
0.706214463697457 0.526
0.706290607530498 0.526
0.70630392813097 0.526
0.706450377156173 0.526
0.706471093376166 0.526
0.706508532480416 0.526
0.706519602148029 0.526
0.706622307811158 0.526
0.706681497133644 0.526
0.70681474993713 0.526
0.706845424312733 0.526
0.706857320653305 0.526
0.706943912011699 0.526
0.706967706633542 0.526
0.707051464831676 0.526
0.70708144829753 0.526
0.707143161026768 0.526
0.707190980616663 0.526
0.707250365880587 0.526
0.70726928878465 0.526
0.707781495488526 0.526
0.707783267390447 0.526
0.70786927976994 0.526
0.707885106618437 0.526
0.707931891233296 0.526
0.707993486605692 0.526
0.708021482729617 0.526
0.708145270118849 0.526
0.708363822941309 0.526
0.708511487866493 0.526
0.708541197763522 0.526
0.708675856047736 0.526
0.708886069905301 0.526
0.70891620663735 0.526
0.708955689850854 0.526
0.70903493779024 0.526
0.709117065448363 0.526
0.709309958514014 0.526
0.709315323082315 0.526
0.709412663763556 0.526
0.7094165499947 0.526
0.709474028491865 0.526
0.709516976436305 0.526
0.709563092642709 0.526
0.70973234297484 0.526
0.709764982173929 0.526
0.709911972557546 0.526
0.710310672517661 0.526
0.710390725951943 0.526
0.710604534464516 0.526
0.710747423870969 0.526
0.711220226778739 0.526
0.7113856565883 0.526
0.711617795912271 0.526
0.711852370367876 0.526
0.711936717182035 0.526
0.711937398878682 0.526
0.711955519359097 0.526
0.712131475011131 0.526
0.71214014488471 0.526
0.712281111305069 0.526
0.712422806135486 0.526
0.712575630955103 0.526
0.712668477498936 0.526
0.712687186168796 0.526
0.71272151095007 0.526
0.712765018133516 0.526
0.712793663254057 0.526
0.713082979397406 0.526
0.713102760719355 0.526
0.713331712984266 0.526
0.713546160254569 0.526
0.713581816456326 0.526
0.713605725273439 0.526
0.713808900777667 0.526
0.713865954274299 0.526
0.713879072546772 0.526
0.714070154667016 0.526
0.714075443368869 0.526
0.714177172435037 0.526
0.714209313092931 0.526
0.714310481389956 0.526
0.714331817059058 0.526
0.714350537325698 0.526
0.714433085105238 0.526
0.714453958708883 0.526
0.714523483101722 0.526
0.714620112283384 0.526
0.714832436050973 0.526
0.714991545992254 0.526
0.715072583292359 0.526
0.715101745920726 0.526
0.715213283933002 0.526
0.715482550128612 0.526
0.715533602770618 0.526
0.715625230781921 0.526
0.715774214458614 0.526
0.716043940645147 0.526
0.716076707553013 0.526
0.716172346942098 0.526
0.716205940600238 0.526
0.716218024333918 0.526
0.716261258933314 0.526
0.716466272790014 0.526
0.716630058310516 0.526
0.716703369584352 0.526
0.716710019719329 0.526
0.716723089379299 0.526
0.71675631560525 0.526
0.7170958431987 0.526
0.717112523783937 0.526
0.717332374089221 0.526
0.717339758386796 0.526
0.71751752331499 0.526
0.717528635068759 0.526
0.717555637527251 0.526
0.717681187499755 0.526
0.717728232913352 0.526
0.717940117026583 0.526
0.718069501584567 0.526
0.718212958572165 0.526
0.718225259103357 0.526
0.718300937809132 0.526
0.718393482160605 0.526
0.718846421727082 0.526
0.718877672045415 0.526
0.718889243508392 0.526
0.718899710975691 0.526
0.718949465533547 0.526
0.7193909965342 0.526
0.719524761833461 0.526
0.719575084657523 0.526
0.719701110456544 0.526
0.71977720683359 0.526
0.719838634999087 0.526
0.719941309034424 0.526
0.719993049873068 0.526
0.72004390278201 0.526
0.720065714221672 0.526
0.720264398554235 0.526
0.720337216718017 0.526
0.720338608805637 0.526
0.720403435628979 0.526
0.720607894002401 0.526
0.720950799331504 0.526
0.720990849097543 0.526
0.721030045782292 0.526
0.72116521204678 0.526
0.721233579451054 0.526
0.721336355494479 0.526
0.721404271079401 0.526
0.721540523546887 0.526
0.721605267982398 0.526
0.721852046257298 0.526
0.721917270252372 0.526
0.721970253603409 0.526
0.722087733723751 0.526
0.722218462965659 0.526
0.722229039660847 0.526
0.722326490443359 0.526
0.722336517128736 0.526
0.722405405558923 0.526
0.722453918489504 0.526
0.72251168577818 0.526
0.722571618440819 0.526
0.722958192546589 0.526
0.723002992092244 0.526
0.723479786687148 0.526
0.723537845201997 0.526
0.723617879418569 0.526
0.723647600356024 0.526
0.723707966650325 0.526
0.723773963446852 0.526
0.72403238508435 0.526
0.724114744437118 0.526
0.724349672939074 0.526
0.72439093344524 0.526
0.724412130207064 0.526
0.724444276535249 0.526
0.724474989913772 0.526
0.724577096281228 0.526
0.724596882791598 0.526
0.724766539829746 0.526
0.724778908818875 0.526
0.724789821164829 0.526
0.724802374361942 0.526
0.724806882534162 0.526
0.724867384276993 0.526
0.724872671138503 0.526
0.724901725553146 0.526
0.724971082275676 0.526
0.725005020433277 0.526
0.725015021978523 0.526
0.725036524419049 0.526
0.725072694411856 0.526
0.725250734589415 0.526
0.725556343542283 0.526
0.725628700823217 0.526
0.725778796387302 0.526
0.725818077993944 0.526
0.725841829941794 0.526
0.725871311825434 0.526
0.726085355257525 0.726
0.726183173957392 0.726
0.726255233283425 0.726
0.726370642747356 0.726
0.726450333789027 0.726
0.726782720542587 0.726
0.726843392081424 0.726
0.726857179152117 0.726
0.726912179807117 0.726
0.726963987415945 0.726
0.726988507998218 0.726
0.727011421629178 0.726
0.727115761471054 0.726
0.727131981461165 0.726
0.727133495027311 0.726
0.72788898137549 0.726
0.727951485265899 0.726
0.728082857848806 0.726
0.728098508995082 0.726
0.728352717181714 0.726
0.728653138881452 0.726
0.728730779273313 0.726
0.728769259024859 0.726
0.728785780271076 0.726
0.728916879793844 0.726
0.729003732218181 0.726
0.729093885612174 0.726
0.729208559570778 0.726
0.729255699891131 0.726
0.729386704782948 0.726
0.729402733255089 0.726
0.729425595452539 0.726
0.729447650277794 0.726
0.729562134274214 0.726
0.729591923720689 0.726
0.729721023506655 0.726
0.729742756850387 0.726
0.729772769313805 0.726
0.729832943387625 0.726
0.73018336183243 0.726
0.730339360822525 0.726
0.73043672875332 0.726
0.730440067627171 0.726
0.730594118599619 0.726
0.730618505754852 0.726
0.730637180177385 0.726
0.730638030592825 0.726
0.730796952930311 0.726
0.730871623242333 0.726
0.730978890057537 0.726
0.730991870775414 0.726
0.731005710069951 0.726
0.731059430154277 0.726
0.731131690180492 0.726
0.731213807972336 0.726
0.731273486373407 0.726
0.73138350254206 0.726
0.731462296640302 0.726
0.731769352413206 0.726
0.731967981801915 0.726
0.732014709983451 0.726
0.732068363465578 0.726
0.73231588389607 0.726
0.732383972758096 0.726
0.732398330673553 0.726
0.732414350864087 0.726
0.73287110053677 0.726
0.732885149664417 0.726
0.732932738763519 0.726
0.732952032647376 0.726
0.732953718059689 0.726
0.733064354764697 0.726
0.733193887005599 0.726
0.733309721427943 0.726
0.733396122293719 0.726
0.733410198641993 0.726
0.733439813577895 0.726
0.733712001955802 0.726
0.733747433610544 0.726
0.733827562686916 0.726
0.733905974838675 0.726
0.734008904658822 0.726
0.734060661796446 0.726
0.734192564393273 0.726
0.734200846275334 0.726
0.734384860699864 0.726
0.734538704657621 0.726
0.734814409698712 0.726
0.734835633976415 0.726
0.734949813467375 0.726
0.734984388413421 0.726
0.735104823102998 0.726
0.73518057488664 0.726
0.735255689507655 0.726
0.735387576547474 0.726
0.735401883519802 0.726
0.73558445330268 0.726
0.735709221664539 0.726
0.735882785904959 0.726
0.73603760380574 0.726
0.736100944209039 0.726
0.736260399487217 0.726
0.736520616088856 0.726
0.7367364426431 0.726
0.736780776740629 0.726
0.736875287951465 0.726
0.736891211796616 0.726
0.73693679415749 0.726
0.736973926449652 0.726
0.737237764120328 0.726
0.737288025811261 0.726
0.737361290232984 0.726
0.737454770228814 0.726
0.737622693061396 0.726
0.737713421994435 0.726
0.737749989872451 0.726
0.73777602990538 0.726
0.737873877272287 0.726
0.737968260629075 0.726
0.737993299676236 0.726
0.7379949019441 0.726
0.737997054269477 0.726
0.738218461681974 0.726
0.738333013716261 0.726
0.738364772427168 0.726
0.738418027264246 0.726
0.738538399933313 0.726
0.738661202437857 0.726
0.738753675836635 0.726
0.738963268412662 0.726
0.739055605451304 0.726
0.739124556801841 0.726
0.739129893938375 0.726
0.739182091196261 0.726
0.739190993573864 0.726
0.739420996589787 0.726
0.739601752737426 0.726
0.73962447016179 0.726
0.739787032032757 0.726
0.739968547305914 0.726
0.740057311674367 0.726
0.740147906591382 0.726
0.740155354525022 0.726
0.740201582269635 0.726
0.740330669727541 0.726
0.740338797600883 0.726
0.740360720649962 0.726
0.740557050704798 0.726
0.740568940825055 0.726
0.740654679847635 0.726
0.740689507634259 0.726
0.740691915223765 0.726
0.740750365461614 0.726
0.740809855072583 0.726
0.74095360260542 0.726
0.740999982411933 0.726
0.741004240484666 0.726
0.741090952511759 0.726
0.74120914067018 0.726
0.741261763860328 0.726
0.741415506031747 0.726
0.74155982561946 0.726
0.741629309679663 0.726
0.741637191823399 0.726
0.741668233269725 0.726
0.741802004285288 0.726
0.741813730841581 0.726
0.741858049559261 0.726
0.741865322511058 0.726
0.741899855516009 0.726
0.741927425767606 0.726
0.741992992069035 0.726
0.742078142944192 0.726
0.742265633133795 0.726
0.742274398785216 0.726
0.742280471951369 0.726
0.742323645706642 0.726
0.742440179244369 0.726
0.74245968135987 0.726
0.742529736291492 0.726
0.742678306760143 0.726
0.742683446369472 0.726
0.742689593143074 0.726
0.742720863662519 0.726
0.742761694167697 0.726
0.742847951815035 0.726
0.743010229568797 0.726
0.743051783147418 0.726
0.743160272048357 0.726
0.743198767527792 0.726
0.743200412009747 0.726
0.743260101329166 0.726
0.743421686612366 0.726
0.743560870354669 0.726
0.743858085250271 0.726
0.743863073255116 0.726
0.744023282837972 0.726
0.744064802935758 0.726
0.744331429871595 0.726
0.744350513201487 0.726
0.744422335527672 0.726
0.744671192811157 0.726
0.744747342895195 0.726
0.744847314626551 0.726
0.744849183836518 0.726
0.744918093193621 0.726
0.744972972905526 0.726
0.74513909221194 0.726
0.745182008617134 0.726
0.745190938384524 0.726
0.745212452762787 0.726
0.745333103874835 0.726
0.745450730594285 0.726
0.745509432984084 0.726
0.745583747895796 0.726
0.745736668631077 0.726
0.745783187347113 0.726
0.745795603160978 0.726
0.745989701229188 0.726
0.746347900800356 0.726
0.746536803746527 0.726
0.746557101835762 0.726
0.746768727177215 0.726
0.7467798425165 0.726
0.746854571196776 0.726
0.747063297907869 0.726
0.747153559714695 0.726
0.747268635305241 0.726
0.747270862359391 0.726
0.747436632420643 0.726
0.747523475468249 0.726
0.747597278000132 0.726
0.747623107441743 0.726
0.747733169513638 0.726
0.747745323621729 0.726
0.748180547395889 0.726
0.748190448396205 0.726
0.74827659002498 0.726
0.748288804385427 0.726
0.74854711049147 0.726
0.748657863168618 0.726
0.748698735749917 0.726
0.748919048637677 0.726
0.749177131334125 0.726
0.749383419232174 0.726
0.749502848680483 0.726
0.749637592350195 0.726
0.749698882976582 0.726
0.749713381357251 0.726
0.749815040555141 0.726
0.74992660226137 0.726
};
\addplot [semithick, red]
table {%
0.700018738680185 0.526
0.700109326324722 0.526
0.700129286269478 0.526
0.700200435987133 0.526
0.700306617954912 0.526
0.70067236728541 0.526
0.700889092193077 0.526
0.700948269085545 0.526
0.701208678532549 0.526
0.701289400102298 0.526
0.701303691678094 0.526
0.701526379613664 0.526
0.701779244892899 0.526
0.701846951140821 0.526
0.701875335593248 0.526
0.702004494640593 0.526
0.702011323320721 0.526
0.702123192038138 0.526
0.702189486295755 0.526
0.702447345258896 0.526
0.702693228287683 0.526
0.702740980351143 0.526
0.702770014859533 0.526
0.702784104569846 0.526
0.702786737307584 0.526
0.70298643292746 0.526
0.70309787931732 0.526
0.703219468883896 0.526
0.703392784810488 0.526
0.703426211773576 0.526
0.70344633387069 0.526
0.703498803909933 0.526
0.703720677748354 0.526
0.703747250619513 0.526
0.703807994494126 0.526
0.703969325008777 0.526
0.704396153990287 0.526
0.704408039041356 0.526
0.704445721758798 0.526
0.704453760382534 0.526
0.704506293487625 0.526
0.704523937583007 0.526
0.704592725112947 0.526
0.704614126652856 0.526
0.704753328034311 0.526
0.704851624618037 0.526
0.705146513564844 0.526
0.705173253497984 0.526
0.705248901089504 0.526
0.705381641332462 0.526
0.705397680741053 0.526
0.705582184642234 0.526
0.7056021254698 0.526
0.705783739684041 0.526
0.705821250909859 0.526
0.705876563823493 0.526
0.705963115635759 0.526
0.706172387173868 0.526
0.706214463697457 0.526
0.706290607530498 0.526
0.70630392813097 0.526
0.706450377156173 0.526
0.706471093376166 0.526
0.706508532480416 0.526
0.706519602148029 0.526
0.706622307811158 0.526
0.706681497133644 0.526
0.70681474993713 0.526
0.706845424312733 0.526
0.706857320653305 0.526
0.706943912011699 0.526
0.706967706633542 0.526
0.707051464831676 0.526
0.70708144829753 0.526
0.707143161026768 0.526
0.707190980616663 0.526
0.707250365880587 0.526
0.70726928878465 0.526
0.707781495488526 0.526
0.707783267390447 0.526
0.70786927976994 0.526
0.707885106618437 0.526
0.707931891233296 0.526
0.707993486605692 0.526
0.708021482729617 0.526
0.708145270118849 0.526
0.708363822941309 0.526
0.708511487866493 0.526
0.708541197763522 0.526
0.708675856047736 0.526
0.708886069905301 0.526
0.70891620663735 0.526
0.708955689850854 0.526
0.70903493779024 0.526
0.709117065448363 0.526
0.709309958514014 0.526
0.709315323082315 0.526
0.709412663763556 0.526
0.7094165499947 0.526
0.709474028491865 0.526
0.709516976436305 0.526
0.709563092642709 0.526
0.70973234297484 0.526
0.709764982173929 0.526
0.709911972557546 0.526
0.710310672517661 0.526
0.710390725951943 0.526
0.710604534464516 0.526
0.710747423870969 0.526
0.711220226778739 0.526
0.7113856565883 0.526
0.711617795912271 0.526
0.711852370367876 0.526
0.711936717182035 0.526
0.711937398878682 0.526
0.711955519359097 0.526
0.712131475011131 0.526
0.71214014488471 0.526
0.712281111305069 0.526
0.712422806135486 0.526
0.712575630955103 0.526
0.712668477498936 0.526
0.712687186168796 0.526
0.71272151095007 0.526
0.712765018133516 0.526
0.712793663254057 0.526
0.713082979397406 0.526
0.713102760719355 0.526
0.713331712984266 0.526
0.713546160254569 0.526
0.713581816456326 0.526
0.713605725273439 0.526
0.713808900777667 0.526
0.713865954274299 0.526
0.713879072546772 0.526
0.714070154667016 0.526
0.714075443368869 0.526
0.714177172435037 0.526
0.714209313092931 0.526
0.714310481389956 0.526
0.714331817059058 0.526
0.714350537325698 0.526
0.714433085105238 0.526
0.714453958708883 0.526
0.714523483101722 0.526
0.714620112283384 0.526
0.714832436050973 0.526
0.714991545992254 0.526
0.715072583292359 0.526
0.715101745920726 0.526
0.715213283933002 0.526
0.715482550128612 0.526
0.715533602770618 0.526
0.715625230781921 0.526
0.715774214458614 0.526
0.716043940645147 0.526
0.716076707553013 0.526
0.716172346942098 0.526
0.716205940600238 0.526
0.716218024333918 0.526
0.716261258933314 0.526
0.716466272790014 0.526
0.716630058310516 0.526
0.716703369584352 0.526
0.716710019719329 0.526
0.716723089379299 0.526
0.71675631560525 0.526
0.7170958431987 0.526
0.717112523783937 0.526
0.717332374089221 0.526
0.717339758386796 0.526
0.71751752331499 0.526
0.717528635068759 0.526
0.717555637527251 0.526
0.717681187499755 0.526
0.717728232913352 0.526
0.717940117026583 0.526
0.718069501584567 0.526
0.718212958572165 0.526
0.718225259103357 0.526
0.718300937809132 0.526
0.718393482160605 0.526
0.718846421727082 0.526
0.718877672045415 0.526
0.718889243508392 0.526
0.718899710975691 0.526
0.718949465533547 0.526
0.7193909965342 0.526
0.719524761833461 0.526
0.719575084657523 0.526
0.719701110456544 0.526
0.71977720683359 0.526
0.719838634999087 0.526
0.719941309034424 0.526
0.719993049873068 0.526
0.72004390278201 0.526
0.720065714221672 0.526
0.720264398554235 0.526
0.720337216718017 0.526
0.720338608805637 0.526
0.720403435628979 0.526
0.720607894002401 0.526
0.720950799331504 0.526
0.720990849097543 0.526
0.721030045782292 0.526
0.72116521204678 0.526
0.721233579451054 0.526
0.721336355494479 0.526
0.721404271079401 0.526
0.721540523546887 0.526
0.721605267982398 0.526
0.721852046257298 0.526
0.721917270252372 0.526
0.721970253603409 0.526
0.722087733723751 0.526
0.722218462965659 0.526
0.722229039660847 0.526
0.722326490443359 0.526
0.722336517128736 0.526
0.722405405558923 0.526
0.722453918489504 0.526
0.72251168577818 0.526
0.722571618440819 0.526
0.722958192546589 0.526
0.723002992092244 0.526
0.723479786687148 0.526
0.723537845201997 0.526
0.723617879418569 0.526
0.723647600356024 0.526
0.723707966650325 0.526
0.723773963446852 0.526
0.72403238508435 0.526
0.724114744437118 0.526
0.724349672939074 0.526
0.72439093344524 0.526
0.724412130207064 0.526
0.724444276535249 0.526
0.724474989913772 0.526
0.724577096281228 0.526
0.724596882791598 0.526
0.724766539829746 0.526
0.724778908818875 0.526
0.724789821164829 0.526
0.724802374361942 0.526
0.724806882534162 0.526
0.724867384276993 0.526
0.724872671138503 0.526
0.724901725553146 0.526
0.724971082275676 0.526
0.725005020433277 0.526
0.725015021978523 0.526
0.725036524419049 0.526
0.725072694411856 0.526
0.725250734589415 0.526
0.725556343542283 0.526
0.725628700823217 0.526
0.725778796387302 0.526
0.725818077993944 0.526
0.725841829941794 0.526
0.725871311825434 0.526
0.726085355257525 0.526
0.726183173957392 0.526
0.726255233283425 0.526
0.726370642747356 0.726
0.726450333789027 0.726
0.726782720542587 0.726
0.726843392081424 0.526
0.726857179152117 0.526
0.726912179807117 0.526
0.726963987415945 0.726
0.726988507998218 0.726
0.727011421629178 0.526
0.727115761471054 0.726
0.727131981461165 0.526
0.727133495027311 0.726
0.72788898137549 0.526
0.727951485265899 0.726
0.728082857848806 0.726
0.728098508995082 0.726
0.728352717181714 0.526
0.728653138881452 0.526
0.728730779273313 0.726
0.728769259024859 0.726
0.728785780271076 0.726
0.728916879793844 0.726
0.729003732218181 0.726
0.729093885612174 0.726
0.729208559570778 0.726
0.729255699891131 0.726
0.729386704782948 0.726
0.729402733255089 0.726
0.729425595452539 0.726
0.729447650277794 0.726
0.729562134274214 0.726
0.729591923720689 0.726
0.729721023506655 0.726
0.729742756850387 0.726
0.729772769313805 0.726
0.729832943387625 0.726
0.73018336183243 0.726
0.730339360822525 0.726
0.73043672875332 0.726
0.730440067627171 0.726
0.730594118599619 0.726
0.730618505754852 0.726
0.730637180177385 0.726
0.730638030592825 0.726
0.730796952930311 0.726
0.730871623242333 0.726
0.730978890057537 0.726
0.730991870775414 0.726
0.731005710069951 0.726
0.731059430154277 0.726
0.731131690180492 0.726
0.731213807972336 0.726
0.731273486373407 0.726
0.73138350254206 0.726
0.731462296640302 0.726
0.731769352413206 0.726
0.731967981801915 0.726
0.732014709983451 0.726
0.732068363465578 0.726
0.73231588389607 0.726
0.732383972758096 0.726
0.732398330673553 0.726
0.732414350864087 0.726
0.73287110053677 0.726
0.732885149664417 0.726
0.732932738763519 0.726
0.732952032647376 0.726
0.732953718059689 0.726
0.733064354764697 0.726
0.733193887005599 0.726
0.733309721427943 0.726
0.733396122293719 0.726
0.733410198641993 0.726
0.733439813577895 0.726
0.733712001955802 0.726
0.733747433610544 0.726
0.733827562686916 0.726
0.733905974838675 0.726
0.734008904658822 0.726
0.734060661796446 0.726
0.734192564393273 0.726
0.734200846275334 0.726
0.734384860699864 0.726
0.734538704657621 0.726
0.734814409698712 0.726
0.734835633976415 0.726
0.734949813467375 0.726
0.734984388413421 0.726
0.735104823102998 0.726
0.73518057488664 0.726
0.735255689507655 0.726
0.735387576547474 0.726
0.735401883519802 0.726
0.73558445330268 0.726
0.735709221664539 0.726
0.735882785904959 0.726
0.73603760380574 0.726
0.736100944209039 0.726
0.736260399487217 0.726
0.736520616088856 0.726
0.7367364426431 0.726
0.736780776740629 0.726
0.736875287951465 0.726
0.736891211796616 0.726
0.73693679415749 0.726
0.736973926449652 0.726
0.737237764120328 0.726
0.737288025811261 0.726
0.737361290232984 0.726
0.737454770228814 0.726
0.737622693061396 0.726
0.737713421994435 0.726
0.737749989872451 0.726
0.73777602990538 0.726
0.737873877272287 0.726
0.737968260629075 0.726
0.737993299676236 0.726
0.7379949019441 0.726
0.737997054269477 0.726
0.738218461681974 0.726
0.738333013716261 0.726
0.738364772427168 0.726
0.738418027264246 0.726
0.738538399933313 0.726
0.738661202437857 0.726
0.738753675836635 0.726
0.738963268412662 0.726
0.739055605451304 0.726
0.739124556801841 0.726
0.739129893938375 0.726
0.739182091196261 0.726
0.739190993573864 0.726
0.739420996589787 0.726
0.739601752737426 0.726
0.73962447016179 0.726
0.739787032032757 0.726
0.739968547305914 0.726
0.740057311674367 0.726
0.740147906591382 0.726
0.740155354525022 0.726
0.740201582269635 0.726
0.740330669727541 0.726
0.740338797600883 0.726
0.740360720649962 0.726
0.740557050704798 0.726
0.740568940825055 0.726
0.740654679847635 0.726
0.740689507634259 0.726
0.740691915223765 0.726
0.740750365461614 0.726
0.740809855072583 0.726
0.74095360260542 0.726
0.740999982411933 0.726
0.741004240484666 0.726
0.741090952511759 0.726
0.74120914067018 0.726
0.741261763860328 0.726
0.741415506031747 0.726
0.74155982561946 0.726
0.741629309679663 0.726
0.741637191823399 0.726
0.741668233269725 0.726
0.741802004285288 0.726
0.741813730841581 0.726
0.741858049559261 0.726
0.741865322511058 0.726
0.741899855516009 0.726
0.741927425767606 0.726
0.741992992069035 0.726
0.742078142944192 0.726
0.742265633133795 0.726
0.742274398785216 0.726
0.742280471951369 0.726
0.742323645706642 0.726
0.742440179244369 0.726
0.74245968135987 0.726
0.742529736291492 0.726
0.742678306760143 0.726
0.742683446369472 0.726
0.742689593143074 0.726
0.742720863662519 0.726
0.742761694167697 0.726
0.742847951815035 0.726
0.743010229568797 0.726
0.743051783147418 0.726
0.743160272048357 0.726
0.743198767527792 0.726
0.743200412009747 0.726
0.743260101329166 0.726
0.743421686612366 0.726
0.743560870354669 0.726
0.743858085250271 0.726
0.743863073255116 0.726
0.744023282837972 0.726
0.744064802935758 0.726
0.744331429871595 0.726
0.744350513201487 0.726
0.744422335527672 0.726
0.744671192811157 0.726
0.744747342895195 0.726
0.744847314626551 0.726
0.744849183836518 0.726
0.744918093193621 0.726
0.744972972905526 0.726
0.74513909221194 0.726
0.745182008617134 0.726
0.745190938384524 0.726
0.745212452762787 0.726
0.745333103874835 0.726
0.745450730594285 0.726
0.745509432984084 0.726
0.745583747895796 0.726
0.745736668631077 0.726
0.745783187347113 0.726
0.745795603160978 0.726
0.745989701229188 0.726
0.746347900800356 0.726
0.746536803746527 0.726
0.746557101835762 0.726
0.746768727177215 0.726
0.7467798425165 0.726
0.746854571196776 0.726
0.747063297907869 0.726
0.747153559714695 0.726
0.747268635305241 0.726
0.747270862359391 0.726
0.747436632420643 0.726
0.747523475468249 0.726
0.747597278000132 0.726
0.747623107441743 0.726
0.747733169513638 0.726
0.747745323621729 0.726
0.748180547395889 0.726
0.748190448396205 0.726
0.74827659002498 0.726
0.748288804385427 0.726
0.74854711049147 0.726
0.748657863168618 0.726
0.748698735749917 0.726
0.748919048637677 0.726
0.749177131334125 0.726
0.749383419232174 0.726
0.749502848680483 0.726
0.749637592350195 0.726
0.749698882976582 0.726
0.749713381357251 0.726
0.749815040555141 0.726
0.74992660226137 0.726
};
\end{axis}

\end{tikzpicture}


==> Parity_mytikz.tex <==
% This file was created by matplotlib2tikz v0.6.2.
\begin{tikzpicture}

\begin{axis}[
xlabel={Training Iterations},
ylabel={Accuracy},
xmin=0, xmax=50000,
ymin=0.35, ymax=1.05,
ytick={0.5, 1},
axis on top,
width=\figurewidth,
height=\figureheight,
legend entries={{d=5},{d=10},{d=30}},
legend cell align={left},
legend style={at={(axis cs:48000,0.95)},anchor=north east}
]
\addplot [blue]
table {%
0 0.544000029563904
10 0.48199999332428
20 0.483999997377396
30 0.437999993562698
40 0.48199999332428
50 0.5
60 0.456000000238419
70 0.421999990940094
80 0.439999997615814
90 0.437999993562698
100 0.449999988079071
110 0.469999998807907
120 0.433999985456467
130 0.416000008583069
140 0.421999990940094
150 0.492000013589859
160 0.430000007152557
170 0.458000004291534
180 0.458000004291534
190 0.430000007152557
200 0.42399999499321
210 0.435999989509583
220 0.430000007152557
230 0.46000000834465
240 0.453999996185303
250 0.437999993562698
260 0.419999986886978
270 0.448000013828278
280 0.465999990701675
290 0.462000012397766
300 0.479999989271164
310 0.467999994754791
320 0.419999986886978
330 0.451999992132187
340 0.430000007152557
350 0.430000007152557
360 0.433999985456467
370 0.416000008583069
380 0.5
390 0.421999990940094
400 0.430000007152557
410 0.472000002861023
420 0.479999989271164
430 0.453999996185303
440 0.490000009536743
450 0.486000001430511
460 0.490000009536743
470 0.453999996185303
480 0.465999990701675
490 0.488000005483627
500 0.40200001001358
510 0.449999988079071
520 0.458000004291534
530 0.497999995946884
540 0.486000001430511
550 0.560000002384186
560 0.509999990463257
570 0.519999980926514
580 0.465999990701675
590 0.5
600 0.504000008106232
610 0.51800000667572
620 0.449999988079071
630 0.512000024318695
640 0.465999990701675
650 0.458000004291534
660 0.46000000834465
670 0.513999998569489
680 0.493999987840652
690 0.419999986886978
700 0.526000022888184
710 0.477999985218048
720 0.488000005483627
730 0.46000000834465
740 0.483999997377396
750 0.472000002861023
760 0.453999996185303
770 0.492000013589859
780 0.501999974250793
790 0.505999982357025
800 0.533999979496002
810 0.560000002384186
820 0.522000014781952
830 0.519999980926514
840 0.527999997138977
850 0.515999972820282
860 0.533999979496002
870 0.504000008106232
880 0.529999971389771
890 0.565999984741211
900 0.537999987602234
910 0.533999979496002
920 0.537999987602234
930 0.550000011920929
940 0.5
950 0.519999980926514
960 0.541999995708466
970 0.568000018596649
980 0.586000025272369
990 0.579999983310699
1000 0.59799998998642
1010 0.561999976634979
1020 0.582000017166138
1030 0.575999975204468
1040 0.586000025272369
1050 0.533999979496002
1060 0.565999984741211
1070 0.579999983310699
1080 0.540000021457672
1090 0.59799998998642
1100 0.583999991416931
1110 0.568000018596649
1120 0.551999986171722
1130 0.578000009059906
1140 0.589999973773956
1150 0.601999998092651
1160 0.603999972343445
1170 0.583999991416931
1180 0.589999973773956
1190 0.582000017166138
1200 0.579999983310699
1210 0.681999981403351
1220 0.649999976158142
1230 0.666000008583069
1240 0.667999982833862
1250 0.663999974727631
1260 0.674000024795532
1270 0.684000015258789
1280 0.653999984264374
1290 0.646000027656555
1300 0.666000008583069
1310 0.643999993801117
1320 0.610000014305115
1330 0.628000020980835
1340 0.649999976158142
1350 0.643999993801117
1360 0.722000002861023
1370 0.677999973297119
1380 0.685999989509583
1390 0.680000007152557
1400 0.642000019550323
1410 0.723999977111816
1420 0.727999985218048
1430 0.699999988079071
1440 0.712000012397766
1450 0.737999975681305
1460 0.709999978542328
1470 0.737999975681305
1480 0.723999977111816
1490 0.741999983787537
1500 0.730000019073486
1510 0.688000023365021
1520 0.717999994754791
1530 0.772000014781952
1540 0.75
1550 0.779999971389771
1560 0.804000020027161
1570 0.800000011920929
1580 0.763999998569489
1590 0.801999986171722
1600 0.782000005245209
1610 0.748000025749207
1620 0.717999994754791
1630 0.702000021934509
1640 0.745999991893768
1650 0.71399998664856
1660 0.759999990463257
1670 0.779999971389771
1680 0.777999997138977
1690 0.794000029563904
1700 0.776000022888184
1710 0.801999986171722
1720 0.787999987602234
1730 0.800000011920929
1740 0.776000022888184
1750 0.822000026702881
1760 0.842000007629395
1770 0.870000004768372
1780 0.84799998998642
1790 0.867999970912933
1800 0.856000006198883
1810 0.86599999666214
1820 0.867999970912933
1830 0.878000020980835
1840 0.843999981880188
1850 0.888000011444092
1860 0.875999987125397
1870 0.864000022411346
1880 0.921999990940094
1890 0.843999981880188
1900 0.870000004768372
1910 0.90200001001358
1920 0.913999974727631
1930 0.907999992370605
1940 0.913999974727631
1950 0.921999990940094
1960 0.90200001001358
1970 0.916000008583069
1980 0.910000026226044
1990 0.889999985694885
2000 0.921999990940094
2010 0.907999992370605
2020 0.920000016689301
2030 0.931999981403351
2040 0.90200001001358
2050 0.898000001907349
2060 0.912000000476837
2070 0.935999989509583
2080 0.916000008583069
2090 0.967999994754791
2100 0.966000020503998
2110 1
2120 1
2130 1
2140 1
2150 1
2160 1
2170 1
2180 1
2190 1
2200 1
2210 1
2220 1
2230 1
2240 1
2250 1
2260 1
2270 1
2280 1
2290 1
2300 1
2310 1
2320 1
2330 1
2340 1
2350 1
2360 1
2370 1
2380 1
2390 1
2400 1
2410 1
2420 1
2430 1
2440 1
2450 1
2460 1
2470 1
2480 1
2490 1
2500 1
2510 1
2520 1
2530 1
2540 1
2550 1
2560 1
2570 1
2580 1
2590 1
2600 1
2610 1
2620 1
2630 1
2640 1
2650 1
2660 1
2670 1
2680 1
2690 1
2700 1
2710 1
2720 1
2730 1
2740 1
2750 1
2760 1
2770 1
2780 1
2790 1
2800 1
2810 1
2820 1
2830 1
2840 1
2850 1
2860 1
2870 1
2880 1
2890 1
2900 1
2910 1
2920 1
2930 1
2940 1
2950 1
2960 1
2970 1
2980 1
2990 1
3000 1
3010 1
3020 1
3030 1
3040 1
3050 1
3060 1
3070 1
3080 1
3090 1
3100 1
3110 1
3120 1
3130 1
3140 1
3150 1
3160 1
3170 1
3180 1
3190 1
3200 1
3210 1
3220 1
3230 1
3240 1
3250 1
3260 1
3270 1
3280 1
3290 1
3300 1
3310 1
3320 1
3330 1
3340 1
3350 1
3360 1
3370 1
3380 1
3390 1
3400 1
3410 1
3420 1
3430 1
3440 1
3450 1
3460 1
3470 1
3480 1
3490 1
3500 1
3510 1
3520 1
3530 1
3540 1
3550 1
3560 1
3570 1
3580 1
3590 1
3600 1
3610 1
3620 1
3630 1
3640 1
3650 1
3660 1
3670 1
3680 1
3690 1
3700 1
3710 1
3720 1
3730 1
3740 1
3750 1
3760 1
3770 1
3780 1
3790 1
3800 1
3810 1
3820 1
3830 1
3840 1
3850 1
3860 1
3870 1
3880 1
3890 1
3900 1
3910 1
3920 1
3930 1
3940 1
3950 1
3960 1
3970 1
3980 1
3990 1
4000 1
4010 1
4020 1
4030 1
4040 1
4050 1
4060 1
4070 1
4080 1
4090 1
4100 1
4110 1
4120 1
4130 1
4140 1
4150 1
4160 1
4170 1
4180 1
4190 1
4200 1
4210 1
4220 1
4230 1
4240 1
4250 1
4260 1
4270 1
4280 1
4290 1
4300 1
4310 1
4320 1
4330 1
4340 1
4350 1
4360 1
4370 1
4380 1
4390 1
4400 1
4410 1
4420 1
4430 1
4440 1
4450 1
4460 1
4470 1
4480 1
4490 1
4500 1
4510 1
4520 1
4530 1
4540 1
4550 1
4560 1
4570 1
4580 1
4590 1
4600 1
4610 1
4620 1
4630 1
4640 1
4650 1
4660 1
4670 1
4680 1
4690 1
4700 1
4710 1
4720 1
4730 1
4740 1
4750 1
4760 1
4770 1
4780 1
4790 1
4800 1
4810 1
4820 1
4830 1
4840 1
4850 1
4860 1
4870 1
4880 1
4890 1
4900 1
4910 1
4920 1
4930 1
4940 1
4950 1
4960 1
4970 1
4980 1
4990 1
5000 1
50000 1
};
\addplot [green!50.0!black]
table {%
0 0.476000010967255
50 0.532000005245209
100 0.483999997377396
150 0.529999971389771
200 0.472000002861023
250 0.5
300 0.515999972820282
350 0.509999990463257
400 0.488000005483627
450 0.568000018596649
500 0.493999987840652
550 0.519999980926514
600 0.505999982357025
650 0.51800000667572
700 0.48199999332428
750 0.486000001430511
800 0.492000013589859
850 0.497999995946884
900 0.476000010967255
950 0.48199999332428
1000 0.488000005483627
1050 0.486000001430511
1100 0.541999995708466
1150 0.504000008106232
1200 0.476000010967255
1250 0.46399998664856
1300 0.488000005483627
1350 0.46399998664856
1400 0.515999972820282
1450 0.483999997377396
1500 0.456000000238419
1550 0.492000013589859
1600 0.515999972820282
1650 0.527999997138977
1700 0.522000014781952
1750 0.504000008106232
1800 0.522000014781952
1850 0.529999971389771
1900 0.5
1950 0.472000002861023
2000 0.493999987840652
2050 0.508000016212463
2100 0.469999998807907
2150 0.501999974250793
2200 0.529999971389771
2250 0.492000013589859
2300 0.532000005245209
2350 0.486000001430511
2400 0.513999998569489
2450 0.5
2500 0.51800000667572
2550 0.53600001335144
2600 0.46000000834465
2650 0.547999978065491
2700 0.505999982357025
2750 0.495999991893768
2800 0.523999989032745
2850 0.493999987840652
2900 0.522000014781952
2950 0.508000016212463
3000 0.522000014781952
3050 0.513999998569489
3100 0.472000002861023
3150 0.519999980926514
3200 0.513999998569489
3250 0.53600001335144
3300 0.488000005483627
3350 0.490000009536743
3400 0.523999989032745
3450 0.488000005483627
3500 0.512000024318695
3550 0.523999989032745
3600 0.509999990463257
3650 0.509999990463257
3700 0.479999989271164
3750 0.515999972820282
3800 0.488000005483627
3850 0.46399998664856
3900 0.469999998807907
3950 0.508000016212463
4000 0.508000016212463
4050 0.495999991893768
4100 0.467999994754791
4150 0.467999994754791
4200 0.453999996185303
4250 0.477999985218048
4300 0.462000012397766
4350 0.555999994277954
4400 0.501999974250793
4450 0.490000009536743
4500 0.526000022888184
4550 0.527999997138977
4600 0.479999989271164
4650 0.488000005483627
4700 0.48199999332428
4750 0.474000006914139
4800 0.486000001430511
4850 0.495999991893768
4900 0.544000029563904
4950 0.492000013589859
5000 0.490000009536743
5050 0.523999989032745
5100 0.492000013589859
5150 0.5
5200 0.501999974250793
5250 0.495999991893768
5300 0.490000009536743
5350 0.476000010967255
5400 0.51800000667572
5450 0.508000016212463
5500 0.532000005245209
5550 0.477999985218048
5600 0.509999990463257
5650 0.486000001430511
5700 0.504000008106232
5750 0.451999992132187
5800 0.533999979496002
5850 0.522000014781952
5900 0.515999972820282
5950 0.519999980926514
6000 0.515999972820282
6050 0.51800000667572
6100 0.458000004291534
6150 0.527999997138977
6200 0.527999997138977
6250 0.546000003814697
6300 0.554000020027161
6350 0.550000011920929
6400 0.546000003814697
6450 0.560000002384186
6500 0.569999992847443
6550 0.533999979496002
6600 0.606000006198883
6650 0.592000007629395
6700 0.572000026702881
6750 0.596000015735626
6800 0.587999999523163
6850 0.592000007629395
6900 0.61599999666214
6950 0.662000000476837
7000 0.629999995231628
7050 0.629999995231628
7100 0.629999995231628
7150 0.614000022411346
7200 0.703999996185303
7250 0.643999993801117
7300 0.663999974727631
7350 0.629999995231628
7400 0.653999984264374
7450 0.646000027656555
7500 0.666000008583069
7550 0.720000028610229
7600 0.737999975681305
7650 0.712000012397766
7700 0.702000021934509
7750 0.699999988079071
7800 0.660000026226044
7850 0.689999997615814
7900 0.716000020503998
7950 0.688000023365021
8000 0.765999972820282
8050 0.699999988079071
8100 0.720000028610229
8150 0.741999983787537
8200 0.763999998569489
8250 0.755999982357025
8300 0.722000002861023
8350 0.759999990463257
8400 0.745999991893768
8450 0.765999972820282
8500 0.748000025749207
8550 0.776000022888184
8600 0.741999983787537
8650 0.776000022888184
8700 0.787999987602234
8750 0.796000003814697
8800 0.801999986171722
8850 0.808000028133392
8900 0.811999976634979
8950 0.824000000953674
9000 0.851999998092651
9050 0.842000007629395
9100 0.853999972343445
9150 0.856000006198883
9200 0.875999987125397
9250 0.888000011444092
9300 0.88400000333786
9350 0.924000024795532
9400 0.927999973297119
9450 0.910000026226044
9500 0.953999996185303
9550 0.934000015258789
9600 0.939999997615814
9650 0.931999981403351
9700 0.927999973297119
9750 0.948000013828278
9800 0.941999971866608
9850 0.925999999046326
9900 0.931999981403351
9950 0.941999971866608
10000 0.934000015258789
10050 0.952000021934509
10100 0.931999981403351
10150 0.948000013828278
10200 0.934000015258789
10250 0.949999988079071
10300 0.938000023365021
10350 0.921999990940094
10400 0.941999971866608
10450 0.935999989509583
10500 0.927999973297119
10550 0.938000023365021
10600 0.952000021934509
10650 0.925999999046326
10700 0.944000005722046
10750 0.939999997615814
10800 0.948000013828278
10850 0.912000000476837
10900 0.948000013828278
10950 0.938000023365021
11000 0.944000005722046
11050 0.949999988079071
11100 0.934000015258789
11150 0.921999990940094
11200 0.949999988079071
11250 0.935999989509583
11300 0.953999996185303
11350 0.924000024795532
11400 0.948000013828278
11450 0.945999979972839
11500 0.938000023365021
11550 0.948000013828278
11600 0.938000023365021
11650 0.925999999046326
11700 0.938000023365021
11750 0.925999999046326
11800 0.938000023365021
11850 0.913999974727631
11900 0.934000015258789
11950 0.934000015258789
12000 0.941999971866608
12050 0.927999973297119
12100 0.920000016689301
12150 0.939999997615814
12200 0.935999989509583
12250 0.945999979972839
12300 0.944000005722046
12350 0.931999981403351
12400 0.945999979972839
12450 0.934000015258789
12500 0.916000008583069
12550 0.927999973297119
12600 0.941999971866608
12650 0.955999970436096
12700 0.944000005722046
12750 0.930000007152557
12800 0.921999990940094
12850 0.938000023365021
12900 0.939999997615814
12950 0.934000015258789
13000 0.924000024795532
13050 0.930000007152557
13100 0.945999979972839
13150 0.916000008583069
13200 0.939999997615814
13250 0.921999990940094
13300 0.934000015258789
13350 0.910000026226044
13400 0.924000024795532
13450 0.948000013828278
13500 0.955999970436096
13550 0.931999981403351
13600 0.931999981403351
13650 0.944000005722046
13700 0.941999971866608
13750 0.941999971866608
13800 0.939999997615814
13850 0.931999981403351
13900 0.935999989509583
13950 0.934000015258789
14000 0.955999970436096
14050 0.958000004291534
14100 0.938000023365021
14150 0.934000015258789
14200 0.934000015258789
14250 0.925999999046326
14300 0.944000005722046
14350 0.935999989509583
14400 0.944000005722046
14450 0.939999997615814
14500 0.931999981403351
14550 0.925999999046326
14600 0.938000023365021
14650 0.935999989509583
14700 0.938000023365021
14750 0.927999973297119
14800 0.927999973297119
14850 0.945999979972839
14900 0.907999992370605
14950 0.944000005722046
15000 0.938000023365021
15050 0.917999982833862
15100 0.934000015258789
15150 0.931999981403351
15200 0.939999997615814
15250 0.925999999046326
15300 0.945999979972839
15350 0.945999979972839
15400 0.931999981403351
15450 0.907999992370605
15500 0.944000005722046
15550 0.938000023365021
15600 0.949999988079071
15650 0.925999999046326
15700 0.958000004291534
15750 0.930000007152557
15800 0.948000013828278
15850 0.949999988079071
15900 0.962000012397766
15950 0.944000005722046
16000 0.958000004291534
16050 0.953999996185303
16100 0.970000028610229
16150 0.952000021934509
16200 0.96399998664856
16250 0.959999978542328
16300 0.962000012397766
16350 0.959999978542328
16400 0.958000004291534
16450 0.967999994754791
16500 0.980000019073486
16550 0.977999985218048
16600 0.966000020503998
16650 0.959999978542328
16700 0.972000002861023
16750 0.958000004291534
16800 0.96399998664856
16850 0.970000028610229
16900 0.970000028610229
16950 0.976000010967255
17000 0.966000020503998
17050 0.970000028610229
17100 0.977999985218048
17150 0.972000002861023
17200 0.977999985218048
17250 0.953999996185303
17300 0.972000002861023
17350 0.967999994754791
17400 0.970000028610229
17450 0.973999977111816
17500 0.976000010967255
17550 0.970000028610229
17600 0.976000010967255
17650 0.972000002861023
17700 0.959999978542328
17750 0.955999970436096
17800 0.962000012397766
17850 0.967999994754791
17900 0.96399998664856
17950 0.970000028610229
18000 0.984000027179718
18050 0.967999994754791
18100 0.962000012397766
18150 0.959999978542328
18200 0.970000028610229
18250 0.955999970436096
18300 0.96399998664856
18350 0.98199999332428
18400 0.973999977111816
18450 0.949999988079071
18500 0.972000002861023
18550 0.972000002861023
18600 0.973999977111816
18650 0.973999977111816
18700 0.973999977111816
18750 0.972000002861023
18800 0.984000027179718
18850 0.962000012397766
18900 0.967999994754791
18950 0.96399998664856
19000 0.966000020503998
19050 0.958000004291534
19100 0.980000019073486
19150 0.959999978542328
19200 0.980000019073486
19250 0.970000028610229
19300 0.984000027179718
19350 0.994000017642975
19400 0.972000002861023
19450 0.991999983787537
19500 1
19550 1
19600 1
19650 1
19700 1
19750 1
19800 1
19850 1
19900 1
19950 1
20000 1
20050 1
20100 1
20150 1
20200 1
20250 1
20300 1
20350 1
20400 1
20450 1
20500 1
20550 1
20600 1
20650 1
20700 1
20750 1
20800 1
20850 1
20900 1
20950 1
21000 1
21050 1
21100 1
21150 1
21200 1
21250 1
21300 1
21350 1
21400 1
21450 1
21500 1
21550 1
21600 1
21650 1
21700 1
21750 1
21800 1
21850 1
21900 1
21950 1
22000 1
22050 1
22100 1
22150 1
22200 1
22250 1
22300 1
22350 1
22400 1
22450 1
22500 1
22550 1
22600 1
22650 1
22700 1
22750 1
22800 1
22850 1
22900 1
22950 1
23000 1
23050 1
23100 1
23150 1
23200 1
23250 1
23300 1
23350 1
23400 1
23450 1
23500 1
23550 1
23600 1
23650 1
23700 1
23750 1
23800 1
23850 1
23900 1
23950 1
24000 1
24050 1
24100 1
24150 1
24200 1
24250 1
24300 1
24350 1
24400 1
24450 1
24500 1
24550 1
24600 1
24650 1
24700 1
24750 1
24800 1
24850 1
24900 1
24950 1
25000 1
50000 1
};
\addplot [red]
table {%
0 0.483999997377396
100 0.483999997377396
200 0.504000008106232
300 0.537999987602234
400 0.515999972820282
500 0.486000001430511
600 0.509999990463257
700 0.488000005483627
800 0.48199999332428
900 0.537999987602234
1000 0.501999974250793
1100 0.497999995946884
1200 0.501999974250793
1300 0.533999979496002
1400 0.493999987840652
1500 0.493999987840652
1600 0.513999998569489
1700 0.504000008106232
1800 0.490000009536743
1900 0.492000013589859
2000 0.512000024318695
2100 0.469999998807907
2200 0.537999987602234
2300 0.5
2400 0.497999995946884
2500 0.483999997377396
2600 0.509999990463257
2700 0.53600001335144
2800 0.513999998569489
2900 0.508000016212463
3000 0.501999974250793
3100 0.526000022888184
3200 0.451999992132187
3300 0.495999991893768
3400 0.512000024318695
3500 0.501999974250793
3600 0.472000002861023
3700 0.488000005483627
3800 0.46399998664856
3900 0.504000008106232
4000 0.492000013589859
4100 0.477999985218048
4200 0.488000005483627
4300 0.5
4400 0.490000009536743
4500 0.488000005483627
4600 0.462000012397766
4700 0.504000008106232
4800 0.497999995946884
4900 0.477999985218048
5000 0.492000013589859
5100 0.474000006914139
5200 0.505999982357025
5300 0.533999979496002
5400 0.476000010967255
5500 0.492000013589859
5600 0.508000016212463
5700 0.504000008106232
5800 0.483999997377396
5900 0.501999974250793
6000 0.479999989271164
6100 0.5
6200 0.483999997377396
6300 0.483999997377396
6400 0.529999971389771
6500 0.5
6600 0.474000006914139
6700 0.512000024318695
6800 0.5
6900 0.474000006914139
7000 0.479999989271164
7100 0.526000022888184
7200 0.5
7300 0.474000006914139
7400 0.5
7500 0.474000006914139
7600 0.5
7700 0.479999989271164
7800 0.493999987840652
7900 0.488000005483627
8000 0.479999989271164
8100 0.5
8200 0.509999990463257
8300 0.488000005483627
8400 0.5
8500 0.508000016212463
8600 0.477999985218048
8700 0.483999997377396
8800 0.513999998569489
8900 0.529999971389771
9000 0.48199999332428
9100 0.493999987840652
9200 0.495999991893768
9300 0.48199999332428
9400 0.472000002861023
9500 0.469999998807907
9600 0.479999989271164
9700 0.490000009536743
9800 0.486000001430511
9900 0.504000008106232
10000 0.501999974250793
10100 0.537999987602234
10200 0.546000003814697
10300 0.479999989271164
10400 0.497999995946884
10500 0.492000013589859
10600 0.488000005483627
10700 0.526000022888184
10800 0.486000001430511
10900 0.527999997138977
11000 0.5
11100 0.53600001335144
11200 0.48199999332428
11300 0.490000009536743
11400 0.476000010967255
11500 0.490000009536743
11600 0.509999990463257
11700 0.505999982357025
11800 0.544000029563904
11900 0.515999972820282
12000 0.504000008106232
12100 0.504000008106232
12200 0.490000009536743
12300 0.501999974250793
12400 0.492000013589859
12500 0.505999982357025
12600 0.509999990463257
12700 0.509999990463257
12800 0.501999974250793
12900 0.519999980926514
13000 0.53600001335144
13100 0.469999998807907
13200 0.53600001335144
13300 0.509999990463257
13400 0.527999997138977
13500 0.458000004291534
13600 0.497999995946884
13700 0.519999980926514
13800 0.501999974250793
13900 0.519999980926514
14000 0.462000012397766
14100 0.490000009536743
14200 0.488000005483627
14300 0.486000001430511
14400 0.477999985218048
14500 0.533999979496002
14600 0.512000024318695
14700 0.550000011920929
14800 0.529999971389771
14900 0.504000008106232
15000 0.48199999332428
15100 0.568000018596649
15200 0.44200000166893
15300 0.526000022888184
15400 0.515999972820282
15500 0.513999998569489
15600 0.483999997377396
15700 0.490000009536743
15800 0.495999991893768
15900 0.48199999332428
16000 0.472000002861023
16100 0.492000013589859
16200 0.522000014781952
16300 0.488000005483627
16400 0.486000001430511
16500 0.467999994754791
16600 0.509999990463257
16700 0.522000014781952
16800 0.527999997138977
16900 0.508000016212463
17000 0.527999997138977
17100 0.523999989032745
17200 0.497999995946884
17300 0.495999991893768
17400 0.519999980926514
17500 0.479999989271164
17600 0.523999989032745
17700 0.509999990463257
17800 0.53600001335144
17900 0.515999972820282
18000 0.5
18100 0.495999991893768
18200 0.533999979496002
18300 0.501999974250793
18400 0.488000005483627
18500 0.495999991893768
18600 0.508000016212463
18700 0.46399998664856
18800 0.469999998807907
18900 0.497999995946884
19000 0.529999971389771
19100 0.515999972820282
19200 0.497999995946884
19300 0.527999997138977
19400 0.537999987602234
19500 0.527999997138977
19600 0.504000008106232
19700 0.527999997138977
19800 0.483999997377396
19900 0.46399998664856
20000 0.486000001430511
20100 0.53600001335144
20200 0.551999986171722
20300 0.493999987840652
20400 0.467999994754791
20500 0.472000002861023
20600 0.505999982357025
20700 0.504000008106232
20800 0.515999972820282
20900 0.501999974250793
21000 0.504000008106232
21100 0.53600001335144
21200 0.497999995946884
21300 0.540000021457672
21400 0.509999990463257
21500 0.53600001335144
21600 0.523999989032745
21700 0.53600001335144
21800 0.495999991893768
21900 0.523999989032745
22000 0.513999998569489
22100 0.51800000667572
22200 0.508000016212463
22300 0.488000005483627
22400 0.509999990463257
22500 0.448000013828278
22600 0.5
22700 0.522000014781952
22800 0.474000006914139
22900 0.497999995946884
23000 0.476000010967255
23100 0.465999990701675
23200 0.493999987840652
23300 0.488000005483627
23400 0.509999990463257
23500 0.492000013589859
23600 0.501999974250793
23700 0.523999989032745
23800 0.490000009536743
23900 0.515999972820282
24000 0.523999989032745
24100 0.490000009536743
24200 0.474000006914139
24300 0.486000001430511
24400 0.529999971389771
24500 0.513999998569489
24600 0.51800000667572
24700 0.504000008106232
24800 0.483999997377396
24900 0.527999997138977
25000 0.5
25100 0.488000005483627
25200 0.522000014781952
25300 0.486000001430511
25400 0.501999974250793
25500 0.501999974250793
25600 0.501999974250793
25700 0.488000005483627
25800 0.509999990463257
25900 0.505999982357025
26000 0.501999974250793
26100 0.537999987602234
26200 0.519999980926514
26300 0.541999995708466
26400 0.519999980926514
26500 0.505999982357025
26600 0.477999985218048
26700 0.48199999332428
26800 0.515999972820282
26900 0.532000005245209
27000 0.508000016212463
27100 0.509999990463257
27200 0.446000009775162
27300 0.509999990463257
27400 0.490000009536743
27500 0.533999979496002
27600 0.486000001430511
27700 0.519999980926514
27800 0.519999980926514
27900 0.513999998569489
28000 0.490000009536743
28100 0.515999972820282
28200 0.51800000667572
28300 0.490000009536743
28400 0.527999997138977
28500 0.492000013589859
28600 0.479999989271164
28700 0.497999995946884
28800 0.504000008106232
28900 0.483999997377396
29000 0.490000009536743
29100 0.479999989271164
29200 0.448000013828278
29300 0.492000013589859
29400 0.51800000667572
29500 0.493999987840652
29600 0.504000008106232
29700 0.513999998569489
29800 0.544000029563904
29900 0.437999993562698
30000 0.488000005483627
30100 0.490000009536743
30200 0.547999978065491
30300 0.490000009536743
30400 0.495999991893768
30500 0.467999994754791
30600 0.477999985218048
30700 0.523999989032745
30800 0.48199999332428
30900 0.493999987840652
31000 0.488000005483627
31100 0.492000013589859
31200 0.515999972820282
31300 0.501999974250793
31400 0.5
31500 0.497999995946884
31600 0.497999995946884
31700 0.490000009536743
31800 0.508000016212463
31900 0.490000009536743
32000 0.508000016212463
32100 0.512000024318695
32200 0.488000005483627
32300 0.5
32400 0.448000013828278
32500 0.467999994754791
32600 0.479999989271164
32700 0.513999998569489
32800 0.5
32900 0.469999998807907
33000 0.469999998807907
33100 0.437999993562698
33200 0.512000024318695
33300 0.515999972820282
33400 0.497999995946884
33500 0.483999997377396
33600 0.474000006914139
33700 0.453999996185303
33800 0.483999997377396
33900 0.46399998664856
34000 0.490000009536743
34100 0.505999982357025
34200 0.508000016212463
34300 0.5
34400 0.479999989271164
34500 0.512000024318695
34600 0.51800000667572
34700 0.48199999332428
34800 0.469999998807907
34900 0.53600001335144
35000 0.515999972820282
35100 0.541999995708466
35200 0.509999990463257
35300 0.532000005245209
35400 0.5
35500 0.492000013589859
35600 0.467999994754791
35700 0.44200000166893
35800 0.504000008106232
35900 0.490000009536743
36000 0.512000024318695
36100 0.477999985218048
36200 0.504000008106232
36300 0.505999982357025
36400 0.523999989032745
36500 0.456000000238419
36600 0.529999971389771
36700 0.495999991893768
36800 0.490000009536743
36900 0.479999989271164
37000 0.515999972820282
37100 0.479999989271164
37200 0.537999987602234
37300 0.533999979496002
37400 0.479999989271164
37500 0.492000013589859
37600 0.522000014781952
37700 0.467999994754791
37800 0.469999998807907
37900 0.51800000667572
38000 0.519999980926514
38100 0.483999997377396
38200 0.537999987602234
38300 0.44200000166893
38400 0.513999998569489
38500 0.46399998664856
38600 0.515999972820282
38700 0.493999987840652
38800 0.501999974250793
38900 0.523999989032745
39000 0.486000001430511
39100 0.515999972820282
39200 0.477999985218048
39300 0.495999991893768
39400 0.505999982357025
39500 0.508000016212463
39600 0.5
39700 0.532000005245209
39800 0.492000013589859
39900 0.508000016212463
40000 0.474000006914139
40100 0.48199999332428
40200 0.476000010967255
40300 0.523999989032745
40400 0.504000008106232
40500 0.515999972820282
40600 0.497999995946884
40700 0.529999971389771
40800 0.529999971389771
40900 0.515999972820282
41000 0.483999997377396
41100 0.537999987602234
41200 0.495999991893768
41300 0.532000005245209
41400 0.515999972820282
41500 0.492000013589859
41600 0.483999997377396
41700 0.492000013589859
41800 0.5
41900 0.483999997377396
42000 0.467999994754791
42100 0.483999997377396
42200 0.527999997138977
42300 0.462000012397766
42400 0.523999989032745
42500 0.495999991893768
42600 0.51800000667572
42700 0.48199999332428
42800 0.51800000667572
42900 0.523999989032745
43000 0.492000013589859
43100 0.48199999332428
43200 0.490000009536743
43300 0.497999995946884
43400 0.501999974250793
43500 0.462000012397766
43600 0.483999997377396
43700 0.488000005483627
43800 0.505999982357025
43900 0.565999984741211
44000 0.501999974250793
44100 0.505999982357025
44200 0.501999974250793
44300 0.490000009536743
44400 0.428000003099442
44500 0.522000014781952
44600 0.492000013589859
44700 0.529999971389771
44800 0.504000008106232
44900 0.483999997377396
45000 0.446000009775162
45100 0.515999972820282
45200 0.522000014781952
45300 0.46000000834465
45400 0.519999980926514
45500 0.513999998569489
45600 0.493999987840652
45700 0.513999998569489
45800 0.493999987840652
45900 0.497999995946884
46000 0.483999997377396
46100 0.495999991893768
46200 0.523999989032745
46300 0.501999974250793
46400 0.508000016212463
46500 0.508000016212463
46600 0.483999997377396
46700 0.512000024318695
46800 0.479999989271164
46900 0.554000020027161
47000 0.495999991893768
47100 0.48199999332428
47200 0.474000006914139
47300 0.490000009536743
47400 0.477999985218048
47500 0.519999980926514
47600 0.532000005245209
47700 0.479999989271164
47800 0.509999990463257
47900 0.513999998569489
48000 0.472000002861023
48100 0.51800000667572
48200 0.51800000667572
48300 0.501999974250793
48400 0.501999974250793
48500 0.513999998569489
48600 0.519999980926514
48700 0.490000009536743
48800 0.469999998807907
48900 0.486000001430511
49000 0.508000016212463
49100 0.474000006914139
49200 0.504000008106232
49300 0.493999987840652
49400 0.483999997377396
49500 0.526000022888184
49600 0.486000001430511
49700 0.5
49800 0.5
49900 0.515999972820282
50000 0.501999974250793
};
\end{axis}

\end{tikzpicture}

==> RECT_SNR_mytikz.tex <==
% This file was created by matplotlib2tikz v0.6.2.
\begin{tikzpicture}

\begin{axis}[
xmin=1, xmax=4,
xtick={1,2,3,4},
ytick={-7,-15},
ymin=-15, ymax=-7,
axis on top,
width=\figurewidth,
height=\figureheight
]
\addplot [thick, blue]
table {%
1 -7.0935594727961
2 -7.1261229165805915
3 -7.1394724581214852
4 -7.1426319443290813
};
\addplot [thick, red]
table {%
1 -7.1186027251371593
2 -13.415309454829117
3 -14.00475224985728
4 -14.545383954625903
};
\end{axis}

\end{tikzpicture}

==> RECT_performance_mytikz1.tex <==
% This file was created by matplotlib2tikz v0.6.2.
\begin{tikzpicture}

\begin{axis}[
title={$k=1$},
xmin=0, xmax=20000,
ymin=0.3, ymax=1,
ytick={0.3,1}, 
xmajorticks=false,
axis on top,
width=\figurewidth,
height=\figureheight
]
\addplot [red, very thick]
table {%
0 0.50600004196167
100 0.923000037670135
200 0.942000031471252
300 0.943499982357025
400 0.942000031471252
500 0.940500020980835
600 0.942000031471252
700 0.937000036239624
800 0.936000108718872
900 0.938000023365021
1000 0.944500088691711
1100 0.942499995231628
1200 0.94650000333786
1300 0.945500016212463
1400 0.948500096797943
1500 0.942500054836273
1600 0.942000031471252
1700 0.944000124931335
1800 0.944500088691711
1900 0.946000039577484
2000 0.935999989509583
2100 0.942000091075897
2200 0.940000057220459
2300 0.943000078201294
2400 0.945500075817108
2500 0.949500143527985
2600 0.941499948501587
2700 0.94350004196167
2800 0.944500088691711
2900 0.948000073432922
3000 0.944500088691711
3100 0.947500050067902
3200 0.946000039577484
3300 0.940999984741211
3400 0.948000073432922
3500 0.941500067710876
3600 0.950500130653381
3700 0.94950008392334
3800 0.943000018596649
3900 0.945000052452087
4000 0.94350004196167
4100 0.945000052452087
4200 0.939500033855438
4300 0.947000086307526
4400 0.943999946117401
4500 0.9410001039505
4600 0.944500029087067
4700 0.941500067710876
4800 0.944000124931335
4900 0.944500088691711
5000 0.944000124931335
5100 0.946500062942505
5200 0.944999992847443
5300 0.943499982357025
5400 0.942499995231628
5500 0.944500088691711
5600 0.942000031471252
5700 0.945000052452087
5800 0.945000052452087
5900 0.943000018596649
6000 0.94050008058548
6100 0.941000044345856
6200 0.939500033855438
6300 0.94650012254715
6400 0.941000044345856
6500 0.945500016212463
6600 0.945999979972839
6700 0.943000018596649
6800 0.945000112056732
6900 0.9410001039505
7000 0.944000065326691
7100 0.94350004196167
7200 0.945500075817108
7300 0.944500029087067
7400 0.947000086307526
7500 0.945000052452087
7600 0.946000099182129
7700 0.944500088691711
7800 0.945500016212463
7900 0.945500075817108
8000 0.950000047683716
8100 0.94650012254715
8200 0.941999971866608
8300 0.949000120162964
8400 0.944500029087067
8500 0.945000052452087
8600 0.946000039577484
8700 0.942000031471252
8800 0.944000124931335
8900 0.945999979972839
9000 0.942000150680542
9100 0.941500067710876
9200 0.940999984741211
9300 0.945500075817108
9400 0.944000124931335
9500 0.946000099182129
9600 0.939999997615814
9700 0.946500062942505
9800 0.947500050067902
9900 0.949000060558319
10000 0.943000018596649
10100 0.948500037193298
10200 0.946000099182129
10300 0.951000094413757
10400 0.946500062942505
10500 0.945500075817108
10600 0.944000005722046
10700 0.945500075817108
10800 0.946000039577484
10900 0.944000065326691
11000 0.945999979972839
11100 0.943500101566315
11200 0.945500016212463
11300 0.944000065326691
11400 0.943000078201294
11500 0.940000057220459
11600 0.944500088691711
11700 0.944500088691711
11800 0.946000039577484
11900 0.950000047683716
12000 0.949000060558319
12100 0.951000034809113
12200 0.952000081539154
12300 0.948499977588654
12400 0.946000039577484
12500 0.953500032424927
12600 0.952000081539154
12700 0.950000047683716
12800 0.950999975204468
12900 0.949000120162964
13000 0.950500071048737
13100 0.949000120162964
13200 0.951500058174133
13300 0.946500062942505
13400 0.949500024318695
13500 0.951500058174133
13600 0.948500096797943
13700 0.945000052452087
13800 0.948500096797943
13900 0.943000078201294
14000 0.94950008392334
14100 0.94650012254715
14200 0.950500071048737
14300 0.948000073432922
14400 0.948499977588654
14500 0.943000018596649
14600 0.948000073432922
14700 0.943499982357025
14800 0.944500029087067
14900 0.948000013828278
15000 0.947499990463257
15100 0.94350004196167
15200 0.94650000333786
15300 0.948000073432922
15400 0.945000052452087
15500 0.950000047683716
15600 0.951000034809113
15700 0.950000047683716
15800 0.947500050067902
15900 0.946500062942505
16000 0.944500029087067
16100 0.94700014591217
16200 0.94950008392334
16300 0.948000073432922
16400 0.949500024318695
16500 0.948000073432922
16600 0.945000052452087
16700 0.94700014591217
16800 0.940000116825104
16900 0.945000052452087
17000 0.947000086307526
17100 0.946000039577484
17200 0.945000112056732
17300 0.949000000953674
17400 0.944500148296356
17500 0.946000099182129
17600 0.942500114440918
17700 0.946500062942505
17800 0.954000115394592
17900 0.946000039577484
18000 0.946000039577484
18100 0.948000073432922
18200 0.946000039577484
18300 0.949000060558319
18400 0.947000026702881
18500 0.944000065326691
18600 0.948000013828278
18700 0.946000039577484
18800 0.944000065326691
18900 0.948000073432922
19000 0.947000086307526
19100 0.94650000333786
19200 0.944999992847443
19300 0.948000073432922
19400 0.946000039577484
19500 0.945000052452087
19600 0.946000039577484
19700 0.946500062942505
19800 0.948000013828278
19900 0.946500062942505
20000 0.945000052452087
};
\addplot [blue, very thick]
table {%
0 0.494000017642975
100 0.902500033378601
200 0.939500033855438
300 0.941500067710876
400 0.938500046730042
500 0.939000010490417
600 0.944000005722046
700 0.947500050067902
800 0.94650000333786
900 0.944500029087067
1000 0.94950008392334
1100 0.949999988079071
1200 0.94050008058548
1300 0.94050008058548
1400 0.944500029087067
1500 0.9410001039505
1600 0.940999984741211
1700 0.944000005722046
1800 0.943000078201294
1900 0.945000052452087
2000 0.945000052452087
2100 0.943500101566315
2200 0.944000065326691
2300 0.944000124931335
2400 0.946500062942505
2500 0.945000052452087
};

\end{axis}

\end{tikzpicture}

==> RECT_performance_mytikz2.tex <==
% This file was created by matplotlib2tikz v0.6.2.
\begin{tikzpicture}

\begin{axis}[
title={$k=2$},
xmin=0, xmax=20000,
ymin=0.3, ymax=1,
ytick={0.3,1}, 
xmajorticks=false,
axis on top,
width=\figurewidth,
height=\figureheight
]
\addplot [red, very thick]
table {%
0 0.503500044345856
100 0.503500044345856
200 0.518500030040741
300 0.880500078201294
400 0.907000064849854
500 0.901500046253204
600 0.893500089645386
700 0.907500028610229
800 0.910500049591064
900 0.908500075340271
1000 0.893000066280365
1100 0.902500092983246
1200 0.897500038146973
1300 0.912000060081482
1400 0.897000014781952
1500 0.918500006198883
1600 0.903999984264374
1700 0.915000081062317
1800 0.912500023841858
1900 0.876000046730042
2000 0.906500101089478
2100 0.90149998664856
2200 0.900500118732452
2300 0.904500007629395
2400 0.883000075817108
2500 0.906500101089478
2600 0.906500041484833
2700 0.907000064849854
2800 0.904500126838684
2900 0.907000064849854
3000 0.897000074386597
3100 0.906000077724457
3200 0.902500092983246
3300 0.907500028610229
3400 0.91100001335144
3500 0.904500067234039
3600 0.907000064849854
3700 0.909000039100647
3800 0.906000018119812
3900 0.910500109195709
4000 0.908500015735626
4100 0.91100001335144
4200 0.90500009059906
4300 0.90149998664856
4400 0.911500096321106
4500 0.901500105857849
4600 0.907999992370605
4700 0.903500020503998
4800 0.905500113964081
4900 0.905500054359436
5000 0.90200012922287
5100 0.893500089645386
5200 0.902999997138977
5300 0.894500017166138
5400 0.907000005245209
5500 0.90200001001358
5600 0.900000095367432
5700 0.898000061511993
5800 0.901000082492828
5900 0.904000043869019
6000 0.888999998569489
6100 0.907000005245209
6200 0.894500076770782
6300 0.900500059127808
6400 0.905500054359436
6500 0.904000103473663
6600 0.913500070571899
6700 0.89900004863739
6800 0.903499960899353
6900 0.907500028610229
7000 0.905499994754791
7100 0.907500028610229
7200 0.89900004863739
7300 0.898000001907349
7400 0.901000022888184
7500 0.907500028610229
7600 0.905500054359436
7700 0.906000077724457
7800 0.905499994754791
7900 0.909000039100647
8000 0.909000039100647
8100 0.907000064849854
8200 0.915000081062317
8300 0.913000047206879
8400 0.907500028610229
8500 0.90200001001358
8600 0.906000018119812
8700 0.913000047206879
8800 0.911000072956085
8900 0.906000077724457
9000 0.908500075340271
9100 0.908500075340271
9200 0.902500092983246
9300 0.908500015735626
9400 0.905500054359436
9500 0.907000064849854
9600 0.912500083446503
9700 0.908500134944916
9800 0.910500049591064
9900 0.911499977111816
10000 0.914500057697296
10100 0.913500070571899
10200 0.907999992370605
10300 0.906500041484833
10400 0.910000026226044
10500 0.90800005197525
10600 0.896499991416931
10700 0.900000095367432
10800 0.909000039100647
10900 0.901000082492828
11000 0.894500076770782
11100 0.909000039100647
11200 0.90800005197525
11300 0.902000069618225
11400 0.900499999523163
11500 0.90500009059906
11600 0.900000035762787
11700 0.906500101089478
11800 0.906000077724457
11900 0.906500101089478
12000 0.909000098705292
12100 0.902500033378601
12200 0.910000085830688
12300 0.907999992370605
12400 0.897500038146973
12500 0.907000064849854
12600 0.908500075340271
12700 0.908500075340271
12800 0.913000047206879
12900 0.908500015735626
13000 0.910500049591064
13100 0.909500062465668
13200 0.910500049591064
13300 0.909500062465668
13400 0.910500049591064
13500 0.905500054359436
13600 0.908500015735626
13700 0.907500028610229
13800 0.90800005197525
13900 0.906000018119812
14000 0.913000047206879
14100 0.913500070571899
14200 0.912500083446503
14300 0.898500025272369
14400 0.905499994754791
14500 0.904000043869019
14600 0.911500036716461
14700 0.905500054359436
14800 0.89900004863739
14900 0.904000043869019
15000 0.910000085830688
15100 0.914500057697296
15200 0.904000103473663
15300 0.904000043869019
15400 0.903500080108643
15500 0.905000030994415
15600 0.903500020503998
15700 0.910500109195709
15800 0.911500036716461
15900 0.910000026226044
16000 0.910000085830688
16100 0.908000111579895
16200 0.912999987602234
16300 0.905500054359436
16400 0.909000098705292
16500 0.909500062465668
16600 0.908500015735626
16700 0.905500054359436
16800 0.899500131607056
16900 0.895500123500824
17000 0.907000064849854
17100 0.906000077724457
17200 0.909000039100647
17300 0.911000072956085
17400 0.910000085830688
17500 0.909500122070312
17600 0.912500023841858
17700 0.914000034332275
17800 0.91650003194809
17900 0.914000034332275
18000 0.910500049591064
18100 0.911500096321106
18200 0.916000127792358
18300 0.909500002861023
18400 0.912999987602234
18500 0.914500057697296
18600 0.915500044822693
18700 0.914000034332275
18800 0.913000047206879
18900 0.917500019073486
19000 0.903000116348267
19100 0.901000022888184
19200 0.90500009059906
19300 0.907000005245209
19400 0.90500009059906
19500 0.910000085830688
19600 0.904500067234039
19700 0.911500096321106
19800 0.91100001335144
19900 0.912500083446503
20000 0.907000064849854
};
\addplot [blue, very thick]
table {%
0 0.496500015258789
100 0.685999989509583
200 0.898500084877014
300 0.906500101089478
400 0.900500059127808
500 0.911500036716461
600 0.904000103473663
700 0.901500105857849
800 0.898500084877014
900 0.908500075340271
1000 0.905499994754791
1100 0.904500067234039
1200 0.907000064849854
1300 0.906500041484833
1400 0.909000039100647
1500 0.914000034332275
1600 0.920000016689301
1700 0.910000085830688
1800 0.907500088214874
1900 0.911500036716461
2000 0.907000005245209
2100 0.906500041484833
2200 0.906499981880188
2300 0.910500049591064
2400 0.906500101089478
2500 0.910500109195709
};

\end{axis}

\end{tikzpicture}

==> RECT_performance_mytikz3.tex <==
% This file was created by matplotlib2tikz v0.6.2.
\begin{tikzpicture}

\begin{axis}[
title={$k=3$},
xmin=0, xmax=20000,
ymin=0.3, ymax=1,
ytick={0.3,1}, 
xmajorticks=false,
axis on top,
width=\figurewidth,
height=\figureheight
]
\addplot [blue, very thick]
table {%
0 0.515500009059906
100 0.507000029087067
200 0.734500050544739
300 0.7535001039505
400 0.861500024795532
500 0.866000056266785
600 0.858500003814697
700 0.85450005531311
800 0.856000065803528
900 0.855500102043152
1000 0.852000057697296
1100 0.859000027179718
1200 0.870500028133392
1300 0.868499994277954
1400 0.86599999666214
1500 0.862500071525574
1600 0.861500024795532
1700 0.859000027179718
1800 0.857500076293945
1900 0.861000061035156
2000 0.862500071525574
2100 0.86350005865097
2200 0.862000107765198
2300 0.86350005865097
2400 0.857000112533569
2500 0.861500024795532
};
\addplot [red, very thick]
table {%
0 0.515500009059906
100 0.481000006198883
200 0.484500020742416
300 0.484500020742416
400 0.484499990940094
500 0.484499990940094
600 0.484500020742416
700 0.484500020742416
800 0.484500020742416
900 0.481500029563904
1000 0.476000010967255
1100 0.484499990940094
1200 0.490500032901764
1300 0.484500020742416
1400 0.484500020742416
1500 0.484500020742416
1600 0.484500020742416
1700 0.484500020742416
1800 0.484500020742416
1900 0.484500020742416
2000 0.484500050544739
2100 0.484500020742416
2200 0.515500009059906
2300 0.515500068664551
2400 0.515500009059906
2500 0.484500020742416
2600 0.484500020742416
2700 0.515500009059906
2800 0.484500020742416
2900 0.484500020742416
3000 0.484500020742416
3100 0.484500020742416
3200 0.484500020742416
3300 0.484500020742416
3400 0.484500020742416
3500 0.484500020742416
3600 0.484500020742416
3700 0.484500020742416
3800 0.484500020742416
3900 0.484500020742416
4000 0.484500020742416
4100 0.484499990940094
4200 0.484500020742416
4300 0.484500020742416
4400 0.484500020742416
4500 0.484500020742416
4600 0.484500020742416
4700 0.484499990940094
4800 0.484500020742416
4900 0.484500020742416
5000 0.484500020742416
5100 0.484499990940094
5200 0.484500020742416
5300 0.484500020742416
5400 0.484500020742416
5500 0.484500020742416
5600 0.484500020742416
5700 0.484500020742416
5800 0.484500020742416
5900 0.484500020742416
6000 0.484500020742416
6100 0.484499990940094
6200 0.484499990940094
6300 0.484500020742416
6400 0.484500020742416
6500 0.484500020742416
6600 0.484500020742416
6700 0.484500020742416
6800 0.484500020742416
6900 0.484500020742416
7000 0.484500020742416
7100 0.484500020742416
7200 0.484500020742416
7300 0.484499990940094
7400 0.484500020742416
7500 0.484500050544739
7600 0.484500020742416
7700 0.484500020742416
7800 0.484500020742416
7900 0.484500020742416
8000 0.484500020742416
8100 0.484500020742416
8200 0.484500020742416
8300 0.484499990940094
8400 0.484500020742416
8500 0.484499990940094
8600 0.484500020742416
8700 0.484500020742416
8800 0.484500020742416
8900 0.484500020742416
9000 0.484500020742416
9100 0.484499990940094
9200 0.484500020742416
9300 0.484500020742416
9400 0.484500020742416
9500 0.484500050544739
9600 0.484500020742416
9700 0.484500020742416
9800 0.484499990940094
9900 0.484500020742416
10000 0.484500020742416
10100 0.484500020742416
10200 0.484499990940094
10300 0.484500020742416
10400 0.484500020742416
10500 0.484500020742416
10600 0.484499990940094
10700 0.484500020742416
10800 0.484500020742416
10900 0.484500050544739
11000 0.484500020742416
11100 0.484500020742416
11200 0.484500020742416
11300 0.484500020742416
11400 0.484499990940094
11500 0.484500020742416
11600 0.484500020742416
11700 0.484500020742416
11800 0.484500020742416
11900 0.484500020742416
12000 0.484500020742416
12100 0.484500020742416
12200 0.484499990940094
12300 0.484500020742416
12400 0.484500050544739
12500 0.484500020742416
12600 0.484500020742416
12700 0.484500020742416
12800 0.484500020742416
12900 0.484500020742416
13000 0.484500020742416
13100 0.484499990940094
13200 0.484500020742416
13300 0.484500020742416
13400 0.484500020742416
13500 0.484500020742416
13600 0.484500020742416
13700 0.484500020742416
13800 0.484500020742416
13900 0.484500020742416
14000 0.484500020742416
14100 0.484500020742416
14200 0.484500020742416
14300 0.484500020742416
14400 0.484500020742416
14500 0.484500020742416
14600 0.484500020742416
14700 0.484500050544739
14800 0.484500020742416
14900 0.484500020742416
15000 0.484500020742416
15100 0.484499990940094
15200 0.484500020742416
15300 0.484500020742416
15400 0.484500020742416
15500 0.484500020742416
15600 0.484500020742416
15700 0.484500020742416
15800 0.484500020742416
15900 0.484500020742416
16000 0.484500020742416
16100 0.484499990940094
16200 0.484499990940094
16300 0.484500020742416
16400 0.484500020742416
16500 0.484500020742416
16600 0.484500020742416
16700 0.484500020742416
16800 0.484500020742416
16900 0.484500020742416
17000 0.484500020742416
17100 0.484499990940094
17200 0.484500050544739
17300 0.484500020742416
17400 0.484500020742416
17500 0.484500020742416
17600 0.484500020742416
17700 0.484500020742416
17800 0.484500050544739
17900 0.484500020742416
18000 0.484500020742416
18100 0.484500020742416
18200 0.484500020742416
18300 0.484500020742416
18400 0.484500020742416
18500 0.484500020742416
18600 0.484500020742416
18700 0.484499990940094
18800 0.484500020742416
18900 0.484500020742416
19000 0.484500020742416
19100 0.484499990940094
19200 0.484500020742416
19300 0.484500020742416
19400 0.484500020742416
19500 0.484500020742416
19600 0.484500020742416
19700 0.484500020742416
19800 0.484500020742416
19900 0.484499990940094
20000 0.484500020742416
};
\end{axis}

\end{tikzpicture}

==> RECT_performance_mytikz4.tex <==
% This file was created by matplotlib2tikz v0.6.2.
\begin{tikzpicture}

\begin{axis}[
title={$k=4$},
xmin=0, xmax=20000,
ymin=0.3, ymax=1,
ytick={0.3,1}, 
xmajorticks=false,
axis on top,
width=\figurewidth,
height=\figureheight
]
\addplot [blue, very thick]
table {%
0 0.505499958992004
100 0.494500011205673
200 0.494500041007996
300 0.693499982357025
400 0.810500025749207
500 0.832500040531158
600 0.828000068664551
700 0.831000089645386
800 0.820000112056732
900 0.817000091075897
1000 0.82150000333786
1100 0.828499972820282
1200 0.835000157356262
1300 0.839000105857849
1400 0.846500039100647
1500 0.827500104904175
1600 0.839500069618225
1700 0.829000115394592
1800 0.840000033378601
1900 0.844000101089478
2000 0.840000033378601
2100 0.827500104904175
2200 0.836000084877014
2300 0.843500018119812
2400 0.84250009059906
2500 0.84550005197525
};
\addplot [red, very thick]
table {%
0 0.492000043392181
100 0.494500011205673
200 0.494500011205673
300 0.494500011205673
400 0.488000005483627
500 0.488000005483627
600 0.494500011205673
700 0.494500011205673
800 0.492000013589859
900 0.494500041007996
1000 0.500500023365021
1100 0.492500007152557
1200 0.494500011205673
1300 0.494500011205673
1400 0.499500006437302
1500 0.496500015258789
1600 0.494500011205673
1700 0.497499972581863
1800 0.486499965190887
1900 0.48649999499321
2000 0.503000020980835
2100 0.485000014305115
2200 0.49099999666214
2300 0.49850007891655
2400 0.501500010490417
2500 0.495000004768372
2600 0.5
2700 0.507999956607819
2800 0.503000020980835
2900 0.494500011205673
3000 0.497500061988831
3100 0.498999983072281
3200 0.520500004291534
3300 0.494000017642975
3400 0.49250003695488
3500 0.494500011205673
3600 0.49549999833107
3700 0.495999991893768
3800 0.503000020980835
3900 0.50900000333786
4000 0.505500018596649
4100 0.508000016212463
4200 0.512000024318695
4300 0.510499954223633
4400 0.49549999833107
4500 0.492999970912933
4600 0.492000043392181
4700 0.494000017642975
4800 0.494000017642975
4900 0.514499962329865
5000 0.510500013828278
5100 0.5
5200 0.494500011205673
5300 0.507499992847443
5400 0.510500073432922
5500 0.512000024318695
5600 0.510500013828278
5700 0.5
5800 0.507000029087067
5900 0.510500013828278
6000 0.503499984741211
6100 0.504999995231628
6200 0.499500006437302
6300 0.494500041007996
6400 0.505500018596649
6500 0.505500018596649
6600 0.505499958992004
6700 0.505499958992004
6800 0.505500018596649
6900 0.494500011205673
7000 0.494500011205673
7100 0.494500011205673
7200 0.494500011205673
7300 0.494500011205673
7400 0.494500011205673
7500 0.494500011205673
7600 0.494500041007996
7700 0.494500011205673
7800 0.505499958992004
7900 0.494500011205673
8000 0.494500011205673
8100 0.494500011205673
8200 0.494500041007996
8300 0.494500011205673
8400 0.494500011205673
8500 0.505500018596649
8600 0.505499958992004
8700 0.505500018596649
8800 0.505499958992004
8900 0.505499958992004
9000 0.505499958992004
9100 0.494500041007996
9200 0.494500011205673
9300 0.494500011205673
9400 0.494500011205673
9500 0.494500011205673
9600 0.494500011205673
9700 0.494500011205673
9800 0.494500011205673
9900 0.494500011205673
10000 0.494500011205673
10100 0.494500011205673
10200 0.494500011205673
10300 0.494500011205673
10400 0.494500011205673
10500 0.494500041007996
10600 0.494500011205673
10700 0.494500011205673
10800 0.505500018596649
10900 0.505500018596649
11000 0.505499958992004
11100 0.505500018596649
11200 0.505500018596649
11300 0.505499958992004
11400 0.494500011205673
11500 0.494500011205673
11600 0.494500011205673
11700 0.494500011205673
11800 0.494500011205673
11900 0.494500011205673
12000 0.494500041007996
12100 0.494500011205673
12200 0.494500011205673
12300 0.494500011205673
12400 0.494500011205673
12500 0.494500011205673
12600 0.494500011205673
12700 0.494500041007996
12800 0.494500041007996
12900 0.494500011205673
13000 0.494500011205673
13100 0.494500011205673
13200 0.505500018596649
13300 0.505499958992004
13400 0.505499958992004
13500 0.505499958992004
13600 0.494500011205673
13700 0.494500041007996
13800 0.494500011205673
13900 0.494500011205673
14000 0.494500011205673
14100 0.494500011205673
14200 0.494500041007996
14300 0.494500011205673
14400 0.494500011205673
14500 0.494500011205673
14600 0.494500041007996
14700 0.494500041007996
14800 0.494500011205673
14900 0.494500011205673
15000 0.494500041007996
15100 0.494500011205673
15200 0.494500011205673
15300 0.494500011205673
15400 0.505499958992004
15500 0.505499958992004
15600 0.505499958992004
15700 0.505500018596649
15800 0.505500018596649
15900 0.494500011205673
16000 0.494500011205673
16100 0.494500011205673
16200 0.494500011205673
16300 0.494500011205673
16400 0.494500011205673
16500 0.494500011205673
16600 0.494500011205673
16700 0.494500011205673
16800 0.494500011205673
16900 0.494500011205673
17000 0.494500011205673
17100 0.494500011205673
17200 0.494500041007996
17300 0.494500011205673
17400 0.494500011205673
17500 0.494500011205673
17600 0.494500011205673
17700 0.494500041007996
17800 0.494500011205673
17900 0.494500011205673
18000 0.494500011205673
18100 0.494500011205673
18200 0.494500041007996
18300 0.494500011205673
18400 0.494500041007996
18500 0.494500041007996
18600 0.494500011205673
18700 0.494500041007996
18800 0.494500011205673
18900 0.494500011205673
19000 0.494500011205673
19100 0.494500011205673
19200 0.494500011205673
19300 0.494500011205673
19400 0.494500011205673
19500 0.494500041007996
19600 0.494500011205673
19700 0.494500041007996
19800 0.494500011205673
19900 0.494500041007996
20000 0.494500011205673
};
\end{axis}

\end{tikzpicture}

==> bad_conditioning_mytikz.tex <==
% This file was created by matplotlib2tikz v0.6.2.
\begin{tikzpicture}

\begin{axis}[
xmin=-3.2, xmax=3.2,
ymin=-3.2, ymax=3.2,
axis on top,
width=\figurewidth,
height=\figureheight
]
\path [draw=black, fill=blue] (axis cs:1.97014672201022,0.162100435438209)
--(axis cs:1.96069715077519,0.478186983085328)
--(axis cs:2.05167952612195,0.450851888860835)
--(axis cs:2.12795206796595,0.70471810837012)
--(axis cs:2.13752916010771,0.7018407300307)
--(axis cs:2.06125661826371,0.447974510521414)
--(axis cs:2.15223899361047,0.420639416296921)
--cycle;

\addplot [blue, dashed]
table {%
0.6 0
0.599970000249999 0.00199996666683333
0.599880003999947 0.00399973333866662
0.599730020249392 0.00599910004049913
0.599520063996587 0.00799786683732683
0.59925015623698 0.00999583385413567
0.598920323961122 0.0119928012958889
0.598530600151968 0.0139885694675066
0.598081023781572 0.0159829387938345
0.597571639807197 0.0179757098396022
0.597002499166815 0.0199666833293656
0.596373658774018 0.021955660167435
0.59568518151232 0.0239424414577839
0.594937136228873 0.025926828523939
0.594129597727582 0.0279086229288473
0.593262646761625 0.0298876264947198
0.592336370025376 0.0318636413228492
0.591350860145736 0.0338364698133992
0.590306215672873 0.0358059146851648
0.589202541070362 0.0377717789953001
0.588039946704745 0.0397338661590122
0.586818548834489 0.0416919799692199
0.585538469598363 0.0436459246161739
0.584199837003225 0.0455955047070377
0.582802784911218 0.0475405252854269
0.581347453026387 0.0494807918509046
0.579833986880708 0.051416110378431
0.578262537819534 0.0533462873377662
0.576633262986463 0.0552711297128228
0.574946325307618 0.0571904450209671
0.573201893475364 0.0591040413322679
0.571400141931428 0.0610117272886887
0.569541250849464 0.0629133121232236
0.567625406117032 0.0648086056789737
0.565652799317008 0.0666974184281629
0.563623627708427 0.0685795614910903
0.561538094206761 0.070454846655018
0.559396407363621 0.0723230863929924
0.557198781345906 0.0741840938825965
0.554945435914388 0.0760376830246323
0.552636596401731 0.0778836684617301
0.550272493689963 0.0797218655968846
0.547853364187385 0.081552090611914
0.545379449804931 0.0833741604858422
0.542850997931978 0.0851878930131999
0.540268261411606 0.086993106822246
0.537631498515315 0.088789621393104
0.534940972917197 0.0905772570758137
0.53219695366757 0.0923558351082966
0.529399715166073 0.0941251776342316
0.526549537134224 0.0958851077208406
0.523646704587451 0.0976354493765815
0.52069150780659 0.0993760275687474
0.517684242308857 0.101106668240969
0.514625208818295 0.102827198330623
0.511514713235703 0.104537445786132
0.50835306660805 0.106237239584177
0.505140585097361 0.107926409746794
0.501877589949112 0.109604787358375
0.498564407460098 0.111272204582557
0.495201368945807 0.112928494679007
0.491788810707288 0.114573492020096
0.48832707399752 0.116207032107461
0.484816504987291 0.117828951588454
0.481257454730576 0.119439088272478
0.477650279129434 0.121037281147208
0.473995338898419 0.122623370394687
0.47029299952851 0.124197197407312
0.466543631250557 0.125758604803694
0.462747608998264 0.127307436444394
0.458905312370693 0.128843537447538
0.455017125594305 0.130366754204307
0.451083437484537 0.131876934394295
0.447104641406922 0.13337392700074
0.443081135237753 0.134857582325629
0.439013321324293 0.136327752004667
0.434901606444543 0.13778428902211
0.430746401766566 0.139227047725471
0.426548122807366 0.140655883840082
0.422307189391342 0.142070654483522
0.418024025608299 0.143471218179905
0.413699059771048 0.144857434874028
0.409332724372568 0.146229165945379
0.40492545604276 0.147586274221993
0.400477695504785 0.148928623994172
0.395989887530989 0.150256081028059
0.391462480898431 0.151568512579055
0.386895928344001 0.152865787405101
0.382290686519148 0.154147775779794
0.377647215944218 0.155414349505365
0.372965980962399 0.156665381925497
0.368247449693287 0.15790074793799
0.363492093986078 0.159120324007273
0.358700389372379 0.160323988176755
0.353872815018659 0.161511620081023
0.34900985367833 0.162683100957875
0.344111991643474 0.1638383136602
0.339179718696213 0.16497714266769
0.33421352805973 0.166099474098394
0.329213916348953 0.167205195720104
0.324181383520884 0.168294196961579
0.319116432824613 0.169366368923603
0.31401957075099 0.170421604389873
0.308891306981973 0.171459797837721
0.303732154339667 0.172480845448668
0.298542628735036 0.173484645118803
0.293323249116317 0.174471096468997
0.28807453741712 0.175440100854936
0.282797018504244 0.17639156137699
0.27749122012518 0.177325382889897
0.272157672855346 0.178241472012287
0.266796910045024 0.17913973713601
0.261409467766027 0.180020088435301
0.255995884758094 0.180882437875765
0.250556702375015 0.181726699223177
0.245092464530494 0.182552788052104
0.239603717643764 0.183360621754353
0.234091010584938 0.184150119547227
0.228554894620129 0.184921202481604
0.22299592335632 0.185673793449833
0.217414652686004 0.186407817193445
0.211811640731598 0.187123200310677
0.206187447789628 0.187819871263814
0.200542636274702 0.18849776038634
0.194877770663266 0.189156799889908
0.189193417437161 0.189796923871117
0.183490145026974 0.190418068318103
0.177768523755191 0.191020171116938
0.172029125779173 0.191603172057845
0.166272525033935 0.192167012841215
0.160499297174752 0.192711637083439
0.154710019519602 0.193236990322547
0.148905270991424 0.193743020023653
0.143085632060234 0.194229675584209
0.137251684685076 0.194696908339064
0.131404012255825 0.195144671565332
0.125543199534852 0.195572920487063
0.119669832598544 0.195981612279723
0.113784498778701 0.196370706074472
0.1078877866038 0.196740162962255
0.101980285740144 0.197089945997692
0.0960625869328988 0.19742002020277
0.0901352819470115 0.197730352570344
0.084198963508042 0.198020912067436
0.0782542252428873 0.198291669638337
0.07230166162042 0.198542598207518
0.0663418678920418 0.198773672682329
0.060375440032159 0.198984869955516
0.0544029746785858 0.199176168907528
0.0484250690728804 0.199347550408629
0.0424423210006217 0.199498997320811
0.0364553287316315 0.19963049449951
0.0304646909601475 0.199742028795117
0.0244710067449546 0.199833589054295
0.0184748754494797 0.199905166121096
0.0124768966818555 0.199956752837871
0.00647767023496044 0.199988344045993
0.000477796026439958 0.199999936586367
-0.005522125961285 0.199991529299748
-0.0115214957410156 0.199963123026858
-0.0175197133807733 0.199914720608301
-0.0235161790637926 0.199846326884278
-0.0295102931485023 0.199757948694105
-0.035501456228489 0.199649594875526
-0.0414890691924373 0.199521276263835
-0.0474725332840405 0.199373005690784
-0.0534512501618755 0.199204797983307
-0.0594246219592368 0.199016669962036
-0.0653920513439227 0.198808640439615
-0.0713529415779673 0.198580730218824
-0.0773066965773148 0.198332962090494
-0.0832527209714266 0.198065360831232
-0.0891904201628182 0.19777795320094
-0.0951192003865187 0.197470767940143
-0.101038468769446 0.197143835767111
-0.106947633389695 0.196797189374787
-0.112846103335728 0.196430863427524
-0.118733288765465 0.196044894557609
-0.12460860096527 0.195639321361609
-0.130471452408819 0.195214184396505
-0.136321256815852 0.194769526175639
-0.142157429210805 0.194305391164463
-0.1479793859813 0.193821825776091
-0.153786544936514 0.19331887836666
-0.159578325365388 0.19279659923049
-0.165354148094708 0.19225504059506
-0.171113435547013 0.191694256615783
-0.176855611798357 0.191114303370589
-0.1825801026359 0.190515238854319
-0.188286335615329 0.189897122972926
-0.193973740118102 0.189260017537483
-0.199641747408507 0.188603986258002
-0.205289790690539 0.187929094737065
-0.210917305164576 0.187235410463261
-0.21652372808386 0.18652300280444
-0.222108498810772 0.185791943000774
-0.227671058872893 0.185042304157634
-0.233210852018851 0.184274161238279
-0.23872732427395 0.183487591056362
-0.244219923995559 0.182682672268245
-0.249688101928285 0.181859485365136
-0.255131311258892 0.18101811266504
-0.26054900767098 0.180158638304525
-0.265940649399426 0.179281148230312
-0.271305697284547 0.178385730190676
-0.276643614826028 0.177472473726675
-0.281953868236561 0.176541470163195
-0.287235926495232 0.175592812599816
-0.292489261400616 0.174626595901503
-0.297713347623599 0.173642916689123
-0.302907662759915 0.172641873329775
-0.308071687382376 0.171623565926962
-0.313204905092824 0.170588096310575
-0.318306802573767 0.169535568026714
-0.323376869639707 0.168466086327329
-0.328414599288163 0.1673797581597
-0.333419487750368 0.166276692155737
-0.338391034541646 0.165156998621122
-0.343328742511462 0.164020789524275
-0.348232117893133 0.162868178485159
-0.353100670353208 0.161699280763918
-0.357933913040496 0.160514213249349
-0.362731362634758 0.159313094447217
-0.367492539395031 0.158096044468401
-0.372216967207608 0.156863185016884
-0.376904173633643 0.155614639377584
-0.381553689956402 0.154350532404025
-0.386165051228124 0.153070990505851
-0.390737796316527 0.151776141636184
-0.395271467950913 0.150466115278834
-0.399765612767895 0.149141042435344
-0.404219781356737 0.147801055611894
-0.408633528304292 0.14644628880605
-0.413006412239543 0.145076877493364
-0.417337995877741 0.143692958613825
-0.421627846064132 0.142294670558169
-0.425875533817272 0.140882153154035
-0.430080634371926 0.139455547651988
-0.434242727221541 0.138014996711387
-0.438361396160302 0.136560644386128
-0.442436229324747 0.13509263611023
-0.446466819234955 0.133611118683298
-0.450452762835295 0.13211624025584
-0.454393661534726 0.130608150314453
-0.458289121246664 0.129086999666874
-0.462138752428385 0.127552940426901
-0.465942170119976 0.126006125999178
-0.469698993982839 0.124446711063861
-0.473408848337719 0.122874851561142
-0.477071362202271 0.121290704675663
-0.48068616932816 0.119694428820791
-0.484252908237688 0.118086183622783
-0.487771222259934 0.116466129904816
-0.491240759566429 0.114834429670914
-0.494661173206333 0.113191246089741
-0.498032121141133 0.111536743478283
-0.501353266278845 0.109871087285425
-0.504624276507721 0.108194444075398
-0.507844824729465 0.106506981511124
-0.511014588891939 0.104808868337455
-0.514133252021368 0.103100274364293
-0.517200502254038 0.101381370449611
-0.520216032867482 0.0996523284823677
-0.52317954231115 0.0979133213653199
-0.526090734236569 0.0961645229977297
-0.528949317526972 0.0944061082579765
-0.531755006326411 0.092638252986069
-0.534507520068346 0.0908611339660613
-0.537206583503695 0.0890749289083742
-0.539851926728365 0.0872798164320253
-0.542443285210237 0.085475976046766
-0.544980399815622 0.0836635881351318
-0.547463016835175 0.0818428339344035
-0.549890888009262 0.0800138955184839
-0.552263770552788 0.0781769557796904
-0.554581427179478 0.0763321984104663
-0.5568436261256 0.0744798078850111
-0.559050141173143 0.0726199694408337
-0.561200751672443 0.0707528690602285
-0.563295242564242 0.068878693451678
-0.565333404401195 0.0669976300311809
-0.567315033368818 0.065109866903512
-0.569239931305864 0.0632155928434108
-0.571107905724145 0.0613149972767046
-0.572918769827776 0.0594082702613665
-0.574672342531854 0.0574956024685089
-0.576368448480571 0.0555771851633174
-0.578006918064746 0.0536532101859236
-0.579587587438785 0.0517238699322222
-0.581110298537068 0.0497893573346305
-0.582574899089754 0.0478498658427965
-0.583981242638009 0.0459055894042528
-0.58532918854865 0.0439567224450234
-0.586618602028208 0.0420034598501798
-0.587849354136411 0.0400459969443541
-0.589021321799073 0.0380845294722054
-0.590134387820404 0.0361192535788466
-0.59118844089473 0.0341503657902291
-0.592183375617623 0.0321780629934912
-0.593119092496438 0.0302025424172688
-0.593995497960267 0.0282240016119734
-0.594812504369296 0.0262426384300368
-0.595570030023562 0.024258651006126
-0.596267999171133 0.0222722377373299
-0.596906342015676 0.0202835972633204
-0.597484994723437 0.0182929284464874
-0.598003899429628 0.0163004303520538
-0.598463004244211 0.0143063022281687
-0.598862263257087 0.0123107434859826
-0.599201636542688 0.0103139536797069
-0.599481090163968 0.0083161324866581
-0.599700596175797 0.00631747968729078
-0.599860132627757 0.00431819514521919
-0.599959683566336 0.00231847878723166
-0.599999239036524 0.000318530583297366
-0.599978795082805 -0.00168144947342972
-0.599898353749559 -0.00368126138661076
-0.599757923080852 -0.00568070517672076
-0.599557517119633 -0.00767958090104708
-0.599297155906331 -0.00967768867368283
-0.598976865476852 -0.011674828685516
-0.598596677859971 -0.0136708012242096
-0.598156631074132 -0.0156654066941731
-0.597656769123649 -0.0176584456365215
-0.597097141994298 -0.0196497187490217
-0.596477805648328 -0.0216390269060217
-0.595798822018856 -0.0236261711783636
-0.595060259003679 -0.0256109528532759
-0.594262190458484 -0.0275931734542455
-0.59340469618946 -0.0295726347608637
-0.592487861945319 -0.0315491388286497
-0.591511779408722 -0.0335224880088437
-0.590476546187109 -0.0354924849681721
-0.589382265802939 -0.0374589327085806
-0.588229047683339 -0.039421634586934
-0.58701700714916 -0.04138039433468
-0.585746265403446 -0.0433350160774759
-0.584416949519311 -0.0452853043547766
-0.583029192427237 -0.0472310641393794
-0.581583132901777 -0.0491721008569274
-0.580078915547677 -0.0511082204053663
-0.578516690785419 -0.0530392291743547
-0.576896614836179 -0.0549649340646248
-0.575218849706201 -0.0568851425072925
-0.5734835631706 -0.0587996624831135
-0.571690928756583 -0.0607083025416859
-0.569841125726098 -0.062610871820594
-0.567934339057906 -0.0645071800644958
-0.565970759429085 -0.0663970376441468
-0.563950583195963 -0.0682802555753642
-0.561874012374478 -0.070156645537924
-0.559741254619982 -0.0720260198943937
-0.557552523206474 -0.0738881917088954
-0.555308037005271 -0.0757429747657996
-0.553008020463122 -0.0775901835883461
-0.550652703579765 -0.079429633457192
-0.548242321884927 -0.0812611404288834
-0.545777116414767 -0.0830845213542493
-0.543257333687778 -0.0848995938967165
-0.540683225680133 -0.0867061765505436
-0.538055049800488 -0.0885040886589705
-0.535373068864241 -0.0902931504322846
-0.53263755106725 -0.0920731829657997
-0.529848769959016 -0.0938440082577454
-0.527007004415324 -0.0956054492270686
-0.524112538610363 -0.0973573297311399
-0.521165661988299 -0.099099474583369
-0.51816666923434 -0.100831709570722
-0.515115860245261 -0.102553861471145
-0.51201354009942 -0.104265758070881
-0.508860019026245 -0.105967228181699
-0.505655612375216 -0.107658101658004
-0.502400640584328 -0.109338209413857
-0.499095429148047 -0.111007383439885
-0.495740308584763 -0.112665456820074
-0.492335614403736 -0.114312263748469
-0.488881687071547 -0.115947639545749
-0.485378871978051 -0.117571420675697
-0.481827519401838 -0.119183444761553
-0.478227984475207 -0.120783550602252
-0.47458062714865 -0.122371578188544
-0.470885812154861 -0.123947368718993
-0.467143908972259 -0.125510764615859
-0.463355291788046 -0.127061609540855
-0.459520339460782 -0.128599748410782
-0.455639435482505 -0.130125027413033
-0.451712967940377 -0.131637294020981
-0.447741329477882 -0.133136397009224
-0.443724917255555 -0.134622186468712
-0.439664132911272 -0.136094513821739
-0.435559382520084 -0.137553231836795
-0.431411076553609 -0.138998194643294
-0.427219629838986 -0.140429257746161
-0.422985461517395 -0.141846278040277
-0.418708995002138 -0.143249113824794
-0.414390657936305 -0.144637624817302
-0.410030882150002 -0.14601167216786
-0.405630103617175 -0.147371118472877
-0.401188762412011 -0.148715827788855
-0.396707302664928 -0.150045665645984
-0.392186172518167 -0.151360499061586
-0.387625824080975 -0.152660196553415
-0.383026713384395 -0.153944628152805
-0.378389300335665 -0.155213665417666
-0.373714048672225 -0.156467181445331
-0.369001425915345 -0.157705050885239
-0.364251903323373 -0.158927149951479
-0.359465955844611 -0.160133356435164
-0.354644062069819 -0.161323549716648
-0.349786704184355 -0.162497610777597
-0.344894367919962 -0.163655422212882
-0.339967542506186 -0.164796868242325
-0.335006720621466 -0.165921834722274
-0.330012398343855 -0.167030209157019
-0.324985075101419 -0.168121880710039
-0.319925253622293 -0.169196740215089
-0.314833439884408 -0.170254680187115
-0.309710143064895 -0.171295594833
-0.304555875489166 -0.172319380062148
-0.299371152579684 -0.173325933496889
-0.29415649280442 -0.174315154482718
-0.288912417625004 -0.17528694409836
-0.283639451444586 -0.176241205165665
-0.278338121555388 -0.177177842259321
-0.273008958085983 -0.178096761716398
-0.267652493948276 -0.178997871645717
-0.262269264784217 -0.179881081937036
-0.256859808912236 -0.180746304270061
-0.251424667273413 -0.181593452123281
-0.245964383377383 -0.182422440782616
-0.240479503247985 -0.183233187349891
-0.234970575368661 -0.184025610751125
-0.229438150627608 -0.184799631744638
-0.223882782262691 -0.185555172928975
-0.218305025806115 -0.186292158750649
-0.212705439028879 -0.18701051551169
-0.207084581884994 -0.187710171377022
-0.20144301645549 -0.18839105638164
-0.19578130689221 -0.189053102437613
-0.190100019361391 -0.189696243340885
-0.184399721987052 -0.190320414777903
-0.17868098479418 -0.190925554332043
-0.172944379651729 -0.191511601489854
-0.167190480215433 -0.192078497647109
-0.161419861870439 -0.192626186114663
-0.155633101673776 -0.193154612124128
-0.149830778296638 -0.193663722833341
-0.14401347196653 -0.194153467331658
-0.138181764409235 -0.194623796645035
-0.132336238790651 -0.195074663740933
-0.126477479658468 -0.195506023533019
-0.120606072883716 -0.195917832885673
-0.11472260560218 -0.196310050618303
-0.108827666155687 -0.196682637509462
-0.102921844033267 -0.197035556300772
-0.0970057298122119 -0.197368771700647
-0.0910799150990128 -0.197682250387826
-0.085144992470204 -0.197975961014701
-0.0792015554131022 -0.198249874210453
-0.0732501982664601 -0.198503962583993
-0.0672915161610324 -0.198738200726693
-0.0613261049600652 -0.198952565214935
-0.055354561199707 -0.199147034612449
-0.0493774820293574 -0.199321589472457
-0.0433954651519527 -0.199476212339619
-0.037409108764195 -0.199610887751776
-0.0314190114967356 -0.1997256022415
-0.0254257723543089 -0.199820344337437
-0.0194299906558348 -0.199895104565457
-0.0134322659744863 -0.199949875449599
-0.00743319807773434 -0.19998465151282
-0.00143338686736892 -0.199999429277544
0.00456656768048874 -0.199994207266005
0.0105660655753844 -0.199968986000401
0.0165645068725269 -0.199923768002837
0.0225612917327859 -0.199858557795076
0.0285558204826727 -0.199773361898083
0.0345474936743081 -0.199668188831378
0.0405357121453651 -0.199543049112179
0.0465198770789872 -0.199397955254354
0.0524993900636678 -0.199232921767168
0.058473653153092 -0.199047965153833
0.0644420689259282 -0.198843103909854
0.0704040405455733 -0.198618358521187
0.0763589718198337 -0.198373751462183
0.0823062672605449 -0.198109307193343
0.0882453321431179 -0.197825052158874
0.0941755725660141 -0.197521014784043
0.100096395510133 -0.197197225472334
0.106007208898114 -0.196853716602408
0.111907421653545 -0.196490522524867
0.117796443760067 -0.196107679558814
0.123673686320375 -0.195705225988228
0.129538561615112 -0.19528320205813
0.135390483161637 -0.194841649970562
0.141228865772671 -0.194380613880364
0.147053125614817 -0.193900139890762
0.152862680266946 -0.193400276048753
0.158656948778433 -0.192881072340306
0.164435351727257 -0.192342580685359
0.170197311277936 -0.191784854932628
0.175942251239318 -0.191207950854224
0.181669597122195 -0.190611926140073
0.187378776196749 -0.189996840392152
0.193069217549833 -0.189362755118522
0.198740352142052 -0.188709733727181
0.204391612864674 -0.188037841519726
0.210022434596335 -0.187347145684816
0.215632254259554 -0.18663771529146
0.22122051087704 -0.185909621282105
0.226786645627789 -0.185162936465546
0.232330101902962 -0.184397735509643
0.237850325361554 -0.183614094933853
0.243346763985816 -0.182812093101581
0.248818868136469 -0.181991810212342
0.254266090607657 -0.181153328293741
0.259687886681671 -0.180296731193271
0.265083714183423 -0.179422104569928
0.270453033534659 -0.178529535885647
0.275795307807919 -0.177619114396551
0.281110002780226 -0.176690931144031
0.286396586986513 -0.175745078945638
0.291654531772764 -0.174781652385804
0.296883311348883 -0.173800747806383
0.302082402841269 -0.172802463297015
0.307251286345104 -0.171786898685318
0.312389444976348 -0.170754155526909
0.317496364923417 -0.169704337095241
0.322571535498574 -0.168637548371283
0.327614449188989 -0.16755389603302
0.332624601707497 -0.16645348844478
0.33760149204302 -0.165336435646407
0.342544622510672 -0.164202849342249
0.347453498801526 -0.163052842889993
0.352327630032044 -0.161886531289324
0.357166528793164 -0.160704031170431
0.361969711199042 -0.159505460782341
0.366736696935441 -0.158290939981093
0.371467009307759 -0.157060590217756
0.376160175288701 -0.155814534526281
0.380815725565581 -0.154552897511197
0.385433194587249 -0.153275805335157
0.390012120610651 -0.151983385706312
0.394552045747001 -0.150675767865549
0.39905251600757 -0.149353082573562
0.40351308134908 -0.148015462097779
0.407933295718714 -0.146663040199131
0.41231271709872 -0.145295952118683
0.41665090755061 -0.143914334564101
0.420947433258952 -0.142518325695992
0.425201864574756 -0.141108065114078
0.429413776058437 -0.139683693843243
0.433582746522355 -0.138245354319425
0.437708359072939 -0.13679319037538
0.441790201152372 -0.135327347226291
0.445827864579846 -0.133847971455252
0.449820945592385 -0.132355210998607
0.453769044885213 -0.130849215131158
0.457671767651693 -0.129330134451237
0.4615287236228 -0.127798120865645
0.46533952710615 -0.126253327574464
0.469103797024571 -0.124695909055737
0.472821156954209 -0.123126021050017
0.476491235162167 -0.121543820544797
0.480113664643683 -0.119949465758809
0.483688083158829 -0.118343116126202
0.487214133268731 -0.116724932280601
0.490691462371317 -0.115095076039043
0.494119722736573 -0.113453710385794
0.497498571541321 -0.11180099945605
0.500827670903496 -0.110137108519528
0.504106687915935 -0.108462203963934
0.50733529467967 -0.106776453278329
0.510513168336716 -0.105080025036376
0.513639991102353 -0.103373088879486
0.516715450296913 -0.101655815499852
0.519739238377037 -0.0999283766233805
0.522711052966438 -0.0981909449925202
0.525630596886134 -0.0964436943489863
0.528497578184165 -0.094686799416387
0.531311710164791 -0.0929204358827515
0.534072711417159 -0.0911447803829609
0.536780305843444 -0.089360010481086
0.539434222686461 -0.0875663046526294
0.542034196556735 -0.0857638422666792
0.544579967459048 -0.0839528035679718
0.54707128081843 -0.0821333696588682
0.549507887505621 -0.0803057224812429
0.551889543861983 -0.0784700447982908
0.554216011723866 -0.0766265201762503
0.556487058446422 -0.0747753329660472
0.55870245692687 -0.0729166682848603
0.560861985627209 -0.0710507119976085
0.56296542859637 -0.0691776506983658
0.565012575491807 -0.0672976716917009
0.567003221600537 -0.0654109629739481
0.568937167859607 -0.063517713214407
0.570814220876005 -0.0616181117364756
0.572634192945992 -0.0597123484987187
0.574396902073879 -0.0578006140758722
0.57610217199022 -0.0558830996397852
0.577749832169445 -0.0539599969403032
0.579339717846911 -0.0520314982860936
0.580871670035373 -0.050097796525415
0.58234553554089 -0.0481590850268318
0.583761166978139 -0.0462155576598784
0.585118422785156 -0.0442674087756717
0.586417167237491 -0.042314833187477
0.587657270461783 -0.0403580261512258
0.588838608448741 -0.038397183345991
0.589961063065551 -0.036432500854419
0.591024522067687 -0.034464175143122
0.592028879110135 -0.0324924030430308
0.592974033758028 -0.0305173817297122
0.593859891496689 -0.0285393087036515
0.594686363741081 -0.0265583817705033
0.59545336784467 -0.02457479902131
0.596160827107684 -0.0225887588126935
0.596808670784786 -0.0206004597470196
0.597396834092148 -0.0186101006525378
0.59792525821393 -0.0166178805634993
0.598393890308161 -0.0146239987002526
0.59880268351202 -0.0126286544493226
0.599151596946529 -0.0106320473434712
0.599440595720634 -0.00863437704174574
0.5996696509347 -0.00663584330951136
0.599838739683395 -0.00463664599847589
0.599947845057985 -0.00263698502670425
0.599996956148025 -0.000637060358627598
0.599986068042446 0.00136292801495404
};
\addplot [blue, dashed]
table {%
1.8 0
1.79991000075 0.0059999000005
1.79964001199984 0.0119992000159998
1.79919006074818 0.0179973001214974
1.79856019198976 0.0239936005119805
1.79775046871094 0.029987501562407
1.79676097188337 0.0359784038876668
1.7955918004559 0.0419657084025197
1.79424307134471 0.0479488163815036
1.79271491942159 0.0539271295188066
1.79100749750045 0.0599000499880969
1.78912097632205 0.0658669805023049
1.78705554453696 0.0718273243733516
1.78481140868662 0.0777804855718169
1.78238879318275 0.0837258687865419
1.77978794028488 0.0896628794841595
1.77700911007613 0.0955909239685476
1.77405258043721 0.101509409440198
1.77091864701862 0.107417744055495
1.76760762321109 0.1133153369859
1.76411984011424 0.119201598477037
1.76045564650347 0.12507593990766
1.75661540879509 0.130937773848522
1.75259951100967 0.136786514121113
1.74840835473365 0.142621575856281
1.74404235907916 0.148442375552714
1.73950196064212 0.154248331135293
1.7347876134586 0.160038862013299
1.72989978895939 0.165813389138468
1.72483897592285 0.171571335062901
1.71960568042609 0.177312123996804
1.71420042579428 0.183035181866066
1.70862375254839 0.188739936369671
1.7028762183511 0.194425817036921
1.69695839795102 0.200092255284489
1.69087088312528 0.205738684473271
1.68461428262028 0.211364539965054
1.67818922209086 0.216969259178977
1.67159634403772 0.22255228164779
1.66483630774316 0.228113049073897
1.65790978920519 0.23365100538519
1.65081748106989 0.239165596790654
1.64356009256215 0.244656271835742
1.63613834941479 0.250122481457526
1.62855299379593 0.2555636790396
1.62080478423482 0.260979320466738
1.61289449554595 0.266368864179312
1.60482291875159 0.271731771227441
1.59659086100271 0.27706750532489
1.58819914549822 0.282375532902695
1.57964861140267 0.287655323162522
1.57094011376235 0.292906348129745
1.56207452341977 0.298128082706242
1.55305272692657 0.303320004722908
1.54387562645488 0.308481594991868
1.53454413970711 0.313612337358395
1.52505919982415 0.31871171875253
1.51542175529208 0.323779229240382
1.50563276984734 0.328814362075124
1.49569322238029 0.33381661374767
1.48560410683742 0.338785484037021
1.47536643212186 0.343720476060289
1.46498122199256 0.348621096322383
1.45444951496187 0.353486854765362
1.44377236419173 0.358317264817435
1.4329508373883 0.363111843441624
1.42198601669526 0.36787011118406
1.41087899858553 0.372591592221936
1.39963089375167 0.377275814411081
1.38824282699479 0.381922309333181
1.37671593711208 0.386530612342615
1.36505137678291 0.391100262612922
1.35325031245361 0.395630803182884
1.34131392422077 0.400121781002219
1.32924340571326 0.404572746976887
1.31703996397288 0.408983256014001
1.30470481933363 0.413352867066331
1.2922392052997 0.417681143176414
1.2796443684221 0.421967651520246
1.26692156817403 0.426211963450565
1.2540720768249 0.430413654539714
1.24109717931314 0.434572304622085
1.2279981731177 0.438687497836138
1.21477636812828 0.442758822665978
1.20143308651435 0.446785871982516
1.18796966259297 0.450768243084176
1.17438744269529 0.454705537737166
1.160687785032 0.458597362215303
1.14687205955744 0.462443327339382
1.13294164783265 0.466243048516094
1.1188979428872 0.46999614577649
1.10474234907986 0.47370224381397
1.09047628195823 0.47736097202182
1.07610116811714 0.480971964530266
1.06161844505598 0.484534860243069
1.04702956103499 0.488049302873624
1.03233597493042 0.491514940980599
1.01753915608864 0.49493142800307
1.00264058417919 0.498298422295182
0.987641749046858 0.501615587160312
0.972544150562652 0.504882590884738
0.95734929847384 0.508099106770809
0.942058712252969 0.511264813169618
0.92667392094592 0.514379393513162
0.911196463019001 0.517442536346003
0.895627886205109 0.52045393535641
0.87996974734895 0.523413289406992
0.864223612251361 0.526320302564809
0.848391055512732 0.529174684130968
0.832473660375541 0.531976148669692
0.816473018566039 0.534724416036861
0.800390730135072 0.537419211408029
0.784228403298082 0.540060265305903
0.767987654274283 0.542647313627296
0.751670107125044 0.54518009766953
0.735277393591483 0.547658364156313
0.718811152931292 0.55008186526306
0.702273031754814 0.552450358641681
0.685664683860387 0.554763607444812
0.668987770068959 0.5570213803495
0.652243958058012 0.559223451580336
0.635434922194795 0.561369600932031
0.618562343368885 0.56345961379144
0.601627908824105 0.565493281159018
0.584633311989797 0.567470399669723
0.567580252311484 0.569390771613352
0.550470435080921 0.571254204954309
0.533305571265574 0.573060513350815
0.51608737733752 0.574809516173535
0.498817575101804 0.576501038523644
0.481497891524257 0.578134911250316
0.464130058558805 0.57971097096764
0.446715812974271 0.581229060070959
0.429256896180702 0.582689026752627
0.411755054055227 0.584090725017192
0.394212036767475 0.585434014695995
0.376629598604555 0.58671876146119
0.359009497795631 0.587944836839169
0.341353496336102 0.589112118223416
0.323663359811399 0.590220488886766
0.305940857220433 0.591269837993076
0.288187760798696 0.59226006060831
0.270405845841034 0.593191057711032
0.252596890524126 0.594062736202307
0.234762675728662 0.594875008915012
0.21690498486126 0.595627794622553
0.199025603676125 0.596321018046987
0.181126320096477 0.596954609866549
0.163208924035757 0.597528506722584
0.145275207218641 0.598042651225886
0.127326963001865 0.598496991962433
0.109365986194895 0.598891483498529
0.0913940728804425 0.59922608638535
0.0734130202348639 0.599500767162886
0.055424626348439 0.599715498363287
0.0374306900455664 0.599870258513614
0.0194330107048813 0.59996503213798
0.00143338807931987 0.599999809759101
-0.016566377883855 0.599974587899244
-0.0345644872230468 0.599889369080574
-0.0525591401423199 0.599744161824903
-0.0705485371913779 0.599538980652834
-0.088530879445507 0.599273846082314
-0.106504368685467 0.598948784626579
-0.124467207577312 0.598563828791504
-0.142417599852121 0.598119017072351
-0.160353750485627 0.597614393949922
-0.17827386587771 0.597050009886108
-0.196176154031768 0.596425921318846
-0.214058824733902 0.595742190656471
-0.231920089731944 0.594998886271481
-0.24975816291428 0.594196082493695
-0.267571260488455 0.593333859602821
-0.285357601159556 0.59241230382043
-0.303115406308339 0.591431507301332
-0.320842900169086 0.590391568124362
-0.338538310007184 0.589292590282571
-0.356199866296396 0.588134683672827
-0.373825802895811 0.586917964084827
-0.391414357226456 0.585642553189515
-0.408963770447557 0.584308578526917
-0.426472287632414 0.582916173493389
-0.443938157943901 0.581465477328274
-0.461359634809541 0.579956635099979
-0.478734976096165 0.578389797691469
-0.496062444284123 0.57676512178518
-0.513340306641038 0.575082769847349
-0.53056683539507 0.573342910111766
-0.5477403079077 0.571545716562957
-0.564859006845988 0.569691368918778
-0.581921220354306 0.567780052612449
-0.598925242225522 0.565811958774006
-0.615869372071617 0.563787284211195
-0.632751915493728 0.561706231389784
-0.649571184251581 0.55956900841332
-0.666325496432316 0.557375829002322
-0.683013176618678 0.555126912472901
-0.699632556056554 0.552822483714837
-0.716181972821849 0.550462773169086
-0.732659771986678 0.548048016804735
-0.749064305784856 0.545578456095409
-0.765393933776675 0.54305433799512
-0.781647023012941 0.540475914913576
-0.797821948198277 0.537843444690936
-0.813917091853642 0.535157190572028
-0.829930844478083 0.532417421180025
-0.845861604709684 0.529624410489584
-0.861707779485696 0.526778437799447
-0.877467784201847 0.52387978770451
-0.893140042870798 0.520928750067368
-0.908722988279743 0.517925619989324
-0.924215062147127 0.514870697780885
-0.939614715278473 0.511764288931726
-0.9549204077213 0.508606704080142
-0.970130608919121 0.505398258981987
-0.985243797864488 0.502139274479099
-1.0002584632511 0.49883007646721
-1.01517310362494 0.495470995863365
-1.02998622753439 0.492062368572824
-1.0446963536794 0.488604535455478
-1.05930201105962 0.485097842291754
-1.07380173912149 0.481542639748048
-1.08819408790427 0.477939283341652
-1.10247761818509 0.474288133405203
-1.11665090162282 0.470589555050652
-1.13071252090093 0.466843918132753
-1.1446610698692 0.463051597212075
-1.15849515368437 0.459212971517552
-1.17221338894958 0.455328424908553
-1.18581440385274 0.451398345836502
-1.19929683830368 0.447423127306032
-1.21265934407021 0.443403166835683
-1.22590058491287 0.439338866418151
-1.23901923671863 0.435230632480092
-1.25201398763322 0.431078875841476
-1.2648835381924 0.426884011674507
-1.27762660145182 0.422646459462106
-1.29024190311578 0.418366642955963
-1.30272818166462 0.414044990134162
-1.31508418848091 0.409681933158384
-1.32730868797424 0.405277908330691
-1.33940045770487 0.400833356049895
-1.35135828850588 0.39634872076752
-1.36318098460418 0.391824450943359
-1.37486736373999 0.387260999000622
-1.38641625728515 0.382658821280702
-1.39782651035993 0.378018377997535
-1.40909698194852 0.373340133191583
-1.42022654501316 0.368624554683427
-1.43121408660681 0.363872114026989
-1.44205850798448 0.359083286462374
-1.45275872471306 0.354258550868348
-1.4633136667798 0.349398389714449
-1.47372227869929 0.344503289012743
-1.483983519619 0.339573738269222
-1.4940963634234 0.33461023043485
-1.50405979883653 0.329613261856276
-1.51387282952316 0.324583332226193
-1.5235344741884 0.319520944533373
-1.53304376667582 0.314426605012366
-1.54239975606411 0.309300823092878
-1.55160150676211 0.304144111348832
-1.56064809860244 0.298956985447103
-1.56953862693345 0.29373996409596
-1.57827220270971 0.288493568993189
-1.58684795258091 0.28321832477393
-1.59526501897923 0.277914758958207
-1.60352256020504 0.272583401898184
-1.61161975051109 0.267224786725123
-1.61955578018509 0.261839449296076
-1.62732985563071 0.256427928140298
-1.63494119944687 0.250990764405395
-1.64238905050552 0.24552850180321
-1.64967266402778 0.240041686555452
-1.65679131165837 0.234530867339071
-1.66374428153843 0.228996595231399
-1.6705308783768 0.223439423655033
-1.67715042351943 0.217859908322501
-1.68360225501733 0.212258607180686
-1.68988572769273 0.206636080355034
-1.69600021320358 0.200992890093543
-1.70194510010645 0.195329600710536
-1.70771979391759 0.189646778530232
-1.71332371717244 0.183944991830114
-1.71875630948333 0.178224810784099
-1.72401702759556 0.172486807405527
-1.72910534544171 0.166731555489952
-1.73402075419424 0.160959630557771
-1.73876276231635 0.155171609796666
-1.7433308956112 0.149368072003892
-1.74772469726926 0.143549597528389
-1.75194372791403 0.137716768212759
-1.75598756564595 0.13187016733507
-1.75985580608462 0.126010379550539
-1.76354806240923 0.120137990833062
-1.76706396539722 0.114253588416616
-1.77040316346121 0.10835776073654
-1.77356532268419 0.102451097370687
-1.77655012685287 0.0965341889804735
-1.77935727748931 0.0906076272518063
-1.7819864938808 0.0846720048359203
-1.78443751310789 0.0787279152901103
-1.78671009007069 0.0727759530183778
-1.7888039975134 0.0668167132119897
-1.79071902604703 0.0608507917899611
-1.79245498417031 0.0548787853394621
-1.79401169828888 0.0489012910561615
-1.79538901273263 0.042918906684506
-1.79658678977126 0.0369322304579479
-1.79760490962806 0.0309418610391208
-1.7984432704919 0.0249483974599743
-1.79910178852739 0.0189524390618723
-1.79958039788327 0.0129545854356576
-1.79987905069901 0.00695543636169497
-1.79999771710957 0.000955591749892097
-1.79993638524842 -0.00504434842028917
-1.79969506124868 -0.0110437841598323
-1.79927376924255 -0.0170421155301623
-1.7986725513589 -0.0230387427031412
-1.79789146771899 -0.0290330660210485
-1.79693059643056 -0.0350244860565481
-1.79579003357991 -0.0410124036726287
-1.7944698932224 -0.0469962200825192
-1.79297030737095 -0.0529753369095646
-1.79129142598289 -0.0589491562470652
-1.78943341694498 -0.064917080718065
-1.78739646605657 -0.0708785135350907
-1.78518077701104 -0.0768328585598278
-1.78278657137545 -0.0827795203627364
-1.78021408856838 -0.0887179042825911
-1.77746358583596 -0.0946474164859492
-1.77453533822617 -0.100567464026531
-1.77142963856133 -0.106477454904516
-1.76814679740882 -0.112376798125742
-1.76468714305002 -0.118264903760802
-1.76105102144748 -0.12414118300404
-1.75723879621034 -0.130005048232428
-1.75325084855793 -0.13585591306433
-1.74908757728171 -0.141693192418138
-1.74474939870533 -0.147516302570782
-1.74023674664303 -0.153324661216099
-1.73555007235626 -0.159117687523064
-1.73068984450854 -0.164894802193874
-1.7256565491186 -0.170655427521878
-1.7204506895118 -0.176398987449341
-1.71507278626975 -0.182124907625058
-1.70952337717829 -0.187832615461782
-1.70380301717372 -0.193521540193487
-1.69791227828726 -0.19919111293244
-1.69185174958789 -0.204840766726093
-1.68562203712343 -0.210469936613772
-1.67922376385995 -0.216078059683181
-1.67265756961942 -0.221664575126686
-1.66592411101581 -0.227228924297399
-1.65902406138937 -0.232770550765038
-1.6519581107393 -0.238288900371576
-1.64472696565478 -0.24378342128665
-1.6373313492443 -0.249253564062748
-1.62977200106333 -0.25469878169015
-1.6220496770404 -0.260118529651631
-1.61416514940146 -0.265512265976911
-1.60611920659272 -0.270879451296854
-1.59791265320175 -0.276219548897399
-1.58954630987705 -0.281532024773236
-1.58102101324597 -0.286816347681206
-1.57233761583109 -0.29207198919342
-1.5634969859649 -0.297298423750107
-1.55450000770302 -0.302495128712167
-1.54534758073578 -0.307661584413434
-1.53604062029826 -0.312797274212644
-1.52658005707873 -0.317901684545096
-1.51696683712565 -0.322974304974011
-1.50720192175298 -0.328014628241572
-1.49728628744414 -0.333022150319654
-1.48722092575429 -0.337996370460222
-1.47700684321121 -0.342936791245406
-1.46664506121464 -0.347842918637246
-1.45613661593415 -0.35271426202709
-1.44548255820552 -0.357550334284659
-1.43468395342562 -0.362350651806756
-1.42374188144595 -0.367114734565632
-1.41265743646458 -0.371842106156978
-1.40143172691678 -0.376532293847576
-1.39006587536414 -0.381184828622565
-1.37856101838235 -0.385799245232345
-1.36691830644751 -0.3903750822391
-1.35513890382113 -0.394911882062943
-1.34322398843364 -0.399409191027672
-1.33117475176667 -0.403866559406137
-1.31899239873382 -0.408283541465216
-1.30667814756025 -0.412659695510384
-1.29423322966083 -0.416994583929883
-1.28165888951696 -0.421287773238483
-1.26895638455218 -0.425538834120832
-1.25612698500641 -0.429747341474382
-1.24317197380891 -0.433912874451907
-1.23009264645001 -0.43803501650358
-1.21689031085152 -0.44211335541863
-1.20356628723603 -0.446147483366565
-1.19012190799478 -0.450136996937951
-1.1765585175545 -0.454081497184757
-1.16287747224293 -0.457980589660244
-1.14908014015319 -0.461833884458415
-1.135167901007 -0.465640996252999
-1.12114214601667 -0.469401544335992
-1.10700427774603 -0.473115152655717
-1.09275570997012 -0.476781449854438
-1.07839786753383 -0.480400069305491
-1.06393218620946 -0.483970649149944
-1.04936011255307 -0.487492832332791
-1.03468310375988 -0.490966266638646
-1.01990262751856 -0.494390604726975
-1.0050201618644 -0.497765504166823
-0.990037195031565 -0.501090627471056
-0.974955225304257 -0.504365642130117
-0.959775760866878 -0.507590220645268
-0.944500319653223 -0.510764040561345
-0.929130429194685 -0.513886784499001
-0.913667626467499 -0.516958140186444
-0.898113457739053 -0.519977800490667
-0.882469478413259 -0.522945463448153
-0.866737252875013 -0.525860832295081
-0.850918354333758 -0.528723615496995
-0.835014364666164 -0.531533526777962
-0.819026874257948 -0.534290285149193
-0.802957481844827 -0.53699361493715
-0.78680779435265 -0.539643245811107
-0.770579426736707 -0.542238912810183
-0.75427400182024 -0.544780356369843
-0.73789315013215 -0.547267322347848
-0.721438509743956 -0.549699562049673
-0.704911726105983 -0.552076832253374
-0.688314451882824 -0.554398895233913
-0.671648346788072 -0.556665518786925
-0.654915077418345 -0.558876476251945
-0.638116317086636 -0.56103154653507
-0.621253745654981 -0.563130514131065
-0.604329049366471 -0.565173169144921
-0.58734392067663 -0.567159307312838
-0.570300058084173 -0.569088730022655
-0.553199165961155 -0.57096124433371
-0.536042954382539 -0.57277666299613
-0.518833138955187 -0.574534804469563
-0.501571440646298 -0.576235492941326
-0.484259585611318 -0.57787855834399
-0.466899305021327 -0.579463836372383
-0.449492334889915 -0.580991168500024
-0.43204041589959 -0.582460401994973
-0.414545293227706 -0.583871389935104
-0.397008716371953 -0.5852239912228
-0.379432438975403 -0.586518070599058
-0.361818218651149 -0.58775349865702
-0.344167816806541 -0.588930151854909
-0.326482998467061 -0.590047912528386
-0.308765532099801 -0.591106668902316
-0.291017189436636 -0.592106315101942
-0.273239745297038 -0.593046751163478
-0.255434977410612 -0.593927883044102
-0.237604666239306 -0.59474962263136
-0.21975059479938 -0.595511887751978
-0.201874548483097 -0.596214602180079
-0.183978314880196 -0.596857695644805
-0.166063683599121 -0.597441103837347
-0.148132446088072 -0.597964768417371
-0.130186395455858 -0.598428637018856
-0.112227326292585 -0.598832663255328
-0.0942570344902067 -0.599176806724499
-0.0762773170629266 -0.599461033012311
-0.0582899719675045 -0.59968531369637
-0.0402967979234589 -0.599849626348796
-0.022299594233203 -0.59995395453846
-0.00430016060210677 -0.599998287832631
0.0136997030414662 -0.599982621798015
0.0316981967261531 -0.599906958001203
0.0496935206175807 -0.599771304008511
0.0676838751983578 -0.599575673385227
0.0856674614480181 -0.599320085694248
0.103642481022924 -0.599004566494132
0.121607136436095 -0.598629147336536
0.139559631236962 -0.598193865763062
0.157498170191004 -0.597698765301504
0.175420959459276 -0.597143895461497
0.193326206777784 -0.596529311729563
0.21121212163672 -0.595855075563561
0.229076915459501 -0.595121254386548
0.246918801781635 -0.594327921580028
0.264735996429354 -0.593475156476622
0.282526717698042 -0.592563044352129
0.300289186530399 -0.591591676417002
0.318021626694343 -0.590561149807225
0.335722264960636 -0.5894715675746
0.3533893312802 -0.588323038676441
0.371021058961125 -0.587115677964683
0.388615684845337 -0.58584960617439
0.406171449484912 -0.584524949911685
0.423686597318012 -0.583141841641093
0.441159376844451 -0.581700419672285
0.458588040800837 -0.58020082814626
0.4759708463353 -0.578643217020918
0.493306055181769 -0.577027742056076
0.510591933833807 -0.575354564797883
0.527826753717954 -0.573623852562671
0.545008791366584 -0.57183577842022
0.562136328590248 -0.569990521176456
0.579207652649499 -0.568088265355565
0.596221056426157 -0.566129201181544
0.613174838594022 -0.564113524559177
0.630067303789004 -0.562041437054447
0.646896762778661 -0.559913145874379
0.66366153263112 -0.557728863846315
0.680359936883366 -0.555488809396639
0.696990305708887 -0.55319320652893
0.71355097608466 -0.55084228480156
0.730040291957449 -0.548436279304744
0.746456604409407 -0.545975430637026
0.762798271822971 -0.543459984881223
0.779063660045014 -0.540890193579813
0.79525114255027 -0.538266313709785
0.811359100603978 -0.535588607656941
0.827385923423757 -0.532857343189652
0.843330008340679 -0.530072793432092
0.859189760959539 -0.527235236836914
0.874963595318292 -0.524344957157413
0.890649934046649 -0.52140224341915
0.906247208523806 -0.518407389891045
0.921753859035313 -0.515360696055955
0.937168334929043 -0.512262466580726
0.952489094770252 -0.509113011285722
0.967714606495721 -0.50591264511385
0.982843347566967 -0.502661688099059
0.997873805122489 -0.499360465334341
1.01280447612906 -0.496009306939221
1.02763386753202 -0.492608548026748
1.04236049640458 -0.489158528669978
1.05698289009613 -0.485659593867972
1.07149958637949 -0.482112093511293
1.08590913359713 -0.478516382347023
1.10021009080632 -0.47487281994328
1.11440102792328 -0.471181770653268
1.1284805258661 -0.467443603578842
1.14244717669674 -0.463658692533592
1.15629958376175 -0.459827416005471
1.17003636183195 -0.455950157118937
1.183656137241 -0.452027303596648
1.19715754802271 -0.448059247720687
1.21053924404724 -0.444046386293337
1.22379988715614 -0.439989120597394
1.23693815129616 -0.435887856356048
1.24995272265183 -0.431743003692305
1.26284229977685 -0.427554977087977
1.27560559372427 -0.423324195342235
1.28824132817531 -0.419051081529728
1.30074823956707 -0.414736062958276
1.31312507721882 -0.41037957112614
1.32537060345711 -0.405982041678874
1.33748359373954 -0.401543914365757
1.34946283677715 -0.397065632995822
1.36130713465564 -0.392547645393475
1.37301530295508 -0.38799040335371
1.3845861708684 -0.383394362596934
1.39601858131845 -0.378759982723393
1.40731139107371 -0.374087727167211
1.41846347086263 -0.369378063150052
1.4294737054865 -0.364631461634391
1.44034099393105 -0.359848397276426
1.45106424947649 -0.355029348378606
1.46164239980619 -0.350174796841804
1.47207438711395 -0.34528522811713
1.48235916820972 -0.340361131157381
1.49249571462396 -0.335402998368149
1.50248301271049 -0.330411325558583
1.51232006374781 -0.325386611891802
1.52200588403901 -0.320329359834987
1.53153950501015 -0.315240075109127
1.54091997330706 -0.310119266638457
1.55014635089074 -0.304967446499555
1.55921771513111 -0.299785129870141
1.56813315889932 -0.294572834977561
1.5768917906584 -0.289331083046959
1.5854927345525 -0.284060398249161
1.59393513049437 -0.278761307648254
1.60221813425148 -0.273434341148883
1.61034091753033 -0.268080031443258
1.61830266805938 -0.262698913957888
1.62610258967021 -0.257291526800037
1.63373990237714 -0.251858410703915
1.64121384245529 -0.246400108976604
1.64852366251686 -0.240917167443729
1.65566863158595 -0.235410134394872
1.6626480351716 -0.229879560528751
1.66946117533926 -0.224325998898142
1.67610737078061 -0.218750004854581
1.68258595688163 -0.213152135992826
1.68889628578911 -0.207532952095097
1.69503772647542 -0.201893015075103
1.70100966480161 -0.196232888921844
1.70681150357882 -0.190553139643221
1.71244266262802 -0.184854335209427
1.71790257883798 -0.179137045496156
1.72319070622164 -0.173401842227617
1.72830651597066 -0.167649298919356
1.73324949650834 -0.16187999082091
1.73801915354073 -0.156094494858281
1.74261501010612 -0.150293389576245
1.74703660662267 -0.144477255080495
1.75128350093442 -0.138646672979635
1.75535526835547 -0.132802226327015
1.75925150171247 -0.126944499562431
1.76297181138535 -0.121074078453677
1.76651582534622 -0.115191550037973
1.76988318919665 -0.109297502563257
1.77307356620306 -0.103392525429366
1.77608663733041 -0.0974772091290925
1.77892210127408 -0.0915521451891367
1.78157967449007 -0.0856179261109546
1.78405909122324 -0.07967514531151
1.78636010353401 -0.07372439706393
1.78848248132305 -0.0677662764380804
1.79042601235436 -0.0618013792410587
1.79219050227644 -0.0558303019576133
1.79377577464179 -0.0498536416904978
1.79518167092448 -0.0438719961007579
1.79640805053606 -0.0378859633479677
1.79745479083959 -0.0318961420304137
1.7983217871619 -0.0259031311252372
1.7990089528041 -0.0199075299285341
1.79951621905018 -0.0139099379954277
1.79984353517396 -0.00791095508011275
1.79999086844408 -0.00191118107588279
1.79995820412734 0.00408878404486211
};
\addplot [blue, dashed]
table {%
4.2 0
4.19979000174999 0.0139997666678333
4.19916002799963 0.0279981333706663
4.19811014174575 0.0419937002834939
4.19664044797611 0.0559850678612878
4.19475109365886 0.0699708369789497
4.19244226772786 0.0839496090712224
4.18971420106377 0.0979199862725459
4.186567166471 0.111880571556842
4.18300147865038 0.125829968877215
4.17901749416771 0.139766783305559
4.17461561141813 0.153689621172045
4.16979627058624 0.167597090204487
4.16455995360211 0.181487799667573
4.15890718409308 0.195360360501931
4.15283852733138 0.209213385463039
4.14635459017763 0.223045489259944
4.13945602102015 0.236855288693794
4.13214350971011 0.250641402796154
4.12441778749253 0.264402452967101
4.11627962693322 0.278137063113086
4.10772984184142 0.291843859784539
4.09876928718854 0.305521472313217
4.08939885902257 0.319168532949264
4.07961949437852 0.332783676997988
4.06943217118471 0.346365542956332
4.05883790816496 0.359912772649017
4.04783776473674 0.373424011364364
4.03643284090524 0.386897907989759
4.02462427715333 0.40033311514677
4.01241325432755 0.413728289325875
3.99980099352 0.427082091020821
3.98678875594625 0.440393184862565
3.97337784281923 0.453660239752816
3.95956959521905 0.46688192899714
3.94536539395899 0.480056930437632
3.93076665944733 0.493183926585126
3.91577485154534 0.506261604750947
3.90039146942134 0.519288657178176
3.88461805140071 0.532263781172426
3.86845617481212 0.545185679232111
3.85190745582974 0.558053059178192
3.83497354931169 0.570864634283398
3.81765614863452 0.583619123400895
3.79995698552385 0.596315251092399
3.78187782988124 0.608951747755722
3.76342048960721 0.621527349751728
3.74458681042038 0.634040799530696
3.72537867567299 0.646490845758076
3.70579800616251 0.658876243439621
3.68584675993957 0.671195754045884
3.66552693211216 0.68344814563607
3.64484055464613 0.695632192981231
3.623789696162 0.707746677686786
3.60237646172806 0.719790388314358
3.58060299264992 0.731762120502923
3.55847146625635 0.743660677089237
3.53598409568153 0.755484868227557
3.51314312964378 0.767233511508623
3.48995085222069 0.778905432077897
3.46640958262065 0.790499462753049
3.44252167495101 0.802014444140674
3.41828951798264 0.813449224752227
3.39371553491104 0.824802661119177
3.36880218311403 0.836073617907349
3.34355195390603 0.847260968030455
3.31796737228893 0.858363592762807
3.29205099669957 0.869380381851184
3.2658054187539 0.880310233625856
3.23923326298785 0.891152055110755
3.21233718659485 0.901904762132767
3.18511987916013 0.912567279430151
3.15758406239176 0.923138540760062
3.12973248984846 0.933617489005177
3.10156794666427 0.944003076279403
3.07309324927005 0.954294264032668
3.0443112451118 0.964490023154772
3.01522481236596 0.974589334078299
2.98583685965156 0.984591186880574
2.95615032573939 0.994494581384651
2.92616817925809 1.00429852725933
2.89589341839734 1.0140020441182
2.86532907060798 1.02360416161765
2.83447819229932 1.03310391955395
2.80334386853349 1.0425003679592
2.77192921271693 1.05179256719641
2.74023736628902 1.06097958805339
2.708271498408 1.07006051183571
2.67603480563404 1.07903443045856
2.64353051160953 1.08790044653755
2.61076186673679 1.09665767347848
2.57773214785301 1.10530523556593
2.54444465790254 1.11384226805091
2.51090272560665 1.12226791723729
2.47710970513061 1.13058134056716
2.44306897574831 1.13878170670512
2.40878394150432 1.1468681956214
2.37425803087349 1.15483999867383
2.33949469641811 1.16269631868876
2.30449741444267 1.17043637004073
2.26926968464619 1.17805937873105
2.23381502977229 1.18556458246522
2.19813699525693 1.19295123072911
2.16223914887381 1.20021858486404
2.12612508037767 1.20736591814067
2.08979840114525 1.21439251583162
2.05326274381422 1.22129767528298
2.01652176191984 1.22808070598455
1.97957912952971 1.23474092963893
1.94243854087626 1.24127768022928
1.90510370998742 1.24769030408601
1.86757837031517 1.25397815995207
1.82986627436219 1.26014061904711
1.79197119330666 1.26617706513036
1.7538969166251 1.27208689456224
1.71564725171346 1.27786951636473
1.67722602350635 1.28352435228047
1.63863707409457 1.28905083683059
1.5998842623409 1.29444841737123
1.56097146349424 1.29971655414883
1.52190256880203 1.30485472035412
1.48268148512119 1.30986240217474
1.4433121345274 1.31473909884669
1.40379845392291 1.31948432270438
1.36414439464286 1.32409759922935
1.32435392206013 1.32857846709782
1.28443101518881 1.33292647822672
1.24437966628634 1.33714119781857
1.20420388045421 1.34122220440491
1.16390767523754 1.3451690898885
1.12349508022327 1.34898145958407
1.08297013663721 1.35265893225783
1.04233689693997 1.35620114016557
1.00159942442164 1.35960772908946
0.960761792795529 1.36287835837345
0.919828085790774 1.36601270095732
0.878802396743961 1.36901044340944
0.837688828189806 1.37187128595806
0.796491491450904 1.3745949425213
0.755214506226597 1.37718114073579
0.713862000181011 1.37962962198384
0.672438108530291 1.38194014141939
0.63094697362908 1.38411246799241
0.589392744556294 1.38614638447205
0.547779576700211 1.38804168746836
0.50611163134294 1.38979818745262
0.464393075244292 1.3914157087763
0.422628080225113 1.39289408968861
0.380820822750101 1.3942331823527
0.338975483510163 1.3954328528604
0.297096247004352 1.39649298124568
0.255187301121421 1.39741346149657
0.213252836721033 1.39819420156582
0.171297047214682 1.39883512338007
0.129324128146358 1.39933616284767
0.0873382767729882 1.3996972698651
0.045343691644723 1.39991840832195
0.00334457218507971 1.39999955610457
-0.038654881728995 1.39994070509824
-0.0806504701871091 1.39974186118801
-0.122637993665413 1.39940304425811
-0.164613253446548 1.39892428818995
-0.206572052039516 1.39830564085873
-0.248510193599423 1.39754716412869
-0.290423484347061 1.39664893384684
-0.332307732988283 1.39561103983549
-0.374158751133129 1.39443358588315
-0.415972353714658 1.39311668973425
-0.457744359407459 1.39166048307731
-0.499470591045771 1.39006511153177
-0.541146876041203 1.38833073463346
-0.582769046799986 1.38645752581862
-0.624332941139727 1.38444567240658
-0.665834402705631 1.382295375581
-0.707269281386123 1.38000685036977
-0.748633433727867 1.37758032562351
-0.789922723350096 1.37501604399267
-0.831133021358258 1.37231426190326
-0.872260206756892 1.36947524953126
-0.913300166861732 1.36649929077553
-0.954248797710966 1.36338668322947
-0.995102004475634 1.36013773815124
-1.0358557018691 1.35675278043264
-1.0765058145556 1.35323214856662
-1.11704827755772 1.34957619461343
-1.15747903666295 1.34578528416542
-1.19779404882909 1.34185979631048
-1.2379892825885 1.33780012359412
-1.2780607184513 1.33360667198023
-1.31800434930731 1.32927986081048
-1.35781618082671 1.32482012276238
-1.39749223185955 1.32022790380601
-1.43702853483377 1.31550366315945
-1.47642113615203 1.31064787324283
-1.51566609658702 1.30566101963108
-1.5547594916754 1.30054360100542
-1.59369741211025 1.29529612910344
-1.63247596413196 1.28991912866795
-1.67109126991765 1.28441313739453
-1.70953946796892 1.27877870587772
-1.747816713498 1.27301639755595
-1.78591917881224 1.26712678865528
-1.82384305369686 1.26111046813168
-1.86158454579598 1.25496803761218
-1.89913988099183 1.24870011133473
-1.93650530378219 1.24230731608673
-1.97367707765593 1.23579029114236
-2.01065148546662 1.22914968819871
-2.04742482980431 1.22238617131052
-2.0839934333652 1.21550041682386
-2.1203536393194 1.20849311330842
-2.15650181167663 1.20136496148873
-2.19243433564977 1.19411667417403
-2.22814761801637 1.186748976187
-2.26363808747795 1.1792626042913
-2.29890219501714 1.1716583071179
-2.33393641425257 1.16393684509016
-2.36873724179152 1.15609899034785
-2.40330119758023 1.14814552666992
-2.43762482525193 1.14007724939611
-2.47170469247245 1.13189496534743
-2.50553739128347 1.12359949274545
-2.5391195384433 1.11519166113052
-2.57244777576522 1.10667231127881
-2.60551877045325 1.09804229511819
-2.6383292154355 1.08930247564309
-2.67087582969481 1.08045372682818
-2.70315535859687 1.07149693354095
-2.73516457421569 1.06243299145329
-2.76690027565639 1.05326280695184
-2.79835928937526 1.04398729704741
-2.82953846949716 1.03460738928326
-2.86043469813004 1.02512402164235
-2.8910448856768 1.01553814245355
-2.92136597114419 1.00585071029678
-2.95139492244893 0.996062693907182
-2.98112873672091 0.986175072078247
-3.01056444060348 0.976188833563913
-3.03969909055079 0.966104976979711
-3.06852977312212 0.955924510702896
-3.09705360527323 0.945648452771611
-3.12526773464469 0.935277830783087
-3.15316933984706 0.924813681790881
-3.18075563074308 0.914257052201171
-3.20802384872665 0.903608997668119
-3.23497126699869 0.892870582988305
-3.26159519083983 0.882042881994249
-3.28789295787987 0.871126977447026
-3.31386193836403 0.860123960927996
-3.33949953541589 0.849034932729641
-3.36480318529712 0.837861001745539
-3.38977035766381 0.826603285359478
-3.41439855581954 0.815262909333715
-3.438685316965 0.803841007696401
-3.46262821244433 0.792338722628184
-3.48622484798793 0.780757204347983
-3.50947286395191 0.769097610997977
-3.53236993555405 0.757361108527784
-3.55491377310626 0.74554887057787
-3.57710212224358 0.733662078362186
-3.59893276414958 0.72170192055005
-3.62040351577827 0.709669593147275
-3.64151223007237 0.697566299376574
-3.66225679617805 0.685393249557239
-3.68263513965598 0.673151660984107
-3.7026452226888 0.660842757805836
-3.72228504428488 0.648467770902483
-3.74155264047842 0.636027937762429
-3.76044608452587 0.62352450235862
-3.77896348709855 0.610958715024177
-3.79710299647166 0.598331832327362
-3.81486279870935 0.585645116945922
-3.83224111784622 0.572899837540824
-3.84923621606483 0.560097268629387
-3.86584639386952 0.547238690457833
-3.88206999025635 0.534325388873264
-3.8979053828792 0.521358655195077
-3.913350988212 0.508339786085836
-3.9284052617071 0.4952700834216
-3.94306669794969 0.482150854161746
-3.95733383080836 0.468983410218267
-3.97120523358172 0.455769068324584
-3.98467951914105 0.442509149903875
-3.99775534006902 0.429204980936932
-4.01043138879443 0.415857891829565
-4.02270639772298 0.402469217279562
-4.034579139364 0.389040296143221
-4.04604842645322 0.375572471301465
-4.05711311207149 0.362067089525555
-4.06777208975948 0.348525501342414
-4.07802429362828 0.334949060899575
-4.08786869846606 0.32133912582977
-4.09730431984055 0.307697057115164
-4.10633021419746 0.294024218951259
-4.11494547895487 0.280321978610479
-4.12314925259351 0.266591706305438
-4.13094071474283 0.252834775051926
-4.13831908626311 0.239052560531603
-4.14528362932336 0.225246440954438
-4.15183364747506 0.211417796920881
-4.15796848572187 0.197568011283814
-4.16368753058507 0.183698469010257
-4.16899021016494 0.169810557042882
-4.17387599419793 0.155905664161309
-4.17834439410973 0.141985180843243
-4.18239496306406 0.128050499125411
-4.1860272960074 0.114103012464377
-4.18924102970948 0.100144115597181
-4.19203584279961 0.0861752044018784
-4.19441145579882 0.0721976757579485
-4.19636763114777 0.0582129274066067
-4.19790417323058 0.0442223578110355
-4.1990209283943 0.0302273660165343
-4.19971778496435 0.0162293515106216
-4.19999467325567 0.00222971408308156
-4.19985156557964 -0.0117701463140081
-4.19928847624691 -0.0257688297062753
-4.19830546156596 -0.0397649362370453
-4.19690261983743 -0.0537570663073295
-4.19508009134432 -0.0677438207157798
-4.19283805833796 -0.0817238007986121
-4.19017674501979 -0.0956956085694669
-4.18709641751892 -0.109657846859211
-4.18359738386554 -0.123609119455651
-4.17967999396009 -0.137548031243152
-4.17534463953829 -0.151473188342152
-4.17059175413199 -0.165383198248545
-4.16542181302575 -0.179276669972932
-4.15983533320939 -0.193152214179718
-4.15383287332622 -0.207008443326046
-4.14741503361723 -0.220843971800548
-4.14058245586105 -0.234657416061906
-4.13333582330976 -0.248447394777205
-4.12567586062057 -0.262212528960064
-4.11760333378338 -0.275951442108538
-4.10911905004412 -0.28966276034276
-4.10022385782412 -0.303345112542331
-4.09091864663518 -0.316997130483436
-4.08120434699066 -0.330617448975656
-4.07108193031244 -0.344204705998492
-4.06055240883374 -0.357757542837564
-4.04961683549794 -0.371274604220483
-4.03827630385326 -0.384754538452374
-4.02653194794341 -0.398195997551048
-4.0143849421942 -0.411597637381795
-4.00183650129608 -0.424958117791801
-3.98888788008268 -0.438276102744158
-3.97554037340534 -0.451550260451471
-3.9617953160036 -0.464779263509028
-3.94765408237174 -0.477961789027549
-3.93311808662134 -0.491096518765468
-3.91818878233987 -0.504182139260756
-3.90286766244532 -0.517217341962268
-3.88715625903689 -0.530200823360597
-3.87105614324185 -0.543131285118422
-3.85456892505836 -0.556007434200344
-3.83769625319449 -0.568827983002184
-3.82043981490337 -0.581591649479745
-3.80280133581444 -0.594297157277016
-3.78478257976093 -0.606943235853805
-3.76638534860342 -0.619528620612793
-3.74761148204969 -0.632052053025992
-3.72846285747075 -0.644512280760598
-3.70894138971311 -0.656908057804218
-3.68904903090727 -0.66923814458948
-3.66878777027254 -0.681501308117979
-3.64815963391809 -0.693696322083583
-3.62716668464038 -0.705821966995056
-3.60581102171683 -0.717877030298013
-3.58409478069594 -0.729860306496169
-3.56202013318371 -0.741770597271891
-3.53958928662651 -0.753606711606025
-3.5168044840903 -0.765367465897002
-3.49366800403633 -0.777051684079193
-3.47018216009334 -0.788658197740518
-3.44634930082615 -0.800185846239281
-3.42217180950083 -0.81163347682024
-3.39765210384636 -0.822999944729876
-3.37279263581287 -0.83428411333087
-3.34759589132645 -0.845484854215765
-3.32206439004055 -0.856601047319807
-3.29620068508402 -0.867631581032949
-3.27000736280582 -0.878575352311011
-3.24348704251632 -0.889431266785986
-3.21664237622548 -0.900198238875472
-3.18947604837753 -0.910875191891234
-3.16199077558264 -0.921461058146867
-3.13418930634517 -0.931954779064567
-3.10607442078889 -0.942355305280986
-3.07764893037891 -0.952661596752172
-3.04891567764059 -0.962872622857563
-3.01987753587526 -0.972987362503061
-2.9905374088729 -0.983004804223128
-2.96089823062176 -0.99292394628194
-2.93096296501497 -1.00274379677356
-2.90073460555413 -1.01246337372112
-2.87021617505001 -1.02208170517502
-2.83941072532023 -1.03159782931014
-2.80832133688408 -1.04101079452198
-2.7769511186545 -1.05031965952189
-2.74530320762717 -1.0595234934311
-2.71338076856683 -1.0686213758739
-2.68118699369077 -1.07761239706963
-2.64872510234966 -1.08649565792367
-2.61599834070557 -1.09527027011731
-2.58300998140741 -1.10393535619667
-2.54976332326361 -1.11249004966036
-2.51626169091228 -1.12093349504614
-2.48250843448873 -1.12926484801654
-2.44850692929049 -1.13748327544318
-2.41426057543973 -1.14558795549017
-2.3797727975433 -1.15357807769628
-2.34504704435026 -1.16145284305592
-2.31008678840699 -1.16921146409913
-2.27489552570993 -1.17685316497027
-2.23947677535605 -1.18437718150562
-2.20383407919085 -1.1917827613098
-2.16797100145426 -1.199069163831
-2.13189112842416 -1.20623566043504
-2.09559806805779 -1.21328153447822
-2.05909544963094 -1.22020608137902
-2.02238692337503 -1.22700860868852
-1.9854761601121 -1.23368843615966
-1.94836685088772 -1.24024489581524
-1.91106270660188 -1.24667733201478
-1.87356745763793 -1.25298510152002
-1.83588485348952 -1.25916757355925
-1.79801866238565 -1.26522412989043
-1.75997267091389 -1.27115416486297
-1.72175068364168 -1.27695708547831
-1.6833565227359 -1.28263231144924
-1.64479402758063 -1.28817927525787
-1.60606705439326 -1.29359742221246
-1.56717947583883 -1.29888621050283
-1.52813518064281 -1.30404511125454
-1.48893807320215 -1.30907360858183
-1.44959207319496 -1.31397119963915
-1.41010111518843 -1.31873739467148
-1.37046914824547 -1.32337171706329
-1.33070013552974 -1.3278737033862
-1.29079805390936 -1.33224290344532
-1.25076689355926 -1.3364788803243
-1.2106106575621 -1.34058121042898
-1.17033336150803 -1.34454948352976
-1.12993903309308 -1.34838330280264
-1.08943171171643 -1.35208228486889
-1.04881544807647 -1.35564605983339
-1.00809430376571 -1.3590742713216
-0.967272350864646 -1.36236657651524
-0.926353671534558 -1.36552264618653
-0.885342357609275 -1.36854216473114
-0.844242510186014 -1.37142483019971
-0.803058239215263 -1.37417035432812
-0.761793663089808 -1.37677846256623
-0.720452908232869 -1.3792488941054
-0.679040108685483 -1.38158140190453
-0.63755940569309 -1.38377575271478
-0.596014947291428 -1.38583172710291
-0.554410887891715 -1.38774911947317
-0.51275138786522 -1.38952773808795
-0.471040613127227 -1.39116740508685
-0.429282734720457 -1.39266795650455
-0.387481928397949 -1.39402924228714
-0.345642374205502 -1.3952511263072
-0.303768256063669 -1.39633348637733
-0.261863761349365 -1.39727621426243
-0.219933080477149 -1.3980792156905
-0.177980406480162 -1.39874241036206
-0.136009934590844 -1.3992657319582
-0.094025861821404 -1.39964912814719
-0.0520323865441404 -1.39989256058974
-0.0100337080715825 -1.39999600494281
0.0319659737634212 -1.39995945086203
0.0739624590276905 -1.39978290200281
0.115951548107688 -1.39946637601986
0.157929042129502 -1.39900990456553
0.199890743378709 -1.39841353328658
0.241832455720157 -1.39767732181964
0.283749985017556 -1.39680134378525
0.32563913955291 -1.39578568678048
0.367495730445675 -1.39463045237018
0.409315572071644 -1.39333575607683
0.451094482481497 -1.39190172736898
0.492828283819013 -1.39032850964831
0.534512802738836 -1.38861626023528
0.576143870823814 -1.3867651503534
0.617717325001825 -1.38477536511212
0.659229007962098 -1.3826471034883
0.700674768570931 -1.38038057830634
0.7420504622868 -1.37797601621686
0.783351951574818 -1.37543365767407
0.824575106320466 -1.3727537569117
0.865715804242625 -1.36993658191759
0.906769931305787 -1.36698241440691
0.947733382131462 -1.36389154979393
0.988602060408695 -1.36066429716255
1.02937187930372 -1.35730097923533
1.07003876186862 -1.35380193234127
1.11059864144903 -1.35016750638214
1.1510474620908 -1.34639806479751
1.19138117894555 -1.34249398452839
1.23159575867523 -1.33845565597957
1.27168717985536 -1.33428348298051
1.31165143337725 -1.32997788274507
1.35148452284883 -1.32553928582965
1.39118246499437 -1.32096813609027
1.43074129005272 -1.31626489063808
1.47015704217434 -1.31143001979371
1.50942577981688 -1.30646400704022
1.54854357613928 -1.30136734897474
1.58750651939452 -1.29614055525882
1.62631071332074 -1.2907841485675
1.66495227753087 -1.28529866453697
1.70342734790071 -1.27968465171107
1.74173207695528 -1.27394267148639
1.7798626342536 -1.26807329805619
1.8178152067717 -1.2620771183529
1.85558599928396 -1.2559547319895
1.89317123474261 -1.24970675119953
1.93056715465543 -1.24333380077586
1.96777001946158 -1.23683651800821
2.00477610890559 -1.23021555261947
2.04158172240935 -1.22347156670063
2.07818317944218 -1.21660523464468
2.11457681988888 -1.2096172430791
2.15075900441573 -1.20250829079723
2.18672611483443 -1.19527908868836
2.22247455446392 -1.18793035966669
2.25800074849002 -1.18046283859898
2.29330114432292 -1.17287727223114
2.32837221195248 -1.16517441911346
2.36321044430114 -1.15735504952485
2.39781235757471 -1.14941994539575
2.43217449161068 -1.14136990022995
2.46629341022431 -1.13320571902527
2.50016570155215 -1.12492821819302
2.5337879783933 -1.11653822547639
2.56715687854809 -1.10803657986765
2.60026906515431 -1.09942413152429
2.63312122702091 -1.09070174168396
2.66571007895906 -1.08187028257838
2.69803236211074 -1.0729306373461
2.73008484427456 -1.06388369994419
2.76186432022901 -1.05473037505885
2.79336761205299 -1.04547157801494
2.82459156944356 -1.03610823468445
2.855533070031 -1.02664128139392
2.88618901969104 -1.01707166483078
2.91655635285427 -1.00740034194871
2.94663203281266 -0.997628279871946
2.97641305202329 -0.987756455798549
3.00589643240906 -0.977785856902699
3.03507922565649 -0.967717480235977
3.06395851351057 -0.957552332627661
3.0925314080666 -0.947291430584039
3.12079505205892 -0.936935800186767
3.14874661914669 -0.926486476990252
3.17638331419649 -0.915944505918108
3.20370237356185 -0.905310941158657
3.2307010653596 -0.894586846059513
3.25737668974305 -0.883773293021249
3.283726579172 -0.872871363390159
3.30974809867946 -0.861882147350121
3.33543864613517 -0.85080674381358
3.36079565250578 -0.839646260311661
3.38581658211181 -0.828401812883413
3.41049893288112 -0.81707452596421
3.43484023659922 -0.805665532273304
3.45883805915601 -0.794175972700556
3.48249000078925 -0.782606996192348
3.50579369632447 -0.770959759636693
3.52874681541154 -0.759235427747537
3.55134706275769 -0.747435172948302
3.57359217835701 -0.735560175254631
3.59547993771647 -0.7236116221564
3.61700815207839 -0.711590708498962
3.63817466863926 -0.699498636363663
3.65897737076507 -0.687336614947641
3.67941417820294 -0.675105860442904
3.69948304728916 -0.662807595914709
3.71918197115354 -0.65044305117926
3.73850897992012 -0.638013462680727
3.75746214090411 -0.625520073367602
3.77603955880522 -0.612964132568406
3.79423937589715 -0.600346895866754
3.81205977221334 -0.587669624975802
3.82949896572901 -0.574933587612077
3.84655521253935 -0.5621400573687
3.86322680703388 -0.549290313588035
3.87951208206706 -0.536385641233752
3.89540940912495 -0.52342733076233
3.91091719848809 -0.510416677994022
3.92603389939047 -0.49735498398326
3.94075800017459 -0.48424355488856
3.95508802844265 -0.471083701841906
3.96902255120376 -0.457876740817637
3.98256017501725 -0.444623992500849
3.99569954613204 -0.431326782155329
4.00843935062195 -0.417986439491031
4.02077831451715 -0.404604298531106
4.03271520393154 -0.391181697478496
4.04424882518612 -0.377719978582123
4.05537802492837 -0.364220488002655
4.06610169024761 -0.350684575677905
4.07641874878623 -0.337113595187823
4.08632816884697 -0.323508903619149
4.09582895949609 -0.309871861429702
4.10492017066244 -0.296203832312339
4.11360089323248 -0.28250618305858
4.12187025914118 -0.268780283421937
4.12972744145886 -0.255027505980933
4.13717165447381 -0.241249226001854
4.14420215377095 -0.227446821301216
4.1508182363062 -0.213621672107986
4.15701924047682 -0.199775160925561
4.16280454618757 -0.185908672393523
4.16817357491269 -0.17202359314917
4.17312578975379 -0.158121311688854
4.1776606954935 -0.144203218229137
4.18177783864504 -0.130270704567764
4.18547680749751 -0.116325163944495
4.18875723215712 -0.102367990901768
4.19161878458414 -0.0884005811452579
4.1940611786257 -0.0744243314042986
4.19608417004444 -0.0604406392922201
4.1976875565429 -0.0464509031665795
4.19887117778376 -0.0324565219893312
4.1996349154059 -0.0184588951869298
4.19997869303618 -0.00445942251039319
4.19990247629712 0.00954049610467825
};
\addplot [blue, dashed]
table {%
5.4 0
5.39973000224999 0.0179997000015
5.39892003599952 0.0359976000479995
5.39757018224453 0.0539919003644922
5.39568057596928 0.0719808015359415
5.39325140613282 0.089962504687221
5.3902829156501 0.107935211663
5.38677540136771 0.125897125207559
5.38272921403414 0.143846449144511
5.37814475826477 0.16178138855642
5.37302249250134 0.179700149964291
5.36736292896616 0.197600941506915
5.36116663361088 0.215481973120055
5.35443422605986 0.233341456715451
5.34716637954824 0.251177606359626
5.33936382085463 0.268988638452479
5.33102733022839 0.286772771905643
5.32215774131163 0.304528228320593
5.31275594105586 0.322253232166484
5.30282286963326 0.339946010957701
5.29235952034271 0.35760479543111
5.2813669395104 0.375227819722979
5.26984622638527 0.392813321545565
5.25779853302902 0.410359542363339
5.24522506420096 0.427864727568842
5.23212707723748 0.445327126658141
5.21850588192637 0.462744993405879
5.20436284037581 0.480116586039896
5.18969936687816 0.497440167415405
5.17451692776856 0.514714005188704
5.15881704127827 0.531936371990411
5.14260127738285 0.549105545598198
5.12587125764518 0.566219809109012
5.10862865505329 0.583277451110763
5.09087519385307 0.600276765853466
5.07261264937585 0.617216053419813
5.05384284786085 0.634093619895162
5.03456766627259 0.650907777536932
5.01478903211316 0.667656844943369
4.99450892322949 0.684339147221691
4.97372936761558 0.700953016155571
4.95245244320967 0.717496790371961
4.93068027768646 0.733968815507226
4.90841504824438 0.750367444372579
4.8856589813878 0.766691037118799
4.86241435270446 0.782937961400214
4.83868348663784 0.799106592537936
4.81446875625478 0.815195313682323
4.78977258300813 0.831202515974669
4.76459743649466 0.847126598708084
4.73894583420801 0.862965969487565
4.71282034128706 0.878719044389234
4.68622357025931 0.894384248118726
4.65915818077971 0.909960014168725
4.63162687936465 0.925444784975604
4.60363241912133 0.940837012075187
4.57517759947245 0.95613515625759
4.54626526587625 0.971337687721145
4.51689830954201 0.986443086225372
4.48707966714088 1.00144984124301
4.45681232051226 1.01635645211106
4.42609929636559 1.03116142818087
4.39494366597768 1.04586328896715
4.36334854488562 1.06046056429609
4.33131709257518 1.07495179445231
4.2988525121649 1.08933553032487
4.26595805008577 1.10361033355218
4.23263699575659 1.11777477666581
4.19889268125501 1.13182744323324
4.16472848098438 1.14576692799954
4.13014781133624 1.15959183702784
4.09515413034874 1.17330078783877
4.05975093736083 1.18689240954865
4.0239417726623 1.20036534300666
3.98773021713977 1.21371824093066
3.95111989191863 1.226949768042
3.91411445800089 1.24005860119899
3.87671761589909 1.25304342952924
3.8389331052663 1.26590295456074
3.80076470452208 1.27863589035169
3.76221623047469 1.29124096361914
3.72329153793943 1.30371691386626
3.68399451935311 1.31606249350841
3.64432910438484 1.32827646799793
3.60429925954306 1.34035761594755
3.5639089877789 1.35230472925253
3.52316232808588 1.3641166132115
3.48206335509601 1.37579208664591
3.44061617867233 1.38732998201814
3.39882494349796 1.39872914554828
3.35669382866159 1.40998843732947
3.31422704723958 1.42110673144191
3.2714288458747 1.43208291606546
3.22830350435141 1.4429158935908
3.18485533516793 1.45360458072921
3.14108868310497 1.46414790862087
3.09700792479127 1.4745448229418
3.05261746826591 1.48479428400921
3.00792175253757 1.49489526688555
2.96292524714057 1.50484676148094
2.91763245168795 1.51464777265421
2.87204789542152 1.52429732031243
2.82617613675891 1.53379443950885
2.78002176283776 1.54313818053949
2.733589389057 1.55232760903801
2.68688365861533 1.56136180606923
2.63990924204685 1.57023986822098
2.59267083675408 1.57896090769443
2.5451731665382 1.58752405239291
2.49742098112662 1.59592844600908
2.44941905569812 1.60417324811058
2.40117219040522 1.61225763422409
2.35268520989425 1.62018079591771
2.30396296282285 1.62794194088189
2.25501032137513 1.63554029300859
2.20583218077445 1.64297509246894
2.15643345879388 1.65024559578918
2.10681909526444 1.65735107592504
2.05699405158116 1.66429082233444
2.00696331020688 1.6710641410485
1.95673187417404 1.67767035474101
1.90630476658438 1.68410880279609
1.85568703010665 1.69037884137432
1.80488372647231 1.69647984347706
1.75389993596939 1.70241119900917
1.70274075693445 1.70817231484006
1.65141130524276 1.71376261486293
1.59991671379672 1.71918154005245
1.54826213201256 1.7244285485206
1.49645272530541 1.72950311557093
1.44449367457277 1.73440473375095
1.39239017567642 1.73913291290292
1.34014743892281 1.74368718021288
1.2877706885421 1.74806708025788
1.23526516216568 1.75227217505157
1.18263611030242 1.75630204408799
1.12988879581366 1.76015628438357
1.07702849338689 1.76383451051751
1.0240604890083 1.76733635467025
0.970990079434196 1.7706614666603
0.9178225716613 1.77380951397923
0.864563282396089 1.77678018182493
0.811217537523104 1.7795731731331
0.757790671572378 1.78218820860692
0.704288027185986 1.78462502674504
0.65071495458378 1.78688338386766
0.597076811028376 1.78896305414096
0.543378960289431 1.79086382959965
0.489626772107272 1.79258552016775
0.435825621655923 1.79412795367766
0.381980889005596 1.7954909758873
0.328097958584684 1.79667445049559
0.274182218641328 1.79767825915605
0.220239060704592 1.79850230148866
0.166273879045317 1.79914649508986
0.112292070136699 1.79961077554084
0.0582990321146439 1.79989509641394
0.00430016423795962 1.7999994292773
-0.049699133651565 1.79992376369773
-0.10369346166914 1.79966810724172
-0.15767742042696 1.79923248547471
-0.211645611574134 1.7986169419585
-0.265592638336521 1.79782153824694
-0.319513106056401 1.79684635387974
-0.373401622731936 1.79569148637451
-0.427252799556364 1.79435705121705
-0.48106125145688 1.79284318184977
-0.534821597633131 1.79115002965832
-0.588528462095304 1.78927776395654
-0.642176474201706 1.78722657196941
-0.695760269195833 1.78499665881444
-0.749274488742839 1.78258824748108
-0.802713781465364 1.78000157880846
-0.856072803478668 1.77723691146129
-0.909346218925016 1.774294521904
-0.962528700507257 1.77117470437309
-1.01561493002155 1.76787777084771
-1.06859959888919 1.76440405101848
-1.12147740868743 1.76075389225448
-1.17424307167937 1.75692765956854
-1.22689131134267 1.75292573558075
-1.27941686289724 1.74874852048017
-1.3318144738317 1.74439643198482
-1.38407890442862 1.73986990529994
-1.43620492828849 1.73516939307441
-1.48818733285237 1.73029536535554
-1.54002091992311 1.72524830954205
-1.59170050618521 1.7200287303353
-1.6432209237231 1.71463714968887
-1.69457702053797 1.70907410675633
-1.74576366106292 1.70334015783735
-1.79677572667656 1.69743587632202
-1.84760811621485 1.69136185263358
-1.89825574648118 1.68511869416935
-1.94871355275474 1.67870702523996
-1.99897648929695 1.67212748700696
-2.04903952985603 1.6653807374187
-2.09889766816966 1.65846745114451
-2.14854591846555 1.65138831950726
-2.19797931596003 1.64414405041421
-2.24719291735457 1.63673536828623
-2.29618180133002 1.62916301398536
-2.34494106903882 1.62142774474073
-2.39346584459483 1.61353033407281
-2.44175127556092 1.60547157171608
-2.48979253343425 1.59725226354008
-2.53758481412905 1.58887323146875
-2.58512333845709 1.58033531339834
-2.63240335260554 1.57163936311353
-2.67942012861239 1.5627862502021
-2.72616896483923 1.55377685996797
-2.77264518644138 1.54461209334266
-2.81884414583542 1.53529286679518
-2.8647612231639 1.52582011224043
-2.91039182675736 1.51619477694596
-2.95573139359346 1.5064178234373
-3.00077538975331 1.49649022940163
-3.04551931087481 1.48641298759009
-3.08995868260316 1.47618710571847
-3.1340890610382 1.46581360636643
-3.17790603317887 1.45529352687526
-3.22140521736446 1.44462791924415
-3.26458226371282 1.43381785002496
-3.30743285455528 1.42286440021561
-3.34995270486847 1.41176866515196
-3.39213756270279 1.40053175439826
-3.43398320960761 1.38915479163623
-3.47548546105312 1.37763891455266
-3.51664016684875 1.36598527472566
-3.55744321155821 1.35419503750951
-3.59789051491105 1.3422693819181
-3.63797803221063 1.33020950050705
-3.67770175473862 1.31801659925445
-3.71705771015589 1.30569189744028
-3.75604196289967 1.29323662752443
-3.79465061457719 1.28065203502352
-3.83287980435545 1.26793937838632
-3.87072570934733 1.25509992886789
-3.90818454499387 1.24213497040249
-3.94525256544272 1.22904579947515
-3.98192606392273 1.21583372499207
-4.0182013731146 1.20250006814968
-4.05407486551765 1.18904616230256
-4.08954295381254 1.17547335283008
-4.12460209121998 1.16178299700187
-4.15924877185546 1.14797646384211
-4.19347953107978 1.13405513399261
-4.22729094584555 1.12002039957475
-4.26067963503947 1.10587366405028
-4.29364225982044 1.09161634208097
-4.32617552395344 1.07724985938712
-4.35827617413919 1.06277565260504
-4.38994100033941 1.04819516914335
-4.42116683609786 1.03350986703823
-4.451950558857 1.01872121480766
-4.4822890902702 1.00383069130455
-4.5121793965096 0.988839785568828
-4.54161848856949 0.973749996678579
-4.57060342256519 0.958562833600118
-4.59913130002746 0.943279815037097
-4.62719926819232 0.927902469278636
-4.65480452028634 0.912432334046496
-4.68194429580733 0.896870956341309
-4.70861588080035 0.881219892287879
-4.73481660812912 0.865480706979567
-4.76054385774274 0.849654974321789
-4.7857950569377 0.833744276874621
-4.81056768061511 0.817750205694552
-4.83485925153326 0.801674360175368
-4.85866734055528 0.785518347888227
-4.88198956689213 0.769283784420894
-4.9048235983406 0.752972293216186
-4.92716715151657 0.736585505409631
-4.94901799208335 0.720125059666355
-4.9703739349751 0.703592602017214
-4.9912328446153 0.686989785694197
-5.0115926351304 0.6703182709651
-5.03145127055829 0.653579724967503
-5.05080676505199 0.636775821542057
-5.06965718307818 0.619908241065102
-5.08800063961075 0.602978670280628
-5.10583530031936 0.585988802131608
-5.12315938175278 0.568940335590697
-5.13997115151731 0.551834975490341
-5.15626892844998 0.534674432352298
-5.17205108278669 0.51746042221658
-5.18731603632514 0.500194666469856
-5.20206226258271 0.482878891673312
-5.21628828694906 0.465514829389999
-5.22999268683361 0.448104216011675
-5.24317409180779 0.430648792585168
-5.25583118374208 0.413150304638276
-5.26796269693785 0.395610502005211
-5.27956741825387 0.378031138651618
-5.2906441872277 0.360413972499187
-5.30119189619165 0.342760765249849
-5.31120949038363 0.325073282209619
-5.32069596805257 0.307353292112062
-5.3296503805586 0.28960256694142
-5.33807183246794 0.271822881755419
-5.34595948164241 0.254016014507761
-5.35331253932366 0.236183745870331
-5.36013027021206 0.218327859055134
-5.3664119925402 0.200450139635969
-5.37215707814108 0.182552375369883
-5.37736495251093 0.164636356018386
-5.38203509486665 0.146703873168484
-5.3861670381979 0.128756720053518
-5.38976036931379 0.110796691373844
-5.39281472888419 0.0928255831173623
-5.39532981147571 0.0748451923799229
-5.39730536558217 0.056857317185617
-5.39874119364981 0.0388637563069727
-5.39963715209703 0.0208663090850849
-5.39999315132871 0.00286677524967629
-5.39980915574525 -0.0151330452608675
-5.39908518374603 -0.0331313524794969
-5.39782130772766 -0.0511263465904868
-5.39601765407669 -0.0691162281094237
-5.39367440315698 -0.0870991980631455
-5.39079178929167 -0.105073458169644
-5.38737010073973 -0.123037211017886
-5.38340967966719 -0.140988660247558
-5.37891092211284 -0.158926010728694
-5.37387427794868 -0.176847468741196
-5.36830025083495 -0.194751242154195
-5.3621893981697 -0.212635540605272
-5.35554233103311 -0.230498575679483
-5.34835971412635 -0.248338561088209
-5.34064226570514 -0.266153712847773
-5.33239075750787 -0.283942249457848
-5.3236060146785 -0.301702392079593
-5.31428891568398 -0.319432364713549
-5.30444039222645 -0.337130394377226
-5.29406142915005 -0.354794711282406
-5.28315306434244 -0.37242354901212
-5.27171638863101 -0.390015144697283
-5.2597525456738 -0.40756773919299
-5.24726273184514 -0.425079577254415
-5.23424819611599 -0.442548907712347
-5.22071023992909 -0.459973983648296
-5.20665021706877 -0.477353062569192
-5.19206953352561 -0.494684406581623
-5.17696964735581 -0.511966282565633
-5.1613520685354 -0.529196962348022
-5.14521835880925 -0.546374722875173
-5.12857013153488 -0.563497846385347
-5.11140905152115 -0.580564620580462
-5.09373683486177 -0.597573338797321
-5.07555524876367 -0.614522300178278
-5.0568661113703 -0.631409809841316
-5.03767129157984 -0.648234179049543
-5.01797270885827 -0.664993725380059
-4.99777233304744 -0.681686772892196
-4.9770721841681 -0.698311652295115
-4.95587433221789 -0.714866701114728
-4.93418089696434 -0.73135026385995
-4.9119940477329 -0.747760692188243
-4.88931600319 -0.764096345070449
-4.8661490311212 -0.780355588954892
-4.84249544820439 -0.796536797930734
-4.81835761977817 -0.812638353890562
-4.79373795960525 -0.828658646692197
-4.76863892963114 -0.844596074319709
-4.74306303973792 -0.860449043043617
-4.71701284749327 -0.876215967580259
-4.69049095789469 -0.891895271250321
-4.66350002310906 -0.907485386136501
-4.63604274220735 -0.922984753240303
-4.60812186089478 -0.938391822637932
-4.5797401712362 -0.953705053635288
-4.55090051137694 -0.968922914922032
-4.52160576525895 -0.984043884724717
-4.49185886233243 -0.999066450958963
-4.46166277726287 -1.01398911138067
-4.43102052963363 -1.02881037373622
-4.39993518364393 -1.04352875591174
-4.36840984780246 -1.05814278608127
-4.33644767461655 -1.07265100285398
-4.30405186027686 -1.08705195542027
-4.27122564433785 -1.10134420369689
-4.23797230939375 -1.11552631847093
-4.20429518075033 -1.12959688154273
-4.17019762609242 -1.1435544858677
-4.13568305514704 -1.15739773569704
-4.10075491934254 -1.1711252467173
-4.06541671146339 -1.18473564618883
-4.02967196530094 -1.19822757308301
-3.9935242553 -1.21159967821841
-3.95697719620145 -1.22485062439565
-3.92003444268076 -1.23797908653115
-3.88269968898248 -1.25098375178965
-3.84497666855088 -1.26386331971545
-3.80686915365655 -1.27661650236249
-3.76838095501924 -1.28924202442315
-3.72951592142674 -1.30173862335572
-3.69027793935002 -1.31410504951074
-3.65067093255458 -1.32634006625589
-3.6106988617081 -1.33844245009969
-3.57036572398435 -1.35041099081385
-3.5296755526635 -1.36224449155427
-3.48863241672878 -1.37394176898073
-3.44724042045956 -1.38550165337524
-3.40550370302099 -1.396922988759
-3.36342643805002 -1.40820463300797
-3.3210128332381 -1.41934545796715
-3.27826712991035 -1.43034434956332
-3.2351936026015 -1.44120020791647
-3.19179655862837 -1.45191194744983
-3.1480803376592 -1.46247849699837
-3.10404931127965 -1.47289879991594
-3.05970788255568 -1.48317181418093
-3.01506048559319 -1.49329651250047
-2.9701115850947 -1.50327188241317
-2.92486567591277 -1.51309692639035
-2.87932728260063 -1.5227706619358
-2.83350095895967 -1.53229212168403
-2.78739128758405 -1.541660353497
-2.7410028794025 -1.55087442055933
-2.69434037321716 -1.559933401472
-2.64740843523978 -1.56883639034446
-2.60021175862504 -1.57758249688524
-2.55275506300127 -1.58617084649099
-2.50504309399849 -1.59460058033388
-2.45708062277385 -1.60287085544758
-2.40887244553448 -1.61098084481145
-2.36042338305795 -1.61892973743332
-2.31173828021012 -1.62671673843055
-2.26282200546072 -1.63434106910953
-2.21367945039645 -1.64180196704354
-2.16431552923187 -1.64909868614902
-2.11473517831795 -1.65623049676012
-2.06494335564847 -1.66319668570174
-2.01494504036422 -1.66999655636078
-1.96474523225504 -1.67662942875584
-1.91434895125991 -1.68309463960521
-1.86376123696494 -1.68939154239319
-1.81298714809941 -1.69551950743476
-1.76203176202989 -1.70147792193851
-1.71090017425252 -1.70726619006797
-1.65959749788346 -1.71288373300113
-1.60812886314762 -1.71832998898839
-1.55649941686556 -1.72360441340869
-1.50471432193889 -1.72870647882398
-1.45277875683395 -1.73363567503197
-1.40069791506398 -1.73839150911715
-1.34847700466975 -1.74297350550007
-1.29612124769877 -1.74738120598492
-1.24363587968312 -1.75161416980531
-1.19102614911586 -1.7556719736684
-1.13829731692621 -1.75955421179717
-1.08545465595345 -1.76326049597106
-1.03250345041962 -1.76679045556473
-0.979448995401182 -1.77014373758516
-0.926296596299404 -1.77332000670695
-0.873051568309907 -1.77631894530583
-0.819719235891115 -1.77914025349044
-0.766304932231836 -1.78178364913231
-0.71281399871792 -1.78424886789408
-0.65925178439814 -1.78653566325593
-0.605623645449292 -1.78864380654024
-0.551934944640587 -1.79057308693442
-0.498191050797363 -1.79232331151204
-0.444397338264217 -1.79389430525211
-0.390559186367574 -1.79528591105657
-0.336681978877755 -1.79649798976598
-0.28277110347062 -1.7975304201735
-0.22883195118878 -1.79838309903693
-0.174869915902514 -1.79905594108911
-0.120890393770377 -1.79954887904639
-0.066898782699609 -1.79986186361538
-0.0129004818063203 -1.79999486349789
0.0410991091243987 -1.79994786539404
0.0950945901784592 -1.79972087400361
0.149080561852742 -1.79931391202553
0.203051625595073 -1.79872702015568
0.257002384344054 -1.79796025708275
0.310927443068773 -1.7970136994824
0.364821409308286 -1.79588744200961
0.418678893710885 -1.79458159728919
0.472494510573011 -1.79309629590451
0.526262878377828 -1.79143168638449
0.579978620333353 -1.78958793518869
0.63363636491016 -1.78756522669068
0.687230746378503 -1.78536376315964
0.740756405344904 -1.78298376474008
0.794207989288061 -1.78042546942987
0.847580153094126 -1.77768913305639
0.900867559591197 -1.77477502925101
0.954064880083029 -1.77168344942167
1.00716679488191 -1.7684147027238
1.0601679938406 -1.76496911602932
1.11306317688338 -1.76134703389405
1.16584705453601 -1.75754881852317
1.21851434845474 -1.75357484973506
1.27105979195404 -1.74942552492328
1.32347813053335 -1.74510125901686
1.37576412240251 -1.74060248443878
1.4279125390059 -1.73592965106275
1.47991816554531 -1.73108322616823
1.53177580150142 -1.72606369439365
1.58348026115386 -1.72087155768801
1.63502637409975 -1.71550733526066
1.68640898577075 -1.70997156352937
1.7376229579485 -1.7042647960667
1.78866316927847 -1.69838760354463
1.83952451578207 -1.69234057367753
1.89020191136701 -1.68612431116334
1.94069028833598 -1.67973943762314
1.99098459789336 -1.67318659153895
2.0410798106501 -1.66646642818992
2.09097091712666 -1.65957961958679
2.14065292825398 -1.65252685440468
2.19012087587235 -1.64530883791423
2.23936981322822 -1.63792629191108
2.28839481546891 -1.63037995464367
2.33719098013504 -1.62267058073944
2.38575342765081 -1.61479894112936
2.43407730181193 -1.60676582297082
2.48215777027127 -1.59857202956896
2.52999002502204 -1.59021838029628
2.57756928287862 -1.58170571051074
2.62489078595488 -1.57303487147224
2.67194980213995 -1.56420673025745
2.71874162557142 -1.55522216967313
2.76526157710594 -1.54608208816787
2.81150500478713 -1.53678739974218
2.85746728431076 -1.52733903385717
2.90314381948716 -1.51773793534155
2.9485300427009 -1.50798506429718
2.99362141536747 -1.49808139600302
3.03841342838718 -1.48802792081766
3.08290160259605 -1.47782564408024
3.12708148921374 -1.46747558600993
3.1709486702884 -1.45697878160392
3.21449875913848 -1.44633628053388
3.25772740079138 -1.43554914704107
3.30063027241897 -1.42461845982984
3.34320308376983 -1.41354531195981
3.38544157759831 -1.40233081073653
3.42734153009023 -1.39097607760078
3.46889875128524 -1.37948224801641
3.51010908549586 -1.36785047135681
3.55096841172301 -1.35608191078994
3.59147264406813 -1.34417774316206
3.63161773214172 -1.33213915888001
3.67139966146843 -1.31996736179218
3.71081445388848 -1.30766356906814
3.74985816795549 -1.29522901107691
3.78852689933056 -1.28266493126393
3.8268167811728 -1.26997258602671
3.86472398452593 -1.25715324458918
3.9022447187012 -1.24420818887483
3.93937523165645 -1.23113871337842
3.97611181037134 -1.21794612503662
4.01245078121861 -1.20463174309727
4.04838851033146 -1.19119689898747
4.08392140396692 -1.17764293618042
4.11904590886524 -1.16397121006113
4.1537585126052 -1.1501830877908
4.18805574395535 -1.13627994817018
4.22193417322114 -1.12226318150163
4.25539041258788 -1.10813418945016
4.2884211164595 -1.09389438490317
4.32102298179315 -1.07954519182928
4.35319274842947 -1.06508804513582
4.38492719941858 -1.05052439052541
4.41622316134185 -1.03585568435139
4.44707750462916 -1.02108339347214
4.47748714387189 -1.00620899510445
4.50744903813146 -0.991233976675748
4.53696019124342 -0.976159835675405
4.56601765211703 -0.96098807950496
4.59461851503044 -0.945720225327383
4.62275991992118 -0.930357799915372
4.65043905267221 -0.914902339498665
4.67765314539333 -0.899355389610424
4.70439947669795 -0.883718504932682
4.73067537197521 -0.867993249140877
4.75647820365749 -0.852181194747483
4.78180539148312 -0.836283922944763
4.80665440275443 -0.820303023446649
4.831022752591 -0.804240094329774
4.85490800417815 -0.788096741873664
4.87830776901062 -0.771874580400113
4.90121970713143 -0.755575232111746
4.92364152736587 -0.739200326929814
4.94557098755059 -0.722751502331186
4.96700589475785 -0.706230403184617
4.98794410551479 -0.689638681586252
5.00838352601779 -0.672977996694425
5.02832211234183 -0.656250014563742
5.04775787064488 -0.639456407978477
5.06668885736733 -0.622598856285292
5.08511317942626 -0.605679045225308
5.10302899440483 -0.588698666765533
5.12043451073647 -0.571659418929663
5.13732798788405 -0.554563005628281
5.15370773651393 -0.537411136488468
5.16957211866491 -0.52020552668285
5.18491954791198 -0.502947896758067
5.19974848952501 -0.485639972462729
5.2140574606222 -0.468283484574842
5.22784503031836 -0.450880168728735
5.24110981986801 -0.433431765241487
5.25385050280325 -0.415940018938906
5.2660658050664 -0.398406678981046
5.27775450513742 -0.380833498687293
5.28891543415604 -0.363222235361032
5.29954747603866 -0.345574650113919
5.30964956758996 -0.327892507689771
5.31922069860918 -0.310177576288098
5.32825991199122 -0.292431627387278
5.33676630382225 -0.27465643556741
5.3447390234702 -0.256853778332864
5.35217727366973 -0.23902543593453
5.35908031060203 -0.22117319119179
5.36544744396915 -0.203298829314241
5.37127803706307 -0.185404137723176
5.37657150682933 -0.16749090587284
5.38132732392537 -0.149560925071494
5.38554501277345 -0.131615988302274
5.38922415160818 -0.113657890043903
5.39236437251876 -0.095688426091241
5.39496536148571 -0.0777093933757116
5.3970268584123 -0.0597225897856023
5.39854865715055 -0.041729813986283
5.39953060552187 -0.0237328652403383
5.39997260533223 -0.00573354322764838
5.39987461238201 0.0122663521345863
};
\addplot [blue, dashed]
table {%
6.6 0
6.59967000274999 0.0219996333351667
6.59868004399941 0.0439970667253328
6.59703022274332 0.0659901004454905
6.59472070396246 0.0879765352105952
6.59175171860678 0.109954172395492
6.58812356357235 0.131920814254778
6.58383660167165 0.153874264142572
6.57889126159729 0.17581232673218
6.57328803787916 0.197732808235624
6.56702749083497 0.219633516623022
6.5601102465142 0.241512261841785
6.55253699663552 0.263366856035623
6.5443084985176 0.285195113763329
6.53542557500341 0.30699485221732
6.52588911437788 0.328763891441918
6.51570007027914 0.350500054551341
6.5048594616031 0.372201167947391
6.4933683724016 0.393865061536813
6.48122795177398 0.415489568948301
6.4684394137522 0.437072527749135
6.45500403717938 0.458611779661419
6.440923165582 0.480105170777913
6.42619820703548 0.501550551777415
6.4108306340234 0.522945778139696
6.39482198329026 0.544288710359951
6.37817385568779 0.565577214162741
6.36088791601488 0.586809160715429
6.34296589285109 0.60798242684105
6.3244095783838 0.629094895230638
6.305220828229 0.650144454654947
6.28540156124571 0.671129000175576
6.26495375934411 0.692046433355459
6.24387946728736 0.71289466246871
6.22218079248709 0.733671602709792
6.1998599047927 0.754375176401993
6.17691903627437 0.775003313205198
6.15336048099983 0.795553950322916
6.12918659480497 0.816025032708562
6.10439979505827 0.836414513270955
6.07900256041904 0.856720353079031
6.05299743058959 0.876940521565731
6.02638700606123 0.897072996731054
5.99917394785424 0.917115765344264
5.97136097725176 0.937066823145199
5.94295087552767 0.956924175044707
5.91394648366847 0.976685835324144
5.88435070208917 0.99634982783395
5.85416649034328 1.01591418619126
5.8233968668268 1.03537695397655
5.79204490847646 1.05473618492925
5.76011375046196 1.0739899431424
5.72760658587249 1.09313630325622
5.69452666539742 1.11217335065066
5.66087729700124 1.13109918163685
5.62666184559274 1.14991190364745
5.59188373268855 1.16860963542594
5.55654643607097 1.18719050721473
5.52065348944023 1.20565266094212
5.48420848206108 1.22399425040812
5.44721505840388 1.24221344146908
5.40967691778016 1.26030841222106
5.37159781397272 1.27827735318207
5.3329815548602 1.29611846747299
5.29383200203633 1.31382997099726
5.25415307042377 1.33141009261929
5.21394872788261 1.34885707434155
5.17322299481361 1.36616917148043
5.13197994375613 1.38334465284063
5.0902236989809 1.40038180088833
5.04795843607762 1.41727891192292
5.00518838153735 1.43403429624738
4.96191781232991 1.45064627833724
4.91815105547615 1.46711319700814
4.87389248761528 1.48343340558192
4.82914653456722 1.49960527205134
4.78391767088997 1.51562717924321
4.73821041943223 1.53149752498018
4.69202935088103 1.5472147222409
4.64537908330476 1.56277719931874
4.59826428169129 1.57818339997895
4.55068965748153 1.59343178361431
4.50265996809825 1.60852082539917
4.45418001647036 1.62344901644192
4.40525465055264 1.63821486393589
4.35588876284088 1.65281689130864
4.30608728988274 1.66725363836961
4.25585521178401 1.68152366145611
4.20519755171063 1.69562553357773
4.1541193753864 1.70955784455901
4.10262579058639 1.72331920118046
4.05072194662616 1.73690822731789
3.99841303384686 1.75032356408001
3.94570428309617 1.76356386994431
3.89260096520525 1.77662782089125
3.83910839046163 1.78951411053662
3.78523190807821 1.8022214502622
3.73097690565834 1.81474856934459
3.67634880865703 1.82709421508234
3.62135307983848 1.83925715292114
3.56599521872972 1.85123616657737
3.51028076107075 1.86303005815963
3.45421527826089 1.8746376482886
3.39780437680171 1.88605777621493
3.34105369773634 1.89728929993534
3.2839689160854 1.90833109630684
3.22655574027948 1.91918206115897
3.16881991158833 1.9298411094043
3.11076720354668 1.94030717514688
3.05240342137699 1.95057921178887
2.99373440140881 1.96065619213516
2.93476601049526 1.97053710849611
2.8755041454263 1.98022097278831
2.81595473233904 1.98970681663342
2.75612372612516 1.99899369145494
2.69601710983544 2.00808066857315
2.6356408940814 2.01696683929789
2.57500111643432 2.0256513150195
2.51410384082142 2.03413322729764
2.45295515691952 2.04241172794817
2.39156117954605 2.0504859891279
2.32992804804758 2.05835520341745
2.26806192568591 2.06601858390195
2.20596899902172 2.07347536424973
2.14365547729592 2.08072479878899
2.08112759180877 2.08776616258229
2.01839159529671 2.09459875149913
1.9554537613071 2.10122188228632
1.89232038357091 2.1076348926363
1.82899777537328 2.11383714125336
1.76549226892228 2.11982800791782
1.70181021471562 2.12560689354802
1.63795798090566 2.13117322026018
1.57394195266257 2.1365264314263
1.50976853153583 2.1416659917297
1.44544413481407 2.14659138721865
1.38097519488337 2.1513021253577
1.31636815858398 2.15579773507695
1.25162948656571 2.16007776681919
1.1867656526418 2.16414179258481
1.12178314314159 2.16798940597461
1.05668845626189 2.17162022223047
0.991488101417127 2.17503387827378
0.926188598588462 2.17823003274179
0.860796477671761 2.18120836602171
0.79531827782462 2.18396858028269
0.729760546812459 2.18651039950562
0.664129840353749 2.18883356951068
0.598432721464444 2.19093785798281
0.532675759801684 2.19282305449492
0.466865531006839 2.19448897052892
0.401008616047947 2.19593543949461
0.335111600561623 2.19716231674628
0.269181074194501 2.19816947959725
0.203223629944276 2.19895682733205
0.13724586350041 2.19952428121659
0.0712543725845648 2.19987178450593
0.00525575629083954 2.19999930245004
-0.060743385574135 2.19990682229723
-0.126736453151171 2.19959435329544
-0.192716847188506 2.19906192669131
-0.258677969701719 2.19830959572706
-0.324613224633526 2.19733743563515
-0.390516018513379 2.19614554363079
-0.45637976111681 2.19473403890218
-0.522197866124445 2.19310306259862
-0.587963751780631 2.19125277781638
-0.653670841551605 2.1891833695824
-0.71931256478315 2.18689504483577
-0.784882357357641 2.18438803240706
-0.850373662350463 2.18166258299543
-0.915779930685692 2.17871896914355
-0.981094621791 2.17555748521034
-1.04631120425171 2.17217844734158
-1.11142315646391 2.16858219343822
-1.17642396728665 2.16476908312266
-1.24130713669301 2.16073949770276
-1.30606617642012 2.1564938401337
-1.37069461061797 2.1520325349777
-1.43518597649701 2.14735602836155
-1.49953382497438 2.14246478793203
-1.56373172131885 2.13735930280909
-1.6277732457943 2.132040083537
-1.69165199430165 2.12650766203325
-1.75536157901927 2.12076259153539
-1.81889562904179 2.11480544654566
-1.88224779101714 2.10863682277361
-1.94541172978192 2.10225733707648
-2.0083811289949 2.09566762739751
-2.07114969176862 2.08886835270219
-2.13371114129912 2.08186019291231
-2.19605922149358 2.07464384883802
-2.25818769759593 2.06722004210771
-2.32009035681034 2.05958951509587
-2.38176100892246 2.05175303084884
-2.44319348691849 2.04371137300851
-2.50438164760182 2.03546534573397
-2.56531937220736 2.02701577362107
-2.62600056701345 2.01836350161998
-2.68641916395115 2.0095093949507
-2.74656912121114 2.0004543390165
-2.80644442384781 1.99119923931544
-2.86603908438078 1.98174502134978
-2.92534714339368 1.97209263053343
-2.98436267013002 1.96224303209744
-3.0430797630863 1.95219721099343
-3.10149255060217 1.94195617179514
-3.15959519144755 1.93152093859797
-3.21738187540677 1.92089255491654
-3.27484682385959 1.91007208358035
-3.33198429035906 1.89906060662752
-3.38878856120613 1.88785922519658
-3.44525395602107 1.87646905941633
-3.50137482831144 1.86489124829385
-3.55714556603678 1.85312694960062
-3.61256059216979 1.8411773397567
-3.66761436525404 1.8290436137131
-3.72230137995811 1.81672698483234
-3.77661616762608 1.80422868476702
-3.83055329682446 1.79154996333675
-3.88410737388528 1.7786920884031
-3.93727304344546 1.76565634574284
-3.99004498898234 1.75244403891939
-4.04241793334534 1.73905648915241
-4.09438663928369 1.72549503518572
-4.14594590997008 1.71176103315343
-4.19709058952042 1.69785585644428
-4.24781556350937 1.68378089556436
-4.2981157594818 1.66953755799803
-4.34798614746004 1.65512726806718
-4.39742174044684 1.64055146678878
-4.4464175949241 1.62581161173084
-4.49496881134721 1.61090917686655
-4.54307053463497 1.595845652427
-4.59071795465515 1.58062254475208
-4.63790630670546 1.56524137613986
-4.68463087199 1.54970368469439
-4.73088697809118 1.53401102417186
-4.77666999943695 1.51816496382526
-4.82197535776333 1.50216708824741
-4.86679852257222 1.48601899721253
-4.91113501158451 1.46972230551628
-4.95498039118824 1.45327864281424
-4.99833027688199 1.43668965345898
-5.04118033371331 1.41995699633562
-5.08352627671223 1.40308234469591
-5.12536387131973 1.38606738599096
-5.16668893381123 1.36891382170247
-5.20749733171491 1.35162336717257
-5.24778498422498 1.33419775143229
-5.28754786260976 1.3166387170287
-5.32678199061457 1.29894801985061
-5.36548344485927 1.28112742895298
-5.40364835523072 1.26317872638006
-5.44127290526967 1.24510370698715
-5.47835333255247 1.22690417826112
-5.51488592906729 1.20858196013968
-5.55086704158493 1.19013888482938
-5.58629307202412 1.17157679662237
-5.62116047781133 1.15289755171201
-5.65546577223505 1.13410301800722
-5.68920552479442 1.11519507494572
-5.7223763615423 1.09617561330604
-5.75497496542265 1.07704653501852
-5.78699807660226 1.05780975297503
-5.81844249279669 1.03846719083774
-5.84930506959052 1.01902078284676
-5.8795827207518 0.999472473626674
-5.90927241854065 0.979824217992117
-5.93837119401201 0.960077980752278
-5.9668761373126 0.940235736514426
-5.99478439797184 0.92029946948645
-6.02209318518692 0.900271173278438
-6.04879976810188 0.880152850703323
-6.07490147608067 0.859946513576595
-6.10039569897426 0.83965418251513
-6.1252798873816 0.819277886735122
-6.14955155290458 0.79881966384917
-6.17320826839688 0.778281559662514
-6.19624766820666 0.757665627968458
-6.21866744841314 0.73697393034299
-6.24046536705699 0.716208535938632
-6.26163924436451 0.695371521277518
-6.2821869629656 0.674464970043751
-6.30210646810553 0.653490972875031
-6.3213957678504 0.632451627153598
-6.34005293328629 0.611349036796491
-6.35807609871221 0.590185312045159
-6.37546346182663 0.568962569254444
-6.39221328390775 0.547682930680936
-6.4083238899873 0.526348524270761
-6.4237936690181 0.504961483446781
-6.43862107403515 0.483523946895257
-6.45280462231029 0.462038058351978
-6.46634289550052 0.440505966387895
-6.4792345397898 0.41892982419426
-6.49147826602444 0.397311789367312
-6.50307284984203 0.37565402369252
-6.51401713179385 0.353958692928403
-6.52431001746081 0.332227966589956
-6.53395047756294 0.310464017731708
-6.54293754806225 0.288669022730404
-6.55127033025919 0.266845161067385
-6.55894799088247 0.244994615110629
-6.56596976217243 0.223119569896524
-6.5723349419578 0.201222212911361
-6.57804289372591 0.179304733872592
-6.58309304668632 0.157369324509855
-6.58748489582796 0.135418178345809
-6.59121800196957 0.113453490476776
-6.59429199180364 0.0914774573532391
-6.59670655793376 0.0694922765601986
-6.59846145890533 0.0475001465974111
-6.5995565192297 0.0255032666595482
-6.59999162940176 0.00350383641627102
-6.59976674591086 -0.018495944207727
-6.59888189124515 -0.0404938752527184
-6.59733715388937 -0.0624877569439283
-6.59513268831596 -0.0844753899115178
-6.59226871496964 -0.106454575410511
-6.58874552024537 -0.128423115540676
-6.58456345645968 -0.150378813466305
-6.57972294181545 -0.172319473635904
-6.57422446036013 -0.194242902001737
-6.56806856193728 -0.216146906239239
-6.56125586213161 -0.238029295966238
-6.55378704220741 -0.259887882961999
-6.54566284904047 -0.281720481386035
-6.53688409504332 -0.3035249079967
-6.52745165808406 -0.325298982369501
-6.51736648139851 -0.347040527115147
-6.50662957349594 -0.36874736809728
-6.4952420080582 -0.390417334649893
-6.48320492383233 -0.412048259794387
-6.47051952451673 -0.433637980456274
-6.45718707864077 -0.45518433768148
-6.44320891943791 -0.476685176852235
-6.42858644471242 -0.498138347902543
-6.41332111669961 -0.519541705533173
-6.39741446191954 -0.540893109426202
-6.38086807102444 -0.562190424459029
-6.36368359863961 -0.583431520917902
-6.34586276319797 -0.604614274710873
-6.32740734676821 -0.625736567580218
-6.3083191948766 -0.646796287314249
-6.28860021632241 -0.667791327958545
-6.26825238298708 -0.688719590026535
-6.24727772963697 -0.709578980709454
-6.22567835371994 -0.730367414085615
-6.20345641515559 -0.751082811329006
-6.18061413611926 -0.771723100917164
-6.1571538008198 -0.792286218838331
-6.13307775527121 -0.81277010879785
-6.10838840705798 -0.833172722423796
-6.08308822509434 -0.853492019471807
-6.05717973937742 -0.873725968029113
-6.0306655407342 -0.893872544717717
-6.00354828056243 -0.913929734896742
-5.97583067056556 -0.933895532863882
-5.94751548248147 -0.953767942055979
-5.91860554780537 -0.973544975248675
-5.88910375750665 -0.993224654755131
-5.85901306173975 -1.0128050126238
-5.82833646954917 -1.0322840908352
-5.79707704856857 -1.05165994149775
-5.76523792471399 -1.07093062704254
-5.73282228187129 -1.09009422041706
-5.69983336157774 -1.10914880527795
-5.66627446269787 -1.12809247618259
-5.63214894109362 -1.14692333877969
-5.59746020928869 -1.16563950999869
-5.56221173612738 -1.18423911823804
-5.52640704642761 -1.20272030355243
-5.49004972062852 -1.22108121783873
-5.4531433944324 -1.23932002502081
-5.4156917584411 -1.25743490123316
-5.37769855778702 -1.27542403500324
-5.33916759175856 -1.29328562743266
-5.30010271342022 -1.31101789237708
-5.26050782922728 -1.32861905662477
-5.22038689863515 -1.34608736007398
-5.17974393370347 -1.36342105590892
-5.13858299869485 -1.38061841077445
-5.09690820966851 -1.39767770494941
-5.05472373406861 -1.4145972325186
-5.01203379030755 -1.43137530154337
-4.96884264734415 -1.44801023423079
-4.9251546242567 -1.46450036710146
-4.88097408981111 -1.48084405115584
-4.836305462024 -1.49703965203913
-4.79115320772093 -1.51308555020474
-4.7455218420897 -1.52898014107624
-4.69941592822885 -1.54472183520777
-4.65284007669134 -1.56030905844305
-4.60579894502352 -1.57574025207274
-4.55829723729935 -1.59101387299033
-4.51033970365002 -1.60612839384646
-4.46193113978893 -1.62108230320164
-4.41307638653212 -1.6358741056774
-4.36378032931421 -1.65050232210582
-4.31404789769984 -1.66496548967744
-4.26388406489073 -1.67926216208756
-4.21329384722835 -1.69339090968085
-4.16228230369232 -1.70735031959433
-4.11085453539447 -1.72113899589864
-4.05901568506879 -1.73475555973763
-4.0067709365571 -1.74819864946627
-3.95412551429072 -1.7614669207868
-3.90108468276801 -1.77455904688313
-3.84765374602791 -1.78747371855357
-3.79383804711958 -1.8002096443417
-3.73964296756805 -1.81276555066558
-3.68507392683613 -1.82514018194502
-3.63013638178241 -1.83733230072721
-3.57483582611561 -1.84934068781043
-3.51917778984522 -1.86116414236598
-3.46316783872849 -1.87280148205826
-3.40681157371384 -1.884251543163
-3.35011463038083 -1.89551318068363
-3.29308267837653 -1.90658526846578
-3.23572142084862 -1.91746669930989
-3.17803659387505 -1.92815638508196
-3.12003396589045 -1.93865325682232
-3.06171933710927 -1.94895626485253
-3.00309853894581 -1.95906437888037
-2.94417743343103 -1.96897658810288
-2.88496191262638 -1.97869190130739
-2.82545789803459 -1.98820934697067
-2.76567134000755 -1.99752797335609
-2.70560821715122 -2.00664684860878
-2.64527453572784 -2.0155650608488
-2.58467632905527 -2.02428171826237
-2.52381965690369 -2.03279594919101
-2.4627106048896 -2.04110690221873
-2.40135528386727 -2.04921374625713
-2.33975982931767 -2.05711567062859
-2.27793040073493 -2.06481188514724
-2.2158731810104 -2.07230162019804
-2.15359437581431 -2.07958412681374
-2.0911002129753 -2.08665867674974
-2.02839694185757 -2.09352456255694
-1.96549083273598 -2.10018109765248
-1.90238817616902 -2.1066276163884
-1.83909528236976 -2.1128634741182
-1.77561848057483 -2.1188880472613
-1.71196411841153 -2.12470073336541
-1.64813856126302 -2.13030095116676
-1.58414819163183 -2.13568814064823
-1.51999940850159 -2.14086176309538
-1.45569862669716 -2.14582130115027
-1.39125227624315 -2.15056625886321
-1.32666680172088 -2.15509616174241
-1.26194866162399 -2.15941055680133
-1.19710432771256 -2.16350901260408
-1.13214028436594 -2.16739111930849
-1.06706302793433 -2.17105648870712
-1.00187906608914 -2.17450475426609
-0.936594917172245 -2.17773557116171
-0.871217109544124 -2.18074861631499
-0.805752180931061 -2.18354358842392
-0.740206677771356 -2.18612020799362
-0.674587154560718 -2.18847821736429
-0.608900173196777 -2.19061738073694
-0.543152302322932 -2.19253748419703
-0.47735011667148 -2.19423833573581
-0.411500196406145 -2.19571976526953
-0.345609126464091 -2.1969816246565
-0.279683495897398 -2.19802378771181
-0.213729897214183 -2.19884615022002
-0.147754925719349 -2.19944862994559
-0.0817651788550777 -2.19983116664102
-0.0157672555410582 -2.19999372205298
0.0502322444853762 -2.19993627992605
0.116226721329228 -2.19965884600441
0.182209575597796 -2.19916144803121
0.248174209060645 -2.19844413574583
0.3141140253094 -2.19750698087891
0.38002243041739 -2.19635007714515
0.445892833599016 -2.19497354023397
0.511718647868859 -2.19337750779789
0.577493290700346 -2.19156213943885
0.643210184684012 -2.18952761669216
0.70886275818521 -2.1872741430084
0.774444446001306 -2.18480194373306
0.839948690018171 -2.18211126608401
0.905368939865994 -2.17920237912677
0.970698653574297 -2.17607557374761
1.03593129822615 -2.17273116262447
1.10106035061146 -2.16916948019567
1.16607929787926 -2.16539088262649
1.230981638189 -2.16139574777353
1.29576088136073 -2.15718447514695
1.36041054952413 -2.1527574858705
1.42492417776624 -2.14811522263943
1.48929531477801 -2.14325814967618
1.55351752349938 -2.13818675268401
1.61758438176299 -2.13290153879838
1.6814894829364 -2.12740303653629
1.74522643656277 -2.12169179574337
1.80878886899982 -2.11576838753895
1.87217042405729 -2.1096334042589
1.9353647636325 -2.10328745939646
1.99836556834414 -2.09673118754081
2.06116653816424 -2.08996524431367
2.12376139304816 -2.08299030630374
2.18614387356257 -2.07580707099899
2.24830774151141 -2.06841625671698
2.31024678055968 -2.06081860253297
2.37195479685509 -2.05301486820605
2.43342561964744 -2.04500583410316
2.49465310190568 -2.03679230112101
2.55563112093259 -2.02837509060608
2.61635357897709 -2.01975504427239
2.67681440384398 -2.0109330241174
2.73700754950116 -2.00190991233576
2.79692699668423 -1.99268661123115
2.85656675349838 -1.98326404312598
2.91592085601766 -1.97364315026921
2.97498336888125 -1.96382489474212
3.03374838588711 -1.95381025836206
3.09221003058249 -1.94360024258434
3.15036245685164 -1.93319586840202
3.20819984950041 -1.92259817624385
3.26571642483771 -1.91180822587022
3.32290643125395 -1.90082709626716
3.37976414979615 -1.8896558855385
3.43628389473982 -1.878295710796
3.49246001415759 -1.86674770804765
3.54828689048431 -1.85501303208412
3.60375894107888 -1.84309285636322
3.65887061878246 -1.83098837289258
3.71361641247322 -1.81870079211048
3.76799084761739 -1.80623134276474
3.82198848681679 -1.79358127178992
3.87560393035248 -1.78075184418256
3.9288318167248 -1.76774434287474
3.98166682318947 -1.75456006860575
4.03410366628985 -1.74120033979203
4.08613710238535 -1.72766649239532
4.13776192817571 -1.71395987978909
4.18897298122139 -1.70008187262317
4.23976514045974 -1.68603385868673
4.29013332671716 -1.67181724276943
4.34007250321702 -1.65743344652104
4.38957767608327 -1.64288390830919
4.43864389483987 -1.62817008307557
4.48726625290586 -1.61329344219044
4.53543988808592 -1.59825547330551
4.58315998305671 -1.58305768020512
4.63042176584847 -1.56770158265592
4.67722051032232 -1.55218871625486
4.7235515366428 -1.53652063227567
4.76941021174591 -1.52069889751368
4.81479194980233 -1.50472509412918
4.85969221267609 -1.48860081948921
4.90410651037831 -1.47232768600778
4.94803040151623 -1.45590732098468
4.99145949373735 -1.43934136644274
5.03438944416862 -1.4226314789636
5.0768159598508 -1.40577932952209
5.11873479816765 -1.38878660331911
5.16014176727028 -1.37165499961311
5.2010327264963 -1.35438623155019
5.24140358678383 -1.33698202599277
5.28125031108052 -1.3194441233469
5.32056891474712 -1.30177427738822
5.35935546595605 -1.28397425508662
5.39760608608448 -1.26604583642948
5.43531695010231 -1.24799081424373
5.47248428695454 -1.22981099401655
5.50910437993846 -1.2115081937148
5.54517356707529 -1.19308424360327
5.58068824147637 -1.17454098606162
5.61564485170387 -1.15588027540013
5.65003990212588 -1.13710397767434
5.68386995326604 -1.11821397049837
5.71713162214741 -1.09921214285719
5.74982158263082 -1.08010039491772
5.78193656574748 -1.06088063783885
5.81347336002582 -1.04155479358026
5.8444288118127 -1.02212479471027
5.87479982558875 -1.00259258421257
5.90458336427789 -0.982960115291946
5.93377644955107 -0.963229351178923
5.96237616212409 -0.943402264933471
5.99037964204953 -0.92348083924769
6.01778408900273 -0.90346706624755
6.04458676256183 -0.883362947293672
6.07078498248182 -0.863170492781199
6.09637612896253 -0.842891721938753
6.12135764291064 -0.822528662626519
6.14572702619557 -0.802083351133463
6.1694818418993 -0.781557831973694
6.19261971456007 -0.760954157682023
6.21513833040987 -0.740274388608709
6.2370354376059 -0.719520592713429
6.25830884645568 -0.698694845358477
6.27895642963606 -0.677799229101232
6.29897612240592 -0.656835833485906
6.31836592281266 -0.635806754834594
6.33712389189242 -0.614714096037637
6.3552481538639 -0.593559966343336
6.37273689631602 -0.57234648114703
6.3895883703891 -0.551075761779565
6.40580089094979 -0.52974993529515
6.42137283675952 -0.508371134258663
6.43630265063671 -0.486941496532389
6.45058883961241 -0.465463165062247
6.46422997507961 -0.443938287663484
6.47722469293615 -0.422369016805901
6.48957169372106 -0.400757509398609
6.50126974274456 -0.379105926574343
6.51231767021149 -0.357416433473339
6.52271437133831 -0.335691199026835
6.53245880646358 -0.313932395740167
6.5415500011519 -0.292142199475537
6.54998704629137 -0.27032278923441
6.55776909818452 -0.248476346939628
6.56489537863264 -0.226605057217215
6.57136517501363 -0.204711107177916
6.57717784035324 -0.182796686198492
6.58233279338977 -0.160863985702779
6.58682951863222 -0.138915198942548
6.59066756641182 -0.116952520778183
6.59384655292698 -0.0949781474592031
6.5963661602817 -0.072994276404625
6.59822613651734 -0.0510031059832348
6.59942629563784 -0.0290068352937468
6.59996651762828 -0.00700766394490358
6.5998467484669 0.0149922081644944
};
\addplot [blue, dashed]
table {%
7.8 0
7.79961000324999 0.0259995666688333
7.79844005199931 0.051996533402666
7.7964902632421 0.0779883005264887
7.79376083195563 0.103972268885249
7.79025203108074 0.129945840103764
7.78596421149459 0.155906416846556
7.78089780197558 0.181851403077585
7.77505330916043 0.207778204319849
7.76843131749356 0.233684227914829
7.7610324891686 0.259566883281753
7.75285756406224 0.285423582176655
7.74390735966016 0.31125173895119
7.73418277097535 0.337048770811207
7.72368477045857 0.362812098075015
7.71241440790113 0.388539144431358
7.70037281032989 0.41422733719704
7.68756118189457 0.43987410757419
7.67398080374735 0.465476890907143
7.65963303391471 0.491033126938901
7.64451930716169 0.516540260067159
7.62864113484836 0.541995739599859
7.61200010477872 0.56739702001026
7.59459788104193 0.59274156119149
7.57643620384583 0.61802682871055
7.55751688934303 0.64325029406176
7.5378418294492 0.668409434919603
7.51741299165395 0.693501735390961
7.49623241882401 0.718524686266696
7.47430222899904 0.743475785272572
7.45162461517973 0.768352537319483
7.42820184510856 0.793152454752953
7.40403626104304 0.817873057601906
7.37913027952142 0.842511873826658
7.3534863911211 0.867066439566118
7.32710716020956 0.891534299384174
7.29999522468789 0.915913006515234
7.27215329572707 0.940200123108901
7.24358415749678 0.964393220473755
7.21429066688704 0.98848987932022
7.1842757532225 1.01248769000249
7.15354241796952 1.0363842527595
7.122093734436 1.06017717795488
7.0899328474641 1.08386408631595
7.05706297311572 1.1074426091716
7.02348739835088 1.1309103886892
6.9892094806991 1.15426507811035
6.95423264792357 1.17750434198558
6.91856039767842 1.20062585640786
6.88219629715895 1.22362730924501
6.84514398274491 1.24650640037093
6.80740715963686 1.26926084189556
6.76898960148567 1.29188835839372
6.72989515001514 1.3143866871326
6.69012771463783 1.33675357829809
6.64969127206414 1.35898679521971
6.60858986590465 1.3810841145943
6.5668276062657 1.40304332670832
6.52440866933846 1.42486223565887
6.48133729698127 1.44653865957324
6.43761779629549 1.46807043082709
6.39325453919474 1.48945539626125
6.34825196196776 1.51069141739699
6.30261456483478 1.5317763706499
6.25634691149748 1.55270814754222
6.20945362868264 1.5734846549137
6.16193940567945 1.59410381513093
6.11380899387062 1.61456356629506
6.06506720625724 1.63486186244802
6.01571891697743 1.65499667377712
5.96576906081901 1.674965986818
5.91522263272596 1.694767804656
5.86408468729898 1.71440014712583
5.81236033828999 1.73386105100961
5.76005475809079 1.75314857023318
5.7071731772158 1.77226077606067
5.65372088377906 1.79119575728743
5.59970322296536 1.80995162043113
5.54512559649576 1.82852648992107
5.48999346208744 1.84691850828578
5.43431233290789 1.86512583633876
5.37808777702363 1.88314665336237
5.32132541684339 1.90097915728993
5.26403092855588 1.9186215648859
5.2062100415622 1.93607211192423
5.14786853790286 1.95332905336476
5.0890122516796 1.97039066352772
5.02964706847201 1.98725523626631
4.96977892474893 2.00392108513732
4.90941380727484 2.02038654356974
4.84855775251118 2.03664996503146
4.78721684601273 2.05270972319387
4.72539722181901 2.06856421209455
4.66310506184093 2.08421184629782
4.60034659524257 2.0996510610533
4.53712809781829 2.11488031245237
4.47345589136516 2.1298980775826
4.40933634305076 2.14470285467997
4.3447758647765 2.15929316327912
4.27978091253638 2.17366754436135
4.21435798577149 2.18782456050053
4.14851362671997 2.20176279600684
4.08225441976287 2.21548085706834
4.01558699076565 2.22897737189037
3.94851800641567 2.24225099083268
3.88105417355547 2.25530038654444
3.81320223851212 2.26812425409696
3.74496898642257 2.28072131111417
3.67636124055517 2.29309029790086
3.60738586162735 2.30522997756867
3.5380497471195 2.31713913615973
3.46835983058531 2.32881658276812
3.39832308095835 2.34026114965891
3.32794650185523 2.35147169238495
3.25723713087519 2.3624470899013
3.18620203889643 2.37318624467735
3.11484832936893 2.38368808280659
3.0431831376042 2.39395155411395
2.97121363006168 2.40397563226085
2.89894700363216 2.41375931484783
2.82639048491805 2.42330162351479
2.75355132951078 2.4326016040388
2.68043682126517 2.44165832642958
2.60705427157112 2.45047088502241
2.53341101862245 2.4590383985688
2.4595144266831 2.46736001032452
2.38537188535066 2.47543488813534
2.31099080881749 2.4832622245202
2.23637863512925 2.49084123675198
2.16154282544115 2.49817116693579
2.08649086327178 2.5052512820847
2.01123025375482 2.51208087419311
1.93576852288851 2.51865926030749
1.86011321678304 2.52498578259472
1.78427190090598 2.53105980840783
1.70825215932572 2.53688073034931
1.63206159395307 2.54244796633182
1.55570782378107 2.5477609596364
1.47919848412311 2.55281917896814
1.4025412258494 2.55762211850932
1.32574371462188 2.56216929797
1.24881363012768 2.56646026263601
1.17175866531115 2.57049458341447
1.09458652560455 2.57427185687666
1.01730492815754 2.57779170529838
0.93992160106546 2.58105377669773
0.862444282596543 2.58405774487028
0.784880720418067 2.58680330942171
0.707238670821616 2.58929019579786
0.629525897947445 2.59151815531217
0.551750173008083 2.59348696517054
0.47391927351121 2.59519642849363
0.396040982481918 2.59664637433652
0.31812308768441 2.59783665770584
0.240173380843236 2.59876715957425
0.162199656864121 2.59943778689233
0.0842097130544857 2.59984847259791
0.00621134834371945 2.59999917562277
-0.071787637496705 2.59988988089672
-0.149779444633203 2.59952059934916
-0.227756273950053 2.59889136790791
-0.305710327829304 2.59800224949562
-0.38363381093053 2.59685333302336
-0.461518930970357 2.59544473338184
-0.539357899501685 2.59377659142985
-0.617142932692526 2.59184907398019
-0.694866252104382 2.589662373783
-0.772520085470079 2.58721670950647
-0.850096667470995 2.584512325715
-0.927588240513575 2.58154949284471
-1.00498705550509 2.57832850717642
-1.08228537262855 2.57484969080601
-1.15947546211664 2.57111339161222
-1.23654960502474 2.56711998322186
-1.3135000940028 2.56286986497244
-1.39031923406604 2.55836346187224
-1.46699934336446 2.55360122455781
-1.54353275395105 2.54858362924892
-1.61991181254851 2.54331117770092
-1.69612888131464 2.53778439715456
-1.77217633860608 2.53200384028331
-1.84804657974046 2.52597008513802
-1.92373201775691 2.51968373508919
-1.99922508417468 2.51314541876657
-2.07451822975005 2.50635578999637
-2.1496039252312 2.49931552773578
-2.22447466211116 2.49202533600518
-2.29912295337864 2.48448594381765
-2.3735413342667 2.47669810510615
-2.44772236299928 2.46866259864804
-2.52165862153533 2.46038022798728
-2.59534271631059 2.45185182135403
-2.66876727897701 2.44307823158184
-2.74192496713949 2.4340603360224
-2.81480846509018 2.42479903645772
-2.88741048454004 2.41529525901006
-2.95972376534761 2.40554995404924
-3.03174107624507 2.39556409609763
-3.10345521556135 2.38533868373271
-3.17485901194227 2.37487473948719
-3.24594532506771 2.36417330974677
-3.31670704636559 2.35323546464552
-3.38713709972274 2.34206229795883
-3.45722844219253 2.33065492699406
-3.52697406469911 2.31901449247879
-3.59636699273836 2.30714215844678
-3.6654002870753 2.29503911212153
-3.73406704443802 2.2827065637976
-3.802360398208 2.27014574671954
-3.87027351910679 2.25735791695859
-3.93779961587889 2.24434435328707
-4.00493193597088 2.2311063570505
-4.07166376620672 2.21764525203748
-4.13798843345897 2.20396238434728
-4.20389930531619 2.19005912225528
-4.26938979074611 2.17593685607609
-4.33445334075478 2.16159699802458
-4.3990834490414 2.14704098207458
-4.46327365264901 2.13227026381557
-4.52701753261073 2.11728632030707
-4.5903087145917 2.10209064993093
-4.65314086952645 2.08668477224154
-4.71550771425185 2.07107022781382
-4.7774030121354 2.05524857808921
-4.8388205736989 2.03922140521949
-4.89975425723736 2.0229903119086
-4.96019796943322 2.00655692125233
-5.02014566596562 1.98992287657606
-5.07959135211486 1.9730898412704
-5.13852908336186 1.95605949862484
-5.19695296598263 1.93883355165947
-5.25485715763758 1.92141372295462
-5.31223586795579 1.90380175447865
-5.36908335911406 1.88599940741373
-5.42539394641064 1.86800846197973
-5.48116199883372 1.8498307172562
-5.53638193962454 1.83146799100246
-5.59104824683503 1.81292211947584
-5.64515545388004 1.79419495724803
-5.69869815008393 1.77528837701966
-5.75167098122172 1.75620426943299
-5.80406865005442 1.73694454288288
-5.85588591685883 1.71751112332592
-5.90711759995144 1.69790595408789
-5.95775857620664 1.67813099566936
-6.007803781569 1.65818822554971
-6.05724821155969 1.63807963798932
-6.10608692177691 1.61780724383019
-6.15431502839034 1.59737307029485
-6.20192770862952 1.57677916078362
-6.24892020126608 1.55602757467029
-6.29528780708994 1.53512038709617
-6.34102588937914 1.51405968876261
-6.38612987436358 1.49284758572189
-6.43059525168233 1.47148619916663
-6.47441757483474 1.44997766521768
-6.51759246162498 1.42832413471053
-6.56011559460037 1.40652777298017
-6.60198272148305 1.38459075964461
-6.64318965559521 1.36251528838692
-6.68373227627779 1.34030356673581
-6.7236065293025 1.31795781584494
-6.76280842727726 1.29548027027078
-6.80133405004495 1.27287317774916
-6.8391795450754 1.25013879897049
-6.87634112785063 1.2272794073537
-6.91281508224335 1.2042972888189
-6.9485977608885 1.1811947415588
-6.98368558554804 1.15797407580887
-7.01807504746874 1.13463761361633
-7.05176270773308 1.11118768860796
-7.08474519760309 1.08762664575671
-7.11701921885727 1.06395684114725
-7.1485815441204 1.04018064174029
-7.17942901718625 1.01630042513598
-7.20955855333322 0.992318579336062
-7.2389671396328 0.968237502505144
-7.26765183525086 0.944059602730838
-7.29560977174176 0.919787297782971
-7.32283815333514 0.895423014871814
-7.34933425721553 0.870969190405352
-7.37509543379463 0.846428269745656
-7.40011910697624 0.82180270696434
-7.42440277441389 0.79709496459716
-7.44794400776109 0.772307513397764
-7.47074045291411 0.747442832090615
-7.49278983024743 0.722503407123126
-7.5140899348417 0.697491732417007
-7.5346386367042 0.672410309118888
-7.55443388098188 0.647261645350197
-7.57347368816681 0.622048255956354
-7.59175615429412 0.596772662255287
-7.60927945113244 0.571437391785304
-7.6260418263667 0.546044978052338
-7.64204160377334 0.520597960276603
-7.65727718338794 0.49509888313867
-7.67174704166525 0.469550296525006
-7.68544973163149 0.443954755272978
-7.69838388302909 0.418314818915385
-7.71054820245369 0.392633051424494
-7.72194147348347 0.366912020955655
-7.73256255680084 0.341154299590478
-7.74241039030631 0.315362463079637
-7.75148398922473 0.289539090585289
-7.75978244620378 0.263686764423165
-7.76730493140468 0.237808069804336
-7.77405069258516 0.2119055945767
-7.78001905517475 0.185981928966192
-7.78520942234214 0.160039665317774
-7.78962127505495 0.13408139783619
-7.79325417213158 0.108109722326555
-7.79610775028536 0.0821272359347801
-7.79818172416084 0.0561365368878495
-7.79947588636237 0.0301402242340115
-7.79999010747481 0.00414089758286575
-7.79972433607647 -0.0218588431545864
-7.79867859874427 -0.0478563980259399
-7.79685300005107 -0.0738491672973699
-7.79424772255522 -0.099834551713612
-7.79086302678231 -0.125809952757877
-7.78669925119907 -0.151772772911708
-7.78175681217962 -0.177720415914724
-7.77603620396372 -0.20365028702425
-7.76953799860743 -0.22955979327478
-7.76226284592588 -0.255446343737283
-7.75421147342826 -0.281307349778282
-7.74538468624512 -0.307140225318726
-7.73578336704783 -0.332942387092587
-7.72540847596029 -0.358711254905191
-7.71426105046298 -0.384444251891228
-7.70234220528915 -0.410138804772447
-7.68965313231338 -0.435792344114968
-7.67619510043241 -0.461402304586238
-7.66196945543821 -0.486966125211548
-7.64697761988341 -0.512481249630142
-7.63122109293909 -0.537945126350839
-7.6147014502448 -0.563355209007187
-7.59742034375105 -0.588708956612096
-7.57937950155409 -0.614003833811932
-7.56058072772309 -0.639237311140056
-7.5410259021198 -0.664406865269761
-7.52071698021045 -0.689509979266611
-7.49965599287033 -0.714544142840122
-7.47784504618062 -0.739506852594803
-7.4552863212178 -0.764395612280476
-7.43198207383558 -0.789207933041916
-7.40793463443927 -0.813941333667723
-7.38314640775278 -0.838593340838445
-7.35761987257811 -0.863161489373909
-7.33135758154752 -0.887643322479735
-7.30436216086821 -0.912036391993012
-7.27663631005977 -0.936338258627118
-7.24818280168416 -0.96054649221564
-7.21900448106852 -0.984658671955395
-7.18910426602059 -1.0086723866485
-7.15848514653695 -1.0325852349435
-7.12715018450405 -1.05639482557548
-7.09510251339197 -1.08009877760524
-7.06234533794111 -1.10369472065731
-7.02888193384173 -1.12718029515707
-6.99471564740635 -1.15055315256662
-6.95984989523513 -1.1738109556197
-6.92428816387425 -1.1969513785554
-6.8880340094672 -1.21997210735069
-6.85109105739922 -1.24287083995189
-6.81346300193472 -1.26564528650482
-6.77515360584789 -1.2882931695838
-6.73616670004642 -1.31081222441939
-6.69650618318839 -1.33320019912488
-6.65617602129246 -1.35545485492146
-6.61518024734118 -1.37757396636208
-6.57352296087781 -1.39955532155405
-6.53120832759626 -1.42139672238015
-6.48824057892462 -1.4430959847185
-6.44462401160192 -1.46465093866096
-6.40036298724857 -1.48605942873009
-6.35546193193012 -1.50731931409473
-6.30992533571467 -1.52842846878406
-6.2637577522239 -1.54938478190019
-6.21696379817769 -1.57018615782928
-6.16954815293245 -1.59083051645107
-6.12151555801319 -1.6113157933469
-6.07287081663937 -1.63163994000616
-6.0236187932446 -1.65180092403112
-5.97376441299017 -1.67179672934016
-5.92331266127256 -1.69162535636944
-5.8722685832249 -1.71128482227275
-5.82063728321246 -1.73077316111991
-5.76842392432222 -1.75008842409326
-5.71563372784654 -1.7692286796826
-5.66227197276109 -1.78819201387833
-5.60834399519691 -1.80697653036283
-5.55385518790682 -1.82558035070009
-5.49881099972613 -1.8440016145236
-5.4432169350278 -1.86223847972232
-5.38707855317196 -1.88028912262493
-5.33040146795002 -1.89815173818218
-5.27319134702328 -1.9158245401474
-5.21545391135614 -1.93330576125511
-5.15719493464406 -1.95059365339779
-5.09842024273617 -1.96768648780061
-5.03913571305268 -1.98458255519439
-4.97934727399714 -2.00128016598646
-4.91906090436365 -2.01777765042966
-4.85828263273892 -2.0340733587893
-4.79701853689948 -2.05016566150811
-4.73527474320385 -2.06605294936923
-4.67305742597994 -2.08173363365713
-4.61037280690765 -2.09720614631643
-4.54722715439662 -2.11246894010876
-4.4836267829595 -2.12752048876747
-4.41957805258042 -2.14235928715023
-4.35508736807906 -2.15698385138956
-4.29016117847012 -2.17139271904124
-4.22480597631845 -2.18558444923051
-4.1590282970898 -2.19955762279616
-4.0928347184973 -2.21331084243249
-4.02623185984363 -2.226842732829
-3.95922638135916 -2.24015194080793
-3.8918249835359 -2.25323713545956
-3.82403440645746 -2.26609700827533
-3.75586142912506 -2.27873027327868
-3.68731286877962 -2.29113566715365
-3.61839558022005 -2.30331194937117
-3.54911645511778 -2.31525790231317
-3.47948242132758 -2.32697233139432
-3.40950044219482 -2.33845406518146
-3.33917751585907 -2.34970195551079
-3.26852067455437 -2.36071487760265
-3.19753698390598 -2.37149173017401
-3.12623354222381 -2.38203143554858
-3.05461747979259 -2.39233293976462
-2.98269595815891 -2.40239521268029
-2.91047616941498 -2.41221724807668
-2.8379653354795 -2.42179806375843
-2.76517070737542 -2.43113670165197
-2.69209956450492 -2.44023222790128
-2.61875921392138 -2.44908373296132
-2.54515698959873 -2.45769033168896
-2.47130025169808 -2.46605116343151
-2.39719638583167 -2.47416539211274
-2.32285280232434 -2.48203220631656
-2.24827693547248 -2.48965081936811
-2.17347624280063 -2.49702046941241
-2.09845820431571 -2.50414041949062
-2.02323032175908 -2.51100995761366
-1.9478001178563 -2.51762839683344
-1.87217513556489 -2.52399507531155
-1.79636293732006 -2.53010935638545
-1.72037110427846 -2.53597062863213
-1.64420723556008 -2.54157830592925
-1.56787894748831 -2.54693182751375
-1.49139387282835 -2.55203065803794
-1.41475966002393 -2.55687428762301
-1.33798397243247 -2.56146223191003
-1.26107448755875 -2.56579403210841
-1.18403889628717 -2.56986925504174
-1.10688490211265 -2.57368749319111
-1.02962022037033 -2.57724836473589
-0.952252577463981 -2.5805515135919
-0.874789710093421 -2.58359660944701
-0.797239364480848 -2.58638334779416
-0.719609295596191 -2.58891144996184
-0.641907266381647 -2.59118066314194
-0.564141046975385 -2.59319076041504
-0.486318413934535 -2.59494154077309
-0.408447149457562 -2.5964328291395
-0.330535040606015 -2.59766447638668
-0.252589878525853 -2.59863635935094
-0.174619457668322 -2.59934838084478
-0.0966315750105464 -2.59980046966666
-0.018634029275796 -2.59999258060807
0.0593653798463536 -2.59992469445806
0.137358852479997 -2.59959681800521
0.21533858934285 -2.59900898403688
0.293296792526217 -2.59816125133598
0.371225666274745 -2.59705370467508
0.449117417766006 -2.59568645480791
0.526964257889747 -2.59405963845832
0.604758402026834 -2.5921734183066
0.682492070827682 -2.59002798297319
0.760157490990196 -2.58762354699982
0.837746896037066 -2.58496035082811
0.915252527092453 -2.58203866077543
0.992666633657838 -2.57885876900837
1.06998147438708 -2.57542099351345
1.14718931786053 -2.57172567806536
1.22428244335818 -2.56777319219256
1.30125314163173 -2.56356393114034
1.37809371567549 -2.55909831583131
1.45479648149609 -2.55437679282326
1.53135376888086 -2.54939983426458
1.60775792216488 -2.54416793784696
1.68400130099646 -2.53868162675569
1.76007628110129 -2.5329414496173
1.83597525504472 -2.52694798044473
1.91169063299262 -2.5207018185799
1.98721484347029 -2.51420358863379
2.06254033411963 -2.50745394042398
2.13765957245433 -2.50045354890966
2.21256504661317 -2.49320311412416
2.28724926611113 -2.48570336110491
2.36170476258853 -2.47795503982096
2.43592409055774 -2.46995892509798
2.50989982814783 -2.46171581654078
2.58362457784668 -2.45322653845336
2.65709096724076 -2.44449193975643
2.73029164975235 -2.43551289390261
2.8032193053742 -2.42629029878897
2.87586664140152 -2.41682507666737
2.94822639316125 -2.4071181740521
3.02029132473851 -2.39717056162536
3.0920542297002 -2.38698323414009
3.16350793181561 -2.37655721032056
3.2346452857741 -2.36589353276045
3.30545917789954 -2.35499326781863
3.37594252686173 -2.34385750551252
3.4460882843845 -2.33248735940907
3.51588943595057 -2.32088396651341
3.58533900150295 -2.30904848715516
3.65443003614294 -2.2969821048724
3.72315563082467 -2.28468602629329
3.79150891304593 -2.27216148101546
3.85948304753548 -2.25940972148298
3.92707123693649 -2.24643202286119
3.99426672248636 -2.23322968290914
4.06106278469252 -2.21980402184981
4.12745274400443 -2.20615638223813
4.19342996148146 -2.19228812882668
4.25898783945686 -2.17820064842925
4.32411982219745 -2.16389534978214
4.38881939655926 -2.14937366340329
4.45308009263874 -2.13463704144924
4.51689548441984 -2.11968695756991
4.58025919041657 -2.10452490676121
4.64316487431113 -2.0891524052156
4.70560624558755 -2.07357099017043
4.76757706016073 -2.05778221975421
4.82907112100087 -2.04178767283083
4.89008227875312 -2.02558894884165
4.95060443235255 -2.00918766764557
5.01063152963423 -1.99258546935704
5.07015756793846 -1.97578401418206
5.12917659471102 -1.95878498225214
5.18768270809841 -1.94159007345631
5.24567005753803 -1.92420100727113
5.30313284434329 -1.90661952258871
5.36006532228336 -1.88884737754287
5.41646179815793 -1.87088634933332
5.47231663236637 -1.8527382340479
5.52762423947183 -1.83440484648302
5.58237908875968 -1.81588801996216
5.63657570479062 -1.79718960615253
5.69020866794821 -1.77831147487994
5.74327261498083 -1.75925551394179
5.795762239538 -1.74002362891828
5.847672292701 -1.7206177429819
5.89899758350777 -1.70103979670506
5.94973297947201 -1.68129174786608
5.99987340709639 -1.66137557125338
6.04941385237995 -1.64129325846803
6.09834936131943 -1.62104681772458
6.14667504040471 -1.60063827365022
6.19438605710817 -1.58006966708236
6.24147764036788 -1.55934305486451
6.28794508106478 -1.53846050964062
6.33378373249351 -1.51742411964782
6.37898901082712 -1.49623598850756
6.42355639557545 -1.47489823501532
6.46748143003718 -1.45341299292865
6.51075972174545 -1.43178241075386
6.55338694290716 -1.41000865153114
6.59535883083571 -1.38809389261828
6.6366711883773 -1.36604032547289
6.67731988433059 -1.34385015543331
6.71730085385986 -1.32152560149807
6.75661009890148 -1.29906889610395
6.7952436885637 -1.27648228490276
6.83319775951975 -1.25376802653682
6.87046851639415 -1.23092839241303
6.90705223214229 -1.20796566647577
6.94294524842307 -1.18488214497849
6.97814397596478 -1.16168013625412
7.01264489492399 -1.13836196048418
7.04644455523756 -1.11492994946683
7.07953957696763 -1.09138644638363
7.11192665063959 -1.06773380556529
7.14360253757308 -1.04397439225616
7.17456407020578 -1.02011058237778
7.20480815241026 -0.996144762291253
7.23433175980348 -0.972079328558614
7.26313194004931 -0.947916687703183
7.29120581315372 -0.923659255968911
7.3185505717528 -0.899309459078755
7.34516348139348 -0.874869731992111
7.37104188080698 -0.850342518661326
7.3961831821749 -0.825730271787291
7.42058487138807 -0.801035452574183
7.4442445082979 -0.776260530483343
7.46715972696042 -0.751407982986339
7.48932823587286 -0.726480295317207
7.51074781820279 -0.701479960223942
7.53141633200984 -0.676409477719217
7.55133171045985 -0.651271354830395
7.57049196203156 -0.626068105348814
7.5888951707158 -0.60080224957842
7.60653949620702 -0.575476314083733
7.62342317408739 -0.550092831437201
7.63954451600318 -0.524654339965935
7.65490190983363 -0.499163383497883
7.66949381985216 -0.473622511107447
7.68331878687993 -0.448034276860587
7.69637542843176 -0.422401239559401
7.70866243885437 -0.396725962486259
7.72017858945696 -0.37101101314747
7.73092272863406 -0.345258963016544
7.74089378198071 -0.31947238727703
7.75009075239989 -0.293653864565015
7.75851272020222 -0.267805976711254
7.76615884319793 -0.241931308482991
7.7730283567811 -0.216032447325491
7.77912057400609 -0.190111983103284
7.78443488565626 -0.164172507841193
7.78897076030488 -0.138216615465126
7.79272774436824 -0.112246901542695
7.7957054621511 -0.0862659630236477
7.79790361588413 -0.0602763979801866
7.79932198575381 -0.0342808053471553
7.79996042992433 -0.00828178466215878
7.7998188845518 0.0177180641944025
};
\addplot [blue, dashed]
table {%
3 0
2.99985000125 0.00999983333416666
2.99940001999973 0.0199986666933331
2.99865010124696 0.0299955002024957
2.99760031998293 0.0399893341866342
2.9962507811849 0.0499791692706783
2.99460161980561 0.0599640064794446
2.99265300075984 0.0699428473375328
2.99040511890786 0.0799146939691727
2.98785819903598 0.089878549198011
2.98501249583408 0.0998334166468282
2.98186829387009 0.109778300837175
2.9784259075616 0.119712207288919
2.97468568114436 0.129634142619695
2.97064798863791 0.139543114644236
2.96631323380813 0.149438132473599
2.96168185012688 0.159318206614246
2.95675430072868 0.169182349066996
2.95153107836436 0.179029573425824
2.94601270535181 0.188858894976501
2.94019973352373 0.198669330795061
2.93409274417244 0.2084598998461
2.92769234799182 0.218229623080869
2.92099918501612 0.227977523535188
2.91401392455609 0.237702626427135
2.90673726513193 0.247403959254523
2.89916993440354 0.257080551892155
2.89131268909767 0.266731436688831
2.88316631493231 0.276355648564114
2.87473162653809 0.285952225104836
2.86600946737682 0.29552020666134
2.85700070965714 0.305058636443443
2.84770625424732 0.314566560616118
2.83812703058516 0.324043028394868
2.82826399658504 0.333487092140814
2.81811813854214 0.342897807455451
2.8076904710338 0.35227423327509
2.7969820368181 0.361615431964962
2.78599390672953 0.370920469412983
2.77472717957194 0.380188415123161
2.76318298200866 0.389418342308651
2.75136246844982 0.398609327984423
2.73926682093692 0.40776045305957
2.72689724902466 0.416870802429211
2.71425498965989 0.425939465066
2.70134130705803 0.43496553411123
2.68815749257658 0.44394810696552
2.67470486458599 0.452886285379068
2.66098476833785 0.461779175541483
2.64699857583036 0.470625888171158
2.63274768567112 0.479425538604203
2.61823352293725 0.488177246882908
2.60345753903295 0.496880137843737
2.58842121154428 0.505533341204847
2.57312604409147 0.514135991653113
2.55757356617852 0.522687228930659
2.54176533304025 0.531186197920883
2.52570292548681 0.539632048733969
2.50938794974556 0.548023936791874
2.49282203730049 0.556361022912784
2.47600684472904 0.564642473395035
2.45894405353644 0.572867460100481
2.4416353699876 0.581035160537305
2.42408252493646 0.58914475794227
2.40628727365288 0.597195441362392
2.38825139564717 0.60518640573604
2.3699766944921 0.613116851973434
2.35146499764255 0.62098598703656
2.33271815625278 0.628793024018469
2.31373804499132 0.636537182221968
2.29452656185347 0.644217687237691
2.27508562797152 0.651833771021537
2.25541718742268 0.659384671971473
2.23552320703461 0.666869635003698
2.21540567618876 0.674287911628145
2.19506660662146 0.681638760023334
2.17450803222272 0.688921445110551
2.15373200883283 0.696135238627357
2.13274061403683 0.70327941920041
2.11153594695671 0.710353272417608
2.0901201280415 0.717356090899523
2.06849529885524 0.724287174370142
2.04666362186284 0.731145829726896
2.0246272802138 0.737931371109963
2.00238847752392 0.744643119970859
1.97994943765495 0.751280405140293
1.95731240449216 0.757842562895277
1.93447964172 0.764328937025505
1.91145343259574 0.770738878898969
1.88823607972109 0.777071747526824
1.86482990481199 0.783326909627483
1.84123724846643 0.78950373968995
1.81746046993039 0.795601620036366
1.79350194686189 0.801619940883777
1.76936407509329 0.807558100405114
1.74504926839165 0.813415504789374
1.72055995821737 0.819191568300998
1.69589859348106 0.82488571333845
1.67106764029865 0.83049737049197
1.64606958174476 0.83602597860052
1.62090691760442 0.841470984807897
1.59558216412307 0.846831844618015
1.57009785375495 0.852108021949363
1.54445653490987 0.857298989188603
1.51866077169834 0.862404227243338
1.49271314367518 0.867423225594017
1.46661624558158 0.872355482344986
1.4403726870856 0.877200504274682
1.41398509252122 0.881957806884948
1.3874561006259 0.886626914449487
1.36078836427673 0.891207360061435
1.33398455022512 0.895698685680048
1.30704733883014 0.900100442176505
1.27997942379047 0.904412189378826
1.25278351187507 0.908633496115883
1.22546232265247 0.912763940260521
1.19801858821882 0.916803108771767
1.17045505292469 0.920750597736136
1.14277447310065 0.92460601240802
1.1149796167816 0.928368967249167
1.08707326343002 0.932039085967226
1.05905820365799 0.935616001553386
1.03093723894814 0.939099356319068
1.00271318137351 0.942488801931697
0.974388853316329 0.945783999449539
0.945967087185806 0.948984619355586
0.917450725134868 0.952090341590516
0.888842618775956 0.955100855584692
0.860145628895866 0.958015860289225
0.831362625169673 0.960835064206073
0.802496485873762 0.963558185417193
0.773550097598009 0.966184951612734
0.744526354957119 0.968715100118265
0.715428160301169 0.971148377921045
0.686258423425378 0.973484541695319
0.657020061279124 0.975723357826659
0.627715997674258 0.977864602435316
0.598349162992719 0.979908061398614
0.568922493893503 0.98185353037236
0.539438933018998 0.983700814811277
0.509901428700722 0.98544972998846
0.480312934664494 0.98710010101385
0.450676409735058 0.98865176285172
0.42099481754021 0.990104560337178
0.391271126214437 0.991458348191686
0.3615083081021 0.992712991037588
0.331709339460209 0.993868363411645
0.301877200160795 0.994924349777581
0.272014873392929 0.99588084453764
0.242125345364402 0.996737752043143
0.212211605003109 0.997494986604054
0.182276643658158 0.998152472497548
0.152323454800738 0.998710143975583
0.122355033724773 0.999167945271476
0.0923743772473984 0.999525830605479
0.0623844834092773 0.999783764189357
0.0323883511748022 0.999941720229966
0.00238898013219979 0.999999682931835
-0.027610629806425 0.99995764649874
-0.0576074787050779 0.999815615134291
-0.0875985669038664 0.999573603041505
-0.117580895318963 0.999231634421391
-0.147551465742512 0.998789743470524
-0.177507281142445 0.998247974377632
-0.207445345962187 0.997606381319174
-0.237362666420202 0.996865028453919
-0.267256250809378 0.996023989916537
-0.297123109796184 0.99508334981018
-0.326960256719613 0.994043202198076
-0.356764707889837 0.992903651094118
-0.386533482886574 0.991664810452469
-0.416263604857133 0.990326804156158
-0.445952100814091 0.988889766004701
-0.475596001932593 0.987353839700716
-0.505192343847231 0.985719178835553
-0.534738166948476 0.983985946873937
-0.56423051667864 0.982154317137618
-0.593666443827327 0.980224472788045
-0.623043004826351 0.978196606808045
-0.652357262044094 0.976070921982524
-0.681606284079261 0.973847630878195
-0.710787146054024 0.971526955822315
-0.739896929906502 0.969109128880456
-0.768932724682568 0.966594391833298
-0.797891626826941 0.963982996152448
-0.826770740473539 0.9612752029753
-0.855567177735063 0.958471283078914
-0.884278058991783 0.955571516852944
-0.9129005131795 0.952576194271595
-0.941431678076647 0.94948561486463
-0.969868700590511 0.946300087687414
-0.998208737042536 0.94301993129001
-1.02644895345269 0.939645473685325
-1.05458652582288 0.936177052316306
-1.0826186404193 0.9326150140222
-1.11054249405386 0.928959715003869
-1.13835529436446 0.925211520788168
-1.16605426009426 0.921370806191395
-1.19363662136975 0.91743795528181
-1.2210996199778 0.913413361341225
-1.24844050964143 0.909297426825682
-1.27565655629446 0.905090563325201
-1.3027450383549 0.900793191522627
-1.32970324699713 0.89640574115156
-1.35652848642274 0.89192865095338
-1.38321807413014 0.887362368633375
-1.40976934118281 0.882707350815974
-1.43617963247616 0.877964062999078
-1.46244630700308 0.873132979507516
-1.488566738118 0.868214583445613
-1.51453831379957 0.863209366648874
-1.54035843691188 0.858117829634809
-1.56602452546412 0.852940481552876
-1.59153401286883 0.84767784013357
-1.61688434819853 0.842330431636646
-1.64207299644081 0.836898790798498
-1.66709743875184 0.831383460778683
-1.69195517270823 0.825784993105608
-1.71664371255731 0.820103947621374
-1.74116058946567 0.814340892425796
-1.76550335176604 0.80849640381959
-1.78966956520248 0.802571066246747
-1.81365681317379 0.796565472236087
-1.83746269697516 0.790480222342005
-1.86108483603804 0.78431592508442
-1.88452086816822 0.778073196887921
-1.90776844978201 0.771752662020126
-1.93082525614062 0.765354952529254
-1.95368898158264 0.758880708180922
-1.97635733975456 0.752330576394171
-1.99882806383947 0.74570521217672
-2.02109890678368 0.739005278059471
-2.04316764152146 0.732231444030252
-2.06503206119771 0.72538438746682
-2.08668997938871 0.718464793069126
-2.10813923032066 0.711473352790844
-2.12937766908636 0.704410765770176
-2.15040317185963 0.697277738259938
-2.17121363610771 0.690074983556936
-2.19180698080151 0.68280322193064
-2.21218114662374 0.675463180551151
-2.23233409617478 0.668055593416491
-2.25226381417647 0.660581201279201
-2.27196830767363 0.653040751572265
-2.29144560623332 0.645434998334371
-2.31069376214192 0.637764702134504
-2.32971085059988 0.630030629995892
-2.3484949699142 0.622233555319305
-2.36704424168859 0.614374257805712
-2.38535681101135 0.606453523378315
-2.4034308466408 0.598472144103956
-2.42126454118844 0.590430918113913
-2.43885611129967 0.582330649524082
-2.45620379783215 0.574172148354572
-2.47330586603167 0.565956230448703
-2.49016060570567 0.557683717391417
-2.50676633139422 0.549355436427127
-2.5231213825386 0.540972220376989
-2.53922412364733 0.532534907555621
-2.5550729444597 0.524044341687276
-2.57066626010684 0.515501371821464
-2.58600251127019 0.506906852248053
-2.60108016433741 0.498261642411839
-2.61589771155575 0.4895666068266
-2.63045367118284 0.480822614988648
-2.64474658763486 0.472030541289883
-2.65877503163206 0.463191264930345
-2.67253760034173 0.454305669830306
-2.68603291751848 0.445374644541871
-2.69925963364182 0.436399082160126
-2.71221642605118 0.42737988023383
-2.72490199907811 0.418317940675659
-2.73731508417587 0.409214169672017
-2.74945444004631 0.40006947759242
-2.76131885276394 0.390884778898452
-2.77290713589739 0.381660992052332
-2.784218130628 0.372399039425055
-2.79525070586572 0.363099847204168
-2.80600375836222 0.353764345301143
-2.81647621282121 0.34439346725839
-2.82666702200597 0.334988150155905
-2.83657516684409 0.32554933451756
-2.84619965652932 0.316077964217054
-2.85553952862073 0.306574986383523
-2.86459384913888 0.297041351306832
-2.87336171265927 0.287478012342544
-2.88184224240286 0.277885925816587
-2.89003459032373 0.268266050929618
-2.89793793719392 0.258619349661111
-2.90555149268534 0.248946786673153
-2.91287449544877 0.239249329213982
-2.91990621319005 0.229527947021264
-2.92664594274325 0.219783612225117
-2.93309301014104 0.210017299250899
-2.93924677068205 0.200229984721771
-2.94510660899536 0.190422647361027
-2.95067193910202 0.180596267894233
-2.95594220447365 0.170751828951145
-2.96091687808811 0.160890314967456
-2.96559546248219 0.151012712086344
-2.96997748980134 0.141120008059867
-2.97406252184648 0.131213192150184
-2.97785015011781 0.12129325503063
-2.98133999585567 0.11136118868665
-2.98453171007838 0.101417986316602
-2.98742497361718 0.0914646422324368
-2.99001949714814 0.0815021517602691
-2.99231502122106 0.0715315111408433
-2.99431131628544 0.0615537174299131
-2.99600818271344 0.0515697683985346
-2.99740545081984 0.0415806624332905
-2.99850298087898 0.0315873984364539
-2.99930066313879 0.021590975726096
-2.99979841783168 0.0115923939361583
-2.99999619518262 0.00159265291648683
-2.99989397541403 -0.00840724736714862
-2.9994917687478 -0.0184063069330538
-2.99878961540426 -0.0284035258836038
-2.99778758559816 -0.0383979045052354
-2.99648577953166 -0.0483884433684141
-2.99488432738426 -0.0583741434275801
-2.99298338929985 -0.0683540061210478
-2.99078315537066 -0.0783270334708653
-2.98828384561824 -0.0882922281826076
-2.98548570997149 -0.0982485937451087
-2.98238902824164 -0.108195134530108
-2.97899411009428 -0.118130855891818
-2.9753012950184 -0.12805476426638
-2.97131095229242 -0.137965867271227
-2.9670234809473 -0.147863173804319
-2.96243930972659 -0.157745694143249
-2.95755889704361 -0.167612440044218
-2.95238273093554 -0.177462424840861
-2.94691132901469 -0.187294663542903
-2.9411452384167 -0.19710817293467
-2.9350850357458 -0.2069019716734
-2.92873132701723 -0.21667508038738
-2.92208474759656 -0.226426521773883
-2.91514596213619 -0.236155320696897
-2.90791566450888 -0.245860504284637
-2.90039457773838 -0.255541102026831
-2.8925834539271 -0.265196145871773
-2.8844830741809 -0.274824670323124
-2.87609424853101 -0.284425712536463
-2.867417815853 -0.293998312415568
-2.85845464378291 -0.303541512708429
-2.84920562863049 -0.31305435910297
-2.83967169528953 -0.322535900322479
-2.82985379714543 -0.331985188220734
-2.81975291597981 -0.341401277876821
-2.80937006187239 -0.35078322768962
-2.79870627309991 -0.360130099471969
-2.78776261603237 -0.369440958544477
-2.77654018502635 -0.378714873828998
-2.76504010231561 -0.38795091794173
-2.75326351789883 -0.39714816728596
-2.74121160942463 -0.406305702144417
-2.72888558207383 -0.415422606771246
-2.71628666843889 -0.424497969483583
-2.70341612840067 -0.433530882752718
-2.69027524900244 -0.442520443294852
-2.67686534432121 -0.451465752161423
-2.66318775533625 -0.460365914828998
-2.64924384979508 -0.469220041288727
-2.63503502207662 -0.478027246135343
-2.62056269305181 -0.486786648655699
-2.60582830994149 -0.495497372916845
-2.5908333461717 -0.504158547853611
-2.57557930122631 -0.512769307355724
-2.5600677004971 -0.521328790354406
-2.54430009513122 -0.529836140908493
-2.52827806187608 -0.538290508290018
-2.51200320292164 -0.546691047069287
-2.49547714574024 -0.555036917199424
-2.47870154292382 -0.56332728410037
-2.46167807201868 -0.571561318742344
-2.44440843535774 -0.579738197728743
-2.42689435989026 -0.587857103378483
-2.40913759700919 -0.595917223807764
-2.39113992237604 -0.603917753011261
-2.37290313574325 -0.611857890942719
-2.3544290607743 -0.619736843594963
-2.3357195448613 -0.627553823079294
-2.31677645894023 -0.635308047704276
-2.29760169730391 -0.642998742053909
-2.27819717741252 -0.650625137065167
-2.25856483970189 -0.658186470104905
-2.23870664738941 -0.665681985046119
-2.21862458627778 -0.673110932343562
-2.19832066455636 -0.680472569108694
-2.17779691260042 -0.687766159183974
-2.15705538276804 -0.694990973216472
-2.13609814919493 -0.702146288730805
-2.11492730758697 -0.709231390201386
-2.09354497501069 -0.716245569123971
-2.07195328968152 -0.723188124086512
-2.05015441075001 -0.7300583608393
-2.02815051808588 -0.736855592364383
-2.00594381206005 -0.743579138944275
-1.98353651332464 -0.750228328229919
-1.96093086259084 -0.756802495307928
-1.93812912040488 -0.763300982767073
-1.91513356692198 -0.769723140764024
-1.89194650167833 -0.776068327088332
-1.86857024336112 -0.782335907226653
-1.84500712957672 -0.788525254426195
-1.82125951661686 -0.794635749757397
-1.79732977922305 -0.800666782175818
-1.77322031034909 -0.806617748583241
-1.74893352092178 -0.812488053887984
-1.72447183959981 -0.81827711106441
-1.69983771253093 -0.823984341211626
-1.67503360310733 -0.829609173611371
-1.65006199171928 -0.835151045785093
-1.6249253755071 -0.840609403550195
-1.59962626811146 -0.845983701075447
-1.57416719942204 -0.851273400935574
-1.54855071532447 -0.856477974165001
-1.52277937744583 -0.86159690031074
-1.49685576289842 -0.866629667484444
-1.4707824640221 -0.871575772413588
-1.44456208812502 -0.876434720491801
-1.41819725722293 -0.881206025828325
-1.39169060777694 -0.885889211296603
-1.36504479042991 -0.890483808581989
-1.33826246974138 -0.894989358228583
-1.31134632392108 -0.899405409685178
-1.28429904456118 -0.903731521350306
-1.25712333636707 -0.907967260616405
-1.22982191688692 -0.91211220391308
-1.20239751623993 -0.916165936749455
-1.1748528768433 -0.920128053755624
-1.14719075313804 -0.923998158723188
-1.11941391131345 -0.927775864644875
-1.09152512903058 -0.931460793753243
-1.06352719514439 -0.935052577558449
-1.03542290942497 -0.938550856885108
-1.00721508227745 -0.941955281908201
-0.978906534461051 -0.945265512188063
-0.950500096806955 -0.948481216704426
-0.921998609935258 -0.951602073889516
-0.893404923970899 -0.954627771660216
-0.864721898258645 -0.957558007449271
-0.835952401077164 -0.960392488235543
-0.807099309352197 -0.963130930573317
-0.778165508368878 -0.965773060620639
-0.749153891483192 -0.968318614166707
-0.72006735983265 -0.970767336658288
-0.690908822046176 -0.973118983225174
-0.661681193953256 -0.975373318704666
-0.632387398292339 -0.977530117665097
-0.603030364418581 -0.979589164428367
-0.573613028010902 -0.981550253091516
-0.544138330778434 -0.983413187547311
-0.514609220166335 -0.985177781503859
-0.48502864906106 -0.986843858503237
-0.455399575495064 -0.988411251939131
-0.42572496235102 -0.989879805073504
-0.396007777065511 -0.991249371052267
-0.3662509913323 -0.992519812919963
-0.336457580805162 -0.993691003633465
-0.306630524800326 -0.994762826074676
-0.276772805998535 -0.995735173062245
-0.246887410146787 -0.996607947362286
-0.216977325759763 -0.997381061698093
-0.187045543820975 -0.998054438758879
-0.157095057483678 -0.998628011207499
-0.127128861771544 -0.999101721687185
-0.0971499532791742 -0.999475522827284
-0.0671613298724314 -0.999749377247994
-0.0371659903886717 -0.999923257564101
-0.00716693433684462 -0.999997146387718
0.0228328384024437 -0.999971036330024
0.0528303278769218 -0.999844930002004
0.0828225343626346 -0.999618840014185
0.11280645866393 -0.999292788975378
0.142779102413363 -0.998866809490414
0.172737468371541 -0.998340944156888
0.202678560726826 -0.997715245560893
0.232599385394936 -0.99698977627177
0.262496950318339 -0.996164608835841
0.29236826576546 -0.995239825769163
0.322210344629641 -0.994215519549271
0.352020202727866 -0.993091792605935
0.381794859099168 -0.991868757310913
0.411531336302724 -0.990546535966713
0.441226660715589 -0.98912526079437
0.47087786283007 -0.987605073920215
0.500481977550665 -0.98598612736167
0.530036044490572 -0.984268583012042
0.559537108267727 -0.982452612624332
0.588982218800333 -0.980538397794069
0.618368431601875 -0.978526129941139
0.647692808075562 -0.97641601029065
0.676952415808187 -0.974208249852809
0.706144328863354 -0.971903069401821
0.735265628074085 -0.969500699453809
0.764313401334729 -0.967001380243766
0.793284743892167 -0.96440536170153
0.822176758636282 -0.961712903426793
0.850986556389679 -0.958924274663138
0.879711256196589 -0.956039754271118
0.908347985610973 -0.953059630700367
0.936893880983747 -0.949984201960761
0.965346087749166 -0.946813775592609
0.993701760710261 -0.943548668635907
1.02195806432337 -0.940189207598628
1.05011217298167 -0.936735728424079
1.07816127129777 -0.933188576457298
1.1061025543852 -0.929548106410525
1.13393322813894 -0.925814682327732
1.16165050951481 -0.921988677548216
1.18925162680777 -0.918070474669267
1.21673381992908 -0.914060465507907
1.24409434068235 -0.909959051061711
1.27133045303828 -0.905766641468704
1.29843943340836 -0.901483655966355
1.32541857091712 -0.897110522849642
1.3522651676733 -0.892647679428235
1.3789765390396 -0.888095571982754
1.40555001390113 -0.883454655720153
1.43198293493257 -0.87872539472819
1.45827265886382 -0.873908261929022
1.48441655674441 -0.869003739031916
1.51041201420634 -0.864012316485074
1.53625643172552 -0.858934493426592
1.56194722488174 -0.853770777634543
1.58748182461709 -0.848521685476204
1.61285767749287 -0.843187741856417
1.63807224594495 -0.837769480165098
1.66312300853748 -0.832267442223901
1.6880074602151 -0.826682178232036
1.71272311255336 -0.821014246711247
1.73726749400763 -0.815264214449964
1.76163815016022 -0.809432656446619
1.78583264396582 -0.803520155852155
1.80984855599521 -0.797527303911704
1.83368348467721 -0.791454699905466
1.8573350465388 -0.785302951088781
1.88080087644351 -0.779072672631403
1.9040786278279 -0.772764487555987
1.92716597293624 -0.766379026675784
1.95006060305326 -0.759916928531561
1.97276022873501 -0.753378839327747
1.99526258003785 -0.746765412867812
2.0175654067454 -0.740077310488894
2.03966647859357 -0.733315200995657
2.0615635854936 -0.726479760593413
2.08325453775305 -0.719571672820507
2.10473716629476 -0.712591628479962
2.12600932287378 -0.705540325570392
2.14706888029218 -0.698418469216214
2.16791373261178 -0.691226771597126
2.1885417953647 -0.683965951876901
2.20895100576186 -0.676636736131457
2.22913932289923 -0.669239857276262
2.24910472796192 -0.661776054993037
2.26884522442607 -0.654246075655791
2.28835883825847 -0.646650672256183
2.307643618114 -0.638990604328224
2.32669763553075 -0.631266637872321
2.34551898512286 -0.623479545278685
2.36410578477104 -0.615630105250086
2.38245617581083 -0.607719102723986
2.40056832321842 -0.599747328794044
2.41844041579415 -0.591715580631009
2.43607066634366 -0.583624661403007
2.45345731185658 -0.575475380195217
2.47059861368287 -0.567268551928969
2.48749285770661 -0.559004997280249
2.50413835451748 -0.550685542597638
2.52053343957968 -0.54231101981967
2.53667647339835 -0.533882266391644
2.55256584168358 -0.525400125181879
2.56819995551177 -0.516865444397429
2.58357725148456 -0.508279077499258
2.59869619188518 -0.499641883116902
2.61355526483219 -0.490954724962601
2.62815298443067 -0.482218471744932
2.64248789092083 -0.473433997081935
2.65655855082396 -0.464602179413757
2.6703635570858 -0.455723901914805
2.68390152921722 -0.44680005240543
2.6971711134323 -0.437831523263147
2.71017098278368 -0.428819211333396
2.72289983729524 -0.419764017839859
2.73535640409215 -0.410666848294341
2.74753943752811 -0.401528612406215
2.75944771930992 -0.392350223991454
2.77108005861933 -0.383132600881251
2.78243529223211 -0.373876664830236
2.79351228463435 -0.364583341424301
2.80430992813605 -0.355253559988043
2.81482714298185 -0.345888253491829
2.82506287745903 -0.336488358458504
2.83501610800268 -0.327054814869741
2.84468583929804 -0.317588566072035
2.85407110438003 -0.308090558682378
2.86317096472996 -0.298561742493594
2.87198451036939 -0.289003070379361
2.8805108599511 -0.279415498198926
2.88874916084723 -0.269799984701516
2.89669858923455 -0.260157491430468
2.90435835017686 -0.250488982627075
2.91172767770445 -0.240795425134159
2.91880583489069 -0.231077788299392
2.92559211392578 -0.221337043878359
2.93208583618746 -0.211574165937385
2.93828635230891 -0.201790130756129
2.9441930422437 -0.191985916729955
2.94980531532775 -0.182162504272095
2.95512261033844 -0.17232087571561
2.96014439555068 -0.162462015215154
2.96487016879014 -0.152586908648561
2.96929945748344 -0.142696543518258
2.97343181870541 -0.132791908852517
2.97726683922335 -0.12287399510655
2.98080413553842 -0.112943794063467
2.98404335392393 -0.103002298735098
2.98698417046074 -0.0930505032626889
2.98962629106965 -0.0830894028174964
2.9919694515408 -0.0731199935012631
2.9940134175601 -0.0631432722466128
2.99575798473264 -0.0531602367173561
2.99720297860317 -0.0431718852087287
2.9983482546735 -0.0331792165475568
2.99919369841697 -0.0231832299923795
2.99973922528993 -0.0131849251335213
2.99998478074013 -0.00318530179313799
2.99993034021223 0.00681464007477018
};
\end{axis}

\end{tikzpicture}

==> completely_flat_mytikz.tex <==
% This file was created by matplotlib2tikz v0.6.2.
\begin{tikzpicture}

\begin{axis}[
xmin=-1, xmax=1,
ymin=-1.2, ymax=1.2,
axis on top,
width=\figurewidth,
height=\figureheight
]
\addplot [thick, blue]
table {%
-1 -1
-0.99 -1
-0.98 -1
-0.97 -1
-0.96 -1
-0.95 -1
-0.94 -1
-0.93 -1
-0.92 -1
-0.91 -1
-0.9 -1
-0.89 -1
-0.88 -1
-0.87 -1
-0.86 -1
-0.85 -1
-0.84 -1
-0.83 -1
-0.82 -1
-0.81 -1
-0.8 -1
-0.79 -1
-0.78 -1
-0.77 -1
-0.76 -1
-0.75 -1
-0.74 -1
-0.73 -1
-0.72 -1
-0.71 -1
-0.7 -1
-0.69 -1
-0.68 -1
-0.67 -1
-0.66 -1
-0.65 -1
-0.64 -1
-0.63 -1
-0.62 -1
-0.61 -1
-0.6 -1
-0.59 -1
-0.58 -1
-0.57 -1
-0.56 -1
-0.55 -1
-0.54 -1
-0.53 -1
-0.52 -1
-0.51 -1
-0.5 -1
-0.49 -1
-0.48 -1
-0.47 -1
-0.46 -1
-0.45 -1
-0.44 -1
-0.429999999999999 -1
-0.419999999999999 -1
-0.409999999999999 -1
-0.399999999999999 -1
-0.389999999999999 -1
-0.379999999999999 -1
-0.369999999999999 -1
-0.359999999999999 -1
-0.349999999999999 -1
-0.339999999999999 -1
-0.329999999999999 -1
-0.319999999999999 -1
-0.309999999999999 -1
-0.299999999999999 -1
-0.289999999999999 -1
-0.279999999999999 -1
-0.269999999999999 -1
-0.259999999999999 -1
-0.249999999999999 -1
-0.239999999999999 -1
-0.229999999999999 -1
-0.219999999999999 -1
-0.209999999999999 -1
-0.199999999999999 -1
-0.189999999999999 -1
-0.179999999999999 -1
-0.169999999999999 -1
-0.159999999999999 -1
-0.149999999999999 -1
-0.139999999999999 -1
-0.129999999999999 -1
-0.119999999999999 -1
-0.109999999999999 -1
-0.0999999999999992 -1
-0.0899999999999992 -1
-0.0799999999999992 -1
-0.0699999999999992 -1
-0.0599999999999992 -1
-0.0499999999999992 -1
-0.0399999999999991 -1
-0.0299999999999991 -1
-0.0199999999999991 -1
-0.00999999999999912 -1
8.88178419700125e-16 1
0.0100000000000009 1
0.0200000000000009 1
0.0300000000000009 1
0.0400000000000009 1
0.0500000000000009 1
0.0600000000000009 1
0.070000000000001 1
0.080000000000001 1
0.090000000000001 1
0.100000000000001 1
0.110000000000001 1
0.120000000000001 1
0.130000000000001 1
0.140000000000001 1
0.150000000000001 1
0.160000000000001 1
0.170000000000001 1
0.180000000000001 1
0.190000000000001 1
0.200000000000001 1
0.210000000000001 1
0.220000000000001 1
0.230000000000001 1
0.240000000000001 1
0.250000000000001 1
0.260000000000001 1
0.270000000000001 1
0.280000000000001 1
0.290000000000001 1
0.300000000000001 1
0.310000000000001 1
0.320000000000001 1
0.330000000000001 1
0.340000000000001 1
0.350000000000001 1
0.360000000000001 1
0.370000000000001 1
0.380000000000001 1
0.390000000000001 1
0.400000000000001 1
0.410000000000001 1
0.420000000000001 1
0.430000000000001 1
0.440000000000001 1
0.450000000000001 1
0.460000000000001 1
0.470000000000001 1
0.480000000000001 1
0.490000000000001 1
0.500000000000001 1
0.510000000000001 1
0.520000000000001 1
0.530000000000001 1
0.540000000000001 1
0.550000000000001 1
0.560000000000001 1
0.570000000000001 1
0.580000000000001 1
0.590000000000001 1
0.600000000000001 1
0.610000000000001 1
0.620000000000001 1
0.630000000000001 1
0.640000000000001 1
0.650000000000001 1
0.660000000000001 1
0.670000000000001 1
0.680000000000001 1
0.690000000000002 1
0.700000000000002 1
0.710000000000002 1
0.720000000000002 1
0.730000000000002 1
0.740000000000002 1
0.750000000000002 1
0.760000000000002 1
0.770000000000002 1
0.780000000000002 1
0.790000000000002 1
0.800000000000002 1
0.810000000000002 1
0.820000000000002 1
0.830000000000002 1
0.840000000000002 1
0.850000000000002 1
0.860000000000002 1
0.870000000000002 1
0.880000000000002 1
0.890000000000002 1
0.900000000000002 1
0.910000000000002 1
0.920000000000002 1
0.930000000000002 1
0.940000000000002 1
0.950000000000002 1
0.960000000000002 1
0.970000000000002 1
0.980000000000002 1
0.990000000000002 1
};
\end{axis}

\end{tikzpicture}

==> extremely_flat_mytikz.tex <==
% This file was created by matplotlib2tikz v0.6.2.
\begin{tikzpicture}

\begin{axis}[
xmin=-1, xmax=1,
ymin=-1.2, ymax=1.2,
axis on top,
width=\figurewidth,
height=\figureheight
]
\addplot [thick, blue]
table {%
-1 0.95
-0.99 0.935253835744077
-0.98 0.892688852740087
-0.97 0.827163233733475
-0.96 0.74422936948324
-0.95 0.649649406498519
-0.94 0.549000861795099
-0.93 0.44738036172389
-0.92 0.349203224207781
-0.91 0.258089533162399
-0.9 0.176823186097656
-0.89 0.10736859534109
-0.88 0.0509297014892091
-0.87 0.0080371533833834
-0.86 -0.0213485643232906
-0.85 -0.0377280069604415
-0.84 -0.0419552804207074
-0.83 -0.0351376443048595
-0.82 -0.0185457570860327
-0.81 0.00646347219173199
-0.8 0.0385107096577263
-0.79 0.0762449131971942
-0.78 0.118381799397658
-0.77 0.163731328137314
-0.76 0.211215688798387
-0.75 0.259879342997506
-0.74 0.30889264431467
-0.73 0.357550450123588
-0.72 0.405266992124419
-0.71 0.451568102150467
-0.7 0.496081714244301
-0.69 0.538527394068063
-0.68 0.578705489708143
-0.67 0.616486358071728
-0.66 0.651800000262425
-0.65 0.684626337820352
-0.64 0.714986278653763
-0.63 0.742933655309568
-0.62 0.768548066983865
-0.61 0.791928618269573
-0.6 0.813188520000918
-0.59 0.83245049873056
-0.58 0.849842949596603
-0.57 0.86549676105161
-0.56 0.879542737807519
-0.55 0.892109549290528
-0.54 0.90332213399291
-0.53 0.913300494629497
-0.52 0.922158824388229
-0.51 0.930004910373454
-0.5 0.936939766255644
-0.49 0.94305745193079
-0.48 0.948445043498272
-0.47 0.953182721985827
-0.46 0.957343953926219
-0.45 0.960995741096909
-0.44 0.964198920469891
-0.429999999999999 0.967008498698826
-0.419999999999999 0.969474008320915
-0.409999999999999 0.971639875304519
-0.399999999999999 0.973545789666957
-0.389999999999999 0.975227072657914
-0.379999999999999 0.976715035489911
-0.369999999999999 0.978037325833834
-0.359999999999999 0.979218259318132
-0.349999999999999 0.980279134105309
-0.339999999999999 0.98123852729645
-0.329999999999999 0.982112572458117
-0.319999999999999 0.982915217997705
-0.309999999999999 0.983658466451898
-0.299999999999999 0.984352595014576
-0.289999999999999 0.985006357829024
-0.279999999999999 0.985627170716555
-0.269999999999999 0.986221279119335
-0.259999999999999 0.986793910107677
-0.249999999999999 0.987349409348102
-0.239999999999999 0.987891363953634
-0.229999999999999 0.988422712146721
-0.219999999999999 0.988945840661477
-0.209999999999999 0.989462670798578
-0.199999999999999 0.989974734025526
-0.189999999999999 0.990483237988802
-0.179999999999999 0.990989123774291
-0.169999999999999 0.991493115219166
-0.159999999999999 0.991995761043177
-0.149999999999999 0.992497470530474
-0.139999999999999 0.992998543455291
-0.129999999999999 0.993499194906265
-0.119999999999999 0.993999575625136
-0.109999999999999 0.994499788436279
-0.0999999999999992 0.994999901303959
-0.0899999999999992 0.99549995751459
-0.0799999999999992 0.995999983441552
-0.0699999999999992 0.99649999431037
-0.0599999999999992 0.996999998342285
-0.0499999999999992 0.997499999614469
-0.0399999999999991 0.997999999935319
-0.0299999999999991 0.998499999993525
-0.0199999999999991 0.998999999999747
-0.00999999999999912 0.999499999999999
8.88178419700125e-16 1
0.0100000000000009 1.001
0.0200000000000009 1.00199999999949
0.0300000000000009 1.00299999998705
0.0400000000000009 1.00399999987064
0.0500000000000009 1.00499999922894
0.0600000000000009 1.00599999668457
0.070000000000001 1.00699998862074
0.080000000000001 1.0079999668831
0.090000000000001 1.00899991502918
0.100000000000001 1.00999980260792
0.110000000000001 1.01099957687256
0.120000000000001 1.01199915125027
0.130000000000001 1.01299838981253
0.140000000000001 1.01399708691058
0.150000000000001 1.01499494106095
0.160000000000001 1.01599152208635
0.170000000000001 1.01698623043833
0.180000000000001 1.01797824754858
0.190000000000001 1.0189664759776
0.200000000000001 1.01994946805105
0.210000000000001 1.02092534159716
0.220000000000001 1.02189168132295
0.230000000000001 1.02284542429344
0.240000000000001 1.02378272790727
0.250000000000001 1.0246988186962
0.260000000000001 1.02558782021535
0.270000000000001 1.02644255823867
0.280000000000001 1.02725434143311
0.290000000000001 1.02801271565805
0.300000000000001 1.02870519002915
0.310000000000001 1.0293169329038
0.320000000000001 1.02983043599541
0.330000000000001 1.03022514491623
0.340000000000001 1.0304770545929
0.350000000000001 1.03055826821062
0.360000000000001 1.03043651863626
0.370000000000001 1.03007465166767
0.380000000000001 1.02943007097982
0.390000000000001 1.02845414531583
0.400000000000001 1.02709157933391
0.410000000000001 1.02527975060904
0.420000000000001 1.02294801664183
0.430000000000001 1.02001699739765
0.440000000000001 1.01639784093978
0.450000000000001 1.01199148219382
0.460000000000001 1.00668790785244
0.470000000000001 1.00036544397165
0.480000000000001 0.992890086996542
0.490000000000001 0.984114903861578
0.500000000000001 0.973879532511285
0.510000000000001 0.962009820746905
0.520000000000001 0.948317648776455
0.530000000000001 0.932600989258991
0.540000000000001 0.914644267985817
0.550000000000001 0.894219098581052
0.560000000000001 0.871085475615034
0.570000000000001 0.844993522103216
0.580000000000001 0.8156858991932
0.590000000000001 0.782900997461113
0.600000000000001 0.746377040001829
0.610000000000001 0.705857236539139
0.620000000000001 0.661096133967721
0.630000000000001 0.611867310619127
0.640000000000001 0.557972557307515
0.650000000000001 0.499252675640692
0.660000000000001 0.435600000524839
0.670000000000001 0.366972716143443
0.680000000000001 0.293410979416273
0.690000000000002 0.215054788136112
0.700000000000002 0.132163428488586
0.710000000000002 0.0451362043009173
0.720000000000002 -0.045466015751178
0.730000000000002 -0.138899099752842
0.740000000000002 -0.234214711370676
0.750000000000002 -0.330241314005005
0.760000000000002 -0.425568622403243
0.770000000000002 -0.518537343725388
0.780000000000002 -0.607236401204699
0.790000000000002 -0.689510173605625
0.800000000000002 -0.76297858068456
0.810000000000002 -0.825073055616546
0.820000000000002 -0.873091514172073
0.830000000000002 -0.904275288609723
0.840000000000002 -0.915910560841415
0.850000000000002 -0.905456013920879
0.860000000000002 -0.870697128646573
0.870000000000002 -0.80992569323322
0.880000000000002 -0.722140597021564
0.890000000000002 -0.607262809317796
0.900000000000002 -0.466353627804661
0.910000000000002 -0.301820933675171
0.920000000000002 -0.117593551584403
0.930000000000002 0.0807607234478169
0.940000000000002 0.286001723590234
0.950000000000002 0.489298812997074
0.960000000000002 0.680458738966512
0.970000000000002 0.848326467466977
0.980000000000002 0.981377705480194
0.990000000000002 1.06850767148816
};
\addplot [thick, green!50.0!black]
table {%
-1 0.8
-0.99 0.771507671488153
-0.98 0.687377705480174
-0.97 0.557326467466949
-0.96 0.39245873896648
-0.95 0.204298812997039
-0.94 0.00400172359019715
-0.93 -0.19823927655222
-0.92 -0.393593551584438
-0.91 -0.574820933675202
-0.9 -0.736353627804687
-0.89 -0.874262809317819
-0.88 -0.986140597021582
-0.87 -1.07092569323323
-0.86 -1.12869712864658
-0.85 -1.16045601392088
-0.84 -1.16791056084141
-0.83 -1.15327528860972
-0.82 -1.11909151417207
-0.81 -1.06807305561654
-0.8 -1.00297858068455
-0.79 -0.926510173605612
-0.78 -0.841236401204684
-0.77 -0.749537343725372
-0.76 -0.653568622403226
-0.75 -0.555241314004987
-0.74 -0.456214711370659
-0.73 -0.357899099752825
-0.72 -0.261466015751162
-0.71 -0.167863795699067
-0.7 -0.0778365715113989
-0.69 0.00805478813612603
-0.68 0.0894109794162863
-0.67 0.165972716143455
-0.66 0.237600000524851
-0.65 0.304252675640703
-0.64 0.365972557307525
-0.63 0.422867310619136
-0.62 0.475096133967729
-0.61 0.522857236539147
-0.6 0.566377040001836
-0.59 0.60590099746112
-0.58 0.641685899193206
-0.57 0.673993522103221
-0.56 0.703085475615039
-0.55 0.729219098581056
-0.54 0.752644267985821
-0.53 0.773600989258994
-0.52 0.792317648776458
-0.51 0.809009820746907
-0.5 0.823879532511287
-0.49 0.83711490386158
-0.48 0.848890086996543
-0.47 0.859365443971654
-0.46 0.868687907852437
-0.45 0.876991482193817
-0.44 0.884397840939782
-0.429999999999999 0.891016997397652
-0.419999999999999 0.89694801664183
-0.409999999999999 0.902279750609039
-0.399999999999999 0.907091579333914
-0.389999999999999 0.911454145315828
-0.379999999999999 0.915430070979821
-0.369999999999999 0.919074651667668
-0.359999999999999 0.922436518636264
-0.349999999999999 0.925558268210618
-0.339999999999999 0.9284770545929
-0.329999999999999 0.931225144916235
-0.319999999999999 0.933830435995409
-0.309999999999999 0.936316932903797
-0.299999999999999 0.938705190029152
-0.289999999999999 0.941012715658048
-0.279999999999999 0.94325434143311
-0.269999999999999 0.94544255823867
-0.259999999999999 0.947587820215354
-0.249999999999999 0.949698818696204
-0.239999999999999 0.951782727907268
-0.229999999999999 0.953845424293443
-0.219999999999999 0.955891681322953
-0.209999999999999 0.957925341597156
-0.199999999999999 0.959949468051052
-0.189999999999999 0.961966475977605
-0.179999999999999 0.963978247548582
-0.169999999999999 0.965986230438332
-0.159999999999999 0.967991522086354
-0.149999999999999 0.969994941060947
-0.139999999999999 0.971997086910582
-0.129999999999999 0.97399838981253
-0.119999999999999 0.975999151250272
-0.109999999999999 0.977999576872559
-0.0999999999999992 0.979999802607919
-0.0899999999999992 0.98199991502918
-0.0799999999999992 0.983999966883103
-0.0699999999999992 0.985999988620739
-0.0599999999999992 0.987999996684571
-0.0499999999999992 0.989999999228937
-0.0399999999999991 0.991999999870637
-0.0299999999999991 0.993999999987049
-0.0199999999999991 0.995999999999495
-0.00999999999999912 0.997999999999998
8.88178419700125e-16 1
0.0100000000000009 1.001
0.0200000000000009 1.00199999999975
0.0300000000000009 1.00299999999352
0.0400000000000009 1.00399999993532
0.0500000000000009 1.00499999961447
0.0600000000000009 1.00599999834229
0.070000000000001 1.00699999431037
0.080000000000001 1.00799998344155
0.090000000000001 1.00899995751459
0.100000000000001 1.00999990130396
0.110000000000001 1.01099978843628
0.120000000000001 1.01199957562514
0.130000000000001 1.01299919490626
0.140000000000001 1.01399854345529
0.150000000000001 1.01499747053047
0.160000000000001 1.01599576104318
0.170000000000001 1.01699311521917
0.180000000000001 1.01798912377429
0.190000000000001 1.0189832379888
0.200000000000001 1.01997473402553
0.210000000000001 1.02096267079858
0.220000000000001 1.02194584066148
0.230000000000001 1.02292271214672
0.240000000000001 1.02389136395363
0.250000000000001 1.0248494093481
0.260000000000001 1.02579391010768
0.270000000000001 1.02672127911933
0.280000000000001 1.02762717071656
0.290000000000001 1.02850635782902
0.300000000000001 1.02935259501458
0.310000000000001 1.0301584664519
0.320000000000001 1.0309152179977
0.330000000000001 1.03161257245812
0.340000000000001 1.03223852729645
0.350000000000001 1.03277913410531
0.360000000000001 1.03321825931813
0.370000000000001 1.03353732583383
0.380000000000001 1.03371503548991
0.390000000000001 1.03372707265791
0.400000000000001 1.03354578966696
0.410000000000001 1.03313987530452
0.420000000000001 1.03247400832091
0.430000000000001 1.03150849869883
0.440000000000001 1.03019892046989
0.450000000000001 1.02849574109691
0.460000000000001 1.02634395392622
0.470000000000001 1.02368272198583
0.480000000000001 1.02044504349827
0.490000000000001 1.01655745193079
0.500000000000001 1.01193976625564
0.510000000000001 1.00650491037345
0.520000000000001 1.00015882438823
0.530000000000001 0.992800494629496
0.540000000000001 0.984322133992908
0.550000000000001 0.974609549290526
0.560000000000001 0.963542737807517
0.570000000000001 0.950996761051608
0.580000000000001 0.9368429495966
0.590000000000001 0.920950498730557
0.600000000000001 0.903188520000914
0.610000000000001 0.88342861826957
0.620000000000001 0.861548066983861
0.630000000000001 0.837433655309564
0.640000000000001 0.810986278653758
0.650000000000001 0.782126337820346
0.660000000000001 0.750800000262419
0.670000000000001 0.716986358071721
0.680000000000001 0.680705489708136
0.690000000000002 0.642027394068056
0.700000000000002 0.601081714244293
0.710000000000002 0.558068102150459
0.720000000000002 0.513266992124411
0.730000000000002 0.467050450123579
0.740000000000002 0.419892644314662
0.750000000000002 0.372379342997498
0.760000000000002 0.325215688798379
0.770000000000002 0.279231328137306
0.780000000000002 0.23538179939765
0.790000000000002 0.194744913197187
0.800000000000002 0.15851070965772
0.810000000000002 0.127963472191727
0.820000000000002 0.104454242913964
0.830000000000002 0.0893623556951386
0.840000000000002 0.0840447195792926
0.850000000000002 0.0897719930395605
0.860000000000002 0.107651435676714
0.870000000000002 0.13853715338339
0.880000000000002 0.182929701489218
0.890000000000002 0.240868595341102
0.900000000000002 0.31182318609767
0.910000000000002 0.394589533162415
0.920000000000002 0.487203224207799
0.930000000000002 0.586880361723909
0.940000000000002 0.690000861795117
0.950000000000002 0.792149406498537
0.960000000000002 0.888229369483256
0.970000000000002 0.972663233733488
0.980000000000002 1.0396888527401
0.990000000000002 1.08375383574408
};
\end{axis}

\end{tikzpicture}

==> low_snr_mytikz.tex <==
% This file was created by matplotlib2tikz v0.6.2.
\begin{tikzpicture}

\begin{axis}[
xmin=-1, xmax=1,
ymin=-1.2, ymax=1.2,
axis on top,
width=\figurewidth,
height=\figureheight
]
\addplot [thick, blue]
table {%
-1 -0.1
-0.99 -0.099
-0.98 -0.098
-0.97 -0.097
-0.96 -0.096
-0.95 -0.095
-0.94 -0.094
-0.93 -0.093
-0.92 -0.092
-0.91 -0.091
-0.9 -0.09
-0.89 -0.089
-0.88 -0.088
-0.87 -0.087
-0.86 -0.086
-0.85 -0.085
-0.84 -0.084
-0.83 -0.083
-0.82 -0.082
-0.81 -0.081
-0.8 -0.08
-0.79 -0.079
-0.78 -0.078
-0.77 -0.077
-0.76 -0.076
-0.75 -0.075
-0.74 -0.074
-0.73 -0.073
-0.72 -0.072
-0.71 -0.071
-0.7 -0.07
-0.69 -0.069
-0.68 -0.068
-0.67 -0.067
-0.66 -0.066
-0.65 -0.065
-0.64 -0.064
-0.63 -0.063
-0.62 -0.062
-0.61 -0.061
-0.6 -0.06
-0.59 -0.059
-0.58 -0.058
-0.57 -0.057
-0.56 -0.056
-0.55 -0.055
-0.54 -0.054
-0.53 -0.053
-0.52 -0.052
-0.51 -0.051
-0.5 -0.05
-0.49 -0.049
-0.48 -0.048
-0.47 -0.047
-0.46 -0.046
-0.45 -0.045
-0.44 -0.044
-0.429999999999999 -0.043
-0.419999999999999 -0.042
-0.409999999999999 -0.041
-0.399999999999999 -0.04
-0.389999999999999 -0.039
-0.379999999999999 -0.038
-0.369999999999999 -0.0369999999999999
-0.359999999999999 -0.0359999999999999
-0.349999999999999 -0.0349999999999999
-0.339999999999999 -0.0339999999999999
-0.329999999999999 -0.0329999999999999
-0.319999999999999 -0.0319999999999999
-0.309999999999999 -0.0309999999999999
-0.299999999999999 -0.0299999999999999
-0.289999999999999 -0.0289999999999999
-0.279999999999999 -0.0279999999999999
-0.269999999999999 -0.0269999999999999
-0.259999999999999 -0.0259999999999999
-0.249999999999999 -0.0249999999999999
-0.239999999999999 -0.0239999999999999
-0.229999999999999 -0.0229999999999999
-0.219999999999999 -0.0219999999999999
-0.209999999999999 -0.0209999999999999
-0.199999999999999 -0.0199999999999999
-0.189999999999999 -0.0189999999999999
-0.179999999999999 -0.0179999999999999
-0.169999999999999 -0.0169999999999999
-0.159999999999999 -0.0159999999999999
-0.149999999999999 -0.0149999999999999
-0.139999999999999 -0.0139999999999999
-0.129999999999999 -0.0129999999999999
-0.119999999999999 -0.0119999999999999
-0.109999999999999 -0.0109999999999999
-0.0999999999999992 -0.00999999999999992
-0.0899999999999992 -0.00899999999999992
-0.0799999999999992 -0.00799999999999992
-0.0699999999999992 -0.00699999999999992
-0.0599999999999992 -0.00599999999999992
-0.0499999999999992 -0.00499999999999992
-0.0399999999999991 -0.00399999999999992
-0.0299999999999991 -0.00299999999999991
-0.0199999999999991 -0.00199999999999991
-0.00999999999999912 -0.000999999999999912
8.88178419700125e-16 8.88178419700125e-17
0.0100000000000009 0.00100000000000009
0.0200000000000009 0.00200000000000009
0.0300000000000009 0.00300000000000009
0.0400000000000009 0.00400000000000009
0.0500000000000009 0.00500000000000009
0.0600000000000009 0.00600000000000009
0.070000000000001 0.0070000000000001
0.080000000000001 0.0080000000000001
0.090000000000001 0.0090000000000001
0.100000000000001 0.0100000000000001
0.110000000000001 0.0110000000000001
0.120000000000001 0.0120000000000001
0.130000000000001 0.0130000000000001
0.140000000000001 0.0140000000000001
0.150000000000001 0.0150000000000001
0.160000000000001 0.0160000000000001
0.170000000000001 0.0170000000000001
0.180000000000001 0.0180000000000001
0.190000000000001 0.0190000000000001
0.200000000000001 0.0200000000000001
0.210000000000001 0.0210000000000001
0.220000000000001 0.0220000000000001
0.230000000000001 0.0230000000000001
0.240000000000001 0.0240000000000001
0.250000000000001 0.0250000000000001
0.260000000000001 0.0260000000000001
0.270000000000001 0.0270000000000001
0.280000000000001 0.0280000000000001
0.290000000000001 0.0290000000000001
0.300000000000001 0.0300000000000001
0.310000000000001 0.0310000000000001
0.320000000000001 0.0320000000000001
0.330000000000001 0.0330000000000001
0.340000000000001 0.0340000000000001
0.350000000000001 0.0350000000000001
0.360000000000001 0.0360000000000001
0.370000000000001 0.0370000000000001
0.380000000000001 0.0380000000000001
0.390000000000001 0.0390000000000001
0.400000000000001 0.0400000000000001
0.410000000000001 0.0410000000000001
0.420000000000001 0.0420000000000001
0.430000000000001 0.0430000000000001
0.440000000000001 0.0440000000000001
0.450000000000001 0.0450000000000001
0.460000000000001 0.0460000000000001
0.470000000000001 0.0470000000000001
0.480000000000001 0.0480000000000001
0.490000000000001 0.0490000000000001
0.500000000000001 0.0500000000000001
0.510000000000001 0.0510000000000001
0.520000000000001 0.0520000000000001
0.530000000000001 0.0530000000000001
0.540000000000001 0.0540000000000001
0.550000000000001 0.0550000000000001
0.560000000000001 0.0560000000000001
0.570000000000001 0.0570000000000001
0.580000000000001 0.0580000000000001
0.590000000000001 0.0590000000000001
0.600000000000001 0.0600000000000001
0.610000000000001 0.0610000000000001
0.620000000000001 0.0620000000000001
0.630000000000001 0.0630000000000002
0.640000000000001 0.0640000000000002
0.650000000000001 0.0650000000000002
0.660000000000001 0.0660000000000002
0.670000000000001 0.0670000000000002
0.680000000000001 0.0680000000000002
0.690000000000002 0.0690000000000002
0.700000000000002 0.0700000000000002
0.710000000000002 0.0710000000000002
0.720000000000002 0.0720000000000002
0.730000000000002 0.0730000000000002
0.740000000000002 0.0740000000000002
0.750000000000002 0.0750000000000002
0.760000000000002 0.0760000000000002
0.770000000000002 0.0770000000000002
0.780000000000002 0.0780000000000002
0.790000000000002 0.0790000000000002
0.800000000000002 0.0800000000000002
0.810000000000002 0.0810000000000002
0.820000000000002 0.0820000000000002
0.830000000000002 0.0830000000000002
0.840000000000002 0.0840000000000002
0.850000000000002 0.0850000000000002
0.860000000000002 0.0860000000000002
0.870000000000002 0.0870000000000002
0.880000000000002 0.0880000000000002
0.890000000000002 0.0890000000000002
0.900000000000002 0.0900000000000002
0.910000000000002 0.0910000000000002
0.920000000000002 0.0920000000000002
0.930000000000002 0.0930000000000002
0.940000000000002 0.0940000000000002
0.950000000000002 0.0950000000000002
0.960000000000002 0.0960000000000002
0.970000000000002 0.0970000000000002
0.980000000000002 0.0980000000000002
0.990000000000002 0.0990000000000002
};
\addplot [blue, dashed]
table {%
-1 -0.163495432635733
-0.99 -0.142792689630223
-0.98 -0.136907540171062
-0.97 -0.140037256224275
-0.96 -0.0829063682249599
-0.95 -0.0530299177737183
-0.94 -0.0835327527036313
-0.93 -0.0689502951195425
-0.92 0.070408238503859
-0.91 -0.132882045330693
-0.9 -0.117819008180006
-0.89 -0.145482850460837
-0.88 0.00960328315350853
-0.87 -0.00863612735869317
-0.86 -0.094747839001222
-0.85 0.0379029849575601
-0.84 -0.102968341274934
-0.83 -0.0929009674410988
-0.82 -0.0467785062178711
-0.81 0.105062897303556
-0.8 0.0423223185403792
-0.79 -0.163762358023154
-0.78 -0.126791645713009
-0.77 -0.144289841679731
-0.76 -0.179179318504002
-0.75 -0.0269948927938132
-0.74 0.0471827121166135
-0.73 -0.198532965346411
-0.72 -0.109928472772186
-0.71 -0.136531207086172
-0.7 0.0152079336467311
-0.69 -0.168342888010604
-0.68 -0.135045425183117
-0.67 -0.044222705643666
-0.66 -0.18679434833695
-0.65 -0.0618068796137266
-0.64 0.0202090350437455
-0.63 -0.193446473721533
-0.62 0.0200480413501443
-0.61 -0.0172359956221149
-0.6 -0.135123062513553
-0.59 0.0746468253806445
-0.58 -0.0483492335557488
-0.57 -0.108904691171366
-0.56 0.17615143709802
-0.55 -0.193314624009629
-0.54 -0.229606423655103
-0.53 -0.123119287485153
-0.52 -0.125427469921884
-0.51 -0.0538513461205607
-0.5 -0.093083000606208
-0.49 0.0465668094741104
-0.48 -0.0165408245305214
-0.47 0.10584881165461
-0.46 -0.0502319817574888
-0.45 -0.266656091196224
-0.44 -0.0826631869205788
-0.429999999999999 -0.0417974011607298
-0.419999999999999 0.0771211946759634
-0.409999999999999 -0.0886247694458764
-0.399999999999999 -0.102998798408016
-0.389999999999999 -0.0248157597865335
-0.379999999999999 0.0742181504934019
-0.369999999999999 -0.130933202654974
-0.359999999999999 0.0438904132756874
-0.349999999999999 -0.0053806110572928
-0.339999999999999 0.168770121641573
-0.329999999999999 -0.101158249312757
-0.319999999999999 0.0441813006686269
-0.309999999999999 0.0528421994548797
-0.299999999999999 -0.0931525748938775
-0.289999999999999 0.00386296652568814
-0.279999999999999 -0.156764669360307
-0.269999999999999 -0.00613806625347245
-0.259999999999999 -0.0625414666323602
-0.249999999999999 0.157641780917915
-0.239999999999999 -0.120124468699539
-0.229999999999999 0.0256976426771125
-0.219999999999999 0.0101236536830992
-0.209999999999999 -0.0382742489361326
-0.199999999999999 -0.110576491722763
-0.189999999999999 -0.068698116519263
-0.179999999999999 -0.00692006591835396
-0.169999999999999 -0.163140134268064
-0.159999999999999 -0.0955067347311876
-0.149999999999999 -0.0538535484923061
-0.139999999999999 -0.0900844726981131
-0.129999999999999 0.0952182150597656
-0.119999999999999 0.0189286682995834
-0.109999999999999 -0.016383079058393
-0.0999999999999992 -0.102801367318168
-0.0899999999999992 0.145623586101941
-0.0799999999999992 -0.0831234394997171
-0.0699999999999992 0.0274142154801234
-0.0599999999999992 0.0890279838694751
-0.0499999999999992 -0.247090694124073
-0.0399999999999991 0.00352507068082929
-0.0299999999999991 0.0152806164494949
-0.0199999999999991 0.0523468847034905
-0.00999999999999912 0.00609140605835145
8.88178419700125e-16 -0.205841107028429
0.0100000000000009 -0.266326294704724
0.0200000000000009 0.0605806678309718
0.0300000000000009 -0.131000899404844
0.0400000000000009 0.0350455820709916
0.0500000000000009 -0.0557568097607282
0.0600000000000009 0.00110301824377428
0.070000000000001 -0.0322200120836763
0.080000000000001 0.0585929674563864
0.090000000000001 0.0188096922894047
0.100000000000001 -0.0273309766690187
0.110000000000001 -0.043952630650478
0.120000000000001 0.00227994325049956
0.130000000000001 -0.0436991321513672
0.140000000000001 0.0891563688490532
0.150000000000001 0.0901545689293056
0.160000000000001 -0.109633554417696
0.170000000000001 0.0251018228044718
0.180000000000001 0.0988699885404953
0.190000000000001 -0.00133103211954742
0.200000000000001 0.100004314389974
0.210000000000001 0.130797439246742
0.220000000000001 -0.0253515556505924
0.230000000000001 0.0763374258161948
0.240000000000001 -0.129783147791549
0.250000000000001 0.210986333534163
0.260000000000001 -0.0114596018168296
0.270000000000001 0.188828776371924
0.280000000000001 0.0591822478315656
0.290000000000001 0.133886581539953
0.300000000000001 0.0368983488732085
0.310000000000001 -0.0396520388454038
0.320000000000001 0.067496443558916
0.330000000000001 -0.0906618147687446
0.340000000000001 -0.00443708856620702
0.350000000000001 -0.132811551209031
0.360000000000001 -0.0486573965805339
0.370000000000001 0.13726030290936
0.380000000000001 -0.0959521548404375
0.390000000000001 0.0645380137792748
0.400000000000001 -0.0744811486664343
0.410000000000001 -0.0807225873710849
0.420000000000001 -0.0231935499568311
0.430000000000001 -0.0311749291095296
0.440000000000001 0.20910528620114
0.450000000000001 0.00203957559874608
0.460000000000001 0.174921383921978
0.470000000000001 -0.140164914118026
0.480000000000001 -0.158664839277324
0.490000000000001 0.0138636536009116
0.500000000000001 -0.0182443750306512
0.510000000000001 0.0178220326380944
0.520000000000001 0.0875457991847118
0.530000000000001 0.0310939457470898
0.540000000000001 -0.112621480479953
0.550000000000001 0.140802825941472
0.560000000000001 0.0574768751640088
0.570000000000001 -0.0184533318515403
0.580000000000001 0.170380830878023
0.590000000000001 0.20974323044815
0.600000000000001 -0.0026620181759961
0.610000000000001 -0.00147267674675077
0.620000000000001 0.147557491167601
0.630000000000001 0.0466039736500003
0.640000000000001 0.127359959010524
0.650000000000001 0.0995526775561583
0.660000000000001 0.0438572944834162
0.670000000000001 0.239692422818539
0.680000000000001 0.099591005710249
0.690000000000002 0.125780285006779
0.700000000000002 0.0819975001383833
0.710000000000002 0.0259934424816959
0.720000000000002 0.104735780000978
0.730000000000002 0.00736262113736728
0.740000000000002 0.0744781853426778
0.750000000000002 0.0620308462115411
0.760000000000002 -0.112091988174113
0.770000000000002 0.196772404299555
0.780000000000002 -0.130935162622139
0.790000000000002 0.129754125351619
0.800000000000002 0.17253779736417
0.810000000000002 0.112924722423326
0.820000000000002 -0.044855875326029
0.830000000000002 0.0557133971741998
0.840000000000002 0.0325991350917565
0.850000000000002 0.0634353607634586
0.860000000000002 0.196940822613358
0.870000000000002 0.0575951363704857
0.880000000000002 0.0274030405849824
0.890000000000002 0.209747405320261
0.900000000000002 0.186051050441003
0.910000000000002 0.112701606977366
0.920000000000002 0.162268267962131
0.930000000000002 -0.0256528737659208
0.940000000000002 0.132317888360843
0.950000000000002 0.182723402500852
0.960000000000002 0.11645790029742
0.970000000000002 -0.00741221661226754
0.980000000000002 0.040367154223034
0.990000000000002 0.0954072105298793
};
\addplot [blue, dashed]
table {%
-1 -0.0363700107564485
-0.99 -0.205184659615599
-0.98 -0.140062929868547
-0.97 -0.084000941959182
-0.96 -0.0413077169006438
-0.95 -0.119095819273795
-0.94 -0.200415659518542
-0.93 0.0721264271002921
-0.92 -0.0903582006203962
-0.91 0.00426741013330828
-0.9 -0.060362579908096
-0.89 -0.0541323393568631
-0.88 0.0836050273390418
-0.87 -0.0969209761660659
-0.86 0.0555012642418383
-0.85 -0.128387495747374
-0.84 -0.168063671874329
-0.83 -0.00293378853487229
-0.82 -0.0293479725750853
-0.81 0.0580347761480099
-0.8 -0.289009952722148
-0.79 -0.189729202979657
-0.78 -0.137095030538747
-0.77 0.173297684329953
-0.76 -0.12824288671402
-0.75 -0.0534110982749012
-0.74 -0.0741990187220209
-0.73 -0.117654609271403
-0.72 -0.100467788879407
-0.71 -0.286259812316557
-0.7 -0.0659179897312941
-0.69 0.0373802764593409
-0.68 -0.004434916615351
-0.67 -0.194162368902211
-0.66 0.0609436221837242
-0.65 -0.019298469265813
-0.64 -0.121450416713743
-0.63 -0.0828535703107176
-0.62 -0.037553390119876
-0.61 -0.119117587239263
-0.6 -0.0516308143476113
-0.59 -0.170469269525674
-0.58 0.029740017905424
-0.57 -0.0212013156683388
-0.56 -0.14247544912611
-0.55 0.0950918455406366
-0.54 -0.072386115095321
-0.53 -0.162317221845435
-0.52 0.169958891091993
-0.51 -0.232521709119096
-0.5 -0.193207175540536
-0.49 -0.154901280296901
-0.48 -0.100778111708651
-0.47 -0.241625048070071
-0.46 -0.0379378783271254
-0.45 -0.258313422470315
-0.44 0.10201371025102
-0.429999999999999 -0.0196674059563879
-0.419999999999999 -0.122895200724582
-0.409999999999999 -0.197048721733881
-0.399999999999999 0.0116439840344012
-0.389999999999999 0.0208166999502061
-0.379999999999999 0.155121992991402
-0.369999999999999 0.177062551608289
-0.359999999999999 -0.175334942982778
-0.349999999999999 -0.0545762142649729
-0.339999999999999 -0.081952126385806
-0.329999999999999 0.136985119596565
-0.319999999999999 -0.0822094518411788
-0.309999999999999 0.160055014526674
-0.299999999999999 0.192932219791864
-0.289999999999999 -0.116115410778294
-0.279999999999999 0.0590808786744879
-0.269999999999999 0.0376901490681573
-0.259999999999999 -0.0590991807206113
-0.249999999999999 -0.00202527702982284
-0.239999999999999 -0.0259479465557007
-0.229999999999999 0.295742583415837
-0.219999999999999 -0.171673891727002
-0.209999999999999 -0.0100765579338373
-0.199999999999999 -0.0259327205225345
-0.189999999999999 0.0682354244339063
-0.179999999999999 -0.0470827777244121
-0.169999999999999 0.03772281561873
-0.159999999999999 0.113372253117875
-0.149999999999999 -0.131185564721818
-0.139999999999999 0.0779857699340737
-0.129999999999999 0.137568873839156
-0.119999999999999 0.038438484413502
-0.109999999999999 0.119442452250736
-0.0999999999999992 -0.100307869279693
-0.0899999999999992 -0.112795426962862
-0.0799999999999992 -0.0169241912043181
-0.0699999999999992 0.0335949376994426
-0.0599999999999992 -0.0505429808213013
-0.0499999999999992 -0.0825021879775805
-0.0399999999999991 -0.0364537165479471
-0.0299999999999991 -0.032655955425365
-0.0199999999999991 0.0274123306109481
-0.00999999999999912 0.0836685198987926
8.88178419700125e-16 0.0738594698676307
0.0100000000000009 0.00879461852650064
0.0200000000000009 -0.0966832576291125
0.0300000000000009 0.0836339591819633
0.0400000000000009 0.0366319592233039
0.0500000000000009 -0.0944882340997391
0.0600000000000009 -0.026088907963368
0.070000000000001 0.132683309653363
0.080000000000001 0.0430084533629886
0.090000000000001 -0.0986689232345232
0.100000000000001 -0.0683827949656191
0.110000000000001 0.114430243013592
0.120000000000001 0.142129858746989
0.130000000000001 -0.0887476248575927
0.140000000000001 0.0545484799278364
0.150000000000001 -0.0639029565745491
0.160000000000001 -0.114206157678983
0.170000000000001 -0.0472571369728868
0.180000000000001 -0.111390596129425
0.190000000000001 -0.0475766336463341
0.200000000000001 0.0793370800697815
0.210000000000001 0.0331420685995239
0.220000000000001 0.0915338678428652
0.230000000000001 -0.10410093103614
0.240000000000001 0.0510557239347024
0.250000000000001 0.103320878008582
0.260000000000001 -0.0538785802677993
0.270000000000001 0.103831534482689
0.280000000000001 -0.00687655855504615
0.290000000000001 0.11114544207147
0.300000000000001 0.0470477383012613
0.310000000000001 0.0246103328432928
0.320000000000001 -0.0937174948620337
0.330000000000001 0.0864559369494426
0.340000000000001 -0.108440880008466
0.350000000000001 -0.0367314618866142
0.360000000000001 0.182729318350422
0.370000000000001 0.12742290046353
0.380000000000001 -0.0533643500156557
0.390000000000001 0.0561704935438583
0.400000000000001 0.113402997957119
0.410000000000001 0.139416907154302
0.420000000000001 0.0694133766377314
0.430000000000001 0.287873941066257
0.440000000000001 0.207856515538682
0.450000000000001 0.101207073538004
0.460000000000001 0.138245918037354
0.470000000000001 -0.0440748526168164
0.480000000000001 -0.0171674078763253
0.490000000000001 0.163598453463203
0.500000000000001 0.229778649700087
0.510000000000001 -0.0142834578849237
0.520000000000001 0.0670729238512905
0.530000000000001 0.144596881904805
0.540000000000001 0.0933091167053314
0.550000000000001 -0.0360385190487521
0.560000000000001 -0.170899581543975
0.570000000000001 -0.0143102706238373
0.580000000000001 0.12168506346225
0.590000000000001 -0.15045097495503
0.600000000000001 -0.0741159048750378
0.610000000000001 0.0941189295441718
0.620000000000001 0.0481519556329629
0.630000000000001 0.211762052344818
0.640000000000001 -0.039712696327731
0.650000000000001 0.195232552133148
0.660000000000001 0.162785055232145
0.670000000000001 0.1598203812581
0.680000000000001 0.028698672910308
0.690000000000002 0.141560872894551
0.700000000000002 0.105272607520528
0.710000000000002 0.0324640980116381
0.720000000000002 -0.0156003671129061
0.730000000000002 0.0862046623143601
0.740000000000002 -0.0179410982531398
0.750000000000002 0.158178433410938
0.760000000000002 0.231051862917081
0.770000000000002 0.132842983207274
0.780000000000002 0.171133546890049
0.790000000000002 0.285855247050569
0.800000000000002 0.197857891020822
0.810000000000002 -0.0298819708837953
0.820000000000002 0.0140111604181952
0.830000000000002 0.0415931197736705
0.840000000000002 0.175756424203939
0.850000000000002 0.142388760558612
0.860000000000002 -0.0134008451574316
0.870000000000002 0.107847045090093
0.880000000000002 0.155267006657458
0.890000000000002 0.104427107377327
0.900000000000002 0.000292564620871752
0.910000000000002 0.156618390069011
0.920000000000002 0.0760606636054064
0.930000000000002 -0.0458814363978817
0.940000000000002 0.103003961436041
0.950000000000002 0.0308496557270257
0.960000000000002 0.16880793288307
0.970000000000002 0.26175665622438
0.980000000000002 0.0636993598785983
0.990000000000002 0.0429339428060448
};
\addplot [blue, dashed]
table {%
-1 -0.011241177771931
-0.99 0.00598579123735732
-0.98 -0.258876654929348
-0.97 -0.0277078840875698
-0.96 -0.166564099080406
-0.95 -0.0790158414316234
-0.94 0.0222063683136044
-0.93 -0.109632314854603
-0.92 -0.224838607446851
-0.91 -0.161535414100473
-0.9 -0.179439796816357
-0.89 -0.0528938374734844
-0.88 -0.16958662741098
-0.87 -0.0514150057820273
-0.86 -0.199757820172204
-0.85 -0.221055361844075
-0.84 0.0735339212833268
-0.83 -0.110438407296428
-0.82 -0.028638014546155
-0.81 -0.142958419279231
-0.8 -0.176923347421353
-0.79 -0.233436644828897
-0.78 0.0215345865609088
-0.77 -0.00806750944125305
-0.76 0.154632323265375
-0.75 -0.0410683573959178
-0.74 -0.323186952348815
-0.73 -0.237110556168531
-0.72 -0.128793464193829
-0.71 -0.0842034446782172
-0.7 -0.0201301203717397
-0.69 -0.13874039115162
-0.68 -0.0577068049068547
-0.67 -0.0856816521171821
-0.66 -0.0477946586655714
-0.65 -0.0486291880333506
-0.64 0.0771555235653899
-0.63 0.0175951215544575
-0.62 -0.11664095735485
-0.61 -0.0633796282428273
-0.6 0.119967749710417
-0.59 -0.0886519975058726
-0.58 0.0756392206132433
-0.57 -0.117786321028472
-0.56 0.0144059045590817
-0.55 -0.127089364661984
-0.54 0.00673209240566529
-0.53 -0.0453624826055754
-0.52 -0.0366639953974564
-0.51 0.0666694516347963
-0.5 -0.244893428063609
-0.49 0.0249765913043014
-0.48 -0.0114937186981104
-0.47 -0.00445974181657265
-0.46 -0.113807778291875
-0.45 -0.0679297207274852
-0.44 -0.027305312534258
-0.429999999999999 0.05038614148896
-0.419999999999999 -0.113957159561283
-0.409999999999999 -0.00712061904151261
-0.399999999999999 -0.0932973703898131
-0.389999999999999 -0.192729642886369
-0.379999999999999 -0.0170772079121599
-0.369999999999999 0.0276534598095219
-0.359999999999999 0.0133683998403425
-0.349999999999999 -0.172856299887844
-0.339999999999999 -0.139155245805473
-0.329999999999999 -0.0197169712128218
-0.319999999999999 0.117040836109482
-0.309999999999999 -0.0534446031684648
-0.299999999999999 0.0544222818783966
-0.289999999999999 -0.0309600741841207
-0.279999999999999 -0.122114041003805
-0.269999999999999 -0.122255601636593
-0.259999999999999 -0.0462542705492096
-0.249999999999999 0.0274849772301238
-0.239999999999999 -0.0123750061087351
-0.229999999999999 -0.135876114468085
-0.219999999999999 -0.166277064788843
-0.209999999999999 0.0399529598490248
-0.199999999999999 -0.054256652545034
-0.189999999999999 -0.0435910920713415
-0.179999999999999 -0.0156838002526359
-0.169999999999999 0.0436802208008653
-0.159999999999999 -0.0843778776322773
-0.149999999999999 -0.15650854181052
-0.139999999999999 -0.200933334672166
-0.129999999999999 -0.114334751349202
-0.119999999999999 -0.111119238641109
-0.109999999999999 -0.023208983982831
-0.0999999999999992 0.0630915828497583
-0.0899999999999992 0.0798035892227532
-0.0799999999999992 -0.105906794958416
-0.0699999999999992 -0.016944756087461
-0.0599999999999992 0.0351208228300379
-0.0499999999999992 0.0367123627495727
-0.0399999999999991 0.0647374009440624
-0.0299999999999991 0.0683438779600084
-0.0199999999999991 -0.104125501134542
-0.00999999999999912 0.0436637104085615
8.88178419700125e-16 0.136243878583853
0.0100000000000009 0.0494537314504301
0.0200000000000009 -0.0077166690309432
0.0300000000000009 0.057041375905744
0.0400000000000009 -0.0445627751340446
0.0500000000000009 -0.0635863510874625
0.0600000000000009 0.0494333869238823
0.070000000000001 -0.0800525699178367
0.080000000000001 0.17487685584994
0.090000000000001 0.213958106427352
0.100000000000001 -0.0629057235831379
0.110000000000001 0.030363737447076
0.120000000000001 -0.0262467022953556
0.130000000000001 0.0875019622094136
0.140000000000001 -0.00942842416313286
0.150000000000001 0.115629041136646
0.160000000000001 -0.0535192460849669
0.170000000000001 0.0586418673546983
0.180000000000001 -0.0868918286037782
0.190000000000001 0.050799465771607
0.200000000000001 0.100987625306305
0.210000000000001 -0.0551364155681027
0.220000000000001 0.0785350695773207
0.230000000000001 0.0172138740730912
0.240000000000001 0.353495196106111
0.250000000000001 -0.0316245893194798
0.260000000000001 -0.0349252639005187
0.270000000000001 0.0742969839350058
0.280000000000001 0.136301528451993
0.290000000000001 0.0871896903783521
0.300000000000001 0.257209994730086
0.310000000000001 -0.118707917790742
0.320000000000001 -0.121394896868323
0.330000000000001 -0.0263902791493756
0.340000000000001 -0.132175349697493
0.350000000000001 0.0902584009289885
0.360000000000001 -0.0463961854338535
0.370000000000001 -0.0429987258811139
0.380000000000001 0.00971242521419039
0.390000000000001 -0.0861475156212604
0.400000000000001 0.0195546513776342
0.410000000000001 -0.0783927185990415
0.420000000000001 -0.0273452902309468
0.430000000000001 0.152572489296782
0.440000000000001 0.0833001308235505
0.450000000000001 0.178904443638686
0.460000000000001 -0.0195456701196187
0.470000000000001 -0.0468675183222126
0.480000000000001 0.128230849644051
0.490000000000001 0.191348477727195
0.500000000000001 0.142092431578761
0.510000000000001 0.252748968935161
0.520000000000001 0.0909482694438127
0.530000000000001 0.223918986002735
0.540000000000001 0.00489648471839758
0.550000000000001 0.157805792239493
0.560000000000001 0.255800358903569
0.570000000000001 -0.172335230861368
0.580000000000001 -0.105645064884855
0.590000000000001 0.0155948629778049
0.600000000000001 0.209740489471466
0.610000000000001 0.0910961247014132
0.620000000000001 0.00706341775652076
0.630000000000001 -0.135846688078533
0.640000000000001 0.0863266851112628
0.650000000000001 0.183339730767442
0.660000000000001 0.00382515822315058
0.670000000000001 0.212122587192913
0.680000000000001 0.0774186548538041
0.690000000000002 0.392598156631625
0.700000000000002 0.171477039473873
0.710000000000002 0.281788896188642
0.720000000000002 -0.0659733067555433
0.730000000000002 0.116145337913527
0.740000000000002 0.0446999866479039
0.750000000000002 0.187375428091924
0.760000000000002 0.139700469040533
0.770000000000002 0.0169905287849083
0.780000000000002 -0.0568671544483078
0.790000000000002 0.0340294124377157
0.800000000000002 -0.0352844896335111
0.810000000000002 0.134503912548244
0.820000000000002 0.163999180833777
0.830000000000002 -0.015985800751226
0.840000000000002 0.213917852199465
0.850000000000002 0.0438136399300391
0.860000000000002 0.0593987824139308
0.870000000000002 0.136989533349466
0.880000000000002 0.167982764073326
0.890000000000002 0.0305631488382855
0.900000000000002 -0.0995424660772363
0.910000000000002 0.155478650191456
0.920000000000002 0.0941254784667709
0.930000000000002 0.153001663473855
0.940000000000002 0.138937730952321
0.950000000000002 0.128391873740472
0.960000000000002 0.192733109361239
0.970000000000002 -0.0168249696018968
0.980000000000002 0.0956399023601168
0.990000000000002 -0.0550333957429259
};
\end{axis}

\end{tikzpicture}

==> smooth_approx_mytikz.tex <==
% This file was created by matplotlib2tikz v0.6.2.
\begin{tikzpicture}

\begin{axis}[
xmin=-1, xmax=0.5,
ymin=-2, ymax=0.5,
axis on top,
width=\figurewidth,
height=\figureheight,
xtick={-1,-0.8,-0.6,-0.4,-0.2,0,0.2,0.4,0.6,0.8}, ticks=none,
%xticklabels={−1.0,−0.8,−0.6,−0.4,−0.2,0.0,0.2,0.4,0.6,},
legend entries={{$u$},{$\tilde{u}$}},
legend style={at={(0.95,0.05)},anchor=south east}
%legend cell align={left}
]
\addplot [thick, red]
table {%
-1 -2
-0.995 -1
-0.99 -1
-0.985 -1
-0.98 -1
-0.975 -1
-0.97 -1
-0.965 -1
-0.96 -1
-0.955 -1
-0.95 -1
-0.945 -1
-0.94 -1
-0.935 -1
-0.93 -1
-0.925 -1
-0.92 -1
-0.915 -1
-0.91 -1
-0.905 -1
-0.9 -1
-0.895 -1
-0.89 -1
-0.885 -1
-0.88 -1
-0.875 -1
-0.87 -1
-0.865 -1
-0.86 -1
-0.855 -1
-0.85 -1
-0.845 -1
-0.84 -1
-0.835 -1
-0.83 -1
-0.825 -1
-0.82 -1
-0.815 -1
-0.81 -1
-0.805 -1
-0.8 -1
-0.795 -1
-0.79 -1
-0.785 -1
-0.78 -1
-0.775 -1
-0.77 -1
-0.765 -1
-0.76 -1
-0.755 -1
-0.75 -1
-0.745 -1
-0.74 -1
-0.735 -1
-0.73 -1
-0.725 -1
-0.72 -1
-0.715 -1
-0.71 -1
-0.705 -1
-0.7 -1
-0.695 -1
-0.69 -1
-0.685 -1
-0.68 -1
-0.675 -1
-0.67 -1
-0.665 -1
-0.66 -1
-0.655 -1
-0.65 -1
-0.645 -1
-0.64 -1
-0.635 -1
-0.63 -1
-0.625 -1
-0.62 -1
-0.615 -1
-0.61 -1
-0.605 -1
-0.6 -1
-0.595 -1
-0.59 -1
-0.585 -1
-0.58 -1
-0.575 -1
-0.57 -1
-0.565 -1
-0.56 -1
-0.555 -1
-0.55 -1
-0.545 -1
-0.54 -1
-0.535 -1
-0.53 -1
-0.525 -1
-0.52 -1
-0.515 -1
-0.51 -1
-0.505 -1
-0.5 -1
-0.495 -1
-0.49 -1
-0.485 -1
-0.48 -1
-0.475 -1
-0.47 -1
-0.465 -1
-0.46 -1
-0.455 -1
-0.45 -1
-0.445 -1
-0.44 -1
-0.434999999999999 -1
-0.429999999999999 -1
-0.424999999999999 -1
-0.419999999999999 -1
-0.414999999999999 -1
-0.409999999999999 -1
-0.404999999999999 -1
-0.399999999999999 -1
-0.394999999999999 -1
-0.389999999999999 -1
-0.384999999999999 -1
-0.379999999999999 -1
-0.374999999999999 -1
-0.369999999999999 -1
-0.364999999999999 -1
-0.359999999999999 -1
-0.354999999999999 -1
-0.349999999999999 -1
-0.344999999999999 -1
-0.339999999999999 -1
-0.334999999999999 -1
-0.329999999999999 -1
-0.324999999999999 -1
-0.319999999999999 -1
-0.314999999999999 -1
-0.309999999999999 -1
-0.304999999999999 -1
-0.299999999999999 -1
-0.294999999999999 -1
-0.289999999999999 -1
-0.284999999999999 -1
-0.279999999999999 -1
-0.274999999999999 -1
-0.269999999999999 -1
-0.264999999999999 -1
-0.259999999999999 -1
-0.254999999999999 -1
-0.249999999999999 -1
-0.244999999999999 -1
-0.239999999999999 -1
-0.234999999999999 -1
-0.229999999999999 -1
-0.224999999999999 -1
-0.219999999999999 -1
-0.214999999999999 -1
-0.209999999999999 -1
-0.204999999999999 -1
-0.199999999999999 -0.2
-0.194999999999999 -0.2
-0.189999999999999 -0.2
-0.184999999999999 -0.2
-0.179999999999999 -0.2
-0.174999999999999 -0.2
-0.169999999999999 -0.2
-0.164999999999999 -0.2
-0.159999999999999 -0.2
-0.154999999999999 -0.2
-0.149999999999999 -0.2
-0.144999999999999 -0.2
-0.139999999999999 -0.2
-0.134999999999999 -0.2
-0.129999999999999 -0.2
-0.124999999999999 -0.2
-0.119999999999999 -0.2
-0.114999999999999 -0.2
-0.109999999999999 -0.2
-0.104999999999999 -0.2
-0.0999999999999992 -0.2
-0.0949999999999992 -0.2
-0.0899999999999992 -0.2
-0.0849999999999992 -0.2
-0.0799999999999992 -0.2
-0.0749999999999992 -0.2
-0.0699999999999992 -0.2
-0.0649999999999992 -0.2
-0.0599999999999992 -0.2
-0.0549999999999992 -0.2
-0.0499999999999992 -0.2
-0.0449999999999992 -0.2
-0.0399999999999991 -0.2
-0.0349999999999991 -0.2
-0.0299999999999991 -0.2
-0.0249999999999991 -0.2
-0.0199999999999991 -0.2
-0.0149999999999991 -0.2
-0.00999999999999912 -0.2
-0.00499999999999912 -0.2
8.88178419700125e-16 0
0.00500000000000078 0
0.0100000000000009 0
0.015000000000001 0
0.0200000000000009 0
0.0250000000000008 0
0.0300000000000009 0
0.035000000000001 0
0.0400000000000009 0
0.0450000000000008 0
0.0500000000000009 0
0.055000000000001 0
0.0600000000000009 0
0.0650000000000008 0
0.070000000000001 0
0.0750000000000011 0
0.080000000000001 0
0.0850000000000009 0
0.090000000000001 0
0.0950000000000011 0
0.100000000000001 0.1
0.105000000000001 0.1
0.110000000000001 0.1
0.115000000000001 0.1
0.120000000000001 0.1
0.125000000000001 0.1
0.130000000000001 0.1
0.135000000000001 0.1
0.140000000000001 0.1
0.145000000000001 0.1
0.150000000000001 0.15
0.155000000000001 0.15
0.160000000000001 0.15
0.165000000000001 0.15
0.170000000000001 0.15
0.175000000000001 0.175
0.180000000000001 0.175
0.185000000000001 0.175
0.190000000000001 0.175
0.195000000000001 0.175
0.200000000000001 0.175
0.205000000000001 0.175
0.210000000000001 0.175
0.215000000000001 0.175
0.220000000000001 0.175
0.225000000000001 0.175
0.230000000000001 0.175
0.235000000000001 0.175
0.240000000000001 0.175
0.245000000000001 0.175
0.250000000000001 0.175
0.255000000000001 0.175
0.260000000000001 0.175
0.265000000000001 0.175
0.270000000000001 0.175
0.275000000000001 0.175
0.280000000000001 0.175
0.285000000000001 0.175
0.290000000000001 0.175
0.295000000000001 0.175
0.300000000000001 0.175
0.305000000000001 0.175
0.310000000000001 0.175
0.315000000000001 0.175
0.320000000000001 0.175
0.325000000000001 0.175
0.330000000000001 0.175
0.335000000000001 0.175
0.340000000000001 0.175
0.345000000000001 0.175
0.350000000000001 0.175
0.355000000000001 0.175
0.360000000000001 0.175
0.365000000000001 0.175
0.370000000000001 0.175
0.375000000000001 0.175
0.380000000000001 0.175
0.385000000000001 0.175
0.390000000000001 0.175
0.395000000000001 0.175
0.400000000000001 0.175
0.405000000000001 0.175
0.410000000000001 0.175
0.415000000000001 0.175
0.420000000000001 0.175
0.425000000000001 0.175
0.430000000000001 0.175
0.435000000000001 0.175
0.440000000000001 0.175
0.445000000000001 0.175
0.450000000000001 0.175
0.455000000000001 0.175
0.460000000000001 0.175
0.465000000000001 0.175
0.470000000000001 0.175
0.475000000000001 0.175
0.480000000000001 0.175
0.485000000000001 0.175
0.490000000000001 0.175
0.495000000000001 0.175
};
\addplot [thick, green!50.0!black]
table {%
-1 -1.5
-0.995 -1.4378234991142
-0.99 -1.37754066879815
-0.985 -1.32082130082461
-0.98 -1.26894142136999
-0.975 -1.22270013882531
-0.97 -1.18242552380636
-0.965 -1.14804719803169
-0.96 -1.11920292202212
-0.955 -1.09534946489911
-0.95 -1.07585818002124
-0.945 -1.06008665017401
-0.94 -1.04742587317757
-0.935 -1.03732688734413
-0.93 -1.02931223075136
-0.925 -1.02297736991003
-0.92 -1.01798620996209
-0.915 -1.01406362704325
-0.91 -1.01098694263059
-0.905 -1.00857748541371
-0.9 -1.00669285092428
-0.895 -1.00522012569356
-0.89 -1.0040701377159
-0.885 -1.00317268284249
-0.88 -1.00247262315663
-0.875 -1.00192673466333
-0.87 -1.00150118225674
-0.865 -1.00116951026506
-0.86 -1.0009110511944
-0.855 -1.0007096703991
-0.85 -1.00055277863692
-0.845 -1.00043055708132
-0.84 -1.00033535013047
-0.835 -1.0002611903191
-0.83 -1.00020342697806
-0.825 -1.0001584362191
-0.82 -1.00012339457599
-0.815 -1.0000961024155
-0.81 -1.00007484622751
-0.805 -1.00005829126566
-0.8 -1.0000453978687
-0.795 -1.00003535625074
-0.79 -1.00002753569111
-0.785 -1.00002144494842
-0.78 -1.00001670142185
-0.775 -1.00001300712847
-0.77 -1.00001012999098
-0.765 -1.00000788926259
-0.76 -1.0000061441746
-0.755 -1.00000478509449
-0.75 -1.00000372663928
-0.745 -1.00000290231198
-0.74 -1.0000022603243
-0.735 -1.00000176034321
-0.73 -1.0000013709572
-0.725 -1.00000106770287
-0.72 -1.00000083152802
-0.715 -1.00000064759479
-0.71 -1.0000005043474
-0.705 -1.00000039278618
-0.7 -1.00000030590221
-0.695 -1.00000023823688
-0.69 -1.00000018553906
-0.685 -1.00000014449795
-0.68 -1.00000011253509
-0.675 -1.00000008764237
-0.67 -1.00000006825589
-0.665 -1.00000005315766
-0.66 -1.00000004139911
-0.655 -1.00000003224151
-0.65 -1.0000000251095
-0.645 -1.00000001955501
-0.64 -1.00000001522907
-0.635 -1.00000001185987
-0.63 -1.00000000923575
-0.625 -1.0000000071918
-0.62 -1.00000000559961
-0.615 -1.00000000435911
-0.61 -1.00000000339232
-0.605 -1.00000000263845
-0.6 -1.00000000205004
-0.595 -1.00000000159004
-0.59 -1.0000000012294
-0.585 -1.00000000094525
-0.58 -1.00000000071948
-0.575 -1.00000000053753
-0.57 -1.00000000038746
-0.565 -1.00000000025915
-0.56 -1.0000000001436
-0.555 -1.00000000003224
-0.55 -0.999999999916319
-0.545 -0.999999999786132
-0.54 -0.999999999630194
-0.535 -0.999999999434192
-0.53 -0.999999999179637
-0.525 -0.999999998842096
-0.52 -0.999999998388828
-0.515 -0.99999999777559
-0.51 -0.999999996942304
-0.505 -0.99999999580716
-0.5 -0.999999994258582
-0.495 -0.999999992144245
-0.49 -0.999999989256096
-0.485 -0.999999985309871
-0.48 -0.999999979917116
-0.475 -0.999999972546949
-0.47 -0.999999962473788
-0.465 -0.999999948705929
-0.46 -0.9999999298879
-0.455 -0.999999904167019
-0.45 -0.999999869010991
-0.445 -0.999999820958593
-0.44 -0.99999975527891
-0.434999999999999 -0.99999966550556
-0.429999999999999 -0.999999542800062
-0.424999999999999 -0.999999375081662
-0.419999999999999 -0.999999145837958
-0.414999999999999 -0.999998832499221
-0.409999999999999 -0.999998404216377
-0.404999999999999 -0.999997818823904
-0.399999999999999 -0.999997018688666
-0.394999999999999 -0.99999592503607
-0.389999999999999 -0.999994430195057
-0.384999999999999 -0.999992386998689
-0.379999999999999 -0.999989594297261
-0.374999999999999 -0.999985777158536
-0.369999999999999 -0.999980559807426
-0.364999999999999 -0.999973428644058
-0.359999999999999 -0.999963681705051
-0.354999999999999 -0.999950359603191
-0.349999999999999 -0.999932151166629
-0.344999999999999 -0.999907264525457
-0.339999999999999 -0.999873251024723
-0.334999999999999 -0.999826764760087
-0.329999999999999 -0.999763234309192
-0.324999999999999 -0.999676414801729
-0.319999999999999 -0.999557777090463
-0.314999999999999 -0.999395675493818
-0.309999999999999 -0.999174215170597
-0.304999999999999 -0.998871713202706
-0.299999999999999 -0.998458612269339
-0.294999999999999 -0.997894660820093
-0.289999999999999 -0.997125117934864
-0.284999999999999 -0.996075675435422
-0.279999999999999 -0.994645719260572
-0.274999999999999 -0.992699490088656
-0.269999999999999 -0.990054679317451
-0.264999999999999 -0.986468069386618
-0.259999999999999 -0.981618104071979
-0.254999999999999 -0.975084935572176
-0.249999999999999 -0.966329817667504
-0.244999999999999 -0.954678059753619
-0.239999999999999 -0.939313455983003
-0.234999999999999 -0.919297101815952
-0.229999999999999 -0.893628607841733
-0.224999999999999 -0.861369435256534
-0.219999999999999 -0.821839888939747
-0.214999999999999 -0.774875514056678
-0.209999999999999 -0.721083891732835
-0.204999999999999 -0.661996292148641
-0.199999999999999 -0.599999999999991
-0.194999999999999 -0.538003707851342
-0.189999999999999 -0.478916108267148
-0.184999999999999 -0.425124485943308
-0.179999999999999 -0.378160111060241
-0.174999999999999 -0.338630564743456
-0.169999999999999 -0.306371392158259
-0.164999999999999 -0.280702898184042
-0.159999999999999 -0.260686544016992
-0.154999999999999 -0.245321940246377
-0.149999999999999 -0.233670182332493
-0.144999999999999 -0.224915064427821
-0.139999999999999 -0.21838189592802
-0.134999999999999 -0.21353193061338
-0.129999999999999 -0.209945320682547
-0.124999999999999 -0.207300509911339
-0.119999999999999 -0.205354280739409
-0.114999999999999 -0.203924324564512
-0.109999999999999 -0.202874882064908
-0.104999999999999 -0.202105339179112
-0.0999999999999992 -0.201541387727884
-0.0949999999999992 -0.2011282867876
-0.0899999999999992 -0.200825784795566
-0.0849999999999992 -0.200604324388077
-0.0799999999999992 -0.200442222497308
-0.0749999999999992 -0.200323583759447
-0.0699999999999992 -0.200236760668812
-0.0649999999999992 -0.200173217711421
-0.0599999999999992 -0.200126687794837
-0.0549999999999992 -0.200092521933975
-0.0499999999999992 -0.200067103505522
-0.0449999999999992 -0.200047038971125
-0.0399999999999991 -0.200027238721221
-0.0349999999999991 -0.199994884112138
-0.0299999999999991 -0.19990888446521
-0.0249999999999991 -0.199628875908825
-0.0199999999999991 -0.198671835517916
-0.0149999999999991 -0.195412139019349
-0.00999999999999912 -0.184833933800748
-0.00499999999999912 -0.155464047198933
8.88178419700125e-16 -0.100002981311416
0.00500000000000078 -0.0445422089412715
0.0100000000000009 -0.0151732317880227
0.015000000000001 -0.00459664148298083
0.0200000000000009 -0.00133942434715276
0.0250000000000008 -0.00038597185132982
0.0300000000000009 -0.000111012927742175
0.035000000000001 -3.20217387981915e-05
0.0400000000000009 -9.32429551269865e-06
0.0450000000000008 -2.78046787412907e-06
0.0500000000000009 -8.76316617032495e-07
0.055000000000001 -3.09358099485396e-07
0.0600000000000009 -1.31088309609132e-07
0.0650000000000008 -6.63139802618709e-08
0.070000000000001 -1.19610857841689e-08
0.0750000000000011 3.43768071433898e-07
0.080000000000001 4.51928664672687e-06
0.0850000000000009 5.52630488969652e-05
0.090000000000001 0.000669274306263095
0.0950000000000011 0.00758581012586227
0.100000000000001 0.0499999942419281
0.105000000000001 0.0924141777864108
0.110000000000001 0.0993307118267504
0.115000000000001 0.0999447198824322
0.120000000000001 0.0999954585641928
0.125000000000001 0.0999996261303829
0.130000000000001 0.0999999686302287
0.135000000000001 0.100000012138384
0.140000000000001 0.100002269214895
0.145000000000001 0.100334642183662
0.150000000000001 0.124999999745754
0.155000000000001 0.149665357268668
0.160000000000001 0.149997729971206
0.165000000000001 0.149999984657391
0.170000000000001 0.150001134771211
0.175000000000001 0.162499999946316
0.180000000000001 0.174998865014499
0.185000000000001 0.1749999999201
0.190000000000001 0.174999999979241
0.195000000000001 0.174999999984814
0.200000000000001 0.17499999998889
0.205000000000001 0.174999999991872
0.210000000000001 0.174999999994053
0.215000000000001 0.174999999995649
0.220000000000001 0.174999999996817
0.225000000000001 0.174999999997671
0.230000000000001 0.174999999998296
0.235000000000001 0.174999999998754
0.240000000000001 0.174999999999088
0.245000000000001 0.174999999999333
0.250000000000001 0.174999999999512
0.255000000000001 0.174999999999643
0.260000000000001 0.174999999999739
0.265000000000001 0.174999999999809
0.270000000000001 0.17499999999986
0.275000000000001 0.174999999999898
0.280000000000001 0.174999999999925
0.285000000000001 0.174999999999945
0.290000000000001 0.17499999999996
0.295000000000001 0.174999999999971
0.300000000000001 0.174999999999979
0.305000000000001 0.174999999999984
0.310000000000001 0.174999999999988
0.315000000000001 0.174999999999992
0.320000000000001 0.174999999999994
0.325000000000001 0.174999999999996
0.330000000000001 0.174999999999997
0.335000000000001 0.174999999999998
0.340000000000001 0.174999999999998
0.345000000000001 0.174999999999999
0.350000000000001 0.174999999999999
0.355000000000001 0.174999999999999
0.360000000000001 0.174999999999999
0.365000000000001 0.175
0.370000000000001 0.175
0.375000000000001 0.175
0.380000000000001 0.175
0.385000000000001 0.175
0.390000000000001 0.175
0.395000000000001 0.175
0.400000000000001 0.175
0.405000000000001 0.175
0.410000000000001 0.175
0.415000000000001 0.175
0.420000000000001 0.175
0.425000000000001 0.175000000000001
0.430000000000001 0.175000000000001
0.435000000000001 0.175000000000001
0.440000000000001 0.175000000000002
0.445000000000001 0.175000000000002
0.450000000000001 0.175000000000003
0.455000000000001 0.175000000000004
0.460000000000001 0.175000000000005
0.465000000000001 0.175000000000007
0.470000000000001 0.175000000000009
0.475000000000001 0.175000000000013
0.480000000000001 0.175000000000017
0.485000000000001 0.175000000000023
0.490000000000001 0.175000000000031
0.495000000000001 0.175000000000042
};
\path [draw=black, fill opacity=0] (axis cs:-1,1)
--(axis cs:0.6,1);

\path [draw=black, fill opacity=0] (axis cs:1,-2)
--(axis cs:1,0.5);

%\path [draw=black, fill opacity=0] (axis cs:-1,0)
%--(axis cs:0.6,0);

%\path [draw=black, fill opacity=0] (axis cs:0,-2)
%--(axis cs:0,0.5);

\end{axis}

\end{tikzpicture}
